A globally convergent method to accelerate topology optimization using on-the-fly model reduction

We present a globally convergent method to accelerate density-based topology optimization using projection-based reduced-order models (ROMs) and trust-region methods. To accelerate topology optimization, we replace the large-scale finite element simulation, which dominates the computational cost, with ROMs that reduce the cost of objective function and gradient evaluations by orders of magnitude. To guarantee convergence, we first introduce a trust-region method that employs generalized trust-region constraints and prove it is globally convergent. We then devise a class of globally convergent ROM-accelerated topology optimization methods informed by two theories: the aforementioned trust-region theory, which identifies the ROM accuracy conditions required to guarantee the method converges to a critical point of the original topology optimization problem; a posteriori error estimation theory for projection-based ROMs, which informs ROM construction procedure to meet the accuracy conditions. This leads to trust-region methods that construct and update the ROM on-the-fly during optimization; the methods are guaranteed to converge to a critical point of the original, unreduced topology optimization problem, regardless of starting point. Numerical experiments on three different structural topology optimization problems demonstrate the proposed reduced topology optimization methods accelerate convergence to the optimal design by up to an order of magnitude.

==> py/cbeam0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
width=0.8\textwidth,
xtick={0, 40},
ytick={0, 12.5, 25},
grid=both,
ymax=30,
xmax=45,
xmin=-5,
ymin=-5]
\addplot [black, solid, opacity=0.6, fill=lightgray, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.00000000e+01,  0.00000000e+00)
( 4.00000000e+01,  2.50000000e+01)
( 0.00000000e+00,  2.50000000e+01)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
(-5.00000000e-01,  0.00000000e+00)
(-5.00000000e-01,  2.50000000e+01)
( 7.77156117e-16,  2.50000000e+01)
(-7.77156117e-16,  0.00000000e+00)
(-5.00000000e-01,  0.00000000e+00)};

\addplot []
graphics [xmin=0,xmax=40,ymin=0,ymax=25] { img/cbeam0_hdmviz_nel160x100_rmin2_iter2000.png};

\draw [-{Latex[width=2mm,length=4mm]}, thick] plot [] coordinates {(axis cs:40.0, 12.5) (axis cs:40.0, 6.5)
};

\node[right]    at    (axis cs:40, 9.5) {$F_\text{in}$};
\end{axis}
\end{tikzpicture}

==> py/cbeam0_nel160x100_rmin2_romset1_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=4.438616908113425, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  4.43861691e+00)
( 1.00000000e+00,  2.09939854e+00)
( 2.00000000e+00,  1.21400463e+00)
( 3.00000000e+00,  8.76066029e-01)
( 4.00000000e+00,  7.35405003e-01)
( 5.00000000e+00,  6.55958849e-01)
( 6.00000000e+00,  5.87224534e-01)
( 7.00000000e+00,  5.16732655e-01)
( 8.00000000e+00,  4.46098360e-01)
( 9.00000000e+00,  3.79815895e-01)
( 1.00000000e+01,  3.21207343e-01)
( 1.10000000e+01,  2.74842115e-01)
( 1.20000000e+01,  2.36931374e-01)
( 1.30000000e+01,  2.03065821e-01)
( 1.40000000e+01,  1.69331697e-01)
( 1.50000000e+01,  1.37981425e-01)
( 1.60000000e+01,  1.14173847e-01)
( 1.70000000e+01,  9.53425557e-02)
( 1.80000000e+01,  7.98052636e-02)
( 1.90000000e+01,  6.76474354e-02)
( 2.00000000e+01,  5.83996155e-02)
( 2.10000000e+01,  5.03261847e-02)
( 2.20000000e+01,  4.27606465e-02)
( 2.30000000e+01,  3.83300074e-02)
( 2.40000000e+01,  3.53066143e-02)
( 2.50000000e+01,  3.25596055e-02)
( 2.60000000e+01,  2.96470967e-02)
( 2.70000000e+01,  2.60072846e-02)
( 2.80000000e+01,  2.04926075e-02)
( 2.90000000e+01,  1.36222943e-02)
( 3.00000000e+01,  8.91967714e-03)
( 3.10000000e+01,  6.64438601e-03)
( 3.20000000e+01,  5.75295264e-03)
( 3.30000000e+01,  5.09832633e-03)
( 3.40000000e+01,  4.73811831e-03)
( 3.50000000e+01,  4.48655253e-03)
( 3.60000000e+01,  4.26128760e-03)
( 3.70000000e+01,  4.07241864e-03)
( 3.80000000e+01,  3.89840966e-03)
( 3.90000000e+01,  3.74476047e-03)
( 4.00000000e+01,  3.62281276e-03)
( 4.10000000e+01,  3.53187187e-03)
( 4.20000000e+01,  3.45346641e-03)
( 4.30000000e+01,  3.38397912e-03)
( 4.40000000e+01,  3.32335019e-03)
( 4.50000000e+01,  3.26982791e-03)
( 4.60000000e+01,  3.22369861e-03)
( 4.70000000e+01,  3.17764934e-03)
( 4.80000000e+01,  3.13239681e-03)
( 4.90000000e+01,  3.08962615e-03)
( 5.00000000e+01,  3.05166370e-03)
( 5.10000000e+01,  3.01717223e-03)
( 5.20000000e+01,  2.98732975e-03)
( 5.30000000e+01,  2.95751895e-03)
( 5.40000000e+01,  2.92951392e-03)
( 5.50000000e+01,  2.90464022e-03)
( 5.60000000e+01,  2.88039964e-03)
( 5.70000000e+01,  2.85694936e-03)
( 5.80000000e+01,  2.83518490e-03)
( 5.90000000e+01,  2.81392928e-03)
( 6.00000000e+01,  2.79268160e-03)
( 6.10000000e+01,  2.77198280e-03)
( 6.20000000e+01,  2.75249222e-03)
( 6.30000000e+01,  2.73426102e-03)
( 6.40000000e+01,  2.71588808e-03)
( 6.50000000e+01,  2.69959573e-03)
( 6.60000000e+01,  2.68465300e-03)
( 6.70000000e+01,  2.67005385e-03)
( 6.80000000e+01,  2.65617767e-03)
( 6.90000000e+01,  2.64413898e-03)
( 7.00000000e+01,  2.63283246e-03)
( 7.10000000e+01,  2.62170059e-03)
( 7.20000000e+01,  2.61011796e-03)
( 7.30000000e+01,  2.59832683e-03)
( 7.40000000e+01,  2.58720600e-03)
( 7.50000000e+01,  2.57544709e-03)
( 7.60000000e+01,  2.56237226e-03)
( 7.70000000e+01,  2.54837177e-03)
( 7.80000000e+01,  2.53327243e-03)
( 7.90000000e+01,  2.51637554e-03)
( 8.00000000e+01,  2.49901936e-03)
( 8.10000000e+01,  2.48009637e-03)
( 8.20000000e+01,  2.45997256e-03)
( 8.30000000e+01,  2.43855464e-03)
( 8.40000000e+01,  2.41676714e-03)
( 8.50000000e+01,  2.39488374e-03)
( 8.60000000e+01,  2.37584040e-03)
( 8.70000000e+01,  2.35851316e-03)
( 8.80000000e+01,  2.34330241e-03)
( 8.90000000e+01,  2.33065139e-03)
( 9.00000000e+01,  2.32002515e-03)
( 9.10000000e+01,  2.31128221e-03)
( 9.20000000e+01,  2.30337042e-03)
( 9.30000000e+01,  2.29572625e-03)
( 9.40000000e+01,  2.28879270e-03)
( 9.50000000e+01,  2.28239567e-03)
( 9.60000000e+01,  2.27644800e-03)
( 9.70000000e+01,  2.27103627e-03)
( 9.80000000e+01,  2.26570802e-03)
( 9.90000000e+01,  2.26049143e-03)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:hdm}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5]
coordinates {
( 0.00000000e+00,  4.43861691e+00)
( 1.00000000e+00,  2.09939854e+00)
( 2.00000000e+00,  9.67077679e-01)
( 3.00000000e+00,  6.70516526e-01)
( 4.00000000e+00,  4.74256749e-01)
( 5.00000000e+00,  2.81162287e-01)
( 6.00000000e+00,  1.69448063e-01)
( 7.00000000e+00,  7.77530122e-02)
( 8.00000000e+00,  2.61472056e-02)
( 9.00000000e+00,  1.88056944e-02)
( 1.00000000e+01,  9.54022814e-03)
( 1.10000000e+01,  7.22110551e-03)
( 1.20000000e+01,  5.92727897e-03)
( 1.30000000e+01,  5.69730555e-03)
( 1.40000000e+01,  5.11083595e-03)
( 1.50000000e+01,  4.83649983e-03)
( 1.60000000e+01,  4.63863248e-03)
( 1.70000000e+01,  4.44560134e-03)
( 1.80000000e+01,  4.29753943e-03)
( 1.90000000e+01,  4.11925224e-03)
( 2.00000000e+01,  3.91395880e-03)
( 2.10000000e+01,  3.74108417e-03)
( 2.20000000e+01,  3.59861661e-03)
( 2.30000000e+01,  3.44982781e-03)
( 2.40000000e+01,  3.28597802e-03)
( 2.50000000e+01,  3.16640489e-03)
( 2.60000000e+01,  3.02906989e-03)
( 2.70000000e+01,  2.85813348e-03)
( 2.80000000e+01,  2.72658686e-03)
( 2.90000000e+01,  2.67271682e-03)
( 3.00000000e+01,  2.58129136e-03)
( 3.10000000e+01,  2.51733210e-03)
( 3.20000000e+01,  2.42573729e-03)
( 3.30000000e+01,  2.32019028e-03)
( 3.40000000e+01,  2.32019028e-03)
( 3.50000000e+01,  2.25063542e-03)
( 3.60000000e+01,  2.18378960e-03)
( 3.70000000e+01,  2.10676037e-03)
( 3.80000000e+01,  2.02433854e-03)
( 3.90000000e+01,  1.92913367e-03)
( 4.00000000e+01,  1.84132592e-03)
( 4.10000000e+01,  1.78715873e-03)
( 4.20000000e+01,  1.73081863e-03)
( 4.30000000e+01,  1.66449662e-03)
( 4.40000000e+01,  1.62199961e-03)
( 4.50000000e+01,  1.57123515e-03)
( 4.60000000e+01,  1.49402093e-03)
( 4.70000000e+01,  1.45276150e-03)
( 4.80000000e+01,  1.42668311e-03)
( 4.90000000e+01,  1.38655518e-03)
( 5.00000000e+01,  1.35349019e-03)
( 5.10000000e+01,  1.30938346e-03)
( 5.20000000e+01,  1.25081847e-03)
( 5.30000000e+01,  1.21471541e-03)
( 5.40000000e+01,  1.16886286e-03)
( 5.50000000e+01,  1.12023216e-03)
( 5.60000000e+01,  1.07750044e-03)
( 5.70000000e+01,  1.03482139e-03)
( 5.80000000e+01,  9.86141546e-04)
( 5.90000000e+01,  9.37788188e-04)
( 6.00000000e+01,  8.96293405e-04)
( 6.10000000e+01,  8.57027642e-04)
( 6.20000000e+01,  8.37024401e-04)
( 6.30000000e+01,  8.01417163e-04)
( 6.40000000e+01,  7.87931127e-04)
( 6.50000000e+01,  7.72239624e-04)
( 6.60000000e+01,  7.48983769e-04)
( 6.70000000e+01,  7.31987676e-04)
( 6.80000000e+01,  7.22896998e-04)
( 6.90000000e+01,  7.09296925e-04)
( 7.00000000e+01,  6.88324241e-04)
( 7.10000000e+01,  6.66055775e-04)
( 7.20000000e+01,  6.54829862e-04)
( 7.30000000e+01,  6.48453890e-04)
( 7.40000000e+01,  6.39550053e-04)
( 7.50000000e+01,  6.25515404e-04)
( 7.60000000e+01,  6.02743351e-04)
( 7.70000000e+01,  5.84951103e-04)
( 7.80000000e+01,  5.73764760e-04)
( 7.90000000e+01,  5.60032821e-04)
( 8.00000000e+01,  5.41457470e-04)
( 8.10000000e+01,  5.29384364e-04)
( 8.20000000e+01,  5.12991697e-04)
( 8.30000000e+01,  4.86686447e-04)
( 8.40000000e+01,  4.63215248e-04)
( 8.50000000e+01,  4.34656805e-04)
( 8.60000000e+01,  4.16210638e-04)
( 8.70000000e+01,  4.03245545e-04)
( 8.80000000e+01,  3.95432624e-04)
( 8.90000000e+01,  3.85244468e-04)
( 9.00000000e+01,  3.70406844e-04)
( 9.10000000e+01,  3.49379698e-04)
( 9.20000000e+01,  3.32767852e-04)
( 9.30000000e+01,  3.21366357e-04)
( 9.40000000e+01,  3.08842269e-04)
( 9.50000000e+01,  3.03181197e-04)
( 9.60000000e+01,  3.01458134e-04)
( 9.70000000e+01,  2.99554060e-04)
( 9.80000000e+01,  2.96266823e-04)
( 9.90000000e+01,  2.92020555e-04)
( 1.00000000e+02,  2.87561140e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romA1}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5]
coordinates {
( 0.00000000e+00,  4.43861691e+00)
( 1.00000000e+00,  4.43861691e+00)
( 2.00000000e+00,  4.43861691e+00)
( 3.00000000e+00,  1.47408860e+00)
( 4.00000000e+00,  1.29008229e+00)
( 5.00000000e+00,  6.03293336e-01)
( 6.00000000e+00,  3.60429533e-01)
( 7.00000000e+00,  2.36376639e-01)
( 8.00000000e+00,  1.61710744e-01)
( 9.00000000e+00,  1.37589754e-01)
( 1.00000000e+01,  9.23622014e-02)
( 1.10000000e+01,  6.08285155e-02)
( 1.20000000e+01,  3.43258649e-02)
( 1.30000000e+01,  1.93908958e-02)
( 1.40000000e+01,  1.93908958e-02)
( 1.50000000e+01,  1.55151731e-02)
( 1.60000000e+01,  1.31694353e-02)
( 1.70000000e+01,  1.17029757e-02)
( 1.80000000e+01,  1.03783179e-02)
( 1.90000000e+01,  9.67570815e-03)
( 2.00000000e+01,  8.63828073e-03)
( 2.10000000e+01,  7.96483628e-03)
( 2.20000000e+01,  7.54764364e-03)
( 2.30000000e+01,  7.24601103e-03)
( 2.40000000e+01,  6.94056197e-03)
( 2.50000000e+01,  6.59587243e-03)
( 2.60000000e+01,  6.34740449e-03)
( 2.70000000e+01,  6.19903593e-03)
( 2.80000000e+01,  5.98544398e-03)
( 2.90000000e+01,  5.81684407e-03)
( 3.00000000e+01,  5.64891039e-03)
( 3.10000000e+01,  5.49914334e-03)
( 3.20000000e+01,  5.38181869e-03)
( 3.30000000e+01,  5.23595828e-03)
( 3.40000000e+01,  5.07653754e-03)
( 3.50000000e+01,  4.92416674e-03)
( 3.60000000e+01,  4.81488212e-03)
( 3.70000000e+01,  4.69894417e-03)
( 3.80000000e+01,  4.57117833e-03)
( 3.90000000e+01,  4.40322057e-03)
( 4.00000000e+01,  4.27206951e-03)
( 4.10000000e+01,  4.16350814e-03)
( 4.20000000e+01,  4.02811697e-03)
( 4.30000000e+01,  3.88556688e-03)
( 4.40000000e+01,  3.75277274e-03)
( 4.50000000e+01,  3.61023956e-03)
( 4.60000000e+01,  3.50235873e-03)
( 4.70000000e+01,  3.37874568e-03)
( 4.80000000e+01,  3.24053094e-03)
( 4.90000000e+01,  3.09880126e-03)
( 5.00000000e+01,  2.92985499e-03)
( 5.10000000e+01,  2.82389288e-03)
( 5.20000000e+01,  2.69882699e-03)
( 5.30000000e+01,  2.60421780e-03)
( 5.40000000e+01,  2.46431759e-03)
( 5.50000000e+01,  2.34692227e-03)
( 5.60000000e+01,  2.27112230e-03)
( 5.70000000e+01,  2.22403697e-03)
( 5.80000000e+01,  2.12604078e-03)
( 5.90000000e+01,  2.04182639e-03)
( 6.00000000e+01,  1.96972564e-03)
( 6.10000000e+01,  1.90379629e-03)
( 6.20000000e+01,  1.84072389e-03)
( 6.30000000e+01,  1.78077559e-03)
( 6.40000000e+01,  1.73534372e-03)
( 6.50000000e+01,  1.68187993e-03)
( 6.60000000e+01,  1.64637105e-03)
( 6.70000000e+01,  1.59754706e-03)
( 6.80000000e+01,  1.55198671e-03)
( 6.90000000e+01,  1.50920492e-03)
( 7.00000000e+01,  1.48044168e-03)
( 7.10000000e+01,  1.46290239e-03)
( 7.20000000e+01,  1.44148860e-03)
( 7.30000000e+01,  1.43134589e-03)
( 7.40000000e+01,  1.40910088e-03)
( 7.50000000e+01,  1.39939383e-03)
( 7.60000000e+01,  1.38433272e-03)
( 7.70000000e+01,  1.35786282e-03)
( 7.80000000e+01,  1.31165101e-03)
( 7.90000000e+01,  1.25180603e-03)
( 8.00000000e+01,  1.20898464e-03)
( 8.10000000e+01,  1.17511597e-03)
( 8.20000000e+01,  1.13092167e-03)
( 8.30000000e+01,  1.08762992e-03)
( 8.40000000e+01,  1.04948600e-03)
( 8.50000000e+01,  1.01311787e-03)
( 8.60000000e+01,  9.70965766e-04)
( 8.70000000e+01,  9.38448121e-04)
( 8.80000000e+01,  8.92472328e-04)
( 8.90000000e+01,  8.64476072e-04)
( 9.00000000e+01,  8.38464188e-04)
( 9.10000000e+01,  8.18537832e-04)
( 9.20000000e+01,  8.07175125e-04)
( 9.30000000e+01,  7.91341905e-04)
( 9.40000000e+01,  7.71290709e-04)
( 9.50000000e+01,  7.55428092e-04)
( 9.60000000e+01,  7.47480504e-04)
( 9.70000000e+01,  7.36809819e-04)
( 9.80000000e+01,  7.20191445e-04)
( 9.90000000e+01,  6.95068165e-04)
( 1.00000000e+02,  6.72987712e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romA2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  4.43861691e+00)
( 1.00000000e+00,  2.09939854e+00)
( 2.00000000e+00,  9.67077679e-01)
( 3.00000000e+00,  6.70516526e-01)
( 4.00000000e+00,  4.46420533e-01)
( 5.00000000e+00,  3.02902315e-01)
( 6.00000000e+00,  1.96768553e-01)
( 7.00000000e+00,  1.41387282e-01)
( 8.00000000e+00,  9.65098677e-02)
( 9.00000000e+00,  5.17731763e-02)
( 1.00000000e+01,  2.61522466e-02)
( 1.10000000e+01,  1.65753805e-02)
( 1.20000000e+01,  1.31599647e-02)
( 1.30000000e+01,  1.04000763e-02)
( 1.40000000e+01,  1.04000763e-02)
( 1.50000000e+01,  8.14742331e-03)
( 1.60000000e+01,  7.39504097e-03)
( 1.70000000e+01,  6.83112989e-03)
( 1.80000000e+01,  6.16916585e-03)
( 1.90000000e+01,  5.84324723e-03)
( 2.00000000e+01,  5.66893377e-03)
( 2.10000000e+01,  5.45459097e-03)
( 2.20000000e+01,  5.15982876e-03)
( 2.30000000e+01,  4.97578535e-03)
( 2.40000000e+01,  4.83672197e-03)
( 2.50000000e+01,  4.68707161e-03)
( 2.60000000e+01,  4.41380469e-03)
( 2.70000000e+01,  4.27359730e-03)
( 2.80000000e+01,  4.05390428e-03)
( 2.90000000e+01,  3.87705310e-03)
( 3.00000000e+01,  3.65696494e-03)
( 3.10000000e+01,  3.47957561e-03)
( 3.20000000e+01,  3.35160367e-03)
( 3.30000000e+01,  3.20974647e-03)
( 3.40000000e+01,  3.07276874e-03)
( 3.50000000e+01,  2.94797871e-03)
( 3.60000000e+01,  2.87357044e-03)
( 3.70000000e+01,  2.72176725e-03)
( 3.80000000e+01,  2.63575723e-03)
( 3.90000000e+01,  2.53194122e-03)
( 4.00000000e+01,  2.43239135e-03)
( 4.10000000e+01,  2.33254166e-03)
( 4.20000000e+01,  2.25135850e-03)
( 4.30000000e+01,  2.18661962e-03)
( 4.40000000e+01,  2.13684831e-03)
( 4.50000000e+01,  2.05983826e-03)
( 4.60000000e+01,  1.98112215e-03)
( 4.70000000e+01,  1.92032974e-03)
( 4.80000000e+01,  1.85092295e-03)
( 4.90000000e+01,  1.79123004e-03)
( 5.00000000e+01,  1.74570782e-03)
( 5.10000000e+01,  1.69717801e-03)
( 5.20000000e+01,  1.64487476e-03)
( 5.30000000e+01,  1.58869740e-03)
( 5.40000000e+01,  1.53017736e-03)
( 5.50000000e+01,  1.47784587e-03)
( 5.60000000e+01,  1.44401309e-03)
( 5.70000000e+01,  1.41532877e-03)
( 5.80000000e+01,  1.38506494e-03)
( 5.90000000e+01,  1.31482905e-03)
( 6.00000000e+01,  1.26645889e-03)
( 6.10000000e+01,  1.22269392e-03)
( 6.20000000e+01,  1.17504243e-03)
( 6.30000000e+01,  1.13129844e-03)
( 6.40000000e+01,  1.07872703e-03)
( 6.50000000e+01,  1.03950763e-03)
( 6.60000000e+01,  9.88590947e-04)
( 6.70000000e+01,  9.38593489e-04)
( 6.80000000e+01,  9.05414434e-04)
( 6.90000000e+01,  8.58440022e-04)
( 7.00000000e+01,  8.26000333e-04)
( 7.10000000e+01,  8.06771395e-04)
( 7.20000000e+01,  7.77876500e-04)
( 7.30000000e+01,  7.53589268e-04)
( 7.40000000e+01,  7.26593831e-04)
( 7.50000000e+01,  7.06219733e-04)
( 7.60000000e+01,  6.78326173e-04)
( 7.70000000e+01,  6.62355067e-04)
( 7.80000000e+01,  6.51625805e-04)
( 7.90000000e+01,  6.37498635e-04)
( 8.00000000e+01,  6.21832350e-04)
( 8.10000000e+01,  5.97841971e-04)
( 8.20000000e+01,  5.80438498e-04)
( 8.30000000e+01,  5.60642490e-04)
( 8.40000000e+01,  5.36630957e-04)
( 8.50000000e+01,  5.19234567e-04)
( 8.60000000e+01,  4.97981706e-04)
( 8.70000000e+01,  4.70945206e-04)
( 8.80000000e+01,  4.44579334e-04)
( 8.90000000e+01,  4.22879094e-04)
( 9.00000000e+01,  4.05643812e-04)
( 9.10000000e+01,  3.84696277e-04)
( 9.20000000e+01,  3.67054880e-04)
( 9.30000000e+01,  3.47066768e-04)
( 9.40000000e+01,  3.26291483e-04)
( 9.50000000e+01,  3.07769817e-04)
( 9.60000000e+01,  2.96348588e-04)
( 9.70000000e+01,  2.90231357e-04)
( 9.80000000e+01,  2.82068728e-04)
( 9.90000000e+01,  2.74171401e-04)
( 1.00000000e+02,  2.61066412e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  4.43861691e+00)
( 1.00000000e+00,  4.43861691e+00)
( 2.00000000e+00,  2.13553927e+00)
( 3.00000000e+00,  1.24460852e+00)
( 4.00000000e+00,  7.11734050e-01)
( 5.00000000e+00,  5.32451220e-01)
( 6.00000000e+00,  3.03030088e-01)
( 7.00000000e+00,  2.29767486e-01)
( 8.00000000e+00,  1.11524733e-01)
( 9.00000000e+00,  1.11524733e-01)
( 1.00000000e+01,  4.43745812e-02)
( 1.10000000e+01,  2.39692017e-02)
( 1.20000000e+01,  2.39692017e-02)
( 1.30000000e+01,  7.95540477e-03)
( 1.40000000e+01,  7.95540477e-03)
( 1.50000000e+01,  7.18142592e-03)
( 1.60000000e+01,  5.41821280e-03)
( 1.70000000e+01,  4.81003014e-03)
( 1.80000000e+01,  4.42037796e-03)
( 1.90000000e+01,  4.08774220e-03)
( 2.00000000e+01,  3.81886340e-03)
( 2.10000000e+01,  3.73592209e-03)
( 2.20000000e+01,  3.54292527e-03)
( 2.30000000e+01,  3.43265370e-03)
( 2.40000000e+01,  3.30387184e-03)
( 2.50000000e+01,  3.23023346e-03)
( 2.60000000e+01,  3.16203184e-03)
( 2.70000000e+01,  3.09356929e-03)
( 2.80000000e+01,  2.93527236e-03)
( 2.90000000e+01,  2.83301084e-03)
( 3.00000000e+01,  2.72708114e-03)
( 3.10000000e+01,  2.64646778e-03)
( 3.20000000e+01,  2.58892451e-03)
( 3.30000000e+01,  2.49572501e-03)
( 3.40000000e+01,  2.38345468e-03)
( 3.50000000e+01,  2.29619958e-03)
( 3.60000000e+01,  2.23486549e-03)
( 3.70000000e+01,  2.16583520e-03)
( 3.80000000e+01,  2.09399203e-03)
( 3.90000000e+01,  1.98758239e-03)
( 4.00000000e+01,  1.90170555e-03)
( 4.10000000e+01,  1.82270818e-03)
( 4.20000000e+01,  1.75508724e-03)
( 4.30000000e+01,  1.69579249e-03)
( 4.40000000e+01,  1.63961116e-03)
( 4.50000000e+01,  1.57078110e-03)
( 4.60000000e+01,  1.53559798e-03)
( 4.70000000e+01,  1.47862208e-03)
( 4.80000000e+01,  1.44359898e-03)
( 4.90000000e+01,  1.42159453e-03)
( 5.00000000e+01,  1.40193626e-03)
( 5.10000000e+01,  1.37061116e-03)
( 5.20000000e+01,  1.32472763e-03)
( 5.30000000e+01,  1.27868854e-03)
( 5.40000000e+01,  1.23694098e-03)
( 5.50000000e+01,  1.19898374e-03)
( 5.60000000e+01,  1.17618892e-03)
( 5.70000000e+01,  1.14901877e-03)
( 5.80000000e+01,  1.10393587e-03)
( 5.90000000e+01,  1.06597747e-03)
( 6.00000000e+01,  1.03197798e-03)
( 6.10000000e+01,  9.93202487e-04)
( 6.20000000e+01,  9.48125797e-04)
( 6.30000000e+01,  9.06023498e-04)
( 6.40000000e+01,  8.70927500e-04)
( 6.50000000e+01,  8.42414347e-04)
( 6.60000000e+01,  8.18838878e-04)
( 6.70000000e+01,  7.98953943e-04)
( 6.80000000e+01,  7.73525929e-04)
( 6.90000000e+01,  7.43862927e-04)
( 7.00000000e+01,  7.15908720e-04)
( 7.10000000e+01,  6.88868637e-04)
( 7.20000000e+01,  6.66344515e-04)
( 7.30000000e+01,  6.50827037e-04)
( 7.40000000e+01,  6.35304392e-04)
( 7.50000000e+01,  6.07387740e-04)
( 7.60000000e+01,  5.83986223e-04)
( 7.70000000e+01,  5.58751356e-04)
( 7.80000000e+01,  5.33957027e-04)
( 7.90000000e+01,  5.09452443e-04)
( 8.00000000e+01,  4.80868732e-04)
( 8.10000000e+01,  4.54895256e-04)
( 8.20000000e+01,  4.34034110e-04)
( 8.30000000e+01,  4.11412696e-04)
( 8.40000000e+01,  3.90337804e-04)
( 8.50000000e+01,  3.69482822e-04)
( 8.60000000e+01,  3.43645477e-04)
( 8.70000000e+01,  3.20166657e-04)
( 8.80000000e+01,  3.02667636e-04)
( 8.90000000e+01,  2.96705004e-04)
( 9.00000000e+01,  2.88762639e-04)
( 9.10000000e+01,  2.84312168e-04)
( 9.20000000e+01,  2.79667536e-04)
( 9.30000000e+01,  2.71355965e-04)
( 9.40000000e+01,  2.62202276e-04)
( 9.50000000e+01,  2.55458037e-04)
( 9.60000000e+01,  2.50963202e-04)
( 9.70000000e+01,  2.46495889e-04)
( 9.80000000e+01,  2.42782456e-04)
( 9.90000000e+01,  2.38735212e-04)
( 1.00000000e+02,  2.35671914e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romB2}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  3.00000000e+00)
( 3.00000000e+00,  6.00000000e+00)
( 4.00000000e+00,  9.00000000e+00)
( 5.00000000e+00,  1.30000000e+01)
( 6.00000000e+00,  1.60000000e+01)
( 7.00000000e+00,  2.10000000e+01)
( 8.00000000e+00,  2.80000000e+01)
( 9.00000000e+00,  4.10000000e+01)
( 1.00000000e+01,  4.80000000e+01)
( 1.10000000e+01,  6.10000000e+01)
( 1.20000000e+01,  7.90000000e+01)
( 1.30000000e+01,  1.00000000e+02)
( 1.40000000e+01,  1.14000000e+02)
( 1.50000000e+01,  1.31000000e+02)
( 1.60000000e+01,  1.49000000e+02)
( 1.70000000e+01,  1.67000000e+02)
( 1.80000000e+01,  1.86000000e+02)
( 1.90000000e+01,  2.06000000e+02)
( 2.00000000e+01,  2.25000000e+02)
( 2.10000000e+01,  2.45000000e+02)
( 2.20000000e+01,  2.65000000e+02)
( 2.30000000e+01,  2.85000000e+02)
( 2.40000000e+01,  3.05000000e+02)
( 2.50000000e+01,  3.26000000e+02)
( 2.60000000e+01,  3.46000000e+02)
( 2.70000000e+01,  3.66000000e+02)
( 2.80000000e+01,  3.86000000e+02)
( 2.90000000e+01,  4.08000000e+02)
( 3.00000000e+01,  4.23000000e+02)
( 3.10000000e+01,  4.40000000e+02)
( 3.20000000e+01,  4.58000000e+02)
( 3.30000000e+01,  4.79000000e+02)
( 3.40000000e+01,  5.00000000e+02)
( 3.50000000e+01,  5.18000000e+02)
( 3.60000000e+01,  5.39000000e+02)
( 3.70000000e+01,  5.59000000e+02)
( 3.80000000e+01,  5.78000000e+02)
( 3.90000000e+01,  5.97000000e+02)
( 4.00000000e+01,  6.17000000e+02)
( 4.10000000e+01,  6.36000000e+02)
( 4.20000000e+01,  6.55000000e+02)
( 4.30000000e+01,  6.75000000e+02)
( 4.40000000e+01,  6.95000000e+02)
( 4.50000000e+01,  7.14000000e+02)
( 4.60000000e+01,  7.34000000e+02)
( 4.70000000e+01,  7.56000000e+02)
( 4.80000000e+01,  7.77000000e+02)
( 4.90000000e+01,  7.94000000e+02)
( 5.00000000e+01,  8.11000000e+02)
( 5.10000000e+01,  8.29000000e+02)
( 5.20000000e+01,  8.49000000e+02)
( 5.30000000e+01,  8.69000000e+02)
( 5.40000000e+01,  8.90000000e+02)
( 5.50000000e+01,  9.11000000e+02)
( 5.60000000e+01,  9.32000000e+02)
( 5.70000000e+01,  9.51000000e+02)
( 5.80000000e+01,  9.71000000e+02)
( 5.90000000e+01,  9.90000000e+02)
( 6.00000000e+01,  1.01000000e+03)
( 6.10000000e+01,  1.03100000e+03)
( 6.20000000e+01,  1.05200000e+03)
( 6.30000000e+01,  1.06800000e+03)
( 6.40000000e+01,  1.08400000e+03)
( 6.50000000e+01,  1.10200000e+03)
( 6.60000000e+01,  1.12200000e+03)
( 6.70000000e+01,  1.13900000e+03)
( 6.80000000e+01,  1.15200000e+03)
( 6.90000000e+01,  1.16800000e+03)
( 7.00000000e+01,  1.18600000e+03)
( 7.10000000e+01,  1.20600000e+03)
( 7.20000000e+01,  1.22400000e+03)
( 7.30000000e+01,  1.23900000e+03)
( 7.40000000e+01,  1.25700000e+03)
( 7.50000000e+01,  1.27600000e+03)
( 7.60000000e+01,  1.29700000e+03)
( 7.70000000e+01,  1.31500000e+03)
( 7.80000000e+01,  1.33100000e+03)
( 7.90000000e+01,  1.34900000e+03)
( 8.00000000e+01,  1.36900000e+03)
( 8.10000000e+01,  1.38600000e+03)
( 8.20000000e+01,  1.40500000e+03)
( 8.30000000e+01,  1.42600000e+03)
( 8.40000000e+01,  1.44500000e+03)
( 8.50000000e+01,  1.46600000e+03)
( 8.60000000e+01,  1.48600000e+03)
( 8.70000000e+01,  1.50400000e+03)
( 8.80000000e+01,  1.51800000e+03)
( 8.90000000e+01,  1.53500000e+03)
( 9.00000000e+01,  1.55400000e+03)
( 9.10000000e+01,  1.57600000e+03)
( 9.20000000e+01,  1.59500000e+03)
( 9.30000000e+01,  1.61100000e+03)
( 9.40000000e+01,  1.63100000e+03)
( 9.50000000e+01,  1.64800000e+03)
( 9.60000000e+01,  1.65900000e+03)
( 9.70000000e+01,  1.67200000e+03)
( 9.80000000e+01,  1.68800000e+03)
( 9.90000000e+01,  1.70600000e+03)
( 1.00000000e+02,  1.72700000e+03)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.20000000e+01)
( 3.00000000e+00,  5.40000000e+01)
( 4.00000000e+00,  5.70000000e+01)
( 5.00000000e+00,  5.90000000e+01)
( 6.00000000e+00,  6.20000000e+01)
( 7.00000000e+00,  6.60000000e+01)
( 8.00000000e+00,  7.00000000e+01)
( 9.00000000e+00,  7.50000000e+01)
( 1.00000000e+01,  7.70000000e+01)
( 1.10000000e+01,  8.10000000e+01)
( 1.20000000e+01,  8.80000000e+01)
( 1.30000000e+01,  1.03000000e+02)
( 1.40000000e+01,  1.19000000e+02)
( 1.50000000e+01,  1.30000000e+02)
( 1.60000000e+01,  1.45000000e+02)
( 1.70000000e+01,  1.63000000e+02)
( 1.80000000e+01,  1.87000000e+02)
( 1.90000000e+01,  2.10000000e+02)
( 2.00000000e+01,  2.24000000e+02)
( 2.10000000e+01,  2.40000000e+02)
( 2.20000000e+01,  2.60000000e+02)
( 2.30000000e+01,  2.80000000e+02)
( 2.40000000e+01,  2.99000000e+02)
( 2.50000000e+01,  3.19000000e+02)
( 2.60000000e+01,  3.38000000e+02)
( 2.70000000e+01,  3.58000000e+02)
( 2.80000000e+01,  3.73000000e+02)
( 2.90000000e+01,  3.90000000e+02)
( 3.00000000e+01,  4.06000000e+02)
( 3.10000000e+01,  4.23000000e+02)
( 3.20000000e+01,  4.41000000e+02)
( 3.30000000e+01,  4.58000000e+02)
( 3.40000000e+01,  4.74000000e+02)
( 3.50000000e+01,  4.91000000e+02)
( 3.60000000e+01,  5.08000000e+02)
( 3.70000000e+01,  5.26000000e+02)
( 3.80000000e+01,  5.43000000e+02)
( 3.90000000e+01,  5.60000000e+02)
( 4.00000000e+01,  5.78000000e+02)
( 4.10000000e+01,  5.96000000e+02)
( 4.20000000e+01,  6.13000000e+02)
( 4.30000000e+01,  6.30000000e+02)
( 4.40000000e+01,  6.48000000e+02)
( 4.50000000e+01,  6.69000000e+02)
( 4.60000000e+01,  6.88000000e+02)
( 4.70000000e+01,  7.08000000e+02)
( 4.80000000e+01,  7.28000000e+02)
( 4.90000000e+01,  7.48000000e+02)
( 5.00000000e+01,  7.68000000e+02)
( 5.10000000e+01,  7.88000000e+02)
( 5.20000000e+01,  8.09000000e+02)
( 5.30000000e+01,  8.30000000e+02)
( 5.40000000e+01,  8.50000000e+02)
( 5.50000000e+01,  8.71000000e+02)
( 5.60000000e+01,  8.93000000e+02)
( 5.70000000e+01,  9.14000000e+02)
( 5.80000000e+01,  9.30000000e+02)
( 5.90000000e+01,  9.48000000e+02)
( 6.00000000e+01,  9.66000000e+02)
( 6.10000000e+01,  9.84000000e+02)
( 6.20000000e+01,  1.00200000e+03)
( 6.30000000e+01,  1.02000000e+03)
( 6.40000000e+01,  1.03800000e+03)
( 6.50000000e+01,  1.05700000e+03)
( 6.60000000e+01,  1.07500000e+03)
( 6.70000000e+01,  1.09300000e+03)
( 6.80000000e+01,  1.11100000e+03)
( 6.90000000e+01,  1.12900000e+03)
( 7.00000000e+01,  1.14600000e+03)
( 7.10000000e+01,  1.16100000e+03)
( 7.20000000e+01,  1.17900000e+03)
( 7.30000000e+01,  1.19900000e+03)
( 7.40000000e+01,  1.21400000e+03)
( 7.50000000e+01,  1.22700000e+03)
( 7.60000000e+01,  1.24200000e+03)
( 7.70000000e+01,  1.25800000e+03)
( 7.80000000e+01,  1.27600000e+03)
( 7.90000000e+01,  1.29600000e+03)
( 8.00000000e+01,  1.31600000e+03)
( 8.10000000e+01,  1.33700000e+03)
( 8.20000000e+01,  1.35700000e+03)
( 8.30000000e+01,  1.37600000e+03)
( 8.40000000e+01,  1.39600000e+03)
( 8.50000000e+01,  1.41500000e+03)
( 8.60000000e+01,  1.43300000e+03)
( 8.70000000e+01,  1.45000000e+03)
( 8.80000000e+01,  1.47000000e+03)
( 8.90000000e+01,  1.48900000e+03)
( 9.00000000e+01,  1.50800000e+03)
( 9.10000000e+01,  1.52600000e+03)
( 9.20000000e+01,  1.54200000e+03)
( 9.30000000e+01,  1.56100000e+03)
( 9.40000000e+01,  1.58100000e+03)
( 9.50000000e+01,  1.59800000e+03)
( 9.60000000e+01,  1.61100000e+03)
( 9.70000000e+01,  1.62600000e+03)
( 9.80000000e+01,  1.64300000e+03)
( 9.90000000e+01,  1.66200000e+03)
( 1.00000000e+02,  1.68400000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  3.00000000e+00)
( 3.00000000e+00,  6.00000000e+00)
( 4.00000000e+00,  8.00000000e+00)
( 5.00000000e+00,  1.10000000e+01)
( 6.00000000e+00,  1.40000000e+01)
( 7.00000000e+00,  1.70000000e+01)
( 8.00000000e+00,  2.10000000e+01)
( 9.00000000e+00,  2.60000000e+01)
( 1.00000000e+01,  3.20000000e+01)
( 1.10000000e+01,  4.10000000e+01)
( 1.20000000e+01,  5.50000000e+01)
( 1.30000000e+01,  7.00000000e+01)
( 1.40000000e+01,  9.30000000e+01)
( 1.50000000e+01,  1.17000000e+02)
( 1.60000000e+01,  1.43000000e+02)
( 1.70000000e+01,  1.63000000e+02)
( 1.80000000e+01,  1.78000000e+02)
( 1.90000000e+01,  1.97000000e+02)
( 2.00000000e+01,  2.16000000e+02)
( 2.10000000e+01,  2.35000000e+02)
( 2.20000000e+01,  2.54000000e+02)
( 2.30000000e+01,  2.73000000e+02)
( 2.40000000e+01,  2.93000000e+02)
( 2.50000000e+01,  3.12000000e+02)
( 2.60000000e+01,  3.32000000e+02)
( 2.70000000e+01,  3.51000000e+02)
( 2.80000000e+01,  3.72000000e+02)
( 2.90000000e+01,  3.94000000e+02)
( 3.00000000e+01,  4.15000000e+02)
( 3.10000000e+01,  4.38000000e+02)
( 3.20000000e+01,  4.57000000e+02)
( 3.30000000e+01,  4.80000000e+02)
( 3.40000000e+01,  5.01000000e+02)
( 3.50000000e+01,  5.21000000e+02)
( 3.60000000e+01,  5.39000000e+02)
( 3.70000000e+01,  5.55000000e+02)
( 3.80000000e+01,  5.74000000e+02)
( 3.90000000e+01,  5.95000000e+02)
( 4.00000000e+01,  6.14000000e+02)
( 4.10000000e+01,  6.32000000e+02)
( 4.20000000e+01,  6.53000000e+02)
( 4.30000000e+01,  6.74000000e+02)
( 4.40000000e+01,  6.93000000e+02)
( 4.50000000e+01,  7.10000000e+02)
( 4.60000000e+01,  7.29000000e+02)
( 4.70000000e+01,  7.46000000e+02)
( 4.80000000e+01,  7.65000000e+02)
( 4.90000000e+01,  7.83000000e+02)
( 5.00000000e+01,  8.01000000e+02)
( 5.10000000e+01,  8.21000000e+02)
( 5.20000000e+01,  8.40000000e+02)
( 5.30000000e+01,  8.59000000e+02)
( 5.40000000e+01,  8.79000000e+02)
( 5.50000000e+01,  8.99000000e+02)
( 5.60000000e+01,  9.19000000e+02)
( 5.70000000e+01,  9.40000000e+02)
( 5.80000000e+01,  9.60000000e+02)
( 5.90000000e+01,  9.79000000e+02)
( 6.00000000e+01,  9.98000000e+02)
( 6.10000000e+01,  1.01700000e+03)
( 6.20000000e+01,  1.03900000e+03)
( 6.30000000e+01,  1.05900000e+03)
( 6.40000000e+01,  1.08000000e+03)
( 6.50000000e+01,  1.10000000e+03)
( 6.60000000e+01,  1.12100000e+03)
( 6.70000000e+01,  1.14000000e+03)
( 6.80000000e+01,  1.16100000e+03)
( 6.90000000e+01,  1.18000000e+03)
( 7.00000000e+01,  1.20200000e+03)
( 7.10000000e+01,  1.22100000e+03)
( 7.20000000e+01,  1.23800000e+03)
( 7.30000000e+01,  1.25800000e+03)
( 7.40000000e+01,  1.27800000e+03)
( 7.50000000e+01,  1.29500000e+03)
( 7.60000000e+01,  1.31400000e+03)
( 7.70000000e+01,  1.33300000e+03)
( 7.80000000e+01,  1.35100000e+03)
( 7.90000000e+01,  1.37100000e+03)
( 8.00000000e+01,  1.38900000e+03)
( 8.10000000e+01,  1.40900000e+03)
( 8.20000000e+01,  1.42800000e+03)
( 8.30000000e+01,  1.44600000e+03)
( 8.40000000e+01,  1.46700000e+03)
( 8.50000000e+01,  1.48700000e+03)
( 8.60000000e+01,  1.50600000e+03)
( 8.70000000e+01,  1.52600000e+03)
( 8.80000000e+01,  1.54500000e+03)
( 8.90000000e+01,  1.56600000e+03)
( 9.00000000e+01,  1.58500000e+03)
( 9.10000000e+01,  1.60500000e+03)
( 9.20000000e+01,  1.62500000e+03)
( 9.30000000e+01,  1.64500000e+03)
( 9.40000000e+01,  1.66400000e+03)
( 9.50000000e+01,  1.68500000e+03)
( 9.60000000e+01,  1.70600000e+03)
( 9.70000000e+01,  1.72800000e+03)
( 9.80000000e+01,  1.75100000e+03)
( 9.90000000e+01,  1.77200000e+03)
( 1.00000000e+02,  1.79200000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.10000000e+01)
( 3.00000000e+00,  5.30000000e+01)
( 4.00000000e+00,  5.50000000e+01)
( 5.00000000e+00,  5.90000000e+01)
( 6.00000000e+00,  6.10000000e+01)
( 7.00000000e+00,  6.60000000e+01)
( 8.00000000e+00,  6.80000000e+01)
( 9.00000000e+00,  7.90000000e+01)
( 1.00000000e+01,  8.30000000e+01)
( 1.10000000e+01,  9.20000000e+01)
( 1.20000000e+01,  1.11000000e+02)
( 1.30000000e+01,  1.23000000e+02)
( 1.40000000e+01,  1.49000000e+02)
( 1.50000000e+01,  1.76000000e+02)
( 1.60000000e+01,  1.88000000e+02)
( 1.70000000e+01,  2.02000000e+02)
( 1.80000000e+01,  2.26000000e+02)
( 1.90000000e+01,  2.47000000e+02)
( 2.00000000e+01,  2.72000000e+02)
( 2.10000000e+01,  2.93000000e+02)
( 2.20000000e+01,  3.07000000e+02)
( 2.30000000e+01,  3.22000000e+02)
( 2.40000000e+01,  3.40000000e+02)
( 2.50000000e+01,  3.57000000e+02)
( 2.60000000e+01,  3.75000000e+02)
( 2.70000000e+01,  3.92000000e+02)
( 2.80000000e+01,  4.11000000e+02)
( 2.90000000e+01,  4.29000000e+02)
( 3.00000000e+01,  4.47000000e+02)
( 3.10000000e+01,  4.67000000e+02)
( 3.20000000e+01,  4.85000000e+02)
( 3.30000000e+01,  5.04000000e+02)
( 3.40000000e+01,  5.23000000e+02)
( 3.50000000e+01,  5.43000000e+02)
( 3.60000000e+01,  5.62000000e+02)
( 3.70000000e+01,  5.82000000e+02)
( 3.80000000e+01,  6.01000000e+02)
( 3.90000000e+01,  6.20000000e+02)
( 4.00000000e+01,  6.40000000e+02)
( 4.10000000e+01,  6.59000000e+02)
( 4.20000000e+01,  6.79000000e+02)
( 4.30000000e+01,  6.99000000e+02)
( 4.40000000e+01,  7.20000000e+02)
( 4.50000000e+01,  7.40000000e+02)
( 4.60000000e+01,  7.60000000e+02)
( 4.70000000e+01,  7.76000000e+02)
( 4.80000000e+01,  7.95000000e+02)
( 4.90000000e+01,  8.14000000e+02)
( 5.00000000e+01,  8.32000000e+02)
( 5.10000000e+01,  8.50000000e+02)
( 5.20000000e+01,  8.67000000e+02)
( 5.30000000e+01,  8.85000000e+02)
( 5.40000000e+01,  9.02000000e+02)
( 5.50000000e+01,  9.22000000e+02)
( 5.60000000e+01,  9.42000000e+02)
( 5.70000000e+01,  9.59000000e+02)
( 5.80000000e+01,  9.79000000e+02)
( 5.90000000e+01,  9.98000000e+02)
( 6.00000000e+01,  1.01800000e+03)
( 6.10000000e+01,  1.03600000e+03)
( 6.20000000e+01,  1.05500000e+03)
( 6.30000000e+01,  1.07400000e+03)
( 6.40000000e+01,  1.09300000e+03)
( 6.50000000e+01,  1.11300000e+03)
( 6.60000000e+01,  1.13300000e+03)
( 6.70000000e+01,  1.15200000e+03)
( 6.80000000e+01,  1.17300000e+03)
( 6.90000000e+01,  1.19300000e+03)
( 7.00000000e+01,  1.21200000e+03)
( 7.10000000e+01,  1.23100000e+03)
( 7.20000000e+01,  1.25000000e+03)
( 7.30000000e+01,  1.27100000e+03)
( 7.40000000e+01,  1.29000000e+03)
( 7.50000000e+01,  1.31100000e+03)
( 7.60000000e+01,  1.33200000e+03)
( 7.70000000e+01,  1.35100000e+03)
( 7.80000000e+01,  1.37200000e+03)
( 7.90000000e+01,  1.39300000e+03)
( 8.00000000e+01,  1.41300000e+03)
( 8.10000000e+01,  1.43200000e+03)
( 8.20000000e+01,  1.45200000e+03)
( 8.30000000e+01,  1.47200000e+03)
( 8.40000000e+01,  1.49200000e+03)
( 8.50000000e+01,  1.51400000e+03)
( 8.60000000e+01,  1.53400000e+03)
( 8.70000000e+01,  1.55400000e+03)
( 8.80000000e+01,  1.57500000e+03)
( 8.90000000e+01,  1.59700000e+03)
( 9.00000000e+01,  1.61600000e+03)
( 9.10000000e+01,  1.63600000e+03)
( 9.20000000e+01,  1.65500000e+03)
( 9.30000000e+01,  1.67400000e+03)
( 9.40000000e+01,  1.69300000e+03)
( 9.50000000e+01,  1.71200000e+03)
( 9.60000000e+01,  1.73000000e+03)
( 9.70000000e+01,  1.75100000e+03)
( 9.80000000e+01,  1.77100000e+03)
( 9.90000000e+01,  1.79300000e+03)
( 1.00000000e+02,  1.81300000e+03)};

\end{groupplot}\end{tikzpicture}

==> py/cbeam0_nel160x100_rmin2_romset1_majit0_matinterp1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=2.952804656223778, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  2.95280466e+00)
( 1.00000000e+00,  1.95880807e+00)
( 2.00000000e+00,  1.19092021e+00)
( 3.00000000e+00,  8.66877773e-01)
( 4.00000000e+00,  7.21864240e-01)
( 5.00000000e+00,  6.43061607e-01)
( 6.00000000e+00,  5.77617057e-01)
( 7.00000000e+00,  5.10905101e-01)
( 8.00000000e+00,  4.44305805e-01)
( 9.00000000e+00,  3.80460217e-01)
( 1.00000000e+01,  3.20458571e-01)
( 1.10000000e+01,  2.70270637e-01)
( 1.20000000e+01,  2.26584489e-01)
( 1.30000000e+01,  1.85792289e-01)
( 1.40000000e+01,  1.48519252e-01)
( 1.50000000e+01,  1.16867537e-01)
( 1.60000000e+01,  9.37511369e-02)
( 1.70000000e+01,  7.61863238e-02)
( 1.80000000e+01,  6.24209806e-02)
( 1.90000000e+01,  4.89093275e-02)
( 2.00000000e+01,  3.51345620e-02)
( 2.10000000e+01,  2.40412500e-02)
( 2.20000000e+01,  1.78478790e-02)
( 2.30000000e+01,  1.44525667e-02)
( 2.40000000e+01,  1.22215163e-02)
( 2.50000000e+01,  1.07105542e-02)
( 2.60000000e+01,  9.69891789e-03)
( 2.70000000e+01,  9.01423260e-03)
( 2.80000000e+01,  8.56101281e-03)
( 2.90000000e+01,  8.24338909e-03)
( 3.00000000e+01,  8.01867258e-03)
( 3.10000000e+01,  7.84855242e-03)
( 3.20000000e+01,  7.70747937e-03)
( 3.30000000e+01,  7.57888360e-03)
( 3.40000000e+01,  7.46266678e-03)
( 3.50000000e+01,  7.35331389e-03)
( 3.60000000e+01,  7.24438907e-03)
( 3.70000000e+01,  7.14864444e-03)
( 3.80000000e+01,  7.07619921e-03)
( 3.90000000e+01,  7.01907319e-03)
( 4.00000000e+01,  6.97453009e-03)
( 4.10000000e+01,  6.94045033e-03)
( 4.20000000e+01,  6.90956010e-03)
( 4.30000000e+01,  6.88211375e-03)
( 4.40000000e+01,  6.85868122e-03)
( 4.50000000e+01,  6.83702915e-03)
( 4.60000000e+01,  6.81507290e-03)
( 4.70000000e+01,  6.79273136e-03)
( 4.80000000e+01,  6.76795910e-03)
( 4.90000000e+01,  6.74152043e-03)
( 5.00000000e+01,  6.71290022e-03)
( 5.10000000e+01,  6.68188896e-03)
( 5.20000000e+01,  6.64929447e-03)
( 5.30000000e+01,  6.61354133e-03)
( 5.40000000e+01,  6.57372136e-03)
( 5.50000000e+01,  6.52786344e-03)
( 5.60000000e+01,  6.47372842e-03)
( 5.70000000e+01,  6.41295655e-03)
( 5.80000000e+01,  6.35038900e-03)
( 5.90000000e+01,  6.28981864e-03)
( 6.00000000e+01,  6.23513469e-03)
( 6.10000000e+01,  6.18744850e-03)
( 6.20000000e+01,  6.14466642e-03)
( 6.30000000e+01,  6.10609266e-03)
( 6.40000000e+01,  6.07267363e-03)
( 6.50000000e+01,  6.04473170e-03)
( 6.60000000e+01,  6.01910365e-03)
( 6.70000000e+01,  5.99593827e-03)
( 6.80000000e+01,  5.97453921e-03)
( 6.90000000e+01,  5.95542969e-03)
( 7.00000000e+01,  5.93666533e-03)
( 7.10000000e+01,  5.91708335e-03)
( 7.20000000e+01,  5.89583866e-03)
( 7.30000000e+01,  5.87281527e-03)
( 7.40000000e+01,  5.84805615e-03)
( 7.50000000e+01,  5.82070031e-03)
( 7.60000000e+01,  5.79125751e-03)
( 7.70000000e+01,  5.75720695e-03)
( 7.80000000e+01,  5.72056995e-03)
( 7.90000000e+01,  5.68392439e-03)
( 8.00000000e+01,  5.65028543e-03)
( 8.10000000e+01,  5.61770923e-03)
( 8.20000000e+01,  5.58512907e-03)
( 8.30000000e+01,  5.55202597e-03)
( 8.40000000e+01,  5.52116449e-03)
( 8.50000000e+01,  5.49407417e-03)
( 8.60000000e+01,  5.46768682e-03)
( 8.70000000e+01,  5.44004856e-03)
( 8.80000000e+01,  5.41307111e-03)
( 8.90000000e+01,  5.38790646e-03)
( 9.00000000e+01,  5.36379313e-03)
( 9.10000000e+01,  5.33903498e-03)
( 9.20000000e+01,  5.31330228e-03)
( 9.30000000e+01,  5.28590221e-03)
( 9.40000000e+01,  5.25517387e-03)
( 9.50000000e+01,  5.22303468e-03)
( 9.60000000e+01,  5.19299386e-03)
( 9.70000000e+01,  5.16117804e-03)
( 9.80000000e+01,  5.12554158e-03)
( 9.90000000e+01,  5.08668162e-03)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:hdm}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5]
coordinates {
( 0.00000000e+00,  2.95280466e+00)
( 1.00000000e+00,  1.95880807e+00)
( 2.00000000e+00,  1.19092021e+00)
( 3.00000000e+00,  7.29064073e-01)
( 4.00000000e+00,  6.21586675e-01)
( 5.00000000e+00,  3.19756013e-01)
( 6.00000000e+00,  1.65650977e-01)
( 7.00000000e+00,  7.46193832e-02)
( 8.00000000e+00,  2.55168490e-02)
( 9.00000000e+00,  1.06625274e-02)
( 1.00000000e+01,  1.06625274e-02)
( 1.10000000e+01,  5.20759534e-03)
( 1.20000000e+01,  5.20759534e-03)
( 1.30000000e+01,  4.20286062e-03)
( 1.40000000e+01,  3.98399668e-03)
( 1.50000000e+01,  3.86947937e-03)
( 1.60000000e+01,  3.62890145e-03)
( 1.70000000e+01,  3.47497602e-03)
( 1.80000000e+01,  3.34842249e-03)
( 1.90000000e+01,  3.23277389e-03)
( 2.00000000e+01,  3.13825303e-03)
( 2.10000000e+01,  3.04564869e-03)
( 2.20000000e+01,  2.91217058e-03)
( 2.30000000e+01,  2.75941053e-03)
( 2.40000000e+01,  2.63550588e-03)
( 2.50000000e+01,  2.51195400e-03)
( 2.60000000e+01,  2.43632078e-03)
( 2.70000000e+01,  2.29437453e-03)
( 2.80000000e+01,  2.18470868e-03)
( 2.90000000e+01,  2.08317557e-03)
( 3.00000000e+01,  2.04138513e-03)
( 3.10000000e+01,  1.93698059e-03)
( 3.20000000e+01,  1.87463171e-03)
( 3.30000000e+01,  1.82142603e-03)
( 3.40000000e+01,  1.76978816e-03)
( 3.50000000e+01,  1.71968947e-03)
( 3.60000000e+01,  1.68418931e-03)
( 3.70000000e+01,  1.64361252e-03)
( 3.80000000e+01,  1.61114994e-03)
( 3.90000000e+01,  1.57754667e-03)
( 4.00000000e+01,  1.55250625e-03)
( 4.10000000e+01,  1.51591867e-03)
( 4.20000000e+01,  1.47427262e-03)
( 4.30000000e+01,  1.45060829e-03)
( 4.40000000e+01,  1.42673724e-03)
( 4.50000000e+01,  1.38433863e-03)
( 4.60000000e+01,  1.34165920e-03)
( 4.70000000e+01,  1.31211620e-03)
( 4.80000000e+01,  1.29326836e-03)
( 4.90000000e+01,  1.27079309e-03)
( 5.00000000e+01,  1.23432428e-03)
( 5.10000000e+01,  1.20339053e-03)
( 5.20000000e+01,  1.17384033e-03)
( 5.30000000e+01,  1.15184103e-03)
( 5.40000000e+01,  1.12109237e-03)
( 5.50000000e+01,  1.07382956e-03)
( 5.60000000e+01,  1.03562996e-03)
( 5.70000000e+01,  9.93540880e-04)
( 5.80000000e+01,  9.61683709e-04)
( 5.90000000e+01,  9.40089731e-04)
( 6.00000000e+01,  9.15463300e-04)
( 6.10000000e+01,  8.94902994e-04)
( 6.20000000e+01,  8.70804351e-04)
( 6.30000000e+01,  8.51440547e-04)
( 6.40000000e+01,  8.37733721e-04)
( 6.50000000e+01,  8.17419562e-04)
( 6.60000000e+01,  7.91540961e-04)
( 6.70000000e+01,  7.71625202e-04)
( 6.80000000e+01,  7.55313385e-04)
( 6.90000000e+01,  7.48351669e-04)
( 7.00000000e+01,  7.40160578e-04)
( 7.10000000e+01,  7.32003891e-04)
( 7.20000000e+01,  7.26012824e-04)
( 7.30000000e+01,  7.24111389e-04)
( 7.40000000e+01,  7.21369979e-04)
( 7.50000000e+01,  7.17303624e-04)
( 7.60000000e+01,  7.09270428e-04)
( 7.70000000e+01,  6.95546859e-04)
( 7.80000000e+01,  6.71545529e-04)
( 7.90000000e+01,  6.43982117e-04)
( 8.00000000e+01,  6.02508115e-04)
( 8.10000000e+01,  5.70928158e-04)
( 8.20000000e+01,  5.47156582e-04)
( 8.30000000e+01,  5.29559249e-04)
( 8.40000000e+01,  5.21339340e-04)
( 8.50000000e+01,  5.10247096e-04)
( 8.60000000e+01,  4.97539842e-04)
( 8.70000000e+01,  4.88415456e-04)
( 8.80000000e+01,  4.76657938e-04)
( 8.90000000e+01,  4.69518182e-04)
( 9.00000000e+01,  4.58665310e-04)
( 9.10000000e+01,  4.42933814e-04)
( 9.20000000e+01,  4.32188285e-04)
( 9.30000000e+01,  4.18084505e-04)
( 9.40000000e+01,  4.00391162e-04)
( 9.50000000e+01,  3.88043233e-04)
( 9.60000000e+01,  3.82462183e-04)
( 9.70000000e+01,  3.80545925e-04)
( 9.80000000e+01,  3.78759921e-04)
( 9.90000000e+01,  3.76591445e-04)
( 1.00000000e+02,  3.73665241e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romA1}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5]
coordinates {
( 0.00000000e+00,  2.95280466e+00)
( 1.00000000e+00,  2.95280466e+00)
( 2.00000000e+00,  2.95280466e+00)
( 3.00000000e+00,  1.31962992e+00)
( 4.00000000e+00,  9.50371517e-01)
( 5.00000000e+00,  5.48246067e-01)
( 6.00000000e+00,  2.90785071e-01)
( 7.00000000e+00,  1.28240059e-01)
( 8.00000000e+00,  1.07491085e-01)
( 9.00000000e+00,  3.65636390e-02)
( 1.00000000e+01,  2.57966326e-02)
( 1.10000000e+01,  1.74852015e-02)
( 1.20000000e+01,  1.48647013e-02)
( 1.30000000e+01,  1.35011654e-02)
( 1.40000000e+01,  1.14784843e-02)
( 1.50000000e+01,  1.04636295e-02)
( 1.60000000e+01,  9.77445793e-03)
( 1.70000000e+01,  9.30198939e-03)
( 1.80000000e+01,  8.77954624e-03)
( 1.90000000e+01,  8.07421906e-03)
( 2.00000000e+01,  7.65102472e-03)
( 2.10000000e+01,  7.40760564e-03)
( 2.20000000e+01,  7.06198487e-03)
( 2.30000000e+01,  6.80134149e-03)
( 2.40000000e+01,  6.37306236e-03)
( 2.50000000e+01,  6.07484250e-03)
( 2.60000000e+01,  5.92641249e-03)
( 2.70000000e+01,  5.76980380e-03)
( 2.80000000e+01,  5.55178949e-03)
( 2.90000000e+01,  5.36407808e-03)
( 3.00000000e+01,  5.18447417e-03)
( 3.10000000e+01,  4.96801804e-03)
( 3.20000000e+01,  4.79509233e-03)
( 3.30000000e+01,  4.63220139e-03)
( 3.40000000e+01,  4.45001110e-03)
( 3.50000000e+01,  4.25155552e-03)
( 3.60000000e+01,  4.13133674e-03)
( 3.70000000e+01,  4.00803135e-03)
( 3.80000000e+01,  3.82953457e-03)
( 3.90000000e+01,  3.66819729e-03)
( 4.00000000e+01,  3.51824096e-03)
( 4.10000000e+01,  3.38746095e-03)
( 4.20000000e+01,  3.26938026e-03)
( 4.30000000e+01,  3.21772429e-03)
( 4.40000000e+01,  3.10439205e-03)
( 4.50000000e+01,  2.99320902e-03)
( 4.60000000e+01,  2.83897764e-03)
( 4.70000000e+01,  2.72593321e-03)
( 4.80000000e+01,  2.63268898e-03)
( 4.90000000e+01,  2.54361229e-03)
( 5.00000000e+01,  2.43944749e-03)
( 5.10000000e+01,  2.33761560e-03)
( 5.20000000e+01,  2.23914704e-03)
( 5.30000000e+01,  2.16526517e-03)
( 5.40000000e+01,  2.12468012e-03)
( 5.50000000e+01,  2.01979478e-03)
( 5.60000000e+01,  1.95360189e-03)
( 5.70000000e+01,  1.89419688e-03)
( 5.80000000e+01,  1.85052460e-03)
( 5.90000000e+01,  1.81325536e-03)
( 6.00000000e+01,  1.75959371e-03)
( 6.10000000e+01,  1.69593439e-03)
( 6.20000000e+01,  1.65261982e-03)
( 6.30000000e+01,  1.62604058e-03)
( 6.40000000e+01,  1.57503924e-03)
( 6.50000000e+01,  1.53139955e-03)
( 6.60000000e+01,  1.49552592e-03)
( 6.70000000e+01,  1.46490272e-03)
( 6.80000000e+01,  1.42691569e-03)
( 6.90000000e+01,  1.40705296e-03)
( 7.00000000e+01,  1.37293056e-03)
( 7.10000000e+01,  1.32988911e-03)
( 7.20000000e+01,  1.29528653e-03)
( 7.30000000e+01,  1.25790043e-03)
( 7.40000000e+01,  1.22758509e-03)
( 7.50000000e+01,  1.20245712e-03)
( 7.60000000e+01,  1.18275080e-03)
( 7.70000000e+01,  1.15625942e-03)
( 7.80000000e+01,  1.11604659e-03)
( 7.90000000e+01,  1.08674068e-03)
( 8.00000000e+01,  1.06178758e-03)
( 8.10000000e+01,  1.02677867e-03)
( 8.20000000e+01,  9.98523010e-04)
( 8.30000000e+01,  9.57238593e-04)
( 8.40000000e+01,  9.27535031e-04)
( 8.50000000e+01,  9.08112935e-04)
( 8.60000000e+01,  8.96937783e-04)
( 8.70000000e+01,  8.80787718e-04)
( 8.80000000e+01,  8.61477635e-04)
( 8.90000000e+01,  8.48660055e-04)
( 9.00000000e+01,  8.42353696e-04)
( 9.10000000e+01,  8.33953384e-04)
( 9.20000000e+01,  8.19980938e-04)
( 9.30000000e+01,  8.00736023e-04)
( 9.40000000e+01,  7.77136257e-04)
( 9.50000000e+01,  7.61817137e-04)
( 9.60000000e+01,  7.48158229e-04)
( 9.70000000e+01,  7.42859273e-04)
( 9.80000000e+01,  7.37084386e-04)
( 9.90000000e+01,  7.30000314e-04)
( 1.00000000e+02,  7.24559606e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romA2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  2.95280466e+00)
( 1.00000000e+00,  1.95880807e+00)
( 2.00000000e+00,  9.45407764e-01)
( 3.00000000e+00,  6.52039325e-01)
( 4.00000000e+00,  4.98785383e-01)
( 5.00000000e+00,  3.49064561e-01)
( 6.00000000e+00,  2.10956525e-01)
( 7.00000000e+00,  1.10420113e-01)
( 8.00000000e+00,  3.80236547e-02)
( 9.00000000e+00,  2.44963312e-02)
( 1.00000000e+01,  1.94009676e-02)
( 1.10000000e+01,  9.43874310e-03)
( 1.20000000e+01,  9.43874310e-03)
( 1.30000000e+01,  6.81837854e-03)
( 1.40000000e+01,  6.22691532e-03)
( 1.50000000e+01,  5.69700515e-03)
( 1.60000000e+01,  5.08476927e-03)
( 1.70000000e+01,  4.72869002e-03)
( 1.80000000e+01,  4.44700438e-03)
( 1.90000000e+01,  4.24880344e-03)
( 2.00000000e+01,  3.99661048e-03)
( 2.10000000e+01,  3.82097178e-03)
( 2.20000000e+01,  3.59961763e-03)
( 2.30000000e+01,  3.40064871e-03)
( 2.40000000e+01,  3.16716249e-03)
( 2.50000000e+01,  3.01742380e-03)
( 2.60000000e+01,  2.81111332e-03)
( 2.70000000e+01,  2.71322064e-03)
( 2.80000000e+01,  2.57687623e-03)
( 2.90000000e+01,  2.45263495e-03)
( 3.00000000e+01,  2.34305912e-03)
( 3.10000000e+01,  2.28027521e-03)
( 3.20000000e+01,  2.24188138e-03)
( 3.30000000e+01,  2.17416383e-03)
( 3.40000000e+01,  2.09448332e-03)
( 3.50000000e+01,  2.01591172e-03)
( 3.60000000e+01,  1.93950437e-03)
( 3.70000000e+01,  1.87942267e-03)
( 3.80000000e+01,  1.79046484e-03)
( 3.90000000e+01,  1.72072565e-03)
( 4.00000000e+01,  1.65328180e-03)
( 4.10000000e+01,  1.61733076e-03)
( 4.20000000e+01,  1.55555636e-03)
( 4.30000000e+01,  1.50829671e-03)
( 4.40000000e+01,  1.46788370e-03)
( 4.50000000e+01,  1.44743995e-03)
( 4.60000000e+01,  1.40832109e-03)
( 4.70000000e+01,  1.36483208e-03)
( 4.80000000e+01,  1.33175397e-03)
( 4.90000000e+01,  1.29875148e-03)
( 5.00000000e+01,  1.26984031e-03)
( 5.10000000e+01,  1.23748135e-03)
( 5.20000000e+01,  1.21061842e-03)
( 5.30000000e+01,  1.18325079e-03)
( 5.40000000e+01,  1.14186321e-03)
( 5.50000000e+01,  1.10642156e-03)
( 5.60000000e+01,  1.06967836e-03)
( 5.70000000e+01,  1.03895397e-03)
( 5.80000000e+01,  1.00075962e-03)
( 5.90000000e+01,  9.67253624e-04)
( 6.00000000e+01,  9.32939618e-04)
( 6.10000000e+01,  9.06280726e-04)
( 6.20000000e+01,  8.77694615e-04)
( 6.30000000e+01,  8.57351269e-04)
( 6.40000000e+01,  8.35736364e-04)
( 6.50000000e+01,  8.09551521e-04)
( 6.60000000e+01,  7.85386295e-04)
( 6.70000000e+01,  7.64505741e-04)
( 6.80000000e+01,  7.45871089e-04)
( 6.90000000e+01,  7.34674976e-04)
( 7.00000000e+01,  7.26591024e-04)
( 7.10000000e+01,  7.14241198e-04)
( 7.20000000e+01,  6.92011828e-04)
( 7.30000000e+01,  6.65043501e-04)
( 7.40000000e+01,  6.38913036e-04)
( 7.50000000e+01,  5.99616975e-04)
( 7.60000000e+01,  5.66922998e-04)
( 7.70000000e+01,  5.39169958e-04)
( 7.80000000e+01,  5.18808750e-04)
( 7.90000000e+01,  5.06706910e-04)
( 8.00000000e+01,  4.92072204e-04)
( 8.10000000e+01,  4.76610938e-04)
( 8.20000000e+01,  4.62710828e-04)
( 8.30000000e+01,  4.41793895e-04)
( 8.40000000e+01,  4.17127032e-04)
( 8.50000000e+01,  4.03041046e-04)
( 8.60000000e+01,  3.88707541e-04)
( 8.70000000e+01,  3.80263373e-04)
( 8.80000000e+01,  3.75285650e-04)
( 8.90000000e+01,  3.68391307e-04)
( 9.00000000e+01,  3.60660181e-04)
( 9.10000000e+01,  3.52733852e-04)
( 9.20000000e+01,  3.45255648e-04)
( 9.30000000e+01,  3.38773457e-04)
( 9.40000000e+01,  3.33199741e-04)
( 9.50000000e+01,  3.27385312e-04)
( 9.60000000e+01,  3.21851894e-04)
( 9.70000000e+01,  3.16615694e-04)
( 9.80000000e+01,  3.09959357e-04)
( 9.90000000e+01,  3.04473877e-04)
( 1.00000000e+02,  2.98399726e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  2.95280466e+00)
( 1.00000000e+00,  2.95280466e+00)
( 2.00000000e+00,  1.59640649e+00)
( 3.00000000e+00,  1.59640649e+00)
( 4.00000000e+00,  9.64620107e-01)
( 5.00000000e+00,  7.50094259e-01)
( 6.00000000e+00,  3.90379091e-01)
( 7.00000000e+00,  1.67495810e-01)
( 8.00000000e+00,  6.76836432e-02)
( 9.00000000e+00,  2.66707081e-02)
( 1.00000000e+01,  2.66707081e-02)
( 1.10000000e+01,  1.21668183e-02)
( 1.20000000e+01,  9.05325379e-03)
( 1.30000000e+01,  9.05325379e-03)
( 1.40000000e+01,  5.92866084e-03)
( 1.50000000e+01,  5.92866084e-03)
( 1.60000000e+01,  4.06441263e-03)
( 1.70000000e+01,  4.06441263e-03)
( 1.80000000e+01,  3.69398994e-03)
( 1.90000000e+01,  3.55588798e-03)
( 2.00000000e+01,  3.33066205e-03)
( 2.10000000e+01,  3.17866293e-03)
( 2.20000000e+01,  3.05422701e-03)
( 2.30000000e+01,  2.83138631e-03)
( 2.40000000e+01,  2.68299356e-03)
( 2.50000000e+01,  2.54345156e-03)
( 2.60000000e+01,  2.46962785e-03)
( 2.70000000e+01,  2.36465567e-03)
( 2.80000000e+01,  2.28720653e-03)
( 2.90000000e+01,  2.24077830e-03)
( 3.00000000e+01,  2.19403568e-03)
( 3.10000000e+01,  2.12323465e-03)
( 3.20000000e+01,  2.04013156e-03)
( 3.30000000e+01,  1.95937720e-03)
( 3.40000000e+01,  1.89575709e-03)
( 3.50000000e+01,  1.83456006e-03)
( 3.60000000e+01,  1.77487048e-03)
( 3.70000000e+01,  1.71939548e-03)
( 3.80000000e+01,  1.66934941e-03)
( 3.90000000e+01,  1.63475062e-03)
( 4.00000000e+01,  1.59633698e-03)
( 4.10000000e+01,  1.55929843e-03)
( 4.20000000e+01,  1.50617790e-03)
( 4.30000000e+01,  1.47577418e-03)
( 4.40000000e+01,  1.45111271e-03)
( 4.50000000e+01,  1.41484737e-03)
( 4.60000000e+01,  1.36251899e-03)
( 4.70000000e+01,  1.30690732e-03)
( 4.80000000e+01,  1.26481099e-03)
( 4.90000000e+01,  1.22810738e-03)
( 5.00000000e+01,  1.18791808e-03)
( 5.10000000e+01,  1.13418641e-03)
( 5.20000000e+01,  1.07909376e-03)
( 5.30000000e+01,  1.03126093e-03)
( 5.40000000e+01,  9.86160539e-04)
( 5.50000000e+01,  9.57686709e-04)
( 5.60000000e+01,  9.35867989e-04)
( 5.70000000e+01,  8.98439621e-04)
( 5.80000000e+01,  8.72557372e-04)
( 5.90000000e+01,  8.56418621e-04)
( 6.00000000e+01,  8.36473894e-04)
( 6.10000000e+01,  8.15322320e-04)
( 6.20000000e+01,  7.97563021e-04)
( 6.30000000e+01,  7.79158115e-04)
( 6.40000000e+01,  7.58883304e-04)
( 6.50000000e+01,  7.41905002e-04)
( 6.60000000e+01,  7.33849523e-04)
( 6.70000000e+01,  7.28085424e-04)
( 6.80000000e+01,  7.20342763e-04)
( 6.90000000e+01,  7.04892146e-04)
( 7.00000000e+01,  6.81822089e-04)
( 7.10000000e+01,  6.53882833e-04)
( 7.20000000e+01,  6.21809840e-04)
( 7.30000000e+01,  5.89933706e-04)
( 7.40000000e+01,  5.63188070e-04)
( 7.50000000e+01,  5.37731741e-04)
( 7.60000000e+01,  5.20123411e-04)
( 7.70000000e+01,  5.04432345e-04)
( 7.80000000e+01,  4.90205623e-04)
( 7.90000000e+01,  4.78531322e-04)
( 8.00000000e+01,  4.65093627e-04)
( 8.10000000e+01,  4.50060179e-04)
( 8.20000000e+01,  4.31602341e-04)
( 8.30000000e+01,  4.07522008e-04)
( 8.40000000e+01,  3.95234165e-04)
( 8.50000000e+01,  3.82810541e-04)
( 8.60000000e+01,  3.76761749e-04)
( 8.70000000e+01,  3.72561474e-04)
( 8.80000000e+01,  3.63967232e-04)
( 8.90000000e+01,  3.51474635e-04)
( 9.00000000e+01,  3.42598107e-04)
( 9.10000000e+01,  3.33315319e-04)
( 9.20000000e+01,  3.26091537e-04)
( 9.30000000e+01,  3.19444045e-04)
( 9.40000000e+01,  3.10072914e-04)
( 9.50000000e+01,  3.00863827e-04)
( 9.60000000e+01,  2.98116692e-04)
( 9.70000000e+01,  2.89497475e-04)
( 9.80000000e+01,  2.81108742e-04)
( 9.90000000e+01,  2.73701330e-04)
( 1.00000000e+02,  2.63088247e-04)};\label{line:cbeam0_nel160x100_rmin2_romset1_majit0:romB2}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  8.00000000e+00)
( 5.00000000e+00,  1.00000000e+01)
( 6.00000000e+00,  1.40000000e+01)
( 7.00000000e+00,  1.80000000e+01)
( 8.00000000e+00,  2.40000000e+01)
( 9.00000000e+00,  3.40000000e+01)
( 1.00000000e+01,  5.20000000e+01)
( 1.10000000e+01,  6.20000000e+01)
( 1.20000000e+01,  8.70000000e+01)
( 1.30000000e+01,  1.04000000e+02)
( 1.40000000e+01,  1.32000000e+02)
( 1.50000000e+01,  1.48000000e+02)
( 1.60000000e+01,  1.60000000e+02)
( 1.70000000e+01,  1.77000000e+02)
( 1.80000000e+01,  1.95000000e+02)
( 1.90000000e+01,  2.13000000e+02)
( 2.00000000e+01,  2.32000000e+02)
( 2.10000000e+01,  2.50000000e+02)
( 2.20000000e+01,  2.68000000e+02)
( 2.30000000e+01,  2.89000000e+02)
( 2.40000000e+01,  3.11000000e+02)
( 2.50000000e+01,  3.34000000e+02)
( 2.60000000e+01,  3.55000000e+02)
( 2.70000000e+01,  3.77000000e+02)
( 2.80000000e+01,  4.00000000e+02)
( 2.90000000e+01,  4.23000000e+02)
( 3.00000000e+01,  4.44000000e+02)
( 3.10000000e+01,  4.60000000e+02)
( 3.20000000e+01,  4.78000000e+02)
( 3.30000000e+01,  4.96000000e+02)
( 3.40000000e+01,  5.14000000e+02)
( 3.50000000e+01,  5.31000000e+02)
( 3.60000000e+01,  5.48000000e+02)
( 3.70000000e+01,  5.67000000e+02)
( 3.80000000e+01,  5.85000000e+02)
( 3.90000000e+01,  6.02000000e+02)
( 4.00000000e+01,  6.17000000e+02)
( 4.10000000e+01,  6.35000000e+02)
( 4.20000000e+01,  6.56000000e+02)
( 4.30000000e+01,  6.77000000e+02)
( 4.40000000e+01,  6.96000000e+02)
( 4.50000000e+01,  7.15000000e+02)
( 4.60000000e+01,  7.33000000e+02)
( 4.70000000e+01,  7.50000000e+02)
( 4.80000000e+01,  7.65000000e+02)
( 4.90000000e+01,  7.83000000e+02)
( 5.00000000e+01,  8.04000000e+02)
( 5.10000000e+01,  8.23000000e+02)
( 5.20000000e+01,  8.41000000e+02)
( 5.30000000e+01,  8.57000000e+02)
( 5.40000000e+01,  8.75000000e+02)
( 5.50000000e+01,  8.96000000e+02)
( 5.60000000e+01,  9.15000000e+02)
( 5.70000000e+01,  9.34000000e+02)
( 5.80000000e+01,  9.52000000e+02)
( 5.90000000e+01,  9.69000000e+02)
( 6.00000000e+01,  9.89000000e+02)
( 6.10000000e+01,  1.00700000e+03)
( 6.20000000e+01,  1.02800000e+03)
( 6.30000000e+01,  1.04700000e+03)
( 6.40000000e+01,  1.06400000e+03)
( 6.50000000e+01,  1.08300000e+03)
( 6.60000000e+01,  1.10400000e+03)
( 6.70000000e+01,  1.12300000e+03)
( 6.80000000e+01,  1.14100000e+03)
( 6.90000000e+01,  1.15600000e+03)
( 7.00000000e+01,  1.17400000e+03)
( 7.10000000e+01,  1.19600000e+03)
( 7.20000000e+01,  1.21300000e+03)
( 7.30000000e+01,  1.22500000e+03)
( 7.40000000e+01,  1.24000000e+03)
( 7.50000000e+01,  1.25600000e+03)
( 7.60000000e+01,  1.27400000e+03)
( 7.70000000e+01,  1.29300000e+03)
( 7.80000000e+01,  1.31300000e+03)
( 7.90000000e+01,  1.33400000e+03)
( 8.00000000e+01,  1.35300000e+03)
( 8.10000000e+01,  1.37200000e+03)
( 8.20000000e+01,  1.39100000e+03)
( 8.30000000e+01,  1.40900000e+03)
( 8.40000000e+01,  1.42500000e+03)
( 8.50000000e+01,  1.44400000e+03)
( 8.60000000e+01,  1.46500000e+03)
( 8.70000000e+01,  1.48200000e+03)
( 8.80000000e+01,  1.50200000e+03)
( 8.90000000e+01,  1.51800000e+03)
( 9.00000000e+01,  1.53700000e+03)
( 9.10000000e+01,  1.55700000e+03)
( 9.20000000e+01,  1.57400000e+03)
( 9.30000000e+01,  1.59300000e+03)
( 9.40000000e+01,  1.61500000e+03)
( 9.50000000e+01,  1.63400000e+03)
( 9.60000000e+01,  1.65100000e+03)
( 9.70000000e+01,  1.66300000e+03)
( 9.80000000e+01,  1.67900000e+03)
( 9.90000000e+01,  1.69800000e+03)
( 1.00000000e+02,  1.71900000e+03)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.30000000e+01)
( 3.00000000e+00,  5.50000000e+01)
( 4.00000000e+00,  5.80000000e+01)
( 5.00000000e+00,  6.20000000e+01)
( 6.00000000e+00,  6.60000000e+01)
( 7.00000000e+00,  7.00000000e+01)
( 8.00000000e+00,  7.70000000e+01)
( 9.00000000e+00,  8.20000000e+01)
( 1.00000000e+01,  9.00000000e+01)
( 1.10000000e+01,  1.01000000e+02)
( 1.20000000e+01,  1.16000000e+02)
( 1.30000000e+01,  1.32000000e+02)
( 1.40000000e+01,  1.42000000e+02)
( 1.50000000e+01,  1.56000000e+02)
( 1.60000000e+01,  1.73000000e+02)
( 1.70000000e+01,  1.90000000e+02)
( 1.80000000e+01,  2.14000000e+02)
( 1.90000000e+01,  2.36000000e+02)
( 2.00000000e+01,  2.58000000e+02)
( 2.10000000e+01,  2.83000000e+02)
( 2.20000000e+01,  3.05000000e+02)
( 2.30000000e+01,  3.26000000e+02)
( 2.40000000e+01,  3.41000000e+02)
( 2.50000000e+01,  3.59000000e+02)
( 2.60000000e+01,  3.77000000e+02)
( 2.70000000e+01,  3.95000000e+02)
( 2.80000000e+01,  4.12000000e+02)
( 2.90000000e+01,  4.30000000e+02)
( 3.00000000e+01,  4.49000000e+02)
( 3.10000000e+01,  4.67000000e+02)
( 3.20000000e+01,  4.85000000e+02)
( 3.30000000e+01,  5.05000000e+02)
( 3.40000000e+01,  5.24000000e+02)
( 3.50000000e+01,  5.43000000e+02)
( 3.60000000e+01,  5.63000000e+02)
( 3.70000000e+01,  5.82000000e+02)
( 3.80000000e+01,  6.00000000e+02)
( 3.90000000e+01,  6.20000000e+02)
( 4.00000000e+01,  6.40000000e+02)
( 4.10000000e+01,  6.60000000e+02)
( 4.20000000e+01,  6.79000000e+02)
( 4.30000000e+01,  6.99000000e+02)
( 4.40000000e+01,  7.13000000e+02)
( 4.50000000e+01,  7.31000000e+02)
( 4.60000000e+01,  7.53000000e+02)
( 4.70000000e+01,  7.74000000e+02)
( 4.80000000e+01,  7.95000000e+02)
( 4.90000000e+01,  8.15000000e+02)
( 5.00000000e+01,  8.35000000e+02)
( 5.10000000e+01,  8.56000000e+02)
( 5.20000000e+01,  8.79000000e+02)
( 5.30000000e+01,  9.01000000e+02)
( 5.40000000e+01,  9.21000000e+02)
( 5.50000000e+01,  9.37000000e+02)
( 5.60000000e+01,  9.55000000e+02)
( 5.70000000e+01,  9.73000000e+02)
( 5.80000000e+01,  9.90000000e+02)
( 5.90000000e+01,  1.00600000e+03)
( 6.00000000e+01,  1.02400000e+03)
( 6.10000000e+01,  1.04400000e+03)
( 6.20000000e+01,  1.06400000e+03)
( 6.30000000e+01,  1.08200000e+03)
( 6.40000000e+01,  1.09800000e+03)
( 6.50000000e+01,  1.11700000e+03)
( 6.60000000e+01,  1.13900000e+03)
( 6.70000000e+01,  1.15900000e+03)
( 6.80000000e+01,  1.17600000e+03)
( 6.90000000e+01,  1.19200000e+03)
( 7.00000000e+01,  1.21100000e+03)
( 7.10000000e+01,  1.23100000e+03)
( 7.20000000e+01,  1.25000000e+03)
( 7.30000000e+01,  1.26900000e+03)
( 7.40000000e+01,  1.28800000e+03)
( 7.50000000e+01,  1.30600000e+03)
( 7.60000000e+01,  1.32200000e+03)
( 7.70000000e+01,  1.34000000e+03)
( 7.80000000e+01,  1.36000000e+03)
( 7.90000000e+01,  1.37800000e+03)
( 8.00000000e+01,  1.39400000e+03)
( 8.10000000e+01,  1.41300000e+03)
( 8.20000000e+01,  1.43000000e+03)
( 8.30000000e+01,  1.45000000e+03)
( 8.40000000e+01,  1.47000000e+03)
( 8.50000000e+01,  1.48800000e+03)
( 8.60000000e+01,  1.50300000e+03)
( 8.70000000e+01,  1.52100000e+03)
( 8.80000000e+01,  1.54100000e+03)
( 8.90000000e+01,  1.55800000e+03)
( 9.00000000e+01,  1.57100000e+03)
( 9.10000000e+01,  1.58600000e+03)
( 9.20000000e+01,  1.60300000e+03)
( 9.30000000e+01,  1.62200000e+03)
( 9.40000000e+01,  1.64300000e+03)
( 9.50000000e+01,  1.66200000e+03)
( 9.60000000e+01,  1.67900000e+03)
( 9.70000000e+01,  1.69300000e+03)
( 9.80000000e+01,  1.71000000e+03)
( 9.90000000e+01,  1.73000000e+03)
( 1.00000000e+02,  1.75200000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  3.00000000e+00)
( 3.00000000e+00,  5.00000000e+00)
( 4.00000000e+00,  7.00000000e+00)
( 5.00000000e+00,  1.00000000e+01)
( 6.00000000e+00,  1.50000000e+01)
( 7.00000000e+00,  1.80000000e+01)
( 8.00000000e+00,  2.40000000e+01)
( 9.00000000e+00,  3.60000000e+01)
( 1.00000000e+01,  5.10000000e+01)
( 1.10000000e+01,  5.90000000e+01)
( 1.20000000e+01,  8.00000000e+01)
( 1.30000000e+01,  1.01000000e+02)
( 1.40000000e+01,  1.24000000e+02)
( 1.50000000e+01,  1.47000000e+02)
( 1.60000000e+01,  1.60000000e+02)
( 1.70000000e+01,  1.79000000e+02)
( 1.80000000e+01,  2.01000000e+02)
( 1.90000000e+01,  2.21000000e+02)
( 2.00000000e+01,  2.43000000e+02)
( 2.10000000e+01,  2.68000000e+02)
( 2.20000000e+01,  2.90000000e+02)
( 2.30000000e+01,  3.15000000e+02)
( 2.40000000e+01,  3.40000000e+02)
( 2.50000000e+01,  3.62000000e+02)
( 2.60000000e+01,  3.87000000e+02)
( 2.70000000e+01,  4.10000000e+02)
( 2.80000000e+01,  4.26000000e+02)
( 2.90000000e+01,  4.47000000e+02)
( 3.00000000e+01,  4.68000000e+02)
( 3.10000000e+01,  4.88000000e+02)
( 3.20000000e+01,  5.06000000e+02)
( 3.30000000e+01,  5.26000000e+02)
( 3.40000000e+01,  5.46000000e+02)
( 3.50000000e+01,  5.65000000e+02)
( 3.60000000e+01,  5.84000000e+02)
( 3.70000000e+01,  6.03000000e+02)
( 3.80000000e+01,  6.23000000e+02)
( 3.90000000e+01,  6.43000000e+02)
( 4.00000000e+01,  6.64000000e+02)
( 4.10000000e+01,  6.84000000e+02)
( 4.20000000e+01,  7.04000000e+02)
( 4.30000000e+01,  7.24000000e+02)
( 4.40000000e+01,  7.43000000e+02)
( 4.50000000e+01,  7.64000000e+02)
( 4.60000000e+01,  7.81000000e+02)
( 4.70000000e+01,  8.00000000e+02)
( 4.80000000e+01,  8.17000000e+02)
( 4.90000000e+01,  8.35000000e+02)
( 5.00000000e+01,  8.54000000e+02)
( 5.10000000e+01,  8.74000000e+02)
( 5.20000000e+01,  8.92000000e+02)
( 5.30000000e+01,  9.10000000e+02)
( 5.40000000e+01,  9.30000000e+02)
( 5.50000000e+01,  9.48000000e+02)
( 5.60000000e+01,  9.67000000e+02)
( 5.70000000e+01,  9.85000000e+02)
( 5.80000000e+01,  1.00400000e+03)
( 5.90000000e+01,  1.02200000e+03)
( 6.00000000e+01,  1.04200000e+03)
( 6.10000000e+01,  1.06200000e+03)
( 6.20000000e+01,  1.08200000e+03)
( 6.30000000e+01,  1.10200000e+03)
( 6.40000000e+01,  1.12100000e+03)
( 6.50000000e+01,  1.14100000e+03)
( 6.60000000e+01,  1.16100000e+03)
( 6.70000000e+01,  1.18100000e+03)
( 6.80000000e+01,  1.20100000e+03)
( 6.90000000e+01,  1.22200000e+03)
( 7.00000000e+01,  1.24300000e+03)
( 7.10000000e+01,  1.26400000e+03)
( 7.20000000e+01,  1.28400000e+03)
( 7.30000000e+01,  1.30400000e+03)
( 7.40000000e+01,  1.32200000e+03)
( 7.50000000e+01,  1.34100000e+03)
( 7.60000000e+01,  1.36000000e+03)
( 7.70000000e+01,  1.38100000e+03)
( 7.80000000e+01,  1.40200000e+03)
( 7.90000000e+01,  1.42200000e+03)
( 8.00000000e+01,  1.44400000e+03)
( 8.10000000e+01,  1.46400000e+03)
( 8.20000000e+01,  1.48400000e+03)
( 8.30000000e+01,  1.50400000e+03)
( 8.40000000e+01,  1.52500000e+03)
( 8.50000000e+01,  1.54400000e+03)
( 8.60000000e+01,  1.56500000e+03)
( 8.70000000e+01,  1.58800000e+03)
( 8.80000000e+01,  1.61100000e+03)
( 8.90000000e+01,  1.63100000e+03)
( 9.00000000e+01,  1.65200000e+03)
( 9.10000000e+01,  1.67200000e+03)
( 9.20000000e+01,  1.69100000e+03)
( 9.30000000e+01,  1.71000000e+03)
( 9.40000000e+01,  1.72800000e+03)
( 9.50000000e+01,  1.74700000e+03)
( 9.60000000e+01,  1.76700000e+03)
( 9.70000000e+01,  1.78500000e+03)
( 9.80000000e+01,  1.80500000e+03)
( 9.90000000e+01,  1.82300000e+03)
( 1.00000000e+02,  1.84200000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.10000000e+01)
( 3.00000000e+00,  5.40000000e+01)
( 4.00000000e+00,  5.50000000e+01)
( 5.00000000e+00,  5.90000000e+01)
( 6.00000000e+00,  6.10000000e+01)
( 7.00000000e+00,  6.60000000e+01)
( 8.00000000e+00,  7.30000000e+01)
( 9.00000000e+00,  7.80000000e+01)
( 1.00000000e+01,  9.50000000e+01)
( 1.10000000e+01,  1.10000000e+02)
( 1.20000000e+01,  1.23000000e+02)
( 1.30000000e+01,  1.43000000e+02)
( 1.40000000e+01,  1.64000000e+02)
( 1.50000000e+01,  1.97000000e+02)
( 1.60000000e+01,  2.15000000e+02)
( 1.70000000e+01,  2.44000000e+02)
( 1.80000000e+01,  2.69000000e+02)
( 1.90000000e+01,  2.91000000e+02)
( 2.00000000e+01,  3.12000000e+02)
( 2.10000000e+01,  3.34000000e+02)
( 2.20000000e+01,  3.54000000e+02)
( 2.30000000e+01,  3.78000000e+02)
( 2.40000000e+01,  4.00000000e+02)
( 2.50000000e+01,  4.22000000e+02)
( 2.60000000e+01,  4.45000000e+02)
( 2.70000000e+01,  4.60000000e+02)
( 2.80000000e+01,  4.79000000e+02)
( 2.90000000e+01,  4.99000000e+02)
( 3.00000000e+01,  5.17000000e+02)
( 3.10000000e+01,  5.36000000e+02)
( 3.20000000e+01,  5.55000000e+02)
( 3.30000000e+01,  5.74000000e+02)
( 3.40000000e+01,  5.92000000e+02)
( 3.50000000e+01,  6.11000000e+02)
( 3.60000000e+01,  6.29000000e+02)
( 3.70000000e+01,  6.47000000e+02)
( 3.80000000e+01,  6.66000000e+02)
( 3.90000000e+01,  6.84000000e+02)
( 4.00000000e+01,  7.02000000e+02)
( 4.10000000e+01,  7.21000000e+02)
( 4.20000000e+01,  7.39000000e+02)
( 4.30000000e+01,  7.59000000e+02)
( 4.40000000e+01,  7.78000000e+02)
( 4.50000000e+01,  7.99000000e+02)
( 4.60000000e+01,  8.19000000e+02)
( 4.70000000e+01,  8.39000000e+02)
( 4.80000000e+01,  8.60000000e+02)
( 4.90000000e+01,  8.81000000e+02)
( 5.00000000e+01,  9.01000000e+02)
( 5.10000000e+01,  9.22000000e+02)
( 5.20000000e+01,  9.43000000e+02)
( 5.30000000e+01,  9.63000000e+02)
( 5.40000000e+01,  9.83000000e+02)
( 5.50000000e+01,  1.00200000e+03)
( 5.60000000e+01,  1.02200000e+03)
( 5.70000000e+01,  1.03800000e+03)
( 5.80000000e+01,  1.05800000e+03)
( 5.90000000e+01,  1.07600000e+03)
( 6.00000000e+01,  1.09500000e+03)
( 6.10000000e+01,  1.11400000e+03)
( 6.20000000e+01,  1.13200000e+03)
( 6.30000000e+01,  1.15000000e+03)
( 6.40000000e+01,  1.17000000e+03)
( 6.50000000e+01,  1.19100000e+03)
( 6.60000000e+01,  1.21000000e+03)
( 6.70000000e+01,  1.23000000e+03)
( 6.80000000e+01,  1.24900000e+03)
( 6.90000000e+01,  1.26800000e+03)
( 7.00000000e+01,  1.28800000e+03)
( 7.10000000e+01,  1.30700000e+03)
( 7.20000000e+01,  1.32600000e+03)
( 7.30000000e+01,  1.34400000e+03)
( 7.40000000e+01,  1.36300000e+03)
( 7.50000000e+01,  1.38400000e+03)
( 7.60000000e+01,  1.40400000e+03)
( 7.70000000e+01,  1.42500000e+03)
( 7.80000000e+01,  1.44600000e+03)
( 7.90000000e+01,  1.46600000e+03)
( 8.00000000e+01,  1.48500000e+03)
( 8.10000000e+01,  1.50600000e+03)
( 8.20000000e+01,  1.52400000e+03)
( 8.30000000e+01,  1.54500000e+03)
( 8.40000000e+01,  1.56600000e+03)
( 8.50000000e+01,  1.58800000e+03)
( 8.60000000e+01,  1.61000000e+03)
( 8.70000000e+01,  1.63400000e+03)
( 8.80000000e+01,  1.65600000e+03)
( 8.90000000e+01,  1.67800000e+03)
( 9.00000000e+01,  1.69800000e+03)
( 9.10000000e+01,  1.71900000e+03)
( 9.20000000e+01,  1.74100000e+03)
( 9.30000000e+01,  1.76100000e+03)
( 9.40000000e+01,  1.78300000e+03)
( 9.50000000e+01,  1.80500000e+03)
( 9.60000000e+01,  1.82500000e+03)
( 9.70000000e+01,  1.84000000e+03)
( 9.80000000e+01,  1.86000000e+03)
( 9.90000000e+01,  1.87800000e+03)
( 1.00000000e+02,  1.89700000e+03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 2cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.45\textwidth, xlabel={}, ylabel={$|J(\psibold^{(k)})-J^*|$}, xmin=1, ymode=log, ymin=0.001]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1.5, color=black, mark repeat=10]
coordinates {
( 1.00000000e+00,  9.89780626e+01)
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  2.09358817e+01)
( 4.00000000e+00,  1.37033760e+01)
( 5.00000000e+00,  1.11032844e+01)
( 6.00000000e+00,  9.65005582e+00)
( 7.00000000e+00,  8.63219886e+00)
( 8.00000000e+00,  7.88304877e+00)
( 9.00000000e+00,  7.28472773e+00)
( 1.00000000e+01,  6.77319470e+00)
( 1.10000000e+01,  6.28708095e+00)
( 1.20000000e+01,  5.79619520e+00)
( 1.30000000e+01,  5.31356960e+00)
( 1.40000000e+01,  4.80433898e+00)
( 1.50000000e+01,  4.23062169e+00)
( 1.60000000e+01,  3.53613133e+00)
( 1.70000000e+01,  2.78295044e+00)
( 1.80000000e+01,  2.06740520e+00)
( 1.90000000e+01,  1.45929642e+00)
( 2.00000000e+01,  1.03059491e+00)
( 2.10000000e+01,  7.45469641e-01)
( 2.20000000e+01,  5.40234229e-01)
( 2.30000000e+01,  4.12714012e-01)
( 2.40000000e+01,  3.31216516e-01)
( 2.50000000e+01,  2.65532410e-01)
( 2.60000000e+01,  2.08155644e-01)
( 2.70000000e+01,  1.61877492e-01)
( 2.80000000e+01,  1.27328745e-01)
( 2.90000000e+01,  9.90092772e-02)
( 3.00000000e+01,  7.20353442e-02)
( 3.10000000e+01,  5.14618260e-02)
( 3.20000000e+01,  3.88254554e-02)
( 3.30000000e+01,  3.01220705e-02)
( 3.40000000e+01,  2.45014155e-02)
( 3.50000000e+01,  1.98858564e-02)
( 3.60000000e+01,  1.57281742e-02)
( 3.70000000e+01,  1.24396276e-02)
( 3.80000000e+01,  9.81895952e-03)
( 3.90000000e+01,  7.43530306e-03)
( 4.00000000e+01,  5.42028437e-03)
( 4.10000000e+01,  3.70997983e-03)
( 4.20000000e+01,  2.58302840e-03)
( 4.30000000e+01,  1.74448606e-03)
( 4.40000000e+01,  1.11626552e-03)
( 4.50000000e+01,  8.02351183e-04)
( 4.60000000e+01,  6.28009813e-04)
( 4.70000000e+01,  4.95867676e-04)
( 4.80000000e+01,  3.90695661e-04)
( 4.90000000e+01,  3.03915403e-04)
( 5.00000000e+01,  2.38312716e-04)
( 5.10000000e+01,  2.04039510e-04)
( 5.20000000e+01,  1.78917610e-04)
( 5.30000000e+01,  1.58827540e-04)
( 5.40000000e+01,  1.42513997e-04)
( 5.50000000e+01,  1.29418312e-04)
( 5.60000000e+01,  1.19421323e-04)
( 5.70000000e+01,  1.12303163e-04)
( 5.80000000e+01,  1.06171944e-04)
( 5.90000000e+01,  9.84716786e-05)
( 6.00000000e+01,  9.13281578e-05)
( 6.10000000e+01,  8.68787628e-05)
( 6.20000000e+01,  8.34166415e-05)
( 6.30000000e+01,  8.00772264e-05)
( 6.40000000e+01,  7.67391261e-05)
( 6.50000000e+01,  7.33966394e-05)
( 6.60000000e+01,  7.01281459e-05)
( 6.70000000e+01,  6.67713159e-05)
( 6.80000000e+01,  6.35964645e-05)
( 6.90000000e+01,  6.05171744e-05)
( 7.00000000e+01,  5.77147546e-05)
( 7.10000000e+01,  5.48038682e-05)
( 7.20000000e+01,  5.22530689e-05)
( 7.30000000e+01,  5.02223418e-05)
( 7.40000000e+01,  4.84902056e-05)
( 7.50000000e+01,  4.72327777e-05)
( 7.60000000e+01,  4.56817572e-05)
( 7.70000000e+01,  4.44562036e-05)
( 7.80000000e+01,  4.32145924e-05)
( 7.90000000e+01,  4.19357551e-05)
( 8.00000000e+01,  4.07478103e-05)
( 8.10000000e+01,  3.97189940e-05)
( 8.20000000e+01,  3.87700001e-05)
( 8.30000000e+01,  3.78628304e-05)
( 8.40000000e+01,  3.69783208e-05)
( 8.50000000e+01,  3.61289665e-05)
( 8.60000000e+01,  3.53007511e-05)
( 8.70000000e+01,  3.44933788e-05)
( 8.80000000e+01,  3.36956346e-05)
( 8.90000000e+01,  3.29155360e-05)
( 9.00000000e+01,  3.21573827e-05)
( 9.10000000e+01,  3.14399268e-05)
( 9.20000000e+01,  3.07513110e-05)
( 9.30000000e+01,  3.01240036e-05)
( 9.40000000e+01,  2.95520726e-05)
( 9.50000000e+01,  2.90932771e-05)
( 9.60000000e+01,  2.85832721e-05)
( 9.70000000e+01,  2.79513332e-05)
( 9.80000000e+01,  2.73788252e-05)
( 9.90000000e+01,  2.69832132e-05)
( 1.00000000e+02,  2.66315973e-05)};\label{line:mbb:hdm}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  9.89780626e+01)
( 2.00000000e+00,  2.58635718e+01)
( 3.00000000e+00,  1.88068535e+01)
( 4.00000000e+00,  1.32678048e+01)
( 5.00000000e+00,  1.09929519e+01)
( 6.00000000e+00,  9.56138056e+00)
( 7.00000000e+00,  8.60597914e+00)
( 8.00000000e+00,  7.86754390e+00)
( 9.00000000e+00,  7.27665675e+00)
( 1.00000000e+01,  6.76720980e+00)
( 1.10000000e+01,  6.28252402e+00)
( 1.20000000e+01,  5.79089835e+00)
( 1.30000000e+01,  5.30295626e+00)
( 1.40000000e+01,  4.78775046e+00)
( 1.50000000e+01,  4.19914905e+00)
( 1.60000000e+01,  3.47844343e+00)
( 1.70000000e+01,  2.68154316e+00)
( 1.80000000e+01,  1.97516195e+00)
( 1.90000000e+01,  1.38949402e+00)
( 2.00000000e+01,  9.96174964e-01)
( 2.10000000e+01,  7.18879342e-01)
( 2.20000000e+01,  5.27142867e-01)
( 2.30000000e+01,  4.04682825e-01)
( 2.40000000e+01,  3.27061101e-01)
( 2.50000000e+01,  2.63077393e-01)
( 2.60000000e+01,  2.06034809e-01)
( 2.70000000e+01,  1.57789464e-01)
( 2.80000000e+01,  1.25379994e-01)
( 2.90000000e+01,  9.69864460e-02)
( 3.00000000e+01,  7.02260781e-02)
( 3.10000000e+01,  4.95506943e-02)
( 3.20000000e+01,  3.76015637e-02)
( 3.30000000e+01,  2.98823154e-02)
( 3.40000000e+01,  2.41657535e-02)
( 3.50000000e+01,  1.45156637e-02)
( 3.60000000e+01,  1.20041785e-02)
( 3.70000000e+01,  9.41822774e-03)
( 3.80000000e+01,  4.81858790e-03)
( 3.90000000e+01,  1.67425172e-03)
( 4.00000000e+01,  1.60589296e-03)
( 4.10000000e+01,  5.83976602e-04)
( 4.20000000e+01,  4.17814526e-06)
( 4.30000000e+01,  7.46105250e-05)
( 4.40000000e+01,  9.52329186e-05)};\label{line:mbb:rom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  9.89780626e+01)
( 2.00000000e+00,  2.58635718e+01)
( 3.00000000e+00,  1.88068535e+01)
( 4.00000000e+00,  1.32678048e+01)
( 5.00000000e+00,  1.09929519e+01)
( 6.00000000e+00,  9.56138056e+00)
( 7.00000000e+00,  8.60597914e+00)
( 8.00000000e+00,  7.86754390e+00)
( 9.00000000e+00,  6.70661839e+00)
( 1.00000000e+01,  6.25680376e+00)
( 1.10000000e+01,  5.19067759e+00)
( 1.20000000e+01,  4.73426833e+00)
( 1.30000000e+01,  4.20315401e+00)
( 1.40000000e+01,  3.58480761e+00)
( 1.50000000e+01,  2.97467727e+00)
( 1.60000000e+01,  2.49735614e+00)
( 1.70000000e+01,  2.05178964e+00)
( 1.80000000e+01,  1.56961933e+00)
( 1.90000000e+01,  1.18274162e+00)
( 2.00000000e+01,  8.57690392e-01)
( 2.10000000e+01,  6.48627408e-01)
( 2.20000000e+01,  4.23182183e-01)
( 2.30000000e+01,  2.80808015e-01)
( 2.40000000e+01,  2.59850785e-01)
( 2.50000000e+01,  1.93566864e-01)
( 2.60000000e+01,  1.57620708e-01)
( 2.70000000e+01,  1.36728182e-01)
( 2.80000000e+01,  1.19704731e-01)
( 2.90000000e+01,  1.08027504e-01)
( 3.00000000e+01,  1.08926339e-01)
( 3.10000000e+01,  1.04158211e-01)
( 3.20000000e+01,  9.89726075e-02)
( 3.30000000e+01,  9.14075478e-02)
( 3.40000000e+01,  5.18080318e-02)
( 3.50000000e+01,  2.67887322e-02)
( 3.60000000e+01,  1.39876659e-02)
( 3.70000000e+01,  1.24538852e-02)
( 3.80000000e+01,  5.31211980e-03)
( 3.90000000e+01,  1.92629946e-03)
( 4.00000000e+01,  2.54499908e-03)
( 4.10000000e+01,  2.06380496e-03)
( 4.20000000e+01,  2.11356423e-03)
( 4.30000000e+01,  2.52609928e-03)
( 4.40000000e+01,  2.49666427e-03)
( 4.50000000e+01,  2.21469772e-03)
( 4.60000000e+01,  2.86092094e-03)
( 4.70000000e+01,  1.69735089e-03)
( 4.80000000e+01,  1.47002888e-03)
( 4.90000000e+01,  1.29561879e-03)
( 5.00000000e+01,  1.29016939e-03)
( 5.10000000e+01,  1.72987931e-03)};\label{line:mbb:rom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  9.89780626e+01)
( 2.00000000e+00,  2.58635718e+01)
( 3.00000000e+00,  7.52990942e+00)
( 4.00000000e+00,  1.14839005e+01)
( 5.00000000e+00,  7.93865454e+00)
( 6.00000000e+00,  6.09070013e+00)
( 7.00000000e+00,  6.06888054e+00)
( 8.00000000e+00,  4.82336718e+00)
( 9.00000000e+00,  3.40597197e+00)
( 1.00000000e+01,  3.70696274e+00)
( 1.10000000e+01,  3.09463468e+00)
( 1.20000000e+01,  2.18124181e+00)
( 1.30000000e+01,  1.17582217e+00)
( 1.40000000e+01,  7.97456696e-01)
( 1.50000000e+01,  3.98522850e-01)
( 1.60000000e+01,  2.48553709e-01)
( 1.70000000e+01,  1.01823400e-01)
( 1.80000000e+01,  4.99412403e-03)
( 1.90000000e+01,  2.68878723e-02)
( 2.00000000e+01,  5.29028129e-02)
( 2.10000000e+01,  5.33054563e-02)
( 2.20000000e+01,  5.14594085e-02)
( 2.30000000e+01,  3.38317307e-02)
( 2.40000000e+01,  3.34199453e-02)
( 2.50000000e+01,  3.03035093e-02)
( 2.60000000e+01,  3.87796549e-02)
( 2.70000000e+01,  4.48116225e-02)
( 2.80000000e+01,  2.93424755e-02)
( 2.90000000e+01,  3.15705090e-02)
( 3.00000000e+01,  2.87335089e-02)
( 3.10000000e+01,  2.41047955e-02)
( 3.20000000e+01,  2.36527968e-02)
( 3.30000000e+01,  2.18148838e-02)
( 3.40000000e+01,  2.82935230e-02)
( 3.50000000e+01,  2.16219134e-02)
( 3.60000000e+01,  2.03987911e-02)
( 3.70000000e+01,  2.05417889e-02)
( 3.80000000e+01,  1.54840601e-02)
( 3.90000000e+01,  1.93551823e-02)
( 4.00000000e+01,  1.76363471e-02)
( 4.10000000e+01,  3.41588205e-02)
( 4.20000000e+01,  1.62558802e-02)
( 4.30000000e+01,  1.04385021e-02)
( 4.40000000e+01,  1.59870516e-02)
( 4.50000000e+01,  2.05801500e-02)
( 4.60000000e+01,  3.11484515e-02)
( 4.70000000e+01,  1.48822012e-02)
( 4.80000000e+01,  2.01412591e-02)
( 4.90000000e+01,  1.58360834e-02)
( 5.00000000e+01,  4.82808236e-04)
( 5.10000000e+01,  7.74263067e-03)
( 5.20000000e+01,  3.74470219e-03)
( 5.30000000e+01,  2.98111720e-03)
( 5.40000000e+01,  1.15466606e-02)
( 5.50000000e+01,  6.78938691e-03)
( 5.60000000e+01,  9.36752113e-04)
( 5.70000000e+01,  5.94671928e-04)};\label{line:mbb:rom}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  9.89780626e+01)
( 2.00000000e+00,  2.58635718e+01)
( 3.00000000e+00,  1.88068535e+01)
( 4.00000000e+00,  1.32678048e+01)
( 5.00000000e+00,  1.09929519e+01)
( 6.00000000e+00,  9.56138056e+00)
( 7.00000000e+00,  7.72292937e+00)
( 8.00000000e+00,  5.75195358e+00)
( 9.00000000e+00,  5.63117405e+00)
( 1.00000000e+01,  4.35293470e+00)
( 1.10000000e+01,  4.34892569e+00)
( 1.20000000e+01,  3.65428962e+00)
( 1.30000000e+01,  2.96823542e+00)
( 1.40000000e+01,  1.87828709e+00)
( 1.50000000e+01,  1.29534723e+00)
( 1.60000000e+01,  5.86702912e-01)
( 1.70000000e+01,  4.80506177e-01)
( 1.80000000e+01,  3.09018027e-01)
( 1.90000000e+01,  1.65113592e-01)
( 2.00000000e+01,  8.94610830e-02)
( 2.10000000e+01,  6.28315296e-02)
( 2.20000000e+01,  1.26973095e-01)
( 2.30000000e+01,  7.64288235e-02)
( 2.40000000e+01,  1.09515723e-01)
( 2.50000000e+01,  1.02600346e-01)
( 2.60000000e+01,  1.01295043e-01)
( 2.70000000e+01,  9.39069127e-02)
( 2.80000000e+01,  9.72052312e-02)
( 2.90000000e+01,  8.12940811e-02)
( 3.00000000e+01,  6.85520675e-02)
( 3.10000000e+01,  3.95441863e-02)
( 3.20000000e+01,  1.17389588e-02)
( 3.30000000e+01,  1.06109125e-02)
( 3.40000000e+01,  5.55267162e-03)
( 3.50000000e+01,  3.49942183e-03)
( 3.60000000e+01,  6.05095751e-03)
( 3.70000000e+01,  3.81616821e-03)
( 3.80000000e+01,  1.38998796e-03)
( 3.90000000e+01,  8.31964869e-04)
( 4.00000000e+01,  9.20817669e-04)
( 4.10000000e+01,  1.85420152e-04)
( 4.20000000e+01,  1.03000560e-03)
( 4.30000000e+01,  5.95697937e-04)
( 4.40000000e+01,  1.46539778e-04)
( 4.50000000e+01,  1.33706967e-04)
( 4.60000000e+01,  8.87172270e-05)
( 4.70000000e+01,  1.15258840e-05)};\label{line:mbb:trrom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  9.89780626e+01)
( 2.00000000e+00,  2.58635718e+01)
( 3.00000000e+00,  1.88068535e+01)
( 4.00000000e+00,  1.32678048e+01)
( 5.00000000e+00,  9.11151993e+00)
( 6.00000000e+00,  6.02072161e+00)
( 7.00000000e+00,  5.47834069e+00)
( 8.00000000e+00,  4.74883010e+00)
( 9.00000000e+00,  3.18381255e+00)
( 1.00000000e+01,  2.74153769e+00)
( 1.10000000e+01,  2.18133437e+00)
( 1.20000000e+01,  1.03976653e+00)
( 1.30000000e+01,  6.38719721e-01)
( 1.40000000e+01,  2.92122321e-01)
( 1.50000000e+01,  2.73598836e-02)
( 1.60000000e+01,  8.39133004e-02)
( 1.70000000e+01,  6.74043182e-02)
( 1.80000000e+01,  9.05527530e-02)
( 1.90000000e+01,  6.62070498e-03)
( 2.00000000e+01,  9.98891723e-03)
( 2.10000000e+01,  5.84643033e-03)
( 2.20000000e+01,  1.61523161e-03)
( 2.30000000e+01,  5.23300569e-03)
( 2.40000000e+01,  3.87735085e-03)
( 2.50000000e+01,  5.17356164e-04)
( 2.60000000e+01,  3.49493877e-03)
( 2.70000000e+01,  2.63134843e-03)
( 2.80000000e+01,  1.76073359e-03)
( 2.90000000e+01,  1.64163095e-03)
( 3.00000000e+01,  8.11757252e-04)
( 3.10000000e+01,  3.29954691e-04)
( 3.20000000e+01,  1.57974393e-05)
( 3.30000000e+01,  1.56952980e-04)
( 3.40000000e+01,  1.11975513e-04)};\label{line:mbb:trrom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  9.89780626e+01)
( 2.00000000e+00,  2.58635718e+01)
( 3.00000000e+00,  5.97640624e-01)
( 4.00000000e+00,  2.01793865e+01)
( 5.00000000e+00,  9.70485101e+00)
( 6.00000000e+00,  5.01897751e+00)
( 7.00000000e+00,  7.43241194e+00)
( 8.00000000e+00,  6.11636454e+00)
( 9.00000000e+00,  3.96402062e+00)
( 1.00000000e+01,  3.89337054e+00)
( 1.10000000e+01,  4.00142066e+00)
( 1.20000000e+01,  2.86460510e+00)
( 1.30000000e+01,  2.00866526e+00)
( 1.40000000e+01,  6.14657875e-01)
( 1.50000000e+01,  1.84001200e-02)
( 1.60000000e+01,  2.54463097e-01)
( 1.70000000e+01,  6.67325527e-02)
( 1.80000000e+01,  1.20890534e-01)
( 1.90000000e+01,  1.26174554e-01)
( 2.00000000e+01,  6.75612866e-02)
( 2.10000000e+01,  1.21104475e-01)
( 2.20000000e+01,  8.66037071e-02)
( 2.30000000e+01,  1.12123788e-01)
( 2.40000000e+01,  1.05469462e-01)
( 2.50000000e+01,  1.12241526e-01)
( 2.60000000e+01,  1.12017118e-01)
( 2.70000000e+01,  1.11197393e-01)
( 2.80000000e+01,  1.10056835e-01)
( 2.90000000e+01,  1.07224341e-01)
( 3.00000000e+01,  1.06392811e-01)
( 3.10000000e+01,  1.04048946e-01)
( 3.20000000e+01,  1.05927074e-01)
( 3.30000000e+01,  1.02789034e-01)
( 3.40000000e+01,  9.89523280e-02)
( 3.50000000e+01,  9.03167186e-02)
( 3.60000000e+01,  7.97580275e-02)
( 3.70000000e+01,  5.40237827e-02)
( 3.80000000e+01,  3.81700449e-02)
( 3.90000000e+01,  7.69763479e-03)
( 4.00000000e+01,  4.17836648e-03)
( 4.10000000e+01,  1.36438849e-02)
( 4.20000000e+01,  9.35880725e-03)
( 4.30000000e+01,  1.17126294e-02)
( 4.40000000e+01,  6.74076382e-03)
( 4.50000000e+01,  4.37432429e-03)
( 4.60000000e+01,  2.46097581e-03)
( 4.70000000e+01,  8.13680388e-04)
( 4.80000000e+01,  2.36890391e-03)
( 4.90000000e+01,  2.95132392e-04)
( 5.00000000e+01,  1.19413797e-03)
( 5.10000000e+01,  1.88693745e-05)
( 5.20000000e+01,  1.01023286e-04)
( 5.30000000e+01,  3.25703623e-05)
( 5.40000000e+01,  1.15215135e-04)};\label{line:mbb:trrom}

\nextgroupplot[xmin=1, width=0.45\textwidth, ylabel={$|J(\psibold^{(k)})-J^*|$}, ymin=0.001, ymode=log]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1.5, color=black, mark repeat=10]
coordinates {
( 1.00000000e+00,  1.01894671e+02)
( 2.00000000e+00,  4.31211564e+01)
( 3.00000000e+00,  2.16025648e+01)
( 4.00000000e+00,  1.42600966e+01)
( 5.00000000e+00,  1.16072690e+01)
( 6.00000000e+00,  1.02227281e+01)
( 7.00000000e+00,  9.16946630e+00)
( 8.00000000e+00,  8.36500750e+00)
( 9.00000000e+00,  7.73004168e+00)
( 1.00000000e+01,  7.17311836e+00)
( 1.10000000e+01,  6.64977354e+00)
( 1.20000000e+01,  6.14546514e+00)
( 1.30000000e+01,  5.67526654e+00)
( 1.40000000e+01,  5.20037833e+00)
( 1.50000000e+01,  4.66427978e+00)
( 1.60000000e+01,  3.98334351e+00)
( 1.70000000e+01,  3.21477697e+00)
( 1.80000000e+01,  2.48501249e+00)
( 1.90000000e+01,  1.94285855e+00)
( 2.00000000e+01,  1.54500580e+00)
( 2.10000000e+01,  1.14825967e+00)
( 2.20000000e+01,  8.08117838e-01)
( 2.30000000e+01,  6.21061140e-01)
( 2.40000000e+01,  5.20266318e-01)
( 2.50000000e+01,  4.51216705e-01)
( 2.60000000e+01,  4.01867257e-01)
( 2.70000000e+01,  3.65263955e-01)
( 2.80000000e+01,  3.34446206e-01)
( 2.90000000e+01,  3.08577919e-01)
( 3.00000000e+01,  2.87924142e-01)
( 3.10000000e+01,  2.70438955e-01)
( 3.20000000e+01,  2.55190104e-01)
( 3.30000000e+01,  2.42580007e-01)
( 3.40000000e+01,  2.32179758e-01)
( 3.50000000e+01,  2.23662943e-01)
( 3.60000000e+01,  2.16621276e-01)
( 3.70000000e+01,  2.10284414e-01)
( 3.80000000e+01,  2.04628204e-01)
( 3.90000000e+01,  1.99411062e-01)
( 4.00000000e+01,  1.94798578e-01)
( 4.10000000e+01,  1.90527463e-01)
( 4.20000000e+01,  1.86442475e-01)
( 4.30000000e+01,  1.82613065e-01)
( 4.40000000e+01,  1.79123862e-01)
( 4.50000000e+01,  1.76408321e-01)
( 4.60000000e+01,  1.74452841e-01)
( 4.70000000e+01,  1.72671611e-01)
( 4.80000000e+01,  1.71056347e-01)
( 4.90000000e+01,  1.69572520e-01)
( 5.00000000e+01,  1.68118740e-01)
( 5.10000000e+01,  1.66672952e-01)
( 5.20000000e+01,  1.64850135e-01)
( 5.30000000e+01,  1.62374242e-01)
( 5.40000000e+01,  1.58885324e-01)
( 5.50000000e+01,  1.54215244e-01)
( 5.60000000e+01,  1.49947365e-01)
( 5.70000000e+01,  1.45931289e-01)
( 5.80000000e+01,  1.42620204e-01)
( 5.90000000e+01,  1.40521008e-01)
( 6.00000000e+01,  1.38880377e-01)
( 6.10000000e+01,  1.37529705e-01)
( 6.20000000e+01,  1.36382184e-01)
( 6.30000000e+01,  1.35418121e-01)
( 6.40000000e+01,  1.34462961e-01)
( 6.50000000e+01,  1.33379844e-01)
( 6.60000000e+01,  1.32159093e-01)
( 6.70000000e+01,  1.30751799e-01)
( 6.80000000e+01,  1.29341260e-01)
( 6.90000000e+01,  1.27900306e-01)
( 7.00000000e+01,  1.26338712e-01)
( 7.10000000e+01,  1.24569758e-01)
( 7.20000000e+01,  1.22552315e-01)
( 7.30000000e+01,  1.20334089e-01)
( 7.40000000e+01,  1.18067662e-01)
( 7.50000000e+01,  1.16160325e-01)
( 7.60000000e+01,  1.14517663e-01)
( 7.70000000e+01,  1.12946535e-01)
( 7.80000000e+01,  1.11444272e-01)
( 7.90000000e+01,  1.09995973e-01)
( 8.00000000e+01,  1.08700527e-01)
( 8.10000000e+01,  1.07536163e-01)
( 8.20000000e+01,  1.06600758e-01)
( 8.30000000e+01,  1.05831155e-01)
( 8.40000000e+01,  1.05165146e-01)
( 8.50000000e+01,  1.04523643e-01)
( 8.60000000e+01,  1.03834422e-01)
( 8.70000000e+01,  1.03074631e-01)
( 8.80000000e+01,  1.02267222e-01)
( 8.90000000e+01,  1.01500408e-01)
( 9.00000000e+01,  1.00742231e-01)
( 9.10000000e+01,  9.99632629e-02)
( 9.20000000e+01,  9.91037400e-02)
( 9.30000000e+01,  9.81407216e-02)
( 9.40000000e+01,  9.71038922e-02)
( 9.50000000e+01,  9.60476447e-02)
( 9.60000000e+01,  9.50814611e-02)
( 9.70000000e+01,  9.41336639e-02)
( 9.80000000e+01,  9.32266212e-02)
( 9.90000000e+01,  9.23393953e-02)
( 1.00000000e+02,  9.14608972e-02)};\label{line:mbb:hdm}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  1.01894671e+02)
( 2.00000000e+00,  2.66184717e+01)
( 3.00000000e+00,  1.98146071e+01)
( 4.00000000e+00,  1.37845617e+01)
( 5.00000000e+00,  1.14717877e+01)
( 6.00000000e+00,  1.01494749e+01)
( 7.00000000e+00,  9.14969055e+00)
( 8.00000000e+00,  8.35797726e+00)
( 9.00000000e+00,  7.72693122e+00)
( 1.00000000e+01,  7.17081013e+00)
( 1.10000000e+01,  6.64729251e+00)
( 1.20000000e+01,  6.14278420e+00)
( 1.30000000e+01,  5.66730491e+00)
( 1.40000000e+01,  5.18839320e+00)
( 1.50000000e+01,  4.63857464e+00)
( 1.60000000e+01,  3.94301611e+00)
( 1.70000000e+01,  3.15556675e+00)
( 1.80000000e+01,  2.39688670e+00)
( 1.90000000e+01,  1.73599406e+00)
( 2.00000000e+01,  1.39846731e+00)
( 2.10000000e+01,  1.07694510e+00)
( 2.20000000e+01,  7.96624954e-01)
( 2.30000000e+01,  6.17695557e-01)
( 2.40000000e+01,  5.18007723e-01)
( 2.50000000e+01,  4.50434570e-01)
( 2.60000000e+01,  4.00814689e-01)
( 2.70000000e+01,  3.30919080e-01)
( 2.80000000e+01,  3.07440822e-01)
( 2.90000000e+01,  2.68335493e-01)
( 3.00000000e+01,  2.41354692e-01)
( 3.10000000e+01,  2.23230825e-01)
( 3.20000000e+01,  2.10509421e-01)
( 3.30000000e+01,  2.01084255e-01)
( 3.40000000e+01,  1.92607651e-01)
( 3.50000000e+01,  1.84952480e-01)
( 3.60000000e+01,  1.79014166e-01)
( 3.70000000e+01,  1.75149568e-01)
( 3.80000000e+01,  1.70303476e-01)
( 3.90000000e+01,  1.66967659e-01)
( 4.00000000e+01,  1.63203878e-01)
( 4.10000000e+01,  1.59314641e-01)
( 4.20000000e+01,  1.53543313e-01)
( 4.30000000e+01,  1.47256341e-01)
( 4.40000000e+01,  1.42527257e-01)
( 4.50000000e+01,  1.36837587e-01)
( 4.60000000e+01,  1.34588549e-01)
( 4.70000000e+01,  1.32089628e-01)
( 4.80000000e+01,  1.28848659e-01)
( 4.90000000e+01,  1.24174224e-01)
( 5.00000000e+01,  1.18267272e-01)
( 5.10000000e+01,  1.13780961e-01)
( 5.20000000e+01,  1.09693794e-01)
( 5.30000000e+01,  1.06583104e-01)
( 5.40000000e+01,  1.04461689e-01)
( 5.50000000e+01,  1.02355145e-01)
( 5.60000000e+01,  1.00552002e-01)
( 5.70000000e+01,  9.81814273e-02)
( 5.80000000e+01,  9.44499727e-02)
( 5.90000000e+01,  9.22644256e-02)
( 6.00000000e+01,  9.04496916e-02)
( 6.10000000e+01,  8.83347782e-02)
( 6.20000000e+01,  8.64828368e-02)
( 6.30000000e+01,  8.54695824e-02)
( 6.40000000e+01,  8.35089731e-02)
( 6.50000000e+01,  8.15464852e-02)
( 6.60000000e+01,  7.97292644e-02)
( 6.70000000e+01,  7.70873268e-02)
( 6.80000000e+01,  7.46305517e-02)
( 6.90000000e+01,  7.29634127e-02)
( 7.00000000e+01,  7.14890140e-02)
( 7.10000000e+01,  7.03328035e-02)
( 7.20000000e+01,  6.90794719e-02)
( 7.30000000e+01,  6.76923721e-02)
( 7.40000000e+01,  6.58065118e-02)
( 7.50000000e+01,  6.47986964e-02)
( 7.60000000e+01,  6.30685451e-02)
( 7.70000000e+01,  6.17639284e-02)
( 7.80000000e+01,  5.97181159e-02)
( 7.90000000e+01,  5.78748757e-02)
( 8.00000000e+01,  5.61105132e-02)
( 8.10000000e+01,  5.46103831e-02)
( 8.20000000e+01,  5.33130949e-02)
( 8.30000000e+01,  5.22522913e-02)
( 8.40000000e+01,  5.06793559e-02)
( 8.50000000e+01,  4.98518315e-02)
( 8.60000000e+01,  4.85318315e-02)
( 8.70000000e+01,  4.72471849e-02)
( 8.80000000e+01,  4.59003654e-02)
( 8.90000000e+01,  4.43264679e-02)
( 9.00000000e+01,  4.31770335e-02)
( 9.10000000e+01,  4.17299733e-02)
( 9.20000000e+01,  4.08079052e-02)
( 9.30000000e+01,  3.98597342e-02)
( 9.40000000e+01,  3.87306123e-02)
( 9.50000000e+01,  3.79254956e-02)
( 9.60000000e+01,  3.71873822e-02)
( 9.70000000e+01,  3.63536150e-02)
( 9.80000000e+01,  3.55413826e-02)
( 9.90000000e+01,  3.45520394e-02)
( 1.00000000e+02,  3.33627207e-02)
( 1.01000000e+02,  3.21731680e-02)};\label{line:mbb:rom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  1.01894671e+02)
( 2.00000000e+00,  2.66184717e+01)
( 3.00000000e+00,  1.98146071e+01)
( 4.00000000e+00,  1.37845617e+01)
( 5.00000000e+00,  1.14717877e+01)
( 6.00000000e+00,  8.79806113e+00)
( 7.00000000e+00,  7.40262645e+00)
( 8.00000000e+00,  7.08187274e+00)
( 9.00000000e+00,  6.04712374e+00)
( 1.00000000e+01,  5.22464641e+00)
( 1.10000000e+01,  4.95513989e+00)
( 1.20000000e+01,  4.17103488e+00)
( 1.30000000e+01,  3.86071984e+00)
( 1.40000000e+01,  3.40591130e+00)
( 1.50000000e+01,  2.89993714e+00)
( 1.60000000e+01,  2.42963635e+00)
( 1.70000000e+01,  1.53228572e+00)
( 1.80000000e+01,  1.18519083e+00)
( 1.90000000e+01,  6.84907911e-01)
( 2.00000000e+01,  4.84956763e-01)
( 2.10000000e+01,  3.67464708e-01)
( 2.20000000e+01,  2.58710657e-01)
( 2.30000000e+01,  1.91907772e-01)
( 2.40000000e+01,  1.70013017e-01)
( 2.50000000e+01,  1.64787678e-01)
( 2.60000000e+01,  1.59449932e-01)
( 2.70000000e+01,  1.51781526e-01)
( 2.80000000e+01,  1.46756510e-01)
( 2.90000000e+01,  1.35971646e-01)
( 3.00000000e+01,  1.30548175e-01)
( 3.10000000e+01,  1.27203159e-01)
( 3.20000000e+01,  1.25198087e-01)
( 3.30000000e+01,  1.22247239e-01)
( 3.40000000e+01,  1.16452774e-01)
( 3.50000000e+01,  1.13664012e-01)
( 3.60000000e+01,  1.10146775e-01)
( 3.70000000e+01,  1.07097362e-01)
( 3.80000000e+01,  1.03196692e-01)
( 3.90000000e+01,  1.01770077e-01)
( 4.00000000e+01,  9.98368610e-02)
( 4.10000000e+01,  9.58398194e-02)
( 4.20000000e+01,  9.38726846e-02)
( 4.30000000e+01,  8.85074773e-02)
( 4.40000000e+01,  8.81768424e-02)
( 4.50000000e+01,  8.33387792e-02)
( 4.60000000e+01,  8.05984615e-02)
( 4.70000000e+01,  7.97147242e-02)
( 4.80000000e+01,  7.61165673e-02)
( 4.90000000e+01,  7.35241978e-02)
( 5.00000000e+01,  7.07421117e-02)
( 5.10000000e+01,  6.78951143e-02)
( 5.20000000e+01,  6.54649668e-02)
( 5.30000000e+01,  6.36368654e-02)
( 5.40000000e+01,  6.18268979e-02)
( 5.50000000e+01,  5.94159337e-02)
( 5.60000000e+01,  5.67967277e-02)
( 5.70000000e+01,  5.54844593e-02)
( 5.80000000e+01,  5.07989441e-02)
( 5.90000000e+01,  4.94672672e-02)
( 6.00000000e+01,  4.74572582e-02)
( 6.10000000e+01,  4.62960609e-02)
( 6.20000000e+01,  4.25923984e-02)
( 6.30000000e+01,  4.13513265e-02)
( 6.40000000e+01,  3.85316268e-02)
( 6.50000000e+01,  3.68151230e-02)
( 6.60000000e+01,  3.61453020e-02)
( 6.70000000e+01,  3.33888995e-02)
( 6.80000000e+01,  3.27458952e-02)
( 6.90000000e+01,  3.04075676e-02)
( 7.00000000e+01,  2.72651888e-02)
( 7.10000000e+01,  2.62327461e-02)
( 7.20000000e+01,  2.42589847e-02)
( 7.30000000e+01,  2.32492558e-02)
( 7.40000000e+01,  2.10285991e-02)
( 7.50000000e+01,  2.03676854e-02)
( 7.60000000e+01,  1.86574318e-02)
( 7.70000000e+01,  1.71785042e-02)
( 7.80000000e+01,  1.53492206e-02)
( 7.90000000e+01,  1.45377660e-02)
( 8.00000000e+01,  1.31246350e-02)};\label{line:mbb:rom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  1.01894671e+02)
( 2.00000000e+00,  2.66184717e+01)
( 3.00000000e+00,  1.58580349e+00)
( 4.00000000e+00,  8.42621740e+00)
( 5.00000000e+00,  1.19629695e+01)
( 6.00000000e+00,  1.13275675e+01)
( 7.00000000e+00,  8.19530998e+00)
( 8.00000000e+00,  7.07682698e+00)
( 9.00000000e+00,  5.52720238e+00)
( 1.00000000e+01,  5.10590537e+00)
( 1.10000000e+01,  4.83474758e+00)
( 1.20000000e+01,  4.62140937e+00)
( 1.30000000e+01,  3.83426383e+00)
( 1.40000000e+01,  3.79102749e+00)
( 1.50000000e+01,  3.40374961e+00)
( 1.60000000e+01,  2.72296922e+00)
( 1.70000000e+01,  2.71195258e+00)
( 1.80000000e+01,  2.28529214e+00)
( 1.90000000e+01,  2.08132416e+00)
( 2.00000000e+01,  1.87311050e+00)
( 2.10000000e+01,  1.64795353e+00)
( 2.20000000e+01,  1.59060815e+00)
( 2.30000000e+01,  1.38577891e+00)
( 2.40000000e+01,  1.36766061e+00)
( 2.50000000e+01,  1.32916072e+00)
( 2.60000000e+01,  1.21905582e+00)
( 2.70000000e+01,  1.16407011e+00)
( 2.80000000e+01,  1.07520704e+00)
( 2.90000000e+01,  9.88343049e-01)
( 3.00000000e+01,  8.47199060e-01)
( 3.10000000e+01,  7.36278383e-01)
( 3.20000000e+01,  6.75587881e-01)
( 3.30000000e+01,  6.68660192e-01)
( 3.40000000e+01,  6.30156957e-01)
( 3.50000000e+01,  5.96204337e-01)
( 3.60000000e+01,  5.66561432e-01)
( 3.70000000e+01,  5.46089137e-01)
( 3.80000000e+01,  5.21356030e-01)
( 3.90000000e+01,  4.80344097e-01)
( 4.00000000e+01,  4.64982416e-01)
( 4.10000000e+01,  4.69064208e-01)
( 4.20000000e+01,  4.35364342e-01)
( 4.30000000e+01,  3.33814732e-01)
( 4.40000000e+01,  1.31358129e-01)
( 4.50000000e+01,  7.68204968e-02)
( 4.60000000e+01,  4.79809366e-02)
( 4.70000000e+01,  3.46989113e-02)
( 4.80000000e+01,  1.07863758e-02)
( 4.90000000e+01,  4.33519812e-03)
( 5.00000000e+01,  7.40084762e-03)
( 5.10000000e+01,  2.44186104e-03)
( 5.20000000e+01,  1.67370519e-03)
( 5.30000000e+01,  2.62175286e-03)
( 5.40000000e+01,  2.21973037e-02)
( 5.50000000e+01,  2.78234565e-02)
( 5.60000000e+01,  2.67474408e-02)
( 5.70000000e+01,  6.30247596e-03)
( 5.80000000e+01,  3.23243619e-02)
( 5.90000000e+01,  3.11011267e-02)
( 6.00000000e+01,  3.05595038e-02)
( 6.10000000e+01,  3.26754619e-02)
( 6.20000000e+01,  2.62693361e-02)
( 6.30000000e+01,  2.20690920e-02)
( 6.40000000e+01,  2.96734236e-02)
( 6.50000000e+01,  2.85895177e-02)
( 6.60000000e+01,  3.60897963e-02)
( 6.70000000e+01,  3.34231300e-02)
( 6.80000000e+01,  3.97907213e-02)
( 6.90000000e+01,  3.65647803e-02)
( 7.00000000e+01,  2.39382452e-02)
( 7.10000000e+01,  2.04948406e-02)
( 7.20000000e+01,  2.01939348e-02)
( 7.30000000e+01,  3.68515291e-02)
( 7.40000000e+01,  2.26048724e-02)
( 7.50000000e+01,  1.83661889e-02)
( 7.60000000e+01,  2.98733940e-02)
( 7.70000000e+01,  2.05458201e-02)
( 7.80000000e+01,  1.50745927e-02)
( 7.90000000e+01,  1.02564875e-02)
( 8.00000000e+01,  8.47673090e-03)
( 8.10000000e+01,  1.43686637e-02)
( 8.20000000e+01,  8.97158536e-03)
( 8.30000000e+01,  9.79497836e-03)
( 8.40000000e+01,  9.90826441e-03)
( 8.50000000e+01,  5.66987316e-03)
( 8.60000000e+01,  5.62613017e-03)
( 8.70000000e+01,  6.61126089e-03)
( 8.80000000e+01,  5.94898661e-03)
( 8.90000000e+01,  5.78066396e-03)
( 9.00000000e+01,  5.12614209e-03)
( 9.10000000e+01,  4.11763269e-03)
( 9.20000000e+01,  3.72638989e-03)
( 9.30000000e+01,  3.87677393e-03)
( 9.40000000e+01,  3.25390748e-03)
( 9.50000000e+01,  3.50200638e-03)
( 9.60000000e+01,  2.74698812e-03)
( 9.70000000e+01,  3.45481037e-03)
( 9.80000000e+01,  2.49638583e-03)
( 9.90000000e+01,  2.68226068e-03)
( 1.00000000e+02,  2.47339686e-03)
( 1.01000000e+02,  3.33517936e-03)};\label{line:mbb:rom}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  1.01894671e+02)
( 2.00000000e+00,  2.66184717e+01)
( 3.00000000e+00,  1.98146071e+01)
( 4.00000000e+00,  1.37845617e+01)
( 5.00000000e+00,  1.14717877e+01)
( 6.00000000e+00,  8.79806113e+00)
( 7.00000000e+00,  7.40262645e+00)
( 8.00000000e+00,  5.03903303e+00)
( 9.00000000e+00,  6.26543960e+00)
( 1.00000000e+01,  5.38640483e+00)
( 1.10000000e+01,  4.55802886e+00)
( 1.20000000e+01,  2.79876006e+00)
( 1.30000000e+01,  2.01428284e+00)
( 1.40000000e+01,  1.47198269e+00)
( 1.50000000e+01,  1.18039667e+00)
( 1.60000000e+01,  1.44043820e-01)
( 1.70000000e+01,  1.49856239e-01)
( 1.80000000e+01,  2.15873237e-02)
( 1.90000000e+01,  2.30132275e-01)
( 2.00000000e+01,  1.69476138e-01)
( 2.10000000e+01,  1.29278215e-01)
( 2.20000000e+01,  1.62413531e-01)
( 2.30000000e+01,  1.54363767e-01)
( 2.40000000e+01,  1.50144035e-01)
( 2.50000000e+01,  1.50012257e-01)
( 2.60000000e+01,  1.48663784e-01)
( 2.70000000e+01,  1.42416425e-01)
( 2.80000000e+01,  1.37861794e-01)
( 2.90000000e+01,  1.34787147e-01)
( 3.00000000e+01,  1.32648021e-01)
( 3.10000000e+01,  1.34838709e-01)
( 3.20000000e+01,  1.33867262e-01)
( 3.30000000e+01,  1.31959181e-01)
( 3.40000000e+01,  1.30633849e-01)
( 3.50000000e+01,  1.28611909e-01)
( 3.60000000e+01,  1.26978049e-01)
( 3.70000000e+01,  1.21787408e-01)
( 3.80000000e+01,  1.16676338e-01)
( 3.90000000e+01,  1.12878609e-01)
( 4.00000000e+01,  1.10803821e-01)
( 4.10000000e+01,  1.08097533e-01)
( 4.20000000e+01,  1.05090267e-01)
( 4.30000000e+01,  1.03341133e-01)
( 4.40000000e+01,  1.01281845e-01)
( 4.50000000e+01,  9.91237100e-02)
( 4.60000000e+01,  9.60383848e-02)
( 4.70000000e+01,  9.00458463e-02)
( 4.80000000e+01,  8.79322346e-02)
( 4.90000000e+01,  8.57963657e-02)
( 5.00000000e+01,  8.19018443e-02)
( 5.10000000e+01,  8.43817623e-02)
( 5.20000000e+01,  8.17712795e-02)
( 5.30000000e+01,  7.94757202e-02)
( 5.40000000e+01,  7.74620357e-02)
( 5.50000000e+01,  7.46322382e-02)
( 5.60000000e+01,  7.27184810e-02)
( 5.70000000e+01,  7.07977619e-02)
( 5.80000000e+01,  6.92166216e-02)
( 5.90000000e+01,  6.70300310e-02)
( 6.00000000e+01,  6.52628498e-02)
( 6.10000000e+01,  6.25316723e-02)
( 6.20000000e+01,  6.00773710e-02)
( 6.30000000e+01,  5.91573263e-02)
( 6.40000000e+01,  5.69232838e-02)
( 6.50000000e+01,  5.50880013e-02)
( 6.60000000e+01,  5.37498195e-02)
( 6.70000000e+01,  5.21313308e-02)
( 6.80000000e+01,  5.04647757e-02)
( 6.90000000e+01,  4.82614805e-02)
( 7.00000000e+01,  4.70044047e-02)
( 7.10000000e+01,  4.56203136e-02)
( 7.20000000e+01,  4.36728255e-02)
( 7.30000000e+01,  4.19890334e-02)
( 7.40000000e+01,  4.04631060e-02)
( 7.50000000e+01,  3.93061460e-02)
( 7.60000000e+01,  3.84612687e-02)
( 7.70000000e+01,  3.70046684e-02)
( 7.80000000e+01,  3.57176548e-02)
( 7.90000000e+01,  3.48032260e-02)
( 8.00000000e+01,  3.28121296e-02)
( 8.10000000e+01,  3.08959463e-02)
( 8.20000000e+01,  2.97292831e-02)
( 8.30000000e+01,  2.84661815e-02)
( 8.40000000e+01,  2.74159742e-02)
( 8.50000000e+01,  2.60419887e-02)
( 8.60000000e+01,  2.46076219e-02)
( 8.70000000e+01,  2.37647248e-02)
( 8.80000000e+01,  2.27846388e-02)
( 8.90000000e+01,  2.18246512e-02)
( 9.00000000e+01,  2.08635573e-02)
( 9.10000000e+01,  1.97702503e-02)
( 9.20000000e+01,  1.85364934e-02)
( 9.30000000e+01,  1.75714760e-02)
( 9.40000000e+01,  1.66087981e-02)
( 9.50000000e+01,  1.59277364e-02)
( 9.60000000e+01,  1.53478427e-02)
( 9.70000000e+01,  1.48735418e-02)
( 9.80000000e+01,  1.45172355e-02)
( 9.90000000e+01,  1.40210239e-02)
( 1.00000000e+02,  1.35003009e-02)
( 1.01000000e+02,  1.28407853e-02)};\label{line:mbb:trrom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  1.01894671e+02)
( 2.00000000e+00,  2.66184717e+01)
( 3.00000000e+00,  1.98146071e+01)
( 4.00000000e+00,  9.66309761e+00)
( 5.00000000e+00,  7.66225403e+00)
( 6.00000000e+00,  5.71894703e+00)
( 7.00000000e+00,  5.41852149e+00)
( 8.00000000e+00,  4.71115091e+00)
( 9.00000000e+00,  3.77993928e+00)
( 1.00000000e+01,  2.92437444e+00)
( 1.10000000e+01,  2.06263672e+00)
( 1.20000000e+01,  1.52886560e+00)
( 1.30000000e+01,  4.53604820e-01)
( 1.40000000e+01,  5.02578106e-02)
( 1.50000000e+01,  9.34240060e-02)
( 1.60000000e+01,  1.55186732e-01)
( 1.70000000e+01,  3.36634593e-02)
( 1.80000000e+01,  1.93102528e-01)
( 1.90000000e+01,  5.60765736e-02)
( 2.00000000e+01,  1.53960030e-01)
( 2.10000000e+01,  1.34906847e-01)
( 2.20000000e+01,  1.30154956e-01)
( 2.30000000e+01,  1.19002258e-01)
( 2.40000000e+01,  1.34595686e-01)
( 2.50000000e+01,  1.29559630e-01)
( 2.60000000e+01,  1.28548193e-01)
( 2.70000000e+01,  1.25806757e-01)
( 2.80000000e+01,  1.29888829e-01)
( 2.90000000e+01,  1.27884130e-01)
( 3.00000000e+01,  1.23703723e-01)
( 3.10000000e+01,  1.19729774e-01)
( 3.20000000e+01,  1.14701280e-01)
( 3.30000000e+01,  1.12793343e-01)
( 3.40000000e+01,  1.10282500e-01)
( 3.50000000e+01,  1.08422555e-01)
( 3.60000000e+01,  1.06263073e-01)
( 3.70000000e+01,  1.04294934e-01)
( 3.80000000e+01,  1.02211673e-01)
( 3.90000000e+01,  1.00096908e-01)
( 4.00000000e+01,  9.76479369e-02)
( 4.10000000e+01,  9.53016536e-02)
( 4.20000000e+01,  9.24773887e-02)
( 4.30000000e+01,  9.01149155e-02)
( 4.40000000e+01,  8.79757367e-02)
( 4.50000000e+01,  8.66539505e-02)
( 4.60000000e+01,  8.41153896e-02)
( 4.70000000e+01,  8.22157002e-02)
( 4.80000000e+01,  7.99839032e-02)
( 4.90000000e+01,  7.71186713e-02)
( 5.00000000e+01,  7.52068885e-02)
( 5.10000000e+01,  7.31001258e-02)
( 5.20000000e+01,  7.15002653e-02)
( 5.30000000e+01,  6.95261841e-02)
( 5.40000000e+01,  6.74495642e-02)
( 5.50000000e+01,  6.54770228e-02)
( 5.60000000e+01,  6.41377187e-02)
( 5.70000000e+01,  6.23828081e-02)
( 5.80000000e+01,  6.08454643e-02)
( 5.90000000e+01,  5.91819468e-02)
( 6.00000000e+01,  5.68020958e-02)
( 6.10000000e+01,  5.59723504e-02)
( 6.20000000e+01,  5.38756868e-02)
( 6.30000000e+01,  5.23104837e-02)
( 6.40000000e+01,  5.06772791e-02)
( 6.50000000e+01,  4.85664917e-02)
( 6.60000000e+01,  4.74728280e-02)
( 6.70000000e+01,  4.56142738e-02)
( 6.80000000e+01,  4.41028802e-02)
( 6.90000000e+01,  4.22903867e-02)
( 7.00000000e+01,  4.06874979e-02)
( 7.10000000e+01,  3.97001228e-02)
( 7.20000000e+01,  3.84226622e-02)
( 7.30000000e+01,  3.70171230e-02)
( 7.40000000e+01,  3.61114428e-02)
( 7.50000000e+01,  3.50192361e-02)
( 7.60000000e+01,  3.37865122e-02)
( 7.70000000e+01,  3.19543814e-02)
( 7.80000000e+01,  3.08175763e-02)
( 7.90000000e+01,  2.94913632e-02)
( 8.00000000e+01,  2.82014279e-02)
( 8.10000000e+01,  2.71114677e-02)
( 8.20000000e+01,  2.60296382e-02)
( 8.30000000e+01,  2.47271878e-02)
( 8.40000000e+01,  2.36016969e-02)
( 8.50000000e+01,  2.26372260e-02)
( 8.60000000e+01,  2.20834396e-02)
( 8.70000000e+01,  2.10285075e-02)
( 8.80000000e+01,  1.96363106e-02)
( 8.90000000e+01,  1.87135638e-02)
( 9.00000000e+01,  1.76569915e-02)
( 9.10000000e+01,  1.70573691e-02)
( 9.20000000e+01,  1.59774262e-02)
( 9.30000000e+01,  1.53669943e-02)
( 9.40000000e+01,  1.48940771e-02)
( 9.50000000e+01,  1.45409418e-02)
( 9.60000000e+01,  1.41070386e-02)
( 9.70000000e+01,  1.37629578e-02)
( 9.80000000e+01,  1.30330695e-02)
( 9.90000000e+01,  1.22153287e-02)
( 1.00000000e+02,  1.12428653e-02)
( 1.01000000e+02,  1.05318750e-02)};\label{line:mbb:trrom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  1.01894671e+02)
( 2.00000000e+00,  2.66184717e+01)
( 3.00000000e+00,  5.05502263e+00)
( 4.00000000e+00,  4.94924575e+00)
( 5.00000000e+00,  1.16909808e+01)
( 6.00000000e+00,  1.48727541e+01)
( 7.00000000e+00,  2.19122233e+01)
( 8.00000000e+00,  1.83711165e+01)
( 9.00000000e+00,  1.90036736e+01)
( 1.00000000e+01,  1.66823812e+01)
( 1.10000000e+01,  1.53630940e+01)
( 1.20000000e+01,  1.20186029e+01)
( 1.30000000e+01,  9.47582559e+00)
( 1.40000000e+01,  8.71864121e+00)
( 1.50000000e+01,  8.31154157e+00)
( 1.60000000e+01,  7.74525023e+00)
( 1.70000000e+01,  7.08386327e+00)
( 1.80000000e+01,  6.80427459e+00)
( 1.90000000e+01,  6.02159059e+00)
( 2.00000000e+01,  5.70649824e+00)
( 2.10000000e+01,  5.13950145e+00)
( 2.20000000e+01,  4.62180223e+00)
( 2.30000000e+01,  3.77177135e+00)
( 2.40000000e+01,  2.30349607e+00)
( 2.50000000e+01,  1.83565075e+00)
( 2.60000000e+01,  1.28785801e+00)
( 2.70000000e+01,  9.83209009e-01)
( 2.80000000e+01,  2.05816294e-01)
( 2.90000000e+01,  2.43813764e-01)
( 3.00000000e+01,  1.19294684e-01)
( 3.10000000e+01,  2.57237173e-02)
( 3.20000000e+01,  1.83307610e-01)
( 3.30000000e+01,  8.46050523e-02)
( 3.40000000e+01,  1.46949550e-01)
( 3.50000000e+01,  1.31292778e-01)
( 3.60000000e+01,  1.27751220e-01)
( 3.70000000e+01,  1.36414234e-01)
( 3.80000000e+01,  1.34794478e-01)
( 3.90000000e+01,  1.31095652e-01)
( 4.00000000e+01,  1.26389593e-01)
( 4.10000000e+01,  1.24892553e-01)
( 4.20000000e+01,  1.18455832e-01)
( 4.30000000e+01,  1.11301644e-01)
( 4.40000000e+01,  1.18480600e-01)
( 4.50000000e+01,  1.15870679e-01)
( 4.60000000e+01,  1.14274596e-01)
( 4.70000000e+01,  1.10867419e-01)
( 4.80000000e+01,  1.10070623e-01)
( 4.90000000e+01,  1.08348274e-01)
( 5.00000000e+01,  1.04686892e-01)
( 5.10000000e+01,  1.01930679e-01)
( 5.20000000e+01,  9.89843771e-02)
( 5.30000000e+01,  9.69017654e-02)
( 5.40000000e+01,  9.50472837e-02)
( 5.50000000e+01,  9.35784711e-02)
( 5.60000000e+01,  9.06958267e-02)
( 5.70000000e+01,  8.79075255e-02)
( 5.80000000e+01,  8.53734963e-02)
( 5.90000000e+01,  8.35829599e-02)
( 6.00000000e+01,  8.21043707e-02)
( 6.10000000e+01,  7.98324018e-02)
( 6.20000000e+01,  7.69238965e-02)
( 6.30000000e+01,  7.50019416e-02)
( 6.40000000e+01,  7.29975487e-02)
( 6.50000000e+01,  7.03691551e-02)
( 6.60000000e+01,  6.91889987e-02)
( 6.70000000e+01,  6.71049419e-02)
( 6.80000000e+01,  6.56680203e-02)
( 6.90000000e+01,  6.38674355e-02)
( 7.00000000e+01,  6.16225873e-02)
( 7.10000000e+01,  5.98483380e-02)
( 7.20000000e+01,  5.80039781e-02)
( 7.30000000e+01,  5.66908363e-02)
( 7.40000000e+01,  5.45585922e-02)
( 7.50000000e+01,  5.29361609e-02)
( 7.60000000e+01,  5.18599232e-02)
( 7.70000000e+01,  5.02930093e-02)
( 7.80000000e+01,  4.85969937e-02)
( 7.90000000e+01,  4.67048003e-02)
( 8.00000000e+01,  4.47112728e-02)
( 8.10000000e+01,  4.22616281e-02)
( 8.20000000e+01,  4.18666676e-02)
( 8.30000000e+01,  3.99298427e-02)
( 8.40000000e+01,  3.87811638e-02)
( 8.50000000e+01,  3.77456811e-02)
( 8.60000000e+01,  3.66744294e-02)
( 8.70000000e+01,  3.52835395e-02)
( 8.80000000e+01,  3.37532040e-02)
( 8.90000000e+01,  3.25166540e-02)
( 9.00000000e+01,  3.09670367e-02)
( 9.10000000e+01,  2.95586498e-02)
( 9.20000000e+01,  2.83273213e-02)
( 9.30000000e+01,  2.74654327e-02)
( 9.40000000e+01,  2.59515798e-02)
( 9.50000000e+01,  2.47152288e-02)
( 9.60000000e+01,  2.35313834e-02)
( 9.70000000e+01,  2.26283359e-02)
( 9.80000000e+01,  2.16270763e-02)
( 9.90000000e+01,  2.04314901e-02)
( 1.00000000e+02,  1.92869576e-02)
( 1.01000000e+02,  1.83255282e-02)};\label{line:mbb:trrom}

\nextgroupplot[width=0.45\textwidth, xlabel={}, xmax=40, ylabel={No. ROM solves}, xmin=1, ymode=log]
\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.20000000e+01)
( 8.00000000e+00,  1.40000000e+01)
( 9.00000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.80000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.20000000e+01)
( 1.30000000e+01,  2.40000000e+01)
( 1.40000000e+01,  2.60000000e+01)
( 1.50000000e+01,  2.80000000e+01)
( 1.60000000e+01,  3.00000000e+01)
( 1.70000000e+01,  3.20000000e+01)
( 1.80000000e+01,  3.40000000e+01)
( 1.90000000e+01,  3.60000000e+01)
( 2.00000000e+01,  3.80000000e+01)
( 2.10000000e+01,  4.00000000e+01)
( 2.20000000e+01,  4.20000000e+01)
( 2.30000000e+01,  4.40000000e+01)
( 2.40000000e+01,  4.60000000e+01)
( 2.50000000e+01,  4.80000000e+01)
( 2.60000000e+01,  5.00000000e+01)
( 2.70000000e+01,  5.20000000e+01)
( 2.80000000e+01,  5.40000000e+01)
( 2.90000000e+01,  5.60000000e+01)
( 3.00000000e+01,  5.80000000e+01)
( 3.10000000e+01,  6.00000000e+01)
( 3.20000000e+01,  6.20000000e+01)
( 3.30000000e+01,  6.40000000e+01)
( 3.40000000e+01,  6.60000000e+01)
( 3.50000000e+01,  6.90000000e+01)
( 3.60000000e+01,  7.10000000e+01)
( 3.70000000e+01,  7.30000000e+01)
( 3.80000000e+01,  7.60000000e+01)
( 3.90000000e+01,  7.90000000e+01)
( 4.00000000e+01,  8.10000000e+01)
( 4.10000000e+01,  8.40000000e+01)
( 4.20000000e+01,  8.80000000e+01)
( 4.30000000e+01,  9.20000000e+01)
( 4.40000000e+01,  9.60000000e+01)};\label{line:mbb:rom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.20000000e+01)
( 8.00000000e+00,  1.40000000e+01)
( 9.00000000e+00,  1.70000000e+01)
( 1.00000000e+01,  1.90000000e+01)
( 1.10000000e+01,  2.20000000e+01)
( 1.20000000e+01,  2.40000000e+01)
( 1.30000000e+01,  2.60000000e+01)
( 1.40000000e+01,  2.80000000e+01)
( 1.50000000e+01,  3.00000000e+01)
( 1.60000000e+01,  3.20000000e+01)
( 1.70000000e+01,  3.40000000e+01)
( 1.80000000e+01,  3.60000000e+01)
( 1.90000000e+01,  3.80000000e+01)
( 2.00000000e+01,  4.00000000e+01)
( 2.10000000e+01,  4.20000000e+01)
( 2.20000000e+01,  4.50000000e+01)
( 2.30000000e+01,  4.80000000e+01)
( 2.40000000e+01,  5.00000000e+01)
( 2.50000000e+01,  5.30000000e+01)
( 2.60000000e+01,  5.60000000e+01)
( 2.70000000e+01,  5.90000000e+01)
( 2.80000000e+01,  6.20000000e+01)
( 2.90000000e+01,  6.60000000e+01)
( 3.00000000e+01,  6.90000000e+01)
( 3.10000000e+01,  7.30000000e+01)
( 3.20000000e+01,  7.70000000e+01)
( 3.30000000e+01,  8.00000000e+01)
( 3.40000000e+01,  8.40000000e+01)
( 3.50000000e+01,  8.70000000e+01)
( 3.60000000e+01,  9.10000000e+01)
( 3.70000000e+01,  9.50000000e+01)
( 3.80000000e+01,  1.01000000e+02)
( 3.90000000e+01,  1.05000000e+02)
( 4.00000000e+01,  1.08000000e+02)
( 4.10000000e+01,  1.12000000e+02)
( 4.20000000e+01,  1.18000000e+02)
( 4.30000000e+01,  1.26000000e+02)
( 4.40000000e+01,  1.32000000e+02)
( 4.50000000e+01,  1.39000000e+02)
( 4.60000000e+01,  1.46000000e+02)
( 4.70000000e+01,  1.52000000e+02)
( 4.80000000e+01,  1.60000000e+02)
( 4.90000000e+01,  1.68000000e+02)
( 5.00000000e+01,  1.77000000e+02)
( 5.10000000e+01,  1.87000000e+02)};\label{line:mbb:rom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  5.00000000e+00)
( 4.00000000e+00,  7.00000000e+00)
( 5.00000000e+00,  1.00000000e+01)
( 6.00000000e+00,  1.40000000e+01)
( 7.00000000e+00,  1.70000000e+01)
( 8.00000000e+00,  2.10000000e+01)
( 9.00000000e+00,  2.50000000e+01)
( 1.00000000e+01,  2.70000000e+01)
( 1.10000000e+01,  3.00000000e+01)
( 1.20000000e+01,  3.40000000e+01)
( 1.30000000e+01,  3.80000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  4.50000000e+01)
( 1.60000000e+01,  4.90000000e+01)
( 1.70000000e+01,  5.30000000e+01)
( 1.80000000e+01,  6.10000000e+01)
( 1.90000000e+01,  6.70000000e+01)
( 2.00000000e+01,  7.40000000e+01)
( 2.10000000e+01,  8.10000000e+01)
( 2.20000000e+01,  8.80000000e+01)
( 2.30000000e+01,  9.40000000e+01)
( 2.40000000e+01,  1.01000000e+02)
( 2.50000000e+01,  1.12000000e+02)
( 2.60000000e+01,  1.17000000e+02)
( 2.70000000e+01,  1.25000000e+02)
( 2.80000000e+01,  1.33000000e+02)
( 2.90000000e+01,  1.43000000e+02)
( 3.00000000e+01,  1.50000000e+02)
( 3.10000000e+01,  1.57000000e+02)
( 3.20000000e+01,  1.69000000e+02)
( 3.30000000e+01,  1.77000000e+02)
( 3.40000000e+01,  1.93000000e+02)
( 3.50000000e+01,  2.01000000e+02)
( 3.60000000e+01,  2.14000000e+02)
( 3.70000000e+01,  2.37000000e+02)
( 3.80000000e+01,  2.60000000e+02)
( 3.90000000e+01,  2.74000000e+02)
( 4.00000000e+01,  2.99000000e+02)
( 4.10000000e+01,  3.07000000e+02)
( 4.20000000e+01,  3.29000000e+02)
( 4.30000000e+01,  3.77000000e+02)
( 4.40000000e+01,  4.20000000e+02)
( 4.50000000e+01,  4.67000000e+02)
( 4.60000000e+01,  4.83000000e+02)
( 4.70000000e+01,  5.00000000e+02)
( 4.80000000e+01,  5.08000000e+02)
( 4.90000000e+01,  5.19000000e+02)
( 5.00000000e+01,  5.69000000e+02)
( 5.10000000e+01,  5.88000000e+02)
( 5.20000000e+01,  6.38000000e+02)
( 5.30000000e+01,  6.88000000e+02)
( 5.40000000e+01,  7.25000000e+02)
( 5.50000000e+01,  7.75000000e+02)
( 5.60000000e+01,  8.25000000e+02)
( 5.70000000e+01,  8.75000000e+02)};\label{line:mbb:rom}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.70000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.70000000e+01)
( 1.30000000e+01,  3.00000000e+01)
( 1.40000000e+01,  3.40000000e+01)
( 1.50000000e+01,  3.70000000e+01)
( 1.60000000e+01,  4.10000000e+01)
( 1.70000000e+01,  4.40000000e+01)
( 1.80000000e+01,  4.90000000e+01)
( 1.90000000e+01,  5.40000000e+01)
( 2.00000000e+01,  6.00000000e+01)
( 2.10000000e+01,  6.50000000e+01)
( 2.20000000e+01,  7.20000000e+01)
( 2.30000000e+01,  7.80000000e+01)
( 2.40000000e+01,  8.50000000e+01)
( 2.50000000e+01,  9.00000000e+01)
( 2.60000000e+01,  9.50000000e+01)
( 2.70000000e+01,  9.90000000e+01)
( 2.80000000e+01,  1.06000000e+02)
( 2.90000000e+01,  1.10000000e+02)
( 3.00000000e+01,  1.13000000e+02)
( 3.10000000e+01,  1.17000000e+02)
( 3.20000000e+01,  1.22000000e+02)
( 3.30000000e+01,  1.27000000e+02)
( 3.40000000e+01,  1.32000000e+02)
( 3.50000000e+01,  1.38000000e+02)
( 3.60000000e+01,  1.46000000e+02)
( 3.70000000e+01,  1.50000000e+02)
( 3.80000000e+01,  1.56000000e+02)
( 3.90000000e+01,  1.63000000e+02)
( 4.00000000e+01,  1.66000000e+02)
( 4.10000000e+01,  1.72000000e+02)
( 4.20000000e+01,  1.80000000e+02)
( 4.30000000e+01,  1.85000000e+02)
( 4.40000000e+01,  1.90000000e+02)
( 4.50000000e+01,  1.93000000e+02)
( 4.60000000e+01,  1.97000000e+02)
( 4.70000000e+01,  2.04000000e+02)};\label{line:mbb:trrom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  9.00000000e+00)
( 6.00000000e+00,  1.30000000e+01)
( 7.00000000e+00,  1.60000000e+01)
( 8.00000000e+00,  1.90000000e+01)
( 9.00000000e+00,  2.30000000e+01)
( 1.00000000e+01,  2.60000000e+01)
( 1.10000000e+01,  2.90000000e+01)
( 1.20000000e+01,  3.40000000e+01)
( 1.30000000e+01,  3.80000000e+01)
( 1.40000000e+01,  4.30000000e+01)
( 1.50000000e+01,  4.90000000e+01)
( 1.60000000e+01,  5.60000000e+01)
( 1.70000000e+01,  6.30000000e+01)
( 1.80000000e+01,  7.20000000e+01)
( 1.90000000e+01,  7.60000000e+01)
( 2.00000000e+01,  8.10000000e+01)
( 2.10000000e+01,  8.50000000e+01)
( 2.20000000e+01,  8.90000000e+01)
( 2.30000000e+01,  9.20000000e+01)
( 2.40000000e+01,  9.60000000e+01)
( 2.50000000e+01,  1.01000000e+02)
( 2.60000000e+01,  1.07000000e+02)
( 2.70000000e+01,  1.11000000e+02)
( 2.80000000e+01,  1.15000000e+02)
( 2.90000000e+01,  1.18000000e+02)
( 3.00000000e+01,  1.22000000e+02)
( 3.10000000e+01,  1.26000000e+02)
( 3.20000000e+01,  1.31000000e+02)
( 3.30000000e+01,  1.36000000e+02)
( 3.40000000e+01,  1.40000000e+02)};\label{line:mbb:trrom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  6.00000000e+00)
( 4.00000000e+00,  8.00000000e+00)
( 5.00000000e+00,  1.20000000e+01)
( 6.00000000e+00,  1.70000000e+01)
( 7.00000000e+00,  1.90000000e+01)
( 8.00000000e+00,  2.20000000e+01)
( 9.00000000e+00,  2.70000000e+01)
( 1.00000000e+01,  3.00000000e+01)
( 1.10000000e+01,  3.20000000e+01)
( 1.20000000e+01,  3.60000000e+01)
( 1.30000000e+01,  4.00000000e+01)
( 1.40000000e+01,  4.50000000e+01)
( 1.50000000e+01,  5.10000000e+01)
( 1.60000000e+01,  5.40000000e+01)
( 1.70000000e+01,  6.30000000e+01)
( 1.80000000e+01,  7.00000000e+01)
( 1.90000000e+01,  7.50000000e+01)
( 2.00000000e+01,  7.90000000e+01)
( 2.10000000e+01,  8.60000000e+01)
( 2.20000000e+01,  9.20000000e+01)
( 2.30000000e+01,  9.50000000e+01)
( 2.40000000e+01,  1.00000000e+02)
( 2.50000000e+01,  1.07000000e+02)
( 2.60000000e+01,  1.11000000e+02)
( 2.70000000e+01,  1.15000000e+02)
( 2.80000000e+01,  1.19000000e+02)
( 2.90000000e+01,  1.24000000e+02)
( 3.00000000e+01,  1.28000000e+02)
( 3.10000000e+01,  1.33000000e+02)
( 3.20000000e+01,  1.36000000e+02)
( 3.30000000e+01,  1.40000000e+02)
( 3.40000000e+01,  1.43000000e+02)
( 3.50000000e+01,  1.46000000e+02)
( 3.60000000e+01,  1.49000000e+02)
( 3.70000000e+01,  1.54000000e+02)
( 3.80000000e+01,  1.58000000e+02)
( 3.90000000e+01,  1.65000000e+02)
( 4.00000000e+01,  1.73000000e+02)
( 4.10000000e+01,  1.81000000e+02)
( 4.20000000e+01,  1.86000000e+02)
( 4.30000000e+01,  1.93000000e+02)
( 4.40000000e+01,  1.99000000e+02)
( 4.50000000e+01,  2.04000000e+02)
( 4.60000000e+01,  2.09000000e+02)
( 4.70000000e+01,  2.15000000e+02)
( 4.80000000e+01,  2.17000000e+02)
( 4.90000000e+01,  2.21000000e+02)
( 5.00000000e+01,  2.23000000e+02)
( 5.10000000e+01,  2.28000000e+02)
( 5.20000000e+01,  2.33000000e+02)
( 5.30000000e+01,  2.39000000e+02)
( 5.40000000e+01,  2.46000000e+02)};\label{line:mbb:trrom}

\nextgroupplot[xmin=1, width=0.45\textwidth, ylabel={No. ROM solves}, xmax=40, ymode=log]
\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.20000000e+01)
( 8.00000000e+00,  1.40000000e+01)
( 9.00000000e+00,  1.60000000e+01)
( 1.00000000e+01,  1.80000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.20000000e+01)
( 1.30000000e+01,  2.40000000e+01)
( 1.40000000e+01,  2.60000000e+01)
( 1.50000000e+01,  2.80000000e+01)
( 1.60000000e+01,  3.00000000e+01)
( 1.70000000e+01,  3.20000000e+01)
( 1.80000000e+01,  3.40000000e+01)
( 1.90000000e+01,  3.60000000e+01)
( 2.00000000e+01,  3.80000000e+01)
( 2.10000000e+01,  4.00000000e+01)
( 2.20000000e+01,  4.20000000e+01)
( 2.30000000e+01,  4.40000000e+01)
( 2.40000000e+01,  4.60000000e+01)
( 2.50000000e+01,  4.80000000e+01)
( 2.60000000e+01,  5.00000000e+01)
( 2.70000000e+01,  5.30000000e+01)
( 2.80000000e+01,  5.50000000e+01)
( 2.90000000e+01,  5.80000000e+01)
( 3.00000000e+01,  6.10000000e+01)
( 3.10000000e+01,  6.40000000e+01)
( 3.20000000e+01,  6.70000000e+01)
( 3.30000000e+01,  7.00000000e+01)
( 3.40000000e+01,  7.30000000e+01)
( 3.50000000e+01,  7.60000000e+01)
( 3.60000000e+01,  7.90000000e+01)
( 3.70000000e+01,  8.20000000e+01)
( 3.80000000e+01,  8.60000000e+01)
( 3.90000000e+01,  9.00000000e+01)
( 4.00000000e+01,  9.40000000e+01)
( 4.10000000e+01,  9.70000000e+01)
( 4.20000000e+01,  1.00000000e+02)
( 4.30000000e+01,  1.03000000e+02)
( 4.40000000e+01,  1.06000000e+02)
( 4.50000000e+01,  1.10000000e+02)
( 4.60000000e+01,  1.14000000e+02)
( 4.70000000e+01,  1.18000000e+02)
( 4.80000000e+01,  1.22000000e+02)
( 4.90000000e+01,  1.26000000e+02)
( 5.00000000e+01,  1.30000000e+02)
( 5.10000000e+01,  1.34000000e+02)
( 5.20000000e+01,  1.38000000e+02)
( 5.30000000e+01,  1.42000000e+02)
( 5.40000000e+01,  1.46000000e+02)
( 5.50000000e+01,  1.50000000e+02)
( 5.60000000e+01,  1.54000000e+02)
( 5.70000000e+01,  1.58000000e+02)
( 5.80000000e+01,  1.63000000e+02)
( 5.90000000e+01,  1.67000000e+02)
( 6.00000000e+01,  1.72000000e+02)
( 6.10000000e+01,  1.77000000e+02)
( 6.20000000e+01,  1.82000000e+02)
( 6.30000000e+01,  1.86000000e+02)
( 6.40000000e+01,  1.91000000e+02)
( 6.50000000e+01,  1.96000000e+02)
( 6.60000000e+01,  2.00000000e+02)
( 6.70000000e+01,  2.05000000e+02)
( 6.80000000e+01,  2.10000000e+02)
( 6.90000000e+01,  2.15000000e+02)
( 7.00000000e+01,  2.20000000e+02)
( 7.10000000e+01,  2.24000000e+02)
( 7.20000000e+01,  2.29000000e+02)
( 7.30000000e+01,  2.34000000e+02)
( 7.40000000e+01,  2.39000000e+02)
( 7.50000000e+01,  2.43000000e+02)
( 7.60000000e+01,  2.48000000e+02)
( 7.70000000e+01,  2.52000000e+02)
( 7.80000000e+01,  2.57000000e+02)
( 7.90000000e+01,  2.62000000e+02)
( 8.00000000e+01,  2.67000000e+02)
( 8.10000000e+01,  2.72000000e+02)
( 8.20000000e+01,  2.77000000e+02)
( 8.30000000e+01,  2.82000000e+02)
( 8.40000000e+01,  2.88000000e+02)
( 8.50000000e+01,  2.93000000e+02)
( 8.60000000e+01,  2.99000000e+02)
( 8.70000000e+01,  3.04000000e+02)
( 8.80000000e+01,  3.09000000e+02)
( 8.90000000e+01,  3.15000000e+02)
( 9.00000000e+01,  3.20000000e+02)
( 9.10000000e+01,  3.26000000e+02)
( 9.20000000e+01,  3.31000000e+02)
( 9.30000000e+01,  3.36000000e+02)
( 9.40000000e+01,  3.42000000e+02)
( 9.50000000e+01,  3.49000000e+02)
( 9.60000000e+01,  3.55000000e+02)
( 9.70000000e+01,  3.62000000e+02)
( 9.80000000e+01,  3.68000000e+02)
( 9.90000000e+01,  3.74000000e+02)
( 1.00000000e+02,  3.80000000e+02)
( 1.01000000e+02,  3.86000000e+02)};\label{line:mbb:rom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.70000000e+01)
( 1.30000000e+01,  2.90000000e+01)
( 1.40000000e+01,  3.10000000e+01)
( 1.50000000e+01,  3.30000000e+01)
( 1.60000000e+01,  3.50000000e+01)
( 1.70000000e+01,  3.80000000e+01)
( 1.80000000e+01,  4.00000000e+01)
( 1.90000000e+01,  4.30000000e+01)
( 2.00000000e+01,  4.60000000e+01)
( 2.10000000e+01,  4.90000000e+01)
( 2.20000000e+01,  5.30000000e+01)
( 2.30000000e+01,  5.80000000e+01)
( 2.40000000e+01,  6.30000000e+01)
( 2.50000000e+01,  6.80000000e+01)
( 2.60000000e+01,  7.30000000e+01)
( 2.70000000e+01,  7.90000000e+01)
( 2.80000000e+01,  8.40000000e+01)
( 2.90000000e+01,  9.00000000e+01)
( 3.00000000e+01,  9.60000000e+01)
( 3.10000000e+01,  1.02000000e+02)
( 3.20000000e+01,  1.08000000e+02)
( 3.30000000e+01,  1.13000000e+02)
( 3.40000000e+01,  1.21000000e+02)
( 3.50000000e+01,  1.27000000e+02)
( 3.60000000e+01,  1.33000000e+02)
( 3.70000000e+01,  1.39000000e+02)
( 3.80000000e+01,  1.47000000e+02)
( 3.90000000e+01,  1.57000000e+02)
( 4.00000000e+01,  1.64000000e+02)
( 4.10000000e+01,  1.72000000e+02)
( 4.20000000e+01,  1.79000000e+02)
( 4.30000000e+01,  1.87000000e+02)
( 4.40000000e+01,  1.94000000e+02)
( 4.50000000e+01,  2.04000000e+02)
( 4.60000000e+01,  2.11000000e+02)
( 4.70000000e+01,  2.19000000e+02)
( 4.80000000e+01,  2.27000000e+02)
( 4.90000000e+01,  2.35000000e+02)
( 5.00000000e+01,  2.42000000e+02)
( 5.10000000e+01,  2.49000000e+02)
( 5.20000000e+01,  2.55000000e+02)
( 5.30000000e+01,  2.63000000e+02)
( 5.40000000e+01,  2.70000000e+02)
( 5.50000000e+01,  2.78000000e+02)
( 5.60000000e+01,  2.85000000e+02)
( 5.70000000e+01,  2.92000000e+02)
( 5.80000000e+01,  2.99000000e+02)
( 5.90000000e+01,  3.07000000e+02)
( 6.00000000e+01,  3.14000000e+02)
( 6.10000000e+01,  3.23000000e+02)
( 6.20000000e+01,  3.30000000e+02)
( 6.30000000e+01,  3.38000000e+02)
( 6.40000000e+01,  3.48000000e+02)
( 6.50000000e+01,  3.56000000e+02)
( 6.60000000e+01,  3.65000000e+02)
( 6.70000000e+01,  3.73000000e+02)
( 6.80000000e+01,  3.81000000e+02)
( 6.90000000e+01,  3.91000000e+02)
( 7.00000000e+01,  4.00000000e+02)
( 7.10000000e+01,  4.07000000e+02)
( 7.20000000e+01,  4.17000000e+02)
( 7.30000000e+01,  4.25000000e+02)
( 7.40000000e+01,  4.34000000e+02)
( 7.50000000e+01,  4.46000000e+02)
( 7.60000000e+01,  4.57000000e+02)
( 7.70000000e+01,  4.68000000e+02)
( 7.80000000e+01,  4.79000000e+02)
( 7.90000000e+01,  4.90000000e+02)
( 8.00000000e+01,  5.01000000e+02)};\label{line:mbb:rom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  7.00000000e+00)
( 4.00000000e+00,  9.00000000e+00)
( 5.00000000e+00,  1.10000000e+01)
( 6.00000000e+00,  1.30000000e+01)
( 7.00000000e+00,  1.60000000e+01)
( 8.00000000e+00,  1.90000000e+01)
( 9.00000000e+00,  2.30000000e+01)
( 1.00000000e+01,  2.60000000e+01)
( 1.10000000e+01,  2.90000000e+01)
( 1.20000000e+01,  3.20000000e+01)
( 1.30000000e+01,  3.80000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  4.50000000e+01)
( 1.60000000e+01,  5.00000000e+01)
( 1.70000000e+01,  5.30000000e+01)
( 1.80000000e+01,  5.90000000e+01)
( 1.90000000e+01,  6.40000000e+01)
( 2.00000000e+01,  6.90000000e+01)
( 2.10000000e+01,  7.50000000e+01)
( 2.20000000e+01,  8.00000000e+01)
( 2.30000000e+01,  8.90000000e+01)
( 2.40000000e+01,  9.40000000e+01)
( 2.50000000e+01,  9.90000000e+01)
( 2.60000000e+01,  1.07000000e+02)
( 2.70000000e+01,  1.13000000e+02)
( 2.80000000e+01,  1.21000000e+02)
( 2.90000000e+01,  1.30000000e+02)
( 3.00000000e+01,  1.37000000e+02)
( 3.10000000e+01,  1.47000000e+02)
( 3.20000000e+01,  1.57000000e+02)
( 3.30000000e+01,  1.64000000e+02)
( 3.40000000e+01,  1.72000000e+02)
( 3.50000000e+01,  1.82000000e+02)
( 3.60000000e+01,  1.92000000e+02)
( 3.70000000e+01,  2.01000000e+02)
( 3.80000000e+01,  2.10000000e+02)
( 3.90000000e+01,  2.22000000e+02)
( 4.00000000e+01,  2.28000000e+02)
( 4.10000000e+01,  2.38000000e+02)
( 4.20000000e+01,  2.48000000e+02)
( 4.30000000e+01,  2.60000000e+02)
( 4.40000000e+01,  2.74000000e+02)
( 4.50000000e+01,  2.86000000e+02)
( 4.60000000e+01,  3.04000000e+02)
( 4.70000000e+01,  3.17000000e+02)
( 4.80000000e+01,  3.35000000e+02)
( 4.90000000e+01,  3.54000000e+02)
( 5.00000000e+01,  3.62000000e+02)
( 5.10000000e+01,  3.69000000e+02)
( 5.20000000e+01,  3.85000000e+02)
( 5.30000000e+01,  3.94000000e+02)
( 5.40000000e+01,  4.18000000e+02)
( 5.50000000e+01,  4.32000000e+02)
( 5.60000000e+01,  4.51000000e+02)
( 5.70000000e+01,  4.56000000e+02)
( 5.80000000e+01,  4.79000000e+02)
( 5.90000000e+01,  5.00000000e+02)
( 6.00000000e+01,  5.18000000e+02)
( 6.10000000e+01,  5.39000000e+02)
( 6.20000000e+01,  5.70000000e+02)
( 6.30000000e+01,  5.85000000e+02)
( 6.40000000e+01,  6.09000000e+02)
( 6.50000000e+01,  6.34000000e+02)
( 6.60000000e+01,  6.63000000e+02)
( 6.70000000e+01,  6.80000000e+02)
( 6.80000000e+01,  6.99000000e+02)
( 6.90000000e+01,  7.13000000e+02)
( 7.00000000e+01,  7.63000000e+02)
( 7.10000000e+01,  8.13000000e+02)
( 7.20000000e+01,  8.63000000e+02)
( 7.30000000e+01,  8.94000000e+02)
( 7.40000000e+01,  9.44000000e+02)
( 7.50000000e+01,  9.94000000e+02)
( 7.60000000e+01,  1.02500000e+03)
( 7.70000000e+01,  1.07500000e+03)
( 7.80000000e+01,  1.12500000e+03)
( 7.90000000e+01,  1.17500000e+03)
( 8.00000000e+01,  1.22500000e+03)
( 8.10000000e+01,  1.27500000e+03)
( 8.20000000e+01,  1.32500000e+03)
( 8.30000000e+01,  1.37500000e+03)
( 8.40000000e+01,  1.42500000e+03)
( 8.50000000e+01,  1.47500000e+03)
( 8.60000000e+01,  1.52500000e+03)
( 8.70000000e+01,  1.57500000e+03)
( 8.80000000e+01,  1.62500000e+03)
( 8.90000000e+01,  1.67500000e+03)
( 9.00000000e+01,  1.72500000e+03)
( 9.10000000e+01,  1.77500000e+03)
( 9.20000000e+01,  1.82500000e+03)
( 9.30000000e+01,  1.87500000e+03)
( 9.40000000e+01,  1.92500000e+03)
( 9.50000000e+01,  1.97500000e+03)
( 9.60000000e+01,  2.02500000e+03)
( 9.70000000e+01,  2.07500000e+03)
( 9.80000000e+01,  2.12500000e+03)
( 9.90000000e+01,  2.17500000e+03)
( 1.00000000e+02,  2.22500000e+03)
( 1.01000000e+02,  2.27500000e+03)};\label{line:mbb:rom}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.80000000e+01)
( 9.00000000e+00,  2.00000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.50000000e+01)
( 1.20000000e+01,  3.00000000e+01)
( 1.30000000e+01,  3.30000000e+01)
( 1.40000000e+01,  3.60000000e+01)
( 1.50000000e+01,  3.90000000e+01)
( 1.60000000e+01,  4.70000000e+01)
( 1.70000000e+01,  5.30000000e+01)
( 1.80000000e+01,  6.20000000e+01)
( 1.90000000e+01,  6.40000000e+01)
( 2.00000000e+01,  6.90000000e+01)
( 2.10000000e+01,  8.10000000e+01)
( 2.20000000e+01,  8.40000000e+01)
( 2.30000000e+01,  9.00000000e+01)
( 2.40000000e+01,  9.70000000e+01)
( 2.50000000e+01,  1.01000000e+02)
( 2.60000000e+01,  1.05000000e+02)
( 2.70000000e+01,  1.10000000e+02)
( 2.80000000e+01,  1.15000000e+02)
( 2.90000000e+01,  1.22000000e+02)
( 3.00000000e+01,  1.28000000e+02)
( 3.10000000e+01,  1.35000000e+02)
( 3.20000000e+01,  1.40000000e+02)
( 3.30000000e+01,  1.45000000e+02)
( 3.40000000e+01,  1.49000000e+02)
( 3.50000000e+01,  1.54000000e+02)
( 3.60000000e+01,  1.58000000e+02)
( 3.70000000e+01,  1.64000000e+02)
( 3.80000000e+01,  1.70000000e+02)
( 3.90000000e+01,  1.76000000e+02)
( 4.00000000e+01,  1.82000000e+02)
( 4.10000000e+01,  1.88000000e+02)
( 4.20000000e+01,  1.94000000e+02)
( 4.30000000e+01,  2.00000000e+02)
( 4.40000000e+01,  2.05000000e+02)
( 4.50000000e+01,  2.10000000e+02)
( 4.60000000e+01,  2.16000000e+02)
( 4.70000000e+01,  2.24000000e+02)
( 4.80000000e+01,  2.31000000e+02)
( 4.90000000e+01,  2.38000000e+02)
( 5.00000000e+01,  2.45000000e+02)
( 5.10000000e+01,  2.48000000e+02)
( 5.20000000e+01,  2.54000000e+02)
( 5.30000000e+01,  2.59000000e+02)
( 5.40000000e+01,  2.64000000e+02)
( 5.50000000e+01,  2.71000000e+02)
( 5.60000000e+01,  2.77000000e+02)
( 5.70000000e+01,  2.83000000e+02)
( 5.80000000e+01,  2.89000000e+02)
( 5.90000000e+01,  2.96000000e+02)
( 6.00000000e+01,  3.02000000e+02)
( 6.10000000e+01,  3.09000000e+02)
( 6.20000000e+01,  3.14000000e+02)
( 6.30000000e+01,  3.19000000e+02)
( 6.40000000e+01,  3.25000000e+02)
( 6.50000000e+01,  3.31000000e+02)
( 6.60000000e+01,  3.38000000e+02)
( 6.70000000e+01,  3.44000000e+02)
( 6.80000000e+01,  3.50000000e+02)
( 6.90000000e+01,  3.57000000e+02)
( 7.00000000e+01,  3.63000000e+02)
( 7.10000000e+01,  3.69000000e+02)
( 7.20000000e+01,  3.75000000e+02)
( 7.30000000e+01,  3.82000000e+02)
( 7.40000000e+01,  3.90000000e+02)
( 7.50000000e+01,  3.97000000e+02)
( 7.60000000e+01,  4.04000000e+02)
( 7.70000000e+01,  4.11000000e+02)
( 7.80000000e+01,  4.19000000e+02)
( 7.90000000e+01,  4.26000000e+02)
( 8.00000000e+01,  4.34000000e+02)
( 8.10000000e+01,  4.42000000e+02)
( 8.20000000e+01,  4.48000000e+02)
( 8.30000000e+01,  4.56000000e+02)
( 8.40000000e+01,  4.65000000e+02)
( 8.50000000e+01,  4.73000000e+02)
( 8.60000000e+01,  4.81000000e+02)
( 8.70000000e+01,  4.88000000e+02)
( 8.80000000e+01,  4.98000000e+02)
( 8.90000000e+01,  5.07000000e+02)
( 9.00000000e+01,  5.15000000e+02)
( 9.10000000e+01,  5.23000000e+02)
( 9.20000000e+01,  5.33000000e+02)
( 9.30000000e+01,  5.42000000e+02)
( 9.40000000e+01,  5.52000000e+02)
( 9.50000000e+01,  5.61000000e+02)
( 9.60000000e+01,  5.71000000e+02)
( 9.70000000e+01,  5.81000000e+02)
( 9.80000000e+01,  5.93000000e+02)
( 9.90000000e+01,  6.04000000e+02)
( 1.00000000e+02,  6.15000000e+02)
( 1.01000000e+02,  6.26000000e+02)};\label{line:mbb:trrom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  7.00000000e+00)
( 5.00000000e+00,  1.00000000e+01)
( 6.00000000e+00,  1.40000000e+01)
( 7.00000000e+00,  1.70000000e+01)
( 8.00000000e+00,  2.00000000e+01)
( 9.00000000e+00,  2.40000000e+01)
( 1.00000000e+01,  2.80000000e+01)
( 1.10000000e+01,  3.20000000e+01)
( 1.20000000e+01,  3.60000000e+01)
( 1.30000000e+01,  4.30000000e+01)
( 1.40000000e+01,  4.90000000e+01)
( 1.50000000e+01,  5.40000000e+01)
( 1.60000000e+01,  5.80000000e+01)
( 1.70000000e+01,  7.20000000e+01)
( 1.80000000e+01,  7.60000000e+01)
( 1.90000000e+01,  8.40000000e+01)
( 2.00000000e+01,  9.00000000e+01)
( 2.10000000e+01,  9.70000000e+01)
( 2.20000000e+01,  1.04000000e+02)
( 2.30000000e+01,  1.12000000e+02)
( 2.40000000e+01,  1.19000000e+02)
( 2.50000000e+01,  1.26000000e+02)
( 2.60000000e+01,  1.33000000e+02)
( 2.70000000e+01,  1.41000000e+02)
( 2.80000000e+01,  1.48000000e+02)
( 2.90000000e+01,  1.53000000e+02)
( 3.00000000e+01,  1.58000000e+02)
( 3.10000000e+01,  1.63000000e+02)
( 3.20000000e+01,  1.69000000e+02)
( 3.30000000e+01,  1.74000000e+02)
( 3.40000000e+01,  1.79000000e+02)
( 3.50000000e+01,  1.84000000e+02)
( 3.60000000e+01,  1.90000000e+02)
( 3.70000000e+01,  1.96000000e+02)
( 3.80000000e+01,  2.02000000e+02)
( 3.90000000e+01,  2.07000000e+02)
( 4.00000000e+01,  2.13000000e+02)
( 4.10000000e+01,  2.18000000e+02)
( 4.20000000e+01,  2.24000000e+02)
( 4.30000000e+01,  2.30000000e+02)
( 4.40000000e+01,  2.36000000e+02)
( 4.50000000e+01,  2.41000000e+02)
( 4.60000000e+01,  2.48000000e+02)
( 4.70000000e+01,  2.53000000e+02)
( 4.80000000e+01,  2.58000000e+02)
( 4.90000000e+01,  2.64000000e+02)
( 5.00000000e+01,  2.69000000e+02)
( 5.10000000e+01,  2.76000000e+02)
( 5.20000000e+01,  2.81000000e+02)
( 5.30000000e+01,  2.87000000e+02)
( 5.40000000e+01,  2.93000000e+02)
( 5.50000000e+01,  2.99000000e+02)
( 5.60000000e+01,  3.04000000e+02)
( 5.70000000e+01,  3.10000000e+02)
( 5.80000000e+01,  3.16000000e+02)
( 5.90000000e+01,  3.22000000e+02)
( 6.00000000e+01,  3.28000000e+02)
( 6.10000000e+01,  3.33000000e+02)
( 6.20000000e+01,  3.40000000e+02)
( 6.30000000e+01,  3.46000000e+02)
( 6.40000000e+01,  3.52000000e+02)
( 6.50000000e+01,  3.59000000e+02)
( 6.60000000e+01,  3.65000000e+02)
( 6.70000000e+01,  3.71000000e+02)
( 6.80000000e+01,  3.77000000e+02)
( 6.90000000e+01,  3.83000000e+02)
( 7.00000000e+01,  3.90000000e+02)
( 7.10000000e+01,  3.97000000e+02)
( 7.20000000e+01,  4.04000000e+02)
( 7.30000000e+01,  4.12000000e+02)
( 7.40000000e+01,  4.19000000e+02)
( 7.50000000e+01,  4.26000000e+02)
( 7.60000000e+01,  4.33000000e+02)
( 7.70000000e+01,  4.41000000e+02)
( 7.80000000e+01,  4.47000000e+02)
( 7.90000000e+01,  4.54000000e+02)
( 8.00000000e+01,  4.63000000e+02)
( 8.10000000e+01,  4.71000000e+02)
( 8.20000000e+01,  4.78000000e+02)
( 8.30000000e+01,  4.86000000e+02)
( 8.40000000e+01,  4.95000000e+02)
( 8.50000000e+01,  5.04000000e+02)
( 8.60000000e+01,  5.12000000e+02)
( 8.70000000e+01,  5.20000000e+02)
( 8.80000000e+01,  5.28000000e+02)
( 8.90000000e+01,  5.37000000e+02)
( 9.00000000e+01,  5.46000000e+02)
( 9.10000000e+01,  5.55000000e+02)
( 9.20000000e+01,  5.67000000e+02)
( 9.30000000e+01,  5.77000000e+02)
( 9.40000000e+01,  5.89000000e+02)
( 9.50000000e+01,  6.00000000e+02)
( 9.60000000e+01,  6.11000000e+02)
( 9.70000000e+01,  6.21000000e+02)
( 9.80000000e+01,  6.32000000e+02)
( 9.90000000e+01,  6.44000000e+02)
( 1.00000000e+02,  6.53000000e+02)
( 1.01000000e+02,  6.63000000e+02)};\label{line:mbb:trrom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  5.20000000e+01)
( 4.00000000e+00,  5.40000000e+01)
( 5.00000000e+00,  5.60000000e+01)
( 6.00000000e+00,  5.90000000e+01)
( 7.00000000e+00,  6.10000000e+01)
( 8.00000000e+00,  6.40000000e+01)
( 9.00000000e+00,  6.60000000e+01)
( 1.00000000e+01,  6.90000000e+01)
( 1.10000000e+01,  7.10000000e+01)
( 1.20000000e+01,  7.30000000e+01)
( 1.30000000e+01,  7.50000000e+01)
( 1.40000000e+01,  7.70000000e+01)
( 1.50000000e+01,  7.90000000e+01)
( 1.60000000e+01,  8.20000000e+01)
( 1.70000000e+01,  8.60000000e+01)
( 1.80000000e+01,  8.90000000e+01)
( 1.90000000e+01,  9.30000000e+01)
( 2.00000000e+01,  9.60000000e+01)
( 2.10000000e+01,  1.00000000e+02)
( 2.20000000e+01,  1.03000000e+02)
( 2.30000000e+01,  1.07000000e+02)
( 2.40000000e+01,  1.12000000e+02)
( 2.50000000e+01,  1.16000000e+02)
( 2.60000000e+01,  1.21000000e+02)
( 2.70000000e+01,  1.25000000e+02)
( 2.80000000e+01,  1.34000000e+02)
( 2.90000000e+01,  1.38000000e+02)
( 3.00000000e+01,  1.44000000e+02)
( 3.10000000e+01,  1.57000000e+02)
( 3.20000000e+01,  1.61000000e+02)
( 3.30000000e+01,  1.74000000e+02)
( 3.40000000e+01,  1.80000000e+02)
( 3.50000000e+01,  1.89000000e+02)
( 3.60000000e+01,  1.97000000e+02)
( 3.70000000e+01,  2.00000000e+02)
( 3.80000000e+01,  2.05000000e+02)
( 3.90000000e+01,  2.11000000e+02)
( 4.00000000e+01,  2.18000000e+02)
( 4.10000000e+01,  2.25000000e+02)
( 4.20000000e+01,  2.32000000e+02)
( 4.30000000e+01,  2.40000000e+02)
( 4.40000000e+01,  2.47000000e+02)
( 4.50000000e+01,  2.53000000e+02)
( 4.60000000e+01,  2.58000000e+02)
( 4.70000000e+01,  2.65000000e+02)
( 4.80000000e+01,  2.70000000e+02)
( 4.90000000e+01,  2.76000000e+02)
( 5.00000000e+01,  2.82000000e+02)
( 5.10000000e+01,  2.88000000e+02)
( 5.20000000e+01,  2.94000000e+02)
( 5.30000000e+01,  3.00000000e+02)
( 5.40000000e+01,  3.06000000e+02)
( 5.50000000e+01,  3.11000000e+02)
( 5.60000000e+01,  3.17000000e+02)
( 5.70000000e+01,  3.23000000e+02)
( 5.80000000e+01,  3.29000000e+02)
( 5.90000000e+01,  3.34000000e+02)
( 6.00000000e+01,  3.40000000e+02)
( 6.10000000e+01,  3.46000000e+02)
( 6.20000000e+01,  3.52000000e+02)
( 6.30000000e+01,  3.58000000e+02)
( 6.40000000e+01,  3.64000000e+02)
( 6.50000000e+01,  3.70000000e+02)
( 6.60000000e+01,  3.75000000e+02)
( 6.70000000e+01,  3.81000000e+02)
( 6.80000000e+01,  3.87000000e+02)
( 6.90000000e+01,  3.92000000e+02)
( 7.00000000e+01,  3.98000000e+02)
( 7.10000000e+01,  4.04000000e+02)
( 7.20000000e+01,  4.10000000e+02)
( 7.30000000e+01,  4.16000000e+02)
( 7.40000000e+01,  4.23000000e+02)
( 7.50000000e+01,  4.30000000e+02)
( 7.60000000e+01,  4.36000000e+02)
( 7.70000000e+01,  4.42000000e+02)
( 7.80000000e+01,  4.48000000e+02)
( 7.90000000e+01,  4.54000000e+02)
( 8.00000000e+01,  4.60000000e+02)
( 8.10000000e+01,  4.67000000e+02)
( 8.20000000e+01,  4.73000000e+02)
( 8.30000000e+01,  4.81000000e+02)
( 8.40000000e+01,  4.89000000e+02)
( 8.50000000e+01,  4.96000000e+02)
( 8.60000000e+01,  5.03000000e+02)
( 8.70000000e+01,  5.10000000e+02)
( 8.80000000e+01,  5.16000000e+02)
( 8.90000000e+01,  5.24000000e+02)
( 9.00000000e+01,  5.31000000e+02)
( 9.10000000e+01,  5.39000000e+02)
( 9.20000000e+01,  5.47000000e+02)
( 9.30000000e+01,  5.55000000e+02)
( 9.40000000e+01,  5.65000000e+02)
( 9.50000000e+01,  5.73000000e+02)
( 9.60000000e+01,  5.81000000e+02)
( 9.70000000e+01,  5.88000000e+02)
( 9.80000000e+01,  5.97000000e+02)
( 9.90000000e+01,  6.05000000e+02)
( 1.00000000e+02,  6.14000000e+02)
( 1.01000000e+02,  6.22000000e+02)};\label{line:mbb:trrom}

\nextgroupplot[width=0.45\textwidth, xlabel={Major iteration}, xmax=40, ylabel={$\Delta_k$}, xmin=1, ymode=log]
\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  7.32877462e-03)
( 2.00000000e+00,  7.32877462e-03)
( 3.00000000e+00,  7.32877462e-03)
( 4.00000000e+00,  7.32877462e-03)
( 5.00000000e+00,  7.32877462e-03)
( 6.00000000e+00,  7.32877462e-03)
( 7.00000000e+00,  7.32877462e-03)
( 8.00000000e+00,  7.32877462e-03)
( 9.00000000e+00,  7.32877462e-03)
( 1.00000000e+01,  7.32877462e-03)
( 1.10000000e+01,  7.32877462e-03)
( 1.20000000e+01,  7.32877462e-03)
( 1.30000000e+01,  7.32877462e-03)
( 1.40000000e+01,  7.32877462e-03)
( 1.50000000e+01,  7.32877462e-03)
( 1.60000000e+01,  7.32877462e-03)
( 1.70000000e+01,  7.32877462e-03)
( 1.80000000e+01,  7.32877462e-03)
( 1.90000000e+01,  7.32877462e-03)
( 2.00000000e+01,  7.32877462e-03)
( 2.10000000e+01,  7.32877462e-03)
( 2.20000000e+01,  7.32877462e-03)
( 2.30000000e+01,  7.32877462e-03)
( 2.40000000e+01,  7.32877462e-03)
( 2.50000000e+01,  7.32877462e-03)
( 2.60000000e+01,  7.32877462e-03)
( 2.70000000e+01,  7.32877462e-03)
( 2.80000000e+01,  7.32877462e-03)
( 2.90000000e+01,  7.32877462e-03)
( 3.00000000e+01,  7.32877462e-03)
( 3.10000000e+01,  7.32877462e-03)
( 3.20000000e+01,  7.32877462e-03)
( 3.30000000e+01,  7.32877462e-03)
( 3.40000000e+01,  7.32877462e-03)
( 3.50000000e+01,  7.32877462e-03)
( 3.60000000e+01,  7.32877462e-03)
( 3.70000000e+01,  7.32877462e-03)
( 3.80000000e+01,  7.32877462e-03)
( 3.90000000e+01,  7.32877462e-03)
( 4.00000000e+01,  7.32877462e-03)
( 4.10000000e+01,  7.32877462e-03)
( 4.20000000e+01,  7.32877462e-03)
( 4.30000000e+01,  7.32877462e-03)
( 4.40000000e+01,  7.32877462e-03)};\label{line:mbb:rom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  2.93150985e-02)
( 2.00000000e+00,  2.93150985e-02)
( 3.00000000e+00,  2.93150985e-02)
( 4.00000000e+00,  2.93150985e-02)
( 5.00000000e+00,  2.93150985e-02)
( 6.00000000e+00,  2.93150985e-02)
( 7.00000000e+00,  2.93150985e-02)
( 8.00000000e+00,  2.93150985e-02)
( 9.00000000e+00,  2.93150985e-02)
( 1.00000000e+01,  2.93150985e-02)
( 1.10000000e+01,  2.93150985e-02)
( 1.20000000e+01,  2.93150985e-02)
( 1.30000000e+01,  2.93150985e-02)
( 1.40000000e+01,  2.93150985e-02)
( 1.50000000e+01,  2.93150985e-02)
( 1.60000000e+01,  2.93150985e-02)
( 1.70000000e+01,  2.93150985e-02)
( 1.80000000e+01,  2.93150985e-02)
( 1.90000000e+01,  2.93150985e-02)
( 2.00000000e+01,  2.93150985e-02)
( 2.10000000e+01,  2.93150985e-02)
( 2.20000000e+01,  2.93150985e-02)
( 2.30000000e+01,  2.93150985e-02)
( 2.40000000e+01,  2.93150985e-02)
( 2.50000000e+01,  2.93150985e-02)
( 2.60000000e+01,  2.93150985e-02)
( 2.70000000e+01,  2.93150985e-02)
( 2.80000000e+01,  2.93150985e-02)
( 2.90000000e+01,  2.93150985e-02)
( 3.00000000e+01,  2.93150985e-02)
( 3.10000000e+01,  2.93150985e-02)
( 3.20000000e+01,  2.93150985e-02)
( 3.30000000e+01,  2.93150985e-02)
( 3.40000000e+01,  2.93150985e-02)
( 3.50000000e+01,  2.93150985e-02)
( 3.60000000e+01,  2.93150985e-02)
( 3.70000000e+01,  2.93150985e-02)
( 3.80000000e+01,  2.93150985e-02)
( 3.90000000e+01,  2.93150985e-02)
( 4.00000000e+01,  2.93150985e-02)
( 4.10000000e+01,  2.93150985e-02)
( 4.20000000e+01,  2.93150985e-02)
( 4.30000000e+01,  2.93150985e-02)
( 4.40000000e+01,  2.93150985e-02)
( 4.50000000e+01,  2.93150985e-02)
( 4.60000000e+01,  2.93150985e-02)
( 4.70000000e+01,  2.93150985e-02)
( 4.80000000e+01,  2.93150985e-02)
( 4.90000000e+01,  2.93150985e-02)
( 5.00000000e+01,  2.93150985e-02)
( 5.10000000e+01,  2.93150985e-02)};\label{line:mbb:rom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  1.17260394e-01)
( 2.00000000e+00,  1.17260394e-01)
( 3.00000000e+00,  1.17260394e-01)
( 4.00000000e+00,  1.17260394e-01)
( 5.00000000e+00,  1.17260394e-01)
( 6.00000000e+00,  1.17260394e-01)
( 7.00000000e+00,  1.17260394e-01)
( 8.00000000e+00,  1.17260394e-01)
( 9.00000000e+00,  1.17260394e-01)
( 1.00000000e+01,  1.17260394e-01)
( 1.10000000e+01,  1.17260394e-01)
( 1.20000000e+01,  1.17260394e-01)
( 1.30000000e+01,  1.17260394e-01)
( 1.40000000e+01,  1.17260394e-01)
( 1.50000000e+01,  1.17260394e-01)
( 1.60000000e+01,  1.17260394e-01)
( 1.70000000e+01,  1.17260394e-01)
( 1.80000000e+01,  1.17260394e-01)
( 1.90000000e+01,  1.17260394e-01)
( 2.00000000e+01,  1.17260394e-01)
( 2.10000000e+01,  1.17260394e-01)
( 2.20000000e+01,  1.17260394e-01)
( 2.30000000e+01,  1.17260394e-01)
( 2.40000000e+01,  1.17260394e-01)
( 2.50000000e+01,  1.17260394e-01)
( 2.60000000e+01,  1.17260394e-01)
( 2.70000000e+01,  1.17260394e-01)
( 2.80000000e+01,  1.17260394e-01)
( 2.90000000e+01,  1.17260394e-01)
( 3.00000000e+01,  1.17260394e-01)
( 3.10000000e+01,  1.17260394e-01)
( 3.20000000e+01,  1.17260394e-01)
( 3.30000000e+01,  1.17260394e-01)
( 3.40000000e+01,  1.17260394e-01)
( 3.50000000e+01,  1.17260394e-01)
( 3.60000000e+01,  1.17260394e-01)
( 3.70000000e+01,  1.17260394e-01)
( 3.80000000e+01,  1.17260394e-01)
( 3.90000000e+01,  1.17260394e-01)
( 4.00000000e+01,  1.17260394e-01)
( 4.10000000e+01,  1.17260394e-01)
( 4.20000000e+01,  1.17260394e-01)
( 4.30000000e+01,  1.17260394e-01)
( 4.40000000e+01,  1.17260394e-01)
( 4.50000000e+01,  1.17260394e-01)
( 4.60000000e+01,  1.17260394e-01)
( 4.70000000e+01,  1.17260394e-01)
( 4.80000000e+01,  1.17260394e-01)
( 4.90000000e+01,  1.17260394e-01)
( 5.00000000e+01,  1.17260394e-01)
( 5.10000000e+01,  1.17260394e-01)
( 5.20000000e+01,  1.17260394e-01)
( 5.30000000e+01,  1.17260394e-01)
( 5.40000000e+01,  1.17260394e-01)
( 5.50000000e+01,  1.17260394e-01)
( 5.60000000e+01,  1.17260394e-01)
( 5.70000000e+01,  1.17260394e-01)};\label{line:mbb:rom}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  7.32877462e-03)
( 2.00000000e+00,  7.32877462e-03)
( 3.00000000e+00,  1.09931619e-02)
( 4.00000000e+00,  1.64897429e-02)
( 5.00000000e+00,  2.47346144e-02)
( 6.00000000e+00,  3.71019215e-02)
( 7.00000000e+00,  5.56528823e-02)
( 8.00000000e+00,  8.34793235e-02)
( 9.00000000e+00,  8.34793235e-02)
( 1.00000000e+01,  8.34793235e-02)
( 1.10000000e+01,  8.34793235e-02)
( 1.20000000e+01,  8.34793235e-02)
( 1.30000000e+01,  1.25218985e-01)
( 1.40000000e+01,  1.25218985e-01)
( 1.50000000e+01,  1.25218985e-01)
( 1.60000000e+01,  1.25218985e-01)
( 1.70000000e+01,  1.25218985e-01)
( 1.80000000e+01,  1.25218985e-01)
( 1.90000000e+01,  1.25218985e-01)
( 2.00000000e+01,  1.25218985e-01)
( 2.10000000e+01,  1.25218985e-01)
( 2.20000000e+01,  6.26094926e-02)
( 2.30000000e+01,  9.39142389e-02)
( 2.40000000e+01,  4.69571194e-02)
( 2.50000000e+01,  4.69571194e-02)
( 2.60000000e+01,  4.69571194e-02)
( 2.70000000e+01,  4.69571194e-02)
( 2.80000000e+01,  2.34785597e-02)
( 2.90000000e+01,  2.34785597e-02)
( 3.00000000e+01,  2.34785597e-02)
( 3.10000000e+01,  3.52178396e-02)
( 3.20000000e+01,  5.28267594e-02)
( 3.30000000e+01,  5.28267594e-02)
( 3.40000000e+01,  5.28267594e-02)
( 3.50000000e+01,  5.28267594e-02)
( 3.60000000e+01,  2.64133797e-02)
( 3.70000000e+01,  2.64133797e-02)
( 3.80000000e+01,  2.64133797e-02)
( 3.90000000e+01,  2.64133797e-02)
( 4.00000000e+01,  1.32066898e-02)
( 4.10000000e+01,  1.32066898e-02)
( 4.20000000e+01,  6.60334492e-03)
( 4.30000000e+01,  9.90501738e-03)
( 4.40000000e+01,  9.90501738e-03)
( 4.50000000e+01,  4.95250869e-03)
( 4.60000000e+01,  4.95250869e-03)
( 4.70000000e+01,  4.95250869e-03)};\label{line:mbb:trrom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  2.93150985e-02)
( 2.00000000e+00,  2.93150985e-02)
( 3.00000000e+00,  4.39726477e-02)
( 4.00000000e+00,  6.59589716e-02)
( 5.00000000e+00,  9.89384574e-02)
( 6.00000000e+00,  1.48407686e-01)
( 7.00000000e+00,  1.48407686e-01)
( 8.00000000e+00,  1.48407686e-01)
( 9.00000000e+00,  1.48407686e-01)
( 1.00000000e+01,  1.48407686e-01)
( 1.10000000e+01,  1.48407686e-01)
( 1.20000000e+01,  1.48407686e-01)
( 1.30000000e+01,  1.48407686e-01)
( 1.40000000e+01,  1.48407686e-01)
( 1.50000000e+01,  1.48407686e-01)
( 1.60000000e+01,  1.48407686e-01)
( 1.70000000e+01,  1.48407686e-01)
( 1.80000000e+01,  1.48407686e-01)
( 1.90000000e+01,  7.42038431e-02)
( 2.00000000e+01,  7.42038431e-02)
( 2.10000000e+01,  3.71019215e-02)
( 2.20000000e+01,  3.71019215e-02)
( 2.30000000e+01,  1.85509608e-02)
( 2.40000000e+01,  1.85509608e-02)
( 2.50000000e+01,  1.85509608e-02)
( 2.60000000e+01,  9.27548038e-03)
( 2.70000000e+01,  9.27548038e-03)
( 2.80000000e+01,  9.27548038e-03)
( 2.90000000e+01,  9.27548038e-03)
( 3.00000000e+01,  9.27548038e-03)
( 3.10000000e+01,  9.27548038e-03)
( 3.20000000e+01,  9.27548038e-03)
( 3.30000000e+01,  9.27548038e-03)
( 3.40000000e+01,  9.27548038e-03)};\label{line:mbb:trrom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  1.17260394e-01)
( 2.00000000e+00,  1.17260394e-01)
( 3.00000000e+00,  1.75890591e-01)
( 4.00000000e+00,  8.79452955e-02)
( 5.00000000e+00,  1.31917943e-01)
( 6.00000000e+00,  1.97876915e-01)
( 7.00000000e+00,  9.89384574e-02)
( 8.00000000e+00,  9.89384574e-02)
( 9.00000000e+00,  1.48407686e-01)
( 1.00000000e+01,  1.48407686e-01)
( 1.10000000e+01,  1.48407686e-01)
( 1.20000000e+01,  1.48407686e-01)
( 1.30000000e+01,  1.48407686e-01)
( 1.40000000e+01,  2.22611529e-01)
( 1.50000000e+01,  2.22611529e-01)
( 1.60000000e+01,  2.22611529e-01)
( 1.70000000e+01,  2.22611529e-01)
( 1.80000000e+01,  2.22611529e-01)
( 1.90000000e+01,  1.11305765e-01)
( 2.00000000e+01,  1.11305765e-01)
( 2.10000000e+01,  5.56528823e-02)
( 2.20000000e+01,  8.34793235e-02)
( 2.30000000e+01,  4.17396617e-02)
( 2.40000000e+01,  4.17396617e-02)
( 2.50000000e+01,  2.08698309e-02)
( 2.60000000e+01,  2.08698309e-02)
( 2.70000000e+01,  2.08698309e-02)
( 2.80000000e+01,  2.08698309e-02)
( 2.90000000e+01,  2.08698309e-02)
( 3.00000000e+01,  2.08698309e-02)
( 3.10000000e+01,  2.08698309e-02)
( 3.20000000e+01,  1.04349154e-02)
( 3.30000000e+01,  1.04349154e-02)
( 3.40000000e+01,  1.04349154e-02)
( 3.50000000e+01,  1.56523731e-02)
( 3.60000000e+01,  2.34785597e-02)
( 3.70000000e+01,  3.52178396e-02)
( 3.80000000e+01,  3.52178396e-02)
( 3.90000000e+01,  5.28267594e-02)
( 4.00000000e+01,  5.28267594e-02)
( 4.10000000e+01,  2.64133797e-02)
( 4.20000000e+01,  2.64133797e-02)
( 4.30000000e+01,  1.32066898e-02)
( 4.40000000e+01,  1.98100348e-02)
( 4.50000000e+01,  1.98100348e-02)
( 4.60000000e+01,  1.98100348e-02)
( 4.70000000e+01,  1.98100348e-02)
( 4.80000000e+01,  9.90501738e-03)
( 4.90000000e+01,  9.90501738e-03)
( 5.00000000e+01,  9.90501738e-03)
( 5.10000000e+01,  9.90501738e-03)
( 5.20000000e+01,  9.90501738e-03)
( 5.30000000e+01,  9.90501738e-03)
( 5.40000000e+01,  9.90501738e-03)};\label{line:mbb:trrom}

\nextgroupplot[width=0.45\textwidth, xlabel={Major iteration}, xmax=40, ylabel={$\Delta_k$}, xmin=1, ymode=log]
\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  4.35760430e-03)
( 2.00000000e+00,  4.35760430e-03)
( 3.00000000e+00,  4.35760430e-03)
( 4.00000000e+00,  4.35760430e-03)
( 5.00000000e+00,  4.35760430e-03)
( 6.00000000e+00,  4.35760430e-03)
( 7.00000000e+00,  4.35760430e-03)
( 8.00000000e+00,  4.35760430e-03)
( 9.00000000e+00,  4.35760430e-03)
( 1.00000000e+01,  4.35760430e-03)
( 1.10000000e+01,  4.35760430e-03)
( 1.20000000e+01,  4.35760430e-03)
( 1.30000000e+01,  4.35760430e-03)
( 1.40000000e+01,  4.35760430e-03)
( 1.50000000e+01,  4.35760430e-03)
( 1.60000000e+01,  4.35760430e-03)
( 1.70000000e+01,  4.35760430e-03)
( 1.80000000e+01,  4.35760430e-03)
( 1.90000000e+01,  4.35760430e-03)
( 2.00000000e+01,  4.35760430e-03)
( 2.10000000e+01,  4.35760430e-03)
( 2.20000000e+01,  4.35760430e-03)
( 2.30000000e+01,  4.35760430e-03)
( 2.40000000e+01,  4.35760430e-03)
( 2.50000000e+01,  4.35760430e-03)
( 2.60000000e+01,  4.35760430e-03)
( 2.70000000e+01,  4.35760430e-03)
( 2.80000000e+01,  4.35760430e-03)
( 2.90000000e+01,  4.35760430e-03)
( 3.00000000e+01,  4.35760430e-03)
( 3.10000000e+01,  4.35760430e-03)
( 3.20000000e+01,  4.35760430e-03)
( 3.30000000e+01,  4.35760430e-03)
( 3.40000000e+01,  4.35760430e-03)
( 3.50000000e+01,  4.35760430e-03)
( 3.60000000e+01,  4.35760430e-03)
( 3.70000000e+01,  4.35760430e-03)
( 3.80000000e+01,  4.35760430e-03)
( 3.90000000e+01,  4.35760430e-03)
( 4.00000000e+01,  4.35760430e-03)
( 4.10000000e+01,  4.35760430e-03)
( 4.20000000e+01,  4.35760430e-03)
( 4.30000000e+01,  4.35760430e-03)
( 4.40000000e+01,  4.35760430e-03)
( 4.50000000e+01,  4.35760430e-03)
( 4.60000000e+01,  4.35760430e-03)
( 4.70000000e+01,  4.35760430e-03)
( 4.80000000e+01,  4.35760430e-03)
( 4.90000000e+01,  4.35760430e-03)
( 5.00000000e+01,  4.35760430e-03)
( 5.10000000e+01,  4.35760430e-03)
( 5.20000000e+01,  4.35760430e-03)
( 5.30000000e+01,  4.35760430e-03)
( 5.40000000e+01,  4.35760430e-03)
( 5.50000000e+01,  4.35760430e-03)
( 5.60000000e+01,  4.35760430e-03)
( 5.70000000e+01,  4.35760430e-03)
( 5.80000000e+01,  4.35760430e-03)
( 5.90000000e+01,  4.35760430e-03)
( 6.00000000e+01,  4.35760430e-03)
( 6.10000000e+01,  4.35760430e-03)
( 6.20000000e+01,  4.35760430e-03)
( 6.30000000e+01,  4.35760430e-03)
( 6.40000000e+01,  4.35760430e-03)
( 6.50000000e+01,  4.35760430e-03)
( 6.60000000e+01,  4.35760430e-03)
( 6.70000000e+01,  4.35760430e-03)
( 6.80000000e+01,  4.35760430e-03)
( 6.90000000e+01,  4.35760430e-03)
( 7.00000000e+01,  4.35760430e-03)
( 7.10000000e+01,  4.35760430e-03)
( 7.20000000e+01,  4.35760430e-03)
( 7.30000000e+01,  4.35760430e-03)
( 7.40000000e+01,  4.35760430e-03)
( 7.50000000e+01,  4.35760430e-03)
( 7.60000000e+01,  4.35760430e-03)
( 7.70000000e+01,  4.35760430e-03)
( 7.80000000e+01,  4.35760430e-03)
( 7.90000000e+01,  4.35760430e-03)
( 8.00000000e+01,  4.35760430e-03)
( 8.10000000e+01,  4.35760430e-03)
( 8.20000000e+01,  4.35760430e-03)
( 8.30000000e+01,  4.35760430e-03)
( 8.40000000e+01,  4.35760430e-03)
( 8.50000000e+01,  4.35760430e-03)
( 8.60000000e+01,  4.35760430e-03)
( 8.70000000e+01,  4.35760430e-03)
( 8.80000000e+01,  4.35760430e-03)
( 8.90000000e+01,  4.35760430e-03)
( 9.00000000e+01,  4.35760430e-03)
( 9.10000000e+01,  4.35760430e-03)
( 9.20000000e+01,  4.35760430e-03)
( 9.30000000e+01,  4.35760430e-03)
( 9.40000000e+01,  4.35760430e-03)
( 9.50000000e+01,  4.35760430e-03)
( 9.60000000e+01,  4.35760430e-03)
( 9.70000000e+01,  4.35760430e-03)
( 9.80000000e+01,  4.35760430e-03)
( 9.90000000e+01,  4.35760430e-03)
( 1.00000000e+02,  4.35760430e-03)
( 1.01000000e+02,  4.35760430e-03)};\label{line:mbb:rom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  1.74304172e-02)
( 2.00000000e+00,  1.74304172e-02)
( 3.00000000e+00,  1.74304172e-02)
( 4.00000000e+00,  1.74304172e-02)
( 5.00000000e+00,  1.74304172e-02)
( 6.00000000e+00,  1.74304172e-02)
( 7.00000000e+00,  1.74304172e-02)
( 8.00000000e+00,  1.74304172e-02)
( 9.00000000e+00,  1.74304172e-02)
( 1.00000000e+01,  1.74304172e-02)
( 1.10000000e+01,  1.74304172e-02)
( 1.20000000e+01,  1.74304172e-02)
( 1.30000000e+01,  1.74304172e-02)
( 1.40000000e+01,  1.74304172e-02)
( 1.50000000e+01,  1.74304172e-02)
( 1.60000000e+01,  1.74304172e-02)
( 1.70000000e+01,  1.74304172e-02)
( 1.80000000e+01,  1.74304172e-02)
( 1.90000000e+01,  1.74304172e-02)
( 2.00000000e+01,  1.74304172e-02)
( 2.10000000e+01,  1.74304172e-02)
( 2.20000000e+01,  1.74304172e-02)
( 2.30000000e+01,  1.74304172e-02)
( 2.40000000e+01,  1.74304172e-02)
( 2.50000000e+01,  1.74304172e-02)
( 2.60000000e+01,  1.74304172e-02)
( 2.70000000e+01,  1.74304172e-02)
( 2.80000000e+01,  1.74304172e-02)
( 2.90000000e+01,  1.74304172e-02)
( 3.00000000e+01,  1.74304172e-02)
( 3.10000000e+01,  1.74304172e-02)
( 3.20000000e+01,  1.74304172e-02)
( 3.30000000e+01,  1.74304172e-02)
( 3.40000000e+01,  1.74304172e-02)
( 3.50000000e+01,  1.74304172e-02)
( 3.60000000e+01,  1.74304172e-02)
( 3.70000000e+01,  1.74304172e-02)
( 3.80000000e+01,  1.74304172e-02)
( 3.90000000e+01,  1.74304172e-02)
( 4.00000000e+01,  1.74304172e-02)
( 4.10000000e+01,  1.74304172e-02)
( 4.20000000e+01,  1.74304172e-02)
( 4.30000000e+01,  1.74304172e-02)
( 4.40000000e+01,  1.74304172e-02)
( 4.50000000e+01,  1.74304172e-02)
( 4.60000000e+01,  1.74304172e-02)
( 4.70000000e+01,  1.74304172e-02)
( 4.80000000e+01,  1.74304172e-02)
( 4.90000000e+01,  1.74304172e-02)
( 5.00000000e+01,  1.74304172e-02)
( 5.10000000e+01,  1.74304172e-02)
( 5.20000000e+01,  1.74304172e-02)
( 5.30000000e+01,  1.74304172e-02)
( 5.40000000e+01,  1.74304172e-02)
( 5.50000000e+01,  1.74304172e-02)
( 5.60000000e+01,  1.74304172e-02)
( 5.70000000e+01,  1.74304172e-02)
( 5.80000000e+01,  1.74304172e-02)
( 5.90000000e+01,  1.74304172e-02)
( 6.00000000e+01,  1.74304172e-02)
( 6.10000000e+01,  1.74304172e-02)
( 6.20000000e+01,  1.74304172e-02)
( 6.30000000e+01,  1.74304172e-02)
( 6.40000000e+01,  1.74304172e-02)
( 6.50000000e+01,  1.74304172e-02)
( 6.60000000e+01,  1.74304172e-02)
( 6.70000000e+01,  1.74304172e-02)
( 6.80000000e+01,  1.74304172e-02)
( 6.90000000e+01,  1.74304172e-02)
( 7.00000000e+01,  1.74304172e-02)
( 7.10000000e+01,  1.74304172e-02)
( 7.20000000e+01,  1.74304172e-02)
( 7.30000000e+01,  1.74304172e-02)
( 7.40000000e+01,  1.74304172e-02)
( 7.50000000e+01,  1.74304172e-02)
( 7.60000000e+01,  1.74304172e-02)
( 7.70000000e+01,  1.74304172e-02)
( 7.80000000e+01,  1.74304172e-02)
( 7.90000000e+01,  1.74304172e-02)
( 8.00000000e+01,  1.74304172e-02)};\label{line:mbb:rom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=+]
coordinates {
( 1.00000000e+00,  6.97216689e-02)
( 2.00000000e+00,  6.97216689e-02)
( 3.00000000e+00,  6.97216689e-02)
( 4.00000000e+00,  6.97216689e-02)
( 5.00000000e+00,  6.97216689e-02)
( 6.00000000e+00,  6.97216689e-02)
( 7.00000000e+00,  6.97216689e-02)
( 8.00000000e+00,  6.97216689e-02)
( 9.00000000e+00,  6.97216689e-02)
( 1.00000000e+01,  6.97216689e-02)
( 1.10000000e+01,  6.97216689e-02)
( 1.20000000e+01,  6.97216689e-02)
( 1.30000000e+01,  6.97216689e-02)
( 1.40000000e+01,  6.97216689e-02)
( 1.50000000e+01,  6.97216689e-02)
( 1.60000000e+01,  6.97216689e-02)
( 1.70000000e+01,  6.97216689e-02)
( 1.80000000e+01,  6.97216689e-02)
( 1.90000000e+01,  6.97216689e-02)
( 2.00000000e+01,  6.97216689e-02)
( 2.10000000e+01,  6.97216689e-02)
( 2.20000000e+01,  6.97216689e-02)
( 2.30000000e+01,  6.97216689e-02)
( 2.40000000e+01,  6.97216689e-02)
( 2.50000000e+01,  6.97216689e-02)
( 2.60000000e+01,  6.97216689e-02)
( 2.70000000e+01,  6.97216689e-02)
( 2.80000000e+01,  6.97216689e-02)
( 2.90000000e+01,  6.97216689e-02)
( 3.00000000e+01,  6.97216689e-02)
( 3.10000000e+01,  6.97216689e-02)
( 3.20000000e+01,  6.97216689e-02)
( 3.30000000e+01,  6.97216689e-02)
( 3.40000000e+01,  6.97216689e-02)
( 3.50000000e+01,  6.97216689e-02)
( 3.60000000e+01,  6.97216689e-02)
( 3.70000000e+01,  6.97216689e-02)
( 3.80000000e+01,  6.97216689e-02)
( 3.90000000e+01,  6.97216689e-02)
( 4.00000000e+01,  6.97216689e-02)
( 4.10000000e+01,  6.97216689e-02)
( 4.20000000e+01,  6.97216689e-02)
( 4.30000000e+01,  6.97216689e-02)
( 4.40000000e+01,  6.97216689e-02)
( 4.50000000e+01,  6.97216689e-02)
( 4.60000000e+01,  6.97216689e-02)
( 4.70000000e+01,  6.97216689e-02)
( 4.80000000e+01,  6.97216689e-02)
( 4.90000000e+01,  6.97216689e-02)
( 5.00000000e+01,  6.97216689e-02)
( 5.10000000e+01,  6.97216689e-02)
( 5.20000000e+01,  6.97216689e-02)
( 5.30000000e+01,  6.97216689e-02)
( 5.40000000e+01,  6.97216689e-02)
( 5.50000000e+01,  6.97216689e-02)
( 5.60000000e+01,  6.97216689e-02)
( 5.70000000e+01,  6.97216689e-02)
( 5.80000000e+01,  6.97216689e-02)
( 5.90000000e+01,  6.97216689e-02)
( 6.00000000e+01,  6.97216689e-02)
( 6.10000000e+01,  6.97216689e-02)
( 6.20000000e+01,  6.97216689e-02)
( 6.30000000e+01,  6.97216689e-02)
( 6.40000000e+01,  6.97216689e-02)
( 6.50000000e+01,  6.97216689e-02)
( 6.60000000e+01,  6.97216689e-02)
( 6.70000000e+01,  6.97216689e-02)
( 6.80000000e+01,  6.97216689e-02)
( 6.90000000e+01,  6.97216689e-02)
( 7.00000000e+01,  6.97216689e-02)
( 7.10000000e+01,  6.97216689e-02)
( 7.20000000e+01,  6.97216689e-02)
( 7.30000000e+01,  6.97216689e-02)
( 7.40000000e+01,  6.97216689e-02)
( 7.50000000e+01,  6.97216689e-02)
( 7.60000000e+01,  6.97216689e-02)
( 7.70000000e+01,  6.97216689e-02)
( 7.80000000e+01,  6.97216689e-02)
( 7.90000000e+01,  6.97216689e-02)
( 8.00000000e+01,  6.97216689e-02)
( 8.10000000e+01,  6.97216689e-02)
( 8.20000000e+01,  6.97216689e-02)
( 8.30000000e+01,  6.97216689e-02)
( 8.40000000e+01,  6.97216689e-02)
( 8.50000000e+01,  6.97216689e-02)
( 8.60000000e+01,  6.97216689e-02)
( 8.70000000e+01,  6.97216689e-02)
( 8.80000000e+01,  6.97216689e-02)
( 8.90000000e+01,  6.97216689e-02)
( 9.00000000e+01,  6.97216689e-02)
( 9.10000000e+01,  6.97216689e-02)
( 9.20000000e+01,  6.97216689e-02)
( 9.30000000e+01,  6.97216689e-02)
( 9.40000000e+01,  6.97216689e-02)
( 9.50000000e+01,  6.97216689e-02)
( 9.60000000e+01,  6.97216689e-02)
( 9.70000000e+01,  6.97216689e-02)
( 9.80000000e+01,  6.97216689e-02)
( 9.90000000e+01,  6.97216689e-02)
( 1.00000000e+02,  6.97216689e-02)
( 1.01000000e+02,  6.97216689e-02)};\label{line:mbb:rom}

\addplot [solid, thick, color=blue, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  4.35760430e-03)
( 2.00000000e+00,  4.35760430e-03)
( 3.00000000e+00,  6.53640646e-03)
( 4.00000000e+00,  9.80460969e-03)
( 5.00000000e+00,  1.47069145e-02)
( 6.00000000e+00,  2.20603718e-02)
( 7.00000000e+00,  3.30905577e-02)
( 8.00000000e+00,  4.96358365e-02)
( 9.00000000e+00,  2.48179183e-02)
( 1.00000000e+01,  2.48179183e-02)
( 1.10000000e+01,  3.72268774e-02)
( 1.20000000e+01,  5.58403161e-02)
( 1.30000000e+01,  5.58403161e-02)
( 1.40000000e+01,  5.58403161e-02)
( 1.50000000e+01,  5.58403161e-02)
( 1.60000000e+01,  8.37604742e-02)
( 1.70000000e+01,  8.37604742e-02)
( 1.80000000e+01,  8.37604742e-02)
( 1.90000000e+01,  4.18802371e-02)
( 2.00000000e+01,  4.18802371e-02)
( 2.10000000e+01,  4.18802371e-02)
( 2.20000000e+01,  2.09401185e-02)
( 2.30000000e+01,  2.09401185e-02)
( 2.40000000e+01,  2.09401185e-02)
( 2.50000000e+01,  1.04700593e-02)
( 2.60000000e+01,  1.04700593e-02)
( 2.70000000e+01,  1.04700593e-02)
( 2.80000000e+01,  1.04700593e-02)
( 2.90000000e+01,  1.04700593e-02)
( 3.00000000e+01,  1.04700593e-02)
( 3.10000000e+01,  5.23502963e-03)
( 3.20000000e+01,  5.23502963e-03)
( 3.30000000e+01,  5.23502963e-03)
( 3.40000000e+01,  5.23502963e-03)
( 3.50000000e+01,  5.23502963e-03)
( 3.60000000e+01,  5.23502963e-03)
( 3.70000000e+01,  7.85254445e-03)
( 3.80000000e+01,  7.85254445e-03)
( 3.90000000e+01,  7.85254445e-03)
( 4.00000000e+01,  7.85254445e-03)
( 4.10000000e+01,  7.85254445e-03)
( 4.20000000e+01,  7.85254445e-03)
( 4.30000000e+01,  7.85254445e-03)
( 4.40000000e+01,  7.85254445e-03)
( 4.50000000e+01,  7.85254445e-03)
( 4.60000000e+01,  7.85254445e-03)
( 4.70000000e+01,  1.17788167e-02)
( 4.80000000e+01,  1.17788167e-02)
( 4.90000000e+01,  1.17788167e-02)
( 5.00000000e+01,  1.17788167e-02)
( 5.10000000e+01,  5.88940834e-03)
( 5.20000000e+01,  8.83411251e-03)
( 5.30000000e+01,  8.83411251e-03)
( 5.40000000e+01,  8.83411251e-03)
( 5.50000000e+01,  8.83411251e-03)
( 5.60000000e+01,  8.83411251e-03)
( 5.70000000e+01,  8.83411251e-03)
( 5.80000000e+01,  8.83411251e-03)
( 5.90000000e+01,  8.83411251e-03)
( 6.00000000e+01,  8.83411251e-03)
( 6.10000000e+01,  8.83411251e-03)
( 6.20000000e+01,  8.83411251e-03)
( 6.30000000e+01,  8.83411251e-03)
( 6.40000000e+01,  8.83411251e-03)
( 6.50000000e+01,  8.83411251e-03)
( 6.60000000e+01,  8.83411251e-03)
( 6.70000000e+01,  8.83411251e-03)
( 6.80000000e+01,  8.83411251e-03)
( 6.90000000e+01,  8.83411251e-03)
( 7.00000000e+01,  8.83411251e-03)
( 7.10000000e+01,  8.83411251e-03)
( 7.20000000e+01,  8.83411251e-03)
( 7.30000000e+01,  8.83411251e-03)
( 7.40000000e+01,  8.83411251e-03)
( 7.50000000e+01,  8.83411251e-03)
( 7.60000000e+01,  8.83411251e-03)
( 7.70000000e+01,  8.83411251e-03)
( 7.80000000e+01,  8.83411251e-03)
( 7.90000000e+01,  8.83411251e-03)
( 8.00000000e+01,  8.83411251e-03)
( 8.10000000e+01,  8.83411251e-03)
( 8.20000000e+01,  8.83411251e-03)
( 8.30000000e+01,  8.83411251e-03)
( 8.40000000e+01,  8.83411251e-03)
( 8.50000000e+01,  8.83411251e-03)
( 8.60000000e+01,  8.83411251e-03)
( 8.70000000e+01,  8.83411251e-03)
( 8.80000000e+01,  8.83411251e-03)
( 8.90000000e+01,  8.83411251e-03)
( 9.00000000e+01,  8.83411251e-03)
( 9.10000000e+01,  8.83411251e-03)
( 9.20000000e+01,  8.83411251e-03)
( 9.30000000e+01,  8.83411251e-03)
( 9.40000000e+01,  8.83411251e-03)
( 9.50000000e+01,  8.83411251e-03)
( 9.60000000e+01,  8.83411251e-03)
( 9.70000000e+01,  8.83411251e-03)
( 9.80000000e+01,  8.83411251e-03)
( 9.90000000e+01,  8.83411251e-03)
( 1.00000000e+02,  8.83411251e-03)
( 1.01000000e+02,  8.83411251e-03)};\label{line:mbb:trrom}

\addplot [solid, thick, color=red, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  1.74304172e-02)
( 2.00000000e+00,  1.74304172e-02)
( 3.00000000e+00,  2.61456258e-02)
( 4.00000000e+00,  3.92184387e-02)
( 5.00000000e+00,  5.88276581e-02)
( 6.00000000e+00,  5.88276581e-02)
( 7.00000000e+00,  5.88276581e-02)
( 8.00000000e+00,  5.88276581e-02)
( 9.00000000e+00,  5.88276581e-02)
( 1.00000000e+01,  5.88276581e-02)
( 1.10000000e+01,  5.88276581e-02)
( 1.20000000e+01,  5.88276581e-02)
( 1.30000000e+01,  8.82414872e-02)
( 1.40000000e+01,  8.82414872e-02)
( 1.50000000e+01,  8.82414872e-02)
( 1.60000000e+01,  8.82414872e-02)
( 1.70000000e+01,  8.82414872e-02)
( 1.80000000e+01,  4.41207436e-02)
( 1.90000000e+01,  6.61811154e-02)
( 2.00000000e+01,  3.30905577e-02)
( 2.10000000e+01,  3.30905577e-02)
( 2.20000000e+01,  3.30905577e-02)
( 2.30000000e+01,  3.30905577e-02)
( 2.40000000e+01,  1.65452788e-02)
( 2.50000000e+01,  1.65452788e-02)
( 2.60000000e+01,  1.65452788e-02)
( 2.70000000e+01,  1.65452788e-02)
( 2.80000000e+01,  8.27263942e-03)
( 2.90000000e+01,  8.27263942e-03)
( 3.00000000e+01,  8.27263942e-03)
( 3.10000000e+01,  8.27263942e-03)
( 3.20000000e+01,  8.27263942e-03)
( 3.30000000e+01,  8.27263942e-03)
( 3.40000000e+01,  8.27263942e-03)
( 3.50000000e+01,  8.27263942e-03)
( 3.60000000e+01,  8.27263942e-03)
( 3.70000000e+01,  8.27263942e-03)
( 3.80000000e+01,  8.27263942e-03)
( 3.90000000e+01,  8.27263942e-03)
( 4.00000000e+01,  8.27263942e-03)
( 4.10000000e+01,  8.27263942e-03)
( 4.20000000e+01,  8.27263942e-03)
( 4.30000000e+01,  8.27263942e-03)
( 4.40000000e+01,  8.27263942e-03)
( 4.50000000e+01,  8.27263942e-03)
( 4.60000000e+01,  8.27263942e-03)
( 4.70000000e+01,  8.27263942e-03)
( 4.80000000e+01,  8.27263942e-03)
( 4.90000000e+01,  8.27263942e-03)
( 5.00000000e+01,  8.27263942e-03)
( 5.10000000e+01,  8.27263942e-03)
( 5.20000000e+01,  8.27263942e-03)
( 5.30000000e+01,  8.27263942e-03)
( 5.40000000e+01,  8.27263942e-03)
( 5.50000000e+01,  8.27263942e-03)
( 5.60000000e+01,  8.27263942e-03)
( 5.70000000e+01,  8.27263942e-03)
( 5.80000000e+01,  8.27263942e-03)
( 5.90000000e+01,  8.27263942e-03)
( 6.00000000e+01,  8.27263942e-03)
( 6.10000000e+01,  8.27263942e-03)
( 6.20000000e+01,  8.27263942e-03)
( 6.30000000e+01,  8.27263942e-03)
( 6.40000000e+01,  8.27263942e-03)
( 6.50000000e+01,  8.27263942e-03)
( 6.60000000e+01,  8.27263942e-03)
( 6.70000000e+01,  8.27263942e-03)
( 6.80000000e+01,  8.27263942e-03)
( 6.90000000e+01,  8.27263942e-03)
( 7.00000000e+01,  8.27263942e-03)
( 7.10000000e+01,  8.27263942e-03)
( 7.20000000e+01,  8.27263942e-03)
( 7.30000000e+01,  8.27263942e-03)
( 7.40000000e+01,  8.27263942e-03)
( 7.50000000e+01,  8.27263942e-03)
( 7.60000000e+01,  8.27263942e-03)
( 7.70000000e+01,  8.27263942e-03)
( 7.80000000e+01,  8.27263942e-03)
( 7.90000000e+01,  8.27263942e-03)
( 8.00000000e+01,  8.27263942e-03)
( 8.10000000e+01,  8.27263942e-03)
( 8.20000000e+01,  8.27263942e-03)
( 8.30000000e+01,  8.27263942e-03)
( 8.40000000e+01,  8.27263942e-03)
( 8.50000000e+01,  8.27263942e-03)
( 8.60000000e+01,  8.27263942e-03)
( 8.70000000e+01,  8.27263942e-03)
( 8.80000000e+01,  8.27263942e-03)
( 8.90000000e+01,  8.27263942e-03)
( 9.00000000e+01,  8.27263942e-03)
( 9.10000000e+01,  8.27263942e-03)
( 9.20000000e+01,  8.27263942e-03)
( 9.30000000e+01,  8.27263942e-03)
( 9.40000000e+01,  8.27263942e-03)
( 9.50000000e+01,  8.27263942e-03)
( 9.60000000e+01,  8.27263942e-03)
( 9.70000000e+01,  8.27263942e-03)
( 9.80000000e+01,  8.27263942e-03)
( 9.90000000e+01,  8.27263942e-03)
( 1.00000000e+02,  8.27263942e-03)
( 1.01000000e+02,  8.27263942e-03)};\label{line:mbb:trrom}

\addplot [solid, thick, color=magenta, mark options=solid, mark repeat=5, mark=x]
coordinates {
( 1.00000000e+00,  6.97216689e-02)
( 2.00000000e+00,  6.97216689e-02)
( 3.00000000e+00,  1.04582503e-01)
( 4.00000000e+00,  5.22912517e-02)
( 5.00000000e+00,  5.22912517e-02)
( 6.00000000e+00,  2.61456258e-02)
( 7.00000000e+00,  1.30728129e-02)
( 8.00000000e+00,  6.53640646e-03)
( 9.00000000e+00,  3.26820323e-03)
( 1.00000000e+01,  1.63410161e-03)
( 1.10000000e+01,  2.45115242e-03)
( 1.20000000e+01,  2.45115242e-03)
( 1.30000000e+01,  3.67672863e-03)
( 1.40000000e+01,  5.51509295e-03)
( 1.50000000e+01,  8.27263942e-03)
( 1.60000000e+01,  1.24089591e-02)
( 1.70000000e+01,  1.86134387e-02)
( 1.80000000e+01,  2.79201581e-02)
( 1.90000000e+01,  4.18802371e-02)
( 2.00000000e+01,  4.18802371e-02)
( 2.10000000e+01,  4.18802371e-02)
( 2.20000000e+01,  6.28203556e-02)
( 2.30000000e+01,  6.28203556e-02)
( 2.40000000e+01,  9.42305334e-02)
( 2.50000000e+01,  9.42305334e-02)
( 2.60000000e+01,  9.42305334e-02)
( 2.70000000e+01,  9.42305334e-02)
( 2.80000000e+01,  9.42305334e-02)
( 2.90000000e+01,  9.42305334e-02)
( 3.00000000e+01,  9.42305334e-02)
( 3.10000000e+01,  9.42305334e-02)
( 3.20000000e+01,  4.71152667e-02)
( 3.30000000e+01,  7.06729001e-02)
( 3.40000000e+01,  3.53364500e-02)
( 3.50000000e+01,  3.53364500e-02)
( 3.60000000e+01,  3.53364500e-02)
( 3.70000000e+01,  1.76682250e-02)
( 3.80000000e+01,  1.76682250e-02)
( 3.90000000e+01,  1.76682250e-02)
( 4.00000000e+01,  1.76682250e-02)
( 4.10000000e+01,  1.76682250e-02)
( 4.20000000e+01,  1.76682250e-02)
( 4.30000000e+01,  1.76682250e-02)
( 4.40000000e+01,  8.83411251e-03)
( 4.50000000e+01,  8.83411251e-03)
( 4.60000000e+01,  8.83411251e-03)
( 4.70000000e+01,  8.83411251e-03)
( 4.80000000e+01,  8.83411251e-03)
( 4.90000000e+01,  8.83411251e-03)
( 5.00000000e+01,  8.83411251e-03)
( 5.10000000e+01,  8.83411251e-03)
( 5.20000000e+01,  8.83411251e-03)
( 5.30000000e+01,  8.83411251e-03)
( 5.40000000e+01,  8.83411251e-03)
( 5.50000000e+01,  8.83411251e-03)
( 5.60000000e+01,  8.83411251e-03)
( 5.70000000e+01,  8.83411251e-03)
( 5.80000000e+01,  8.83411251e-03)
( 5.90000000e+01,  8.83411251e-03)
( 6.00000000e+01,  8.83411251e-03)
( 6.10000000e+01,  8.83411251e-03)
( 6.20000000e+01,  8.83411251e-03)
( 6.30000000e+01,  8.83411251e-03)
( 6.40000000e+01,  8.83411251e-03)
( 6.50000000e+01,  8.83411251e-03)
( 6.60000000e+01,  8.83411251e-03)
( 6.70000000e+01,  8.83411251e-03)
( 6.80000000e+01,  8.83411251e-03)
( 6.90000000e+01,  8.83411251e-03)
( 7.00000000e+01,  8.83411251e-03)
( 7.10000000e+01,  8.83411251e-03)
( 7.20000000e+01,  8.83411251e-03)
( 7.30000000e+01,  8.83411251e-03)
( 7.40000000e+01,  8.83411251e-03)
( 7.50000000e+01,  8.83411251e-03)
( 7.60000000e+01,  8.83411251e-03)
( 7.70000000e+01,  8.83411251e-03)
( 7.80000000e+01,  8.83411251e-03)
( 7.90000000e+01,  8.83411251e-03)
( 8.00000000e+01,  8.83411251e-03)
( 8.10000000e+01,  8.83411251e-03)
( 8.20000000e+01,  8.83411251e-03)
( 8.30000000e+01,  8.83411251e-03)
( 8.40000000e+01,  8.83411251e-03)
( 8.50000000e+01,  8.83411251e-03)
( 8.60000000e+01,  8.83411251e-03)
( 8.70000000e+01,  8.83411251e-03)
( 8.80000000e+01,  8.83411251e-03)
( 8.90000000e+01,  8.83411251e-03)
( 9.00000000e+01,  8.83411251e-03)
( 9.10000000e+01,  8.83411251e-03)
( 9.20000000e+01,  8.83411251e-03)
( 9.30000000e+01,  8.83411251e-03)
( 9.40000000e+01,  8.83411251e-03)
( 9.50000000e+01,  8.83411251e-03)
( 9.60000000e+01,  8.83411251e-03)
( 9.70000000e+01,  8.83411251e-03)
( 9.80000000e+01,  8.83411251e-03)
( 9.90000000e+01,  8.83411251e-03)
( 1.00000000e+02,  8.83411251e-03)
( 1.01000000e+02,  8.83411251e-03)};\label{line:mbb:trrom}

\end{groupplot}\end{tikzpicture}

==> py/mbb0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
width=0.8\textwidth,
xtick={0, 3},
ytick={0, 1},
grid=both,
ymax=1.3,
xmax=3.3,
xmin=-0.3,
ymin=-0.3]
\addplot [black, solid, opacity=0.6, fill=lightgray, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.00000000e+00,  0.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};

\draw [-{Latex[width=2mm,length=4mm]}, thick] plot [] coordinates {(axis cs:0.0, 1.5) (axis cs:0.0, 1.0)
};

\node[right]    at    (axis cs:0, 1.25) {$F_\text{in}$};
\addplot [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
(-8.00000000e-02,  6.92820323e-02)
(-8.00000000e-02, -6.92820323e-02)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
(-1.04000000e-01, -2.40000000e-02)
(-1.00930948e-01, -2.38029603e-02)
(-9.79122900e-02, -2.32150767e-02)
(-9.49935919e-02, -2.22460022e-02)
(-9.22227788e-02, -2.09116489e-02)
(-8.96453473e-02, -1.92339269e-02)
(-8.73036188e-02, -1.72403844e-02)
(-8.52360444e-02, -1.49637552e-02)
(-8.34765737e-02, -1.24414216e-02)
(-8.20540970e-02, -9.71480023e-03)
(-8.09919715e-02, -6.82866208e-03)
(-8.03076372e-02, -3.83039748e-03)
(-8.00123308e-02, -7.69237862e-04)
(-8.01109013e-02,  2.30455262e-03)
(-8.06017301e-02,  5.34050241e-03)
(-8.14767579e-02,  8.28876131e-03)
(-8.27216166e-02,  1.11009190e-02)
(-8.43158659e-02,  1.37307998e-02)
(-8.62333281e-02,  1.61352214e-02)
(-8.84425185e-02,  1.82747030e-02)
(-9.09071624e-02,  2.01141145e-02)
(-9.35867903e-02,  2.16232528e-02)
(-9.64374028e-02,  2.27773379e-02)
(-9.94121929e-02,  2.35574198e-02)
(-1.02462315e-01,  2.39506894e-02)
(-1.05537685e-01,  2.39506894e-02)
(-1.08587807e-01,  2.35574198e-02)
(-1.11562597e-01,  2.27773379e-02)
(-1.14413210e-01,  2.16232528e-02)
(-1.17092838e-01,  2.01141145e-02)
(-1.19557481e-01,  1.82747030e-02)
(-1.21766672e-01,  1.61352214e-02)
(-1.23684134e-01,  1.37307998e-02)
(-1.25278383e-01,  1.11009190e-02)
(-1.26523242e-01,  8.28876131e-03)
(-1.27398270e-01,  5.34050241e-03)
(-1.27889099e-01,  2.30455262e-03)
(-1.27987669e-01, -7.69237862e-04)
(-1.27692363e-01, -3.83039748e-03)
(-1.27008028e-01, -6.82866208e-03)
(-1.25945903e-01, -9.71480023e-03)
(-1.24523426e-01, -1.24414216e-02)
(-1.22763956e-01, -1.49637552e-02)
(-1.20696381e-01, -1.72403844e-02)
(-1.18354653e-01, -1.92339269e-02)
(-1.15777221e-01, -2.09116489e-02)
(-1.13006408e-01, -2.22460022e-02)
(-1.10087710e-01, -2.32150767e-02)
(-1.07069052e-01, -2.38029603e-02)
(-1.04000000e-01, -2.40000000e-02)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
(-1.28000000e-01,  6.92820323e-02)
(-1.28000000e-01, -6.92820323e-02)
(-1.44000000e-01, -6.92820323e-02)
(-1.44000000e-01,  6.92820323e-02)
(-1.28000000e-01,  6.92820323e-02)};

\addplot [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  2.50000000e-01)
(-8.00000000e-02,  3.19282032e-01)
(-8.00000000e-02,  1.80717968e-01)
( 0.00000000e+00,  2.50000000e-01)};

\addplot [black, solid, forget plot]
coordinates {
(-1.04000000e-01,  2.26000000e-01)
(-1.00930948e-01,  2.26197040e-01)
(-9.79122900e-02,  2.26784923e-01)
(-9.49935919e-02,  2.27753998e-01)
(-9.22227788e-02,  2.29088351e-01)
(-8.96453473e-02,  2.30766073e-01)
(-8.73036188e-02,  2.32759616e-01)
(-8.52360444e-02,  2.35036245e-01)
(-8.34765737e-02,  2.37558578e-01)
(-8.20540970e-02,  2.40285200e-01)
(-8.09919715e-02,  2.43171338e-01)
(-8.03076372e-02,  2.46169603e-01)
(-8.00123308e-02,  2.49230762e-01)
(-8.01109013e-02,  2.52304553e-01)
(-8.06017301e-02,  2.55340502e-01)
(-8.14767579e-02,  2.58288761e-01)
(-8.27216166e-02,  2.61100919e-01)
(-8.43158659e-02,  2.63730800e-01)
(-8.62333281e-02,  2.66135221e-01)
(-8.84425185e-02,  2.68274703e-01)
(-9.09071624e-02,  2.70114115e-01)
(-9.35867903e-02,  2.71623253e-01)
(-9.64374028e-02,  2.72777338e-01)
(-9.94121929e-02,  2.73557420e-01)
(-1.02462315e-01,  2.73950689e-01)
(-1.05537685e-01,  2.73950689e-01)
(-1.08587807e-01,  2.73557420e-01)
(-1.11562597e-01,  2.72777338e-01)
(-1.14413210e-01,  2.71623253e-01)
(-1.17092838e-01,  2.70114115e-01)
(-1.19557481e-01,  2.68274703e-01)
(-1.21766672e-01,  2.66135221e-01)
(-1.23684134e-01,  2.63730800e-01)
(-1.25278383e-01,  2.61100919e-01)
(-1.26523242e-01,  2.58288761e-01)
(-1.27398270e-01,  2.55340502e-01)
(-1.27889099e-01,  2.52304553e-01)
(-1.27987669e-01,  2.49230762e-01)
(-1.27692363e-01,  2.46169603e-01)
(-1.27008028e-01,  2.43171338e-01)
(-1.25945903e-01,  2.40285200e-01)
(-1.24523426e-01,  2.37558578e-01)
(-1.22763956e-01,  2.35036245e-01)
(-1.20696381e-01,  2.32759616e-01)
(-1.18354653e-01,  2.30766073e-01)
(-1.15777221e-01,  2.29088351e-01)
(-1.13006408e-01,  2.27753998e-01)
(-1.10087710e-01,  2.26784923e-01)
(-1.07069052e-01,  2.26197040e-01)
(-1.04000000e-01,  2.26000000e-01)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
(-1.28000000e-01,  3.19282032e-01)
(-1.28000000e-01,  1.80717968e-01)
(-1.44000000e-01,  1.80717968e-01)
(-1.44000000e-01,  3.19282032e-01)
(-1.28000000e-01,  3.19282032e-01)};

\addplot [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e-01)
(-8.00000000e-02,  5.69282032e-01)
(-8.00000000e-02,  4.30717968e-01)
( 0.00000000e+00,  5.00000000e-01)};

\addplot [black, solid, forget plot]
coordinates {
(-1.04000000e-01,  4.76000000e-01)
(-1.00930948e-01,  4.76197040e-01)
(-9.79122900e-02,  4.76784923e-01)
(-9.49935919e-02,  4.77753998e-01)
(-9.22227788e-02,  4.79088351e-01)
(-8.96453473e-02,  4.80766073e-01)
(-8.73036188e-02,  4.82759616e-01)
(-8.52360444e-02,  4.85036245e-01)
(-8.34765737e-02,  4.87558578e-01)
(-8.20540970e-02,  4.90285200e-01)
(-8.09919715e-02,  4.93171338e-01)
(-8.03076372e-02,  4.96169603e-01)
(-8.00123308e-02,  4.99230762e-01)
(-8.01109013e-02,  5.02304553e-01)
(-8.06017301e-02,  5.05340502e-01)
(-8.14767579e-02,  5.08288761e-01)
(-8.27216166e-02,  5.11100919e-01)
(-8.43158659e-02,  5.13730800e-01)
(-8.62333281e-02,  5.16135221e-01)
(-8.84425185e-02,  5.18274703e-01)
(-9.09071624e-02,  5.20114115e-01)
(-9.35867903e-02,  5.21623253e-01)
(-9.64374028e-02,  5.22777338e-01)
(-9.94121929e-02,  5.23557420e-01)
(-1.02462315e-01,  5.23950689e-01)
(-1.05537685e-01,  5.23950689e-01)
(-1.08587807e-01,  5.23557420e-01)
(-1.11562597e-01,  5.22777338e-01)
(-1.14413210e-01,  5.21623253e-01)
(-1.17092838e-01,  5.20114115e-01)
(-1.19557481e-01,  5.18274703e-01)
(-1.21766672e-01,  5.16135221e-01)
(-1.23684134e-01,  5.13730800e-01)
(-1.25278383e-01,  5.11100919e-01)
(-1.26523242e-01,  5.08288761e-01)
(-1.27398270e-01,  5.05340502e-01)
(-1.27889099e-01,  5.02304553e-01)
(-1.27987669e-01,  4.99230762e-01)
(-1.27692363e-01,  4.96169603e-01)
(-1.27008028e-01,  4.93171338e-01)
(-1.25945903e-01,  4.90285200e-01)
(-1.24523426e-01,  4.87558578e-01)
(-1.22763956e-01,  4.85036245e-01)
(-1.20696381e-01,  4.82759616e-01)
(-1.18354653e-01,  4.80766073e-01)
(-1.15777221e-01,  4.79088351e-01)
(-1.13006408e-01,  4.77753998e-01)
(-1.10087710e-01,  4.76784923e-01)
(-1.07069052e-01,  4.76197040e-01)
(-1.04000000e-01,  4.76000000e-01)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
(-1.28000000e-01,  5.69282032e-01)
(-1.28000000e-01,  4.30717968e-01)
(-1.44000000e-01,  4.30717968e-01)
(-1.44000000e-01,  5.69282032e-01)
(-1.28000000e-01,  5.69282032e-01)};

\addplot [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  7.50000000e-01)
(-8.00000000e-02,  8.19282032e-01)
(-8.00000000e-02,  6.80717968e-01)
( 0.00000000e+00,  7.50000000e-01)};

\addplot [black, solid, forget plot]
coordinates {
(-1.04000000e-01,  7.26000000e-01)
(-1.00930948e-01,  7.26197040e-01)
(-9.79122900e-02,  7.26784923e-01)
(-9.49935919e-02,  7.27753998e-01)
(-9.22227788e-02,  7.29088351e-01)
(-8.96453473e-02,  7.30766073e-01)
(-8.73036188e-02,  7.32759616e-01)
(-8.52360444e-02,  7.35036245e-01)
(-8.34765737e-02,  7.37558578e-01)
(-8.20540970e-02,  7.40285200e-01)
(-8.09919715e-02,  7.43171338e-01)
(-8.03076372e-02,  7.46169603e-01)
(-8.00123308e-02,  7.49230762e-01)
(-8.01109013e-02,  7.52304553e-01)
(-8.06017301e-02,  7.55340502e-01)
(-8.14767579e-02,  7.58288761e-01)
(-8.27216166e-02,  7.61100919e-01)
(-8.43158659e-02,  7.63730800e-01)
(-8.62333281e-02,  7.66135221e-01)
(-8.84425185e-02,  7.68274703e-01)
(-9.09071624e-02,  7.70114115e-01)
(-9.35867903e-02,  7.71623253e-01)
(-9.64374028e-02,  7.72777338e-01)
(-9.94121929e-02,  7.73557420e-01)
(-1.02462315e-01,  7.73950689e-01)
(-1.05537685e-01,  7.73950689e-01)
(-1.08587807e-01,  7.73557420e-01)
(-1.11562597e-01,  7.72777338e-01)
(-1.14413210e-01,  7.71623253e-01)
(-1.17092838e-01,  7.70114115e-01)
(-1.19557481e-01,  7.68274703e-01)
(-1.21766672e-01,  7.66135221e-01)
(-1.23684134e-01,  7.63730800e-01)
(-1.25278383e-01,  7.61100919e-01)
(-1.26523242e-01,  7.58288761e-01)
(-1.27398270e-01,  7.55340502e-01)
(-1.27889099e-01,  7.52304553e-01)
(-1.27987669e-01,  7.49230762e-01)
(-1.27692363e-01,  7.46169603e-01)
(-1.27008028e-01,  7.43171338e-01)
(-1.25945903e-01,  7.40285200e-01)
(-1.24523426e-01,  7.37558578e-01)
(-1.22763956e-01,  7.35036245e-01)
(-1.20696381e-01,  7.32759616e-01)
(-1.18354653e-01,  7.30766073e-01)
(-1.15777221e-01,  7.29088351e-01)
(-1.13006408e-01,  7.27753998e-01)
(-1.10087710e-01,  7.26784923e-01)
(-1.07069052e-01,  7.26197040e-01)
(-1.04000000e-01,  7.26000000e-01)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
(-1.28000000e-01,  8.19282032e-01)
(-1.28000000e-01,  6.80717968e-01)
(-1.44000000e-01,  6.80717968e-01)
(-1.44000000e-01,  8.19282032e-01)
(-1.28000000e-01,  8.19282032e-01)};

\addplot [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
(-8.00000000e-02,  1.06928203e+00)
(-8.00000000e-02,  9.30717968e-01)
( 0.00000000e+00,  1.00000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
(-1.04000000e-01,  9.76000000e-01)
(-1.00930948e-01,  9.76197040e-01)
(-9.79122900e-02,  9.76784923e-01)
(-9.49935919e-02,  9.77753998e-01)
(-9.22227788e-02,  9.79088351e-01)
(-8.96453473e-02,  9.80766073e-01)
(-8.73036188e-02,  9.82759616e-01)
(-8.52360444e-02,  9.85036245e-01)
(-8.34765737e-02,  9.87558578e-01)
(-8.20540970e-02,  9.90285200e-01)
(-8.09919715e-02,  9.93171338e-01)
(-8.03076372e-02,  9.96169603e-01)
(-8.00123308e-02,  9.99230762e-01)
(-8.01109013e-02,  1.00230455e+00)
(-8.06017301e-02,  1.00534050e+00)
(-8.14767579e-02,  1.00828876e+00)
(-8.27216166e-02,  1.01110092e+00)
(-8.43158659e-02,  1.01373080e+00)
(-8.62333281e-02,  1.01613522e+00)
(-8.84425185e-02,  1.01827470e+00)
(-9.09071624e-02,  1.02011411e+00)
(-9.35867903e-02,  1.02162325e+00)
(-9.64374028e-02,  1.02277734e+00)
(-9.94121929e-02,  1.02355742e+00)
(-1.02462315e-01,  1.02395069e+00)
(-1.05537685e-01,  1.02395069e+00)
(-1.08587807e-01,  1.02355742e+00)
(-1.11562597e-01,  1.02277734e+00)
(-1.14413210e-01,  1.02162325e+00)
(-1.17092838e-01,  1.02011411e+00)
(-1.19557481e-01,  1.01827470e+00)
(-1.21766672e-01,  1.01613522e+00)
(-1.23684134e-01,  1.01373080e+00)
(-1.25278383e-01,  1.01110092e+00)
(-1.26523242e-01,  1.00828876e+00)
(-1.27398270e-01,  1.00534050e+00)
(-1.27889099e-01,  1.00230455e+00)
(-1.27987669e-01,  9.99230762e-01)
(-1.27692363e-01,  9.96169603e-01)
(-1.27008028e-01,  9.93171338e-01)
(-1.25945903e-01,  9.90285200e-01)
(-1.24523426e-01,  9.87558578e-01)
(-1.22763956e-01,  9.85036245e-01)
(-1.20696381e-01,  9.82759616e-01)
(-1.18354653e-01,  9.80766073e-01)
(-1.15777221e-01,  9.79088351e-01)
(-1.13006408e-01,  9.77753998e-01)
(-1.10087710e-01,  9.76784923e-01)
(-1.07069052e-01,  9.76197040e-01)
(-1.04000000e-01,  9.76000000e-01)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
(-1.28000000e-01,  1.06928203e+00)
(-1.28000000e-01,  9.30717968e-01)
(-1.44000000e-01,  9.30717968e-01)
(-1.44000000e-01,  1.06928203e+00)
(-1.28000000e-01,  1.06928203e+00)};

\addplot [black, solid, forget plot]
coordinates {
( 3.00000000e+00,  0.00000000e+00)
( 2.93071797e+00, -8.00000000e-02)
( 3.06928203e+00, -8.00000000e-02)
( 3.00000000e+00,  0.00000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
( 3.02400000e+00, -1.04000000e-01)
( 3.02380296e+00, -1.00930948e-01)
( 3.02321508e+00, -9.79122900e-02)
( 3.02224600e+00, -9.49935919e-02)
( 3.02091165e+00, -9.22227788e-02)
( 3.01923393e+00, -8.96453473e-02)
( 3.01724038e+00, -8.73036188e-02)
( 3.01496376e+00, -8.52360444e-02)
( 3.01244142e+00, -8.34765737e-02)
( 3.00971480e+00, -8.20540970e-02)
( 3.00682866e+00, -8.09919715e-02)
( 3.00383040e+00, -8.03076372e-02)
( 3.00076924e+00, -8.00123308e-02)
( 2.99769545e+00, -8.01109013e-02)
( 2.99465950e+00, -8.06017301e-02)
( 2.99171124e+00, -8.14767579e-02)
( 2.98889908e+00, -8.27216166e-02)
( 2.98626920e+00, -8.43158659e-02)
( 2.98386478e+00, -8.62333281e-02)
( 2.98172530e+00, -8.84425185e-02)
( 2.97988589e+00, -9.09071624e-02)
( 2.97837675e+00, -9.35867903e-02)
( 2.97722266e+00, -9.64374028e-02)
( 2.97644258e+00, -9.94121929e-02)
( 2.97604931e+00, -1.02462315e-01)
( 2.97604931e+00, -1.05537685e-01)
( 2.97644258e+00, -1.08587807e-01)
( 2.97722266e+00, -1.11562597e-01)
( 2.97837675e+00, -1.14413210e-01)
( 2.97988589e+00, -1.17092838e-01)
( 2.98172530e+00, -1.19557481e-01)
( 2.98386478e+00, -1.21766672e-01)
( 2.98626920e+00, -1.23684134e-01)
( 2.98889908e+00, -1.25278383e-01)
( 2.99171124e+00, -1.26523242e-01)
( 2.99465950e+00, -1.27398270e-01)
( 2.99769545e+00, -1.27889099e-01)
( 3.00076924e+00, -1.27987669e-01)
( 3.00383040e+00, -1.27692363e-01)
( 3.00682866e+00, -1.27008028e-01)
( 3.00971480e+00, -1.25945903e-01)
( 3.01244142e+00, -1.24523426e-01)
( 3.01496376e+00, -1.22763956e-01)
( 3.01724038e+00, -1.20696381e-01)
( 3.01923393e+00, -1.18354653e-01)
( 3.02091165e+00, -1.15777221e-01)
( 3.02224600e+00, -1.13006408e-01)
( 3.02321508e+00, -1.10087710e-01)
( 3.02380296e+00, -1.07069052e-01)
( 3.02400000e+00, -1.04000000e-01)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
( 2.93071797e+00, -1.28000000e-01)
( 3.06928203e+00, -1.28000000e-01)
( 3.06928203e+00, -1.44000000e-01)
( 2.93071797e+00, -1.44000000e-01)
( 2.93071797e+00, -1.28000000e-01)};

\addplot []
graphics [xmin=0,xmax=3,ymin=0,ymax=1] { img/mbb0_hdmviz_nel180x60_rmin0p12_iter2000.png};

\end{axis}
\end{tikzpicture}

==> py/mbb0_nel180x60_rmin0p12_romset0_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=5.0792340194796655, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.07684212e+00)
( 3.00000000e+00,  7.10835585e-01)
( 4.00000000e+00,  5.78597731e-01)
( 5.00000000e+00,  5.09581291e-01)
( 6.00000000e+00,  4.57078415e-01)
( 7.00000000e+00,  4.16977843e-01)
( 8.00000000e+00,  3.85326138e-01)
( 9.00000000e+00,  3.57564687e-01)
( 1.00000000e+01,  3.31477053e-01)
( 1.10000000e+01,  3.06338345e-01)
( 1.20000000e+01,  2.82899938e-01)
( 1.30000000e+01,  2.59227764e-01)
( 1.40000000e+01,  2.32504383e-01)
( 1.50000000e+01,  1.98561148e-01)
( 1.60000000e+01,  1.60249730e-01)
( 1.70000000e+01,  1.23872512e-01)
( 1.80000000e+01,  9.68472829e-02)
( 1.90000000e+01,  7.70151639e-02)
( 2.00000000e+01,  5.72382072e-02)
( 2.10000000e+01,  4.02828553e-02)
( 2.20000000e+01,  3.09584740e-02)
( 2.30000000e+01,  2.59340651e-02)
( 2.40000000e+01,  2.24920877e-02)
( 2.50000000e+01,  2.00321219e-02)
( 2.60000000e+01,  1.82075246e-02)
( 2.70000000e+01,  1.66713249e-02)
( 2.80000000e+01,  1.53818455e-02)
( 2.90000000e+01,  1.43522983e-02)
( 3.00000000e+01,  1.34806987e-02)
( 3.10000000e+01,  1.27205757e-02)
( 3.20000000e+01,  1.20919890e-02)
( 3.30000000e+01,  1.15735585e-02)
( 3.40000000e+01,  1.11490133e-02)
( 3.50000000e+01,  1.07980011e-02)
( 3.60000000e+01,  1.04821219e-02)
( 3.70000000e+01,  1.02001718e-02)
( 3.80000000e+01,  9.94010824e-03)
( 3.90000000e+01,  9.71018566e-03)
( 4.00000000e+01,  9.49727958e-03)
( 4.10000000e+01,  9.29365159e-03)
( 4.20000000e+01,  9.10276355e-03)
( 4.30000000e+01,  8.92883419e-03)
( 4.40000000e+01,  8.79347018e-03)
( 4.50000000e+01,  8.69599364e-03)
( 4.60000000e+01,  8.60720311e-03)
( 4.70000000e+01,  8.52668560e-03)
( 4.80000000e+01,  8.45271996e-03)
( 4.90000000e+01,  8.38025209e-03)
( 5.00000000e+01,  8.30818261e-03)
( 5.10000000e+01,  8.21731902e-03)
( 5.20000000e+01,  8.09390098e-03)
( 5.30000000e+01,  7.91998583e-03)
( 5.40000000e+01,  7.68719216e-03)
( 5.50000000e+01,  7.47444744e-03)
( 5.60000000e+01,  7.27425451e-03)
( 5.70000000e+01,  7.10920391e-03)
( 5.80000000e+01,  7.00456344e-03)
( 5.90000000e+01,  6.92278147e-03)
( 6.00000000e+01,  6.85545329e-03)
( 6.10000000e+01,  6.79825179e-03)
( 6.20000000e+01,  6.75019533e-03)
( 6.30000000e+01,  6.70258261e-03)
( 6.40000000e+01,  6.64859153e-03)
( 6.50000000e+01,  6.58773966e-03)
( 6.60000000e+01,  6.51758900e-03)
( 6.70000000e+01,  6.44727662e-03)
( 6.80000000e+01,  6.37544810e-03)
( 6.90000000e+01,  6.29760593e-03)
( 7.00000000e+01,  6.20942734e-03)
( 7.10000000e+01,  6.10886206e-03)
( 7.20000000e+01,  5.99828820e-03)
( 7.30000000e+01,  5.88531159e-03)
( 7.40000000e+01,  5.79023487e-03)
( 7.50000000e+01,  5.70835164e-03)
( 7.60000000e+01,  5.63003423e-03)
( 7.70000000e+01,  5.55514955e-03)
( 7.80000000e+01,  5.48295491e-03)
( 7.90000000e+01,  5.41837967e-03)
( 8.00000000e+01,  5.36033860e-03)
( 8.10000000e+01,  5.31371064e-03)
( 8.20000000e+01,  5.27534757e-03)
( 8.30000000e+01,  5.24214842e-03)
( 8.40000000e+01,  5.21017082e-03)
( 8.50000000e+01,  5.17581464e-03)
( 8.60000000e+01,  5.13794067e-03)
( 8.70000000e+01,  5.09769300e-03)
( 8.80000000e+01,  5.05946897e-03)
( 8.90000000e+01,  5.02167543e-03)
( 9.00000000e+01,  4.98284552e-03)
( 9.10000000e+01,  4.94000012e-03)
( 9.20000000e+01,  4.89199568e-03)
( 9.30000000e+01,  4.84031193e-03)
( 9.40000000e+01,  4.78766022e-03)
( 9.50000000e+01,  4.73949801e-03)
( 9.60000000e+01,  4.69225232e-03)
( 9.70000000e+01,  4.64703816e-03)
( 9.80000000e+01,  4.60281183e-03)
( 9.90000000e+01,  4.55902055e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:hdm}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.07684212e+00)
( 3.00000000e+00,  7.16780833e-01)
( 4.00000000e+00,  5.78515826e-01)
( 5.00000000e+00,  5.05674424e-01)
( 6.00000000e+00,  4.53493665e-01)
( 7.00000000e+00,  4.15662950e-01)
( 8.00000000e+00,  3.88150372e-01)
( 9.00000000e+00,  3.66547285e-01)
( 1.00000000e+01,  3.48428466e-01)
( 1.10000000e+01,  3.32898176e-01)
( 1.20000000e+01,  3.19360557e-01)
( 1.30000000e+01,  3.07216659e-01)
( 1.40000000e+01,  2.96039949e-01)
( 1.50000000e+01,  2.85652171e-01)
( 1.60000000e+01,  2.76109770e-01)
( 1.70000000e+01,  2.67166137e-01)
( 1.80000000e+01,  2.58431252e-01)
( 1.90000000e+01,  2.49735613e-01)
( 2.00000000e+01,  2.40770753e-01)
( 2.10000000e+01,  2.31398225e-01)
( 2.20000000e+01,  2.21740685e-01)
( 2.30000000e+01,  2.11706969e-01)
( 2.40000000e+01,  2.01069670e-01)
( 2.50000000e+01,  1.90051153e-01)
( 2.60000000e+01,  1.79111153e-01)
( 2.70000000e+01,  1.68273814e-01)
( 2.80000000e+01,  1.57455374e-01)
( 2.90000000e+01,  1.46450524e-01)
( 3.00000000e+01,  1.35504216e-01)
( 3.10000000e+01,  1.25056559e-01)
( 3.20000000e+01,  1.15286074e-01)
( 3.30000000e+01,  1.06346829e-01)
( 3.40000000e+01,  9.81477675e-02)
( 3.50000000e+01,  9.07647936e-02)
( 3.60000000e+01,  8.41096667e-02)
( 3.70000000e+01,  7.79671736e-02)
( 3.80000000e+01,  7.21639070e-02)
( 3.90000000e+01,  6.64206949e-02)
( 4.00000000e+01,  6.03963611e-02)
( 4.10000000e+01,  5.45561748e-02)
( 4.20000000e+01,  5.05811263e-02)
( 4.30000000e+01,  4.73951712e-02)
( 4.40000000e+01,  4.42775921e-02)
( 4.50000000e+01,  4.09967587e-02)
( 4.60000000e+01,  3.73307903e-02)
( 4.70000000e+01,  3.31990321e-02)
( 4.80000000e+01,  2.96616538e-02)
( 4.90000000e+01,  2.74646106e-02)
( 5.00000000e+01,  2.40601317e-02)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA0}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.07684212e+00)
( 3.00000000e+00,  7.16780833e-01)
( 4.00000000e+00,  5.78515826e-01)
( 5.00000000e+00,  5.05674424e-01)
( 6.00000000e+00,  4.15608661e-01)
( 7.00000000e+00,  3.66206800e-01)
( 8.00000000e+00,  3.32384598e-01)
( 9.00000000e+00,  2.94091713e-01)
( 1.00000000e+01,  2.73036510e-01)
( 1.10000000e+01,  2.53991523e-01)
( 1.20000000e+01,  2.34607439e-01)
( 1.30000000e+01,  2.13791186e-01)
( 1.40000000e+01,  1.91424941e-01)
( 1.50000000e+01,  1.68766803e-01)
( 1.60000000e+01,  1.45782137e-01)
( 1.70000000e+01,  1.24276302e-01)
( 1.80000000e+01,  1.05765400e-01)
( 1.90000000e+01,  9.01910439e-02)
( 2.00000000e+01,  7.06665120e-02)
( 2.10000000e+01,  5.25831665e-02)
( 2.20000000e+01,  4.15110224e-02)
( 2.30000000e+01,  2.65210330e-02)
( 2.40000000e+01,  1.95425470e-02)
( 2.50000000e+01,  1.62309127e-02)
( 2.60000000e+01,  1.39330938e-02)
( 2.70000000e+01,  1.23283243e-02)
( 2.80000000e+01,  1.11173749e-02)
( 2.90000000e+01,  1.05487356e-02)
( 3.00000000e+01,  1.00611536e-02)
( 3.10000000e+01,  9.64056293e-03)
( 3.20000000e+01,  9.25719027e-03)
( 3.30000000e+01,  8.96939341e-03)
( 3.40000000e+01,  8.68203974e-03)
( 3.50000000e+01,  8.50482917e-03)
( 3.60000000e+01,  8.31573978e-03)
( 3.70000000e+01,  8.07398499e-03)
( 3.80000000e+01,  7.70020020e-03)
( 3.90000000e+01,  7.23288060e-03)
( 4.00000000e+01,  7.00232163e-03)
( 4.10000000e+01,  6.77467970e-03)
( 4.20000000e+01,  6.50983887e-03)
( 4.30000000e+01,  6.14334614e-03)
( 4.40000000e+01,  5.80268315e-03)
( 4.50000000e+01,  5.56831507e-03)
( 4.60000000e+01,  5.36037165e-03)
( 4.70000000e+01,  5.18301751e-03)
( 4.80000000e+01,  5.01004639e-03)
( 4.90000000e+01,  4.85071247e-03)
( 5.00000000e+01,  4.63879973e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA1}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  5.92898115e+06)
( 2.00000000e+00,  1.35718264e+00)
( 3.00000000e+00,  1.98912400e+00)
( 4.00000000e+00,  9.29244563e-01)
( 5.00000000e+00,  6.52652345e-01)
( 6.00000000e+00,  4.17787870e-01)
( 7.00000000e+00,  2.83915718e-01)
( 8.00000000e+00,  1.96383377e-01)
( 9.00000000e+00,  1.37791259e-01)
( 1.00000000e+01,  9.80377155e-02)
( 1.10000000e+01,  9.40181716e-02)
( 1.20000000e+01,  6.83220539e-02)
( 1.30000000e+01,  7.83748601e-02)
( 1.40000000e+01,  5.96636338e-02)
( 1.50000000e+01,  5.79209256e-02)
( 1.60000000e+01,  4.48470833e-02)
( 1.70000000e+01,  4.67837038e-02)
( 1.80000000e+01,  4.01951369e-02)
( 1.90000000e+01,  4.65839467e-02)
( 2.00000000e+01,  3.63612682e-02)
( 2.10000000e+01,  4.56452702e-02)
( 2.20000000e+01,  3.16231926e-02)
( 2.30000000e+01,  5.88129920e-02)
( 2.40000000e+01,  2.83267167e-02)
( 2.50000000e+01,  2.97908560e-02)
( 2.60000000e+01,  2.34695864e-02)
( 2.70000000e+01,  2.42981043e-02)
( 2.80000000e+01,  2.04619249e-02)
( 2.90000000e+01,  1.90249097e-02)
( 3.00000000e+01,  1.72967191e-02)
( 3.10000000e+01,  2.13343785e-02)
( 3.20000000e+01,  1.38692889e-02)
( 3.30000000e+01,  1.13567612e-02)
( 3.40000000e+01,  2.67754063e-02)
( 3.50000000e+01,  1.27948444e-02)
( 3.60000000e+01,  1.14273972e-02)
( 3.70000000e+01,  1.17964517e-02)
( 3.80000000e+01,  8.96112966e-03)
( 3.90000000e+01,  8.57104491e-03)
( 4.00000000e+01,  1.58434962e-02)
( 4.10000000e+01,  7.73379320e-03)
( 4.20000000e+01,  7.81747785e-03)
( 4.30000000e+01,  3.44020369e-02)
( 4.40000000e+01,  9.03122297e-03)
( 4.50000000e+01,  9.95222949e-03)
( 4.60000000e+01,  6.69733178e-03)
( 4.70000000e+01,  8.13043152e-03)
( 4.80000000e+01,  5.43657509e-03)
( 4.90000000e+01,  6.61355310e-03)
( 5.00000000e+01,  4.51979256e-02)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA2}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  5.92898115e+06)
( 2.00000000e+00,  4.08373498e+04)
( 3.00000000e+00,  5.19890541e+03)
( 4.00000000e+00,  9.30684616e+01)
( 5.00000000e+00,  4.60241789e+01)
( 6.00000000e+00,  1.65327978e+01)
( 7.00000000e+00,  6.50592713e+00)
( 8.00000000e+00,  5.22137452e+00)
( 9.00000000e+00,  2.75958333e+03)
( 1.00000000e+01,  1.20019551e+02)
( 1.10000000e+01,  4.37711152e+01)
( 1.20000000e+01,  4.46568369e+01)
( 1.30000000e+01,  7.28128200e+00)
( 1.40000000e+01,  3.72332068e+01)
( 1.50000000e+01,  5.01735133e+00)
( 1.60000000e+01,  7.94463120e+01)
( 1.70000000e+01,  6.87984039e+00)
( 1.80000000e+01,  4.05053077e+00)
( 1.90000000e+01,  2.91543535e+00)
( 2.00000000e+01,  2.87485415e+00)
( 2.10000000e+01,  3.30540312e+00)
( 2.20000000e+01,  3.02136525e+00)
( 2.30000000e+01,  4.10031913e+00)
( 2.40000000e+01,  7.01749811e+00)
( 2.50000000e+01,  3.66892974e+01)
( 2.60000000e+01,  7.57789858e+00)
( 2.70000000e+01,  5.26492192e+04)
( 2.80000000e+01,  4.76594371e+07)
( 2.90000000e+01,  3.32116913e+03)
( 3.00000000e+01,  5.34709677e+03)
( 3.10000000e+01,  1.12414549e+02)
( 3.20000000e+01,  1.21893860e+02)
( 3.30000000e+01,  9.73935788e+01)
( 3.40000000e+01,  2.87283694e+02)
( 3.50000000e+01,  1.26063366e+02)
( 3.60000000e+01,  4.07475270e+01)
( 3.70000000e+01,  6.94255744e+01)
( 3.80000000e+01,  2.90230625e+01)
( 3.90000000e+01,  2.29651506e+01)
( 4.00000000e+01,  3.41443617e+01)
( 4.10000000e+01,  1.24639316e+02)
( 4.20000000e+01,  1.02035012e+03)
( 4.30000000e+01,  2.39620486e+01)
( 4.40000000e+01,  1.16889572e+02)
( 4.50000000e+01,  3.27495138e+01)
( 4.60000000e+01,  1.03137796e+01)
( 4.70000000e+01,  1.10272345e+01)
( 4.80000000e+01,  1.51187667e+01)
( 4.90000000e+01,  1.65426891e+01)
( 5.00000000e+01,  2.31322362e+01)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA3}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.07684212e+00)
( 3.00000000e+00,  7.16780833e-01)
( 4.00000000e+00,  5.78515826e-01)
( 5.00000000e+00,  5.05674424e-01)
( 6.00000000e+00,  4.53493665e-01)
( 7.00000000e+00,  3.88135460e-01)
( 8.00000000e+00,  3.15932688e-01)
( 9.00000000e+00,  2.82449574e-01)
( 1.00000000e+01,  2.57061405e-01)
( 1.10000000e+01,  2.22517150e-01)
( 1.20000000e+01,  1.70713641e-01)
( 1.30000000e+01,  1.31424460e-01)
( 1.40000000e+01,  9.48370419e-02)
( 1.50000000e+01,  6.51457793e-02)
( 1.60000000e+01,  3.76259074e-02)
( 1.70000000e+01,  2.66447363e-02)
( 1.80000000e+01,  1.55365419e-02)
( 1.90000000e+01,  1.55365419e-02)
( 2.00000000e+01,  1.25499359e-02)
( 2.10000000e+01,  1.08507577e-02)
( 2.20000000e+01,  1.01266316e-02)
( 2.30000000e+01,  9.37344527e-03)
( 2.40000000e+01,  8.84225307e-03)
( 2.50000000e+01,  8.84225307e-03)
( 2.60000000e+01,  8.38255438e-03)
( 2.70000000e+01,  7.97157085e-03)
( 2.80000000e+01,  7.51473501e-03)
( 2.90000000e+01,  7.15092747e-03)
( 3.00000000e+01,  6.99544703e-03)
( 3.10000000e+01,  6.77519495e-03)
( 3.20000000e+01,  6.64533453e-03)
( 3.30000000e+01,  6.35697093e-03)
( 3.40000000e+01,  5.89289565e-03)
( 3.50000000e+01,  5.57464955e-03)
( 3.60000000e+01,  5.30951216e-03)
( 3.70000000e+01,  5.11909159e-03)
( 3.80000000e+01,  4.98287875e-03)
( 3.90000000e+01,  4.79915888e-03)
( 4.00000000e+01,  4.63577282e-03)
( 4.10000000e+01,  4.52742667e-03)
( 4.20000000e+01,  4.44006285e-03)
( 4.30000000e+01,  4.35066579e-03)
( 4.40000000e+01,  4.27297061e-03)
( 4.50000000e+01,  4.18406182e-03)
( 4.60000000e+01,  4.02442424e-03)
( 4.70000000e+01,  3.89163696e-03)
( 4.80000000e+01,  3.76089937e-03)
( 4.90000000e+01,  3.71855324e-03)
( 5.00000000e+01,  3.64071246e-03)
( 5.10000000e+01,  3.57993434e-03)
( 5.20000000e+01,  3.53794316e-03)
( 5.30000000e+01,  3.49422759e-03)
( 5.40000000e+01,  3.41405183e-03)
( 5.50000000e+01,  3.37225602e-03)
( 5.60000000e+01,  3.29814486e-03)
( 5.70000000e+01,  3.21724472e-03)
( 5.80000000e+01,  3.15073344e-03)
( 5.90000000e+01,  3.07734458e-03)
( 6.00000000e+01,  3.00225019e-03)
( 6.10000000e+01,  2.91476290e-03)
( 6.20000000e+01,  2.84023382e-03)
( 6.30000000e+01,  2.77742761e-03)
( 6.40000000e+01,  2.73049996e-03)
( 6.50000000e+01,  2.66828723e-03)
( 6.60000000e+01,  2.60858595e-03)
( 6.70000000e+01,  2.53840425e-03)
( 6.80000000e+01,  2.48862989e-03)
( 6.90000000e+01,  2.43148398e-03)
( 7.00000000e+01,  2.35809768e-03)
( 7.10000000e+01,  2.28700447e-03)
( 7.20000000e+01,  2.23228688e-03)
( 7.30000000e+01,  2.20176925e-03)
( 7.40000000e+01,  2.14600913e-03)
( 7.50000000e+01,  2.08915575e-03)
( 7.60000000e+01,  2.04792194e-03)
( 7.70000000e+01,  2.00764349e-03)
( 7.80000000e+01,  1.97716695e-03)
( 7.90000000e+01,  1.93720350e-03)
( 8.00000000e+01,  1.90262206e-03)
( 8.10000000e+01,  1.88088414e-03)
( 8.20000000e+01,  1.84541019e-03)
( 8.30000000e+01,  1.81512555e-03)
( 8.40000000e+01,  1.78099854e-03)
( 8.50000000e+01,  1.72470242e-03)
( 8.60000000e+01,  1.67702662e-03)
( 8.70000000e+01,  1.63475275e-03)
( 8.80000000e+01,  1.59503140e-03)
( 8.90000000e+01,  1.56304318e-03)
( 9.00000000e+01,  1.51858415e-03)
( 9.10000000e+01,  1.49330706e-03)
( 9.20000000e+01,  1.44756683e-03)
( 9.30000000e+01,  1.43408230e-03)
( 9.40000000e+01,  1.39953926e-03)
( 9.50000000e+01,  1.35676849e-03)
( 9.60000000e+01,  1.32177395e-03)
( 9.70000000e+01,  1.29078537e-03)
( 9.80000000e+01,  1.26319800e-03)
( 9.90000000e+01,  1.24313045e-03)
( 1.00000000e+02,  1.22335137e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB0}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.07684212e+00)
( 3.00000000e+00,  7.16780833e-01)
( 4.00000000e+00,  5.09795208e-01)
( 5.00000000e+00,  4.05306766e-01)
( 6.00000000e+00,  3.42258706e-01)
( 7.00000000e+00,  2.97880384e-01)
( 8.00000000e+00,  2.46023042e-01)
( 9.00000000e+00,  2.07734340e-01)
( 1.00000000e+01,  1.57792438e-01)
( 1.10000000e+01,  1.01298404e-01)
( 1.20000000e+01,  7.11983765e-02)
( 1.30000000e+01,  3.25660814e-02)
( 1.40000000e+01,  3.25660814e-02)
( 1.50000000e+01,  1.96833905e-02)
( 1.60000000e+01,  1.60394000e-02)
( 1.70000000e+01,  1.26757466e-02)
( 1.80000000e+01,  1.12722984e-02)
( 1.90000000e+01,  1.03112318e-02)
( 2.00000000e+01,  1.03112318e-02)
( 2.10000000e+01,  9.03737168e-03)
( 2.20000000e+01,  8.72139411e-03)
( 2.30000000e+01,  8.54951233e-03)
( 2.40000000e+01,  7.89049106e-03)
( 2.50000000e+01,  7.35126476e-03)
( 2.60000000e+01,  7.10058228e-03)
( 2.70000000e+01,  7.02545665e-03)
( 2.80000000e+01,  6.83774080e-03)
( 2.90000000e+01,  6.63603038e-03)
( 3.00000000e+01,  6.45359627e-03)
( 3.10000000e+01,  6.25847641e-03)
( 3.20000000e+01,  6.05562281e-03)
( 3.30000000e+01,  5.84274370e-03)
( 3.40000000e+01,  5.68300853e-03)
( 3.50000000e+01,  5.55468383e-03)
( 3.60000000e+01,  5.39692225e-03)
( 3.70000000e+01,  5.25824581e-03)
( 3.80000000e+01,  5.14646155e-03)
( 3.90000000e+01,  5.04259326e-03)
( 4.00000000e+01,  4.92924261e-03)
( 4.10000000e+01,  4.74668885e-03)
( 4.20000000e+01,  4.62322315e-03)
( 4.30000000e+01,  4.47793020e-03)
( 4.40000000e+01,  4.38138867e-03)
( 4.50000000e+01,  4.29530975e-03)
( 4.60000000e+01,  4.21531608e-03)
( 4.70000000e+01,  4.11630699e-03)
( 4.80000000e+01,  4.00547171e-03)
( 4.90000000e+01,  3.86755720e-03)
( 5.00000000e+01,  3.77665590e-03)
( 5.10000000e+01,  3.68913117e-03)
( 5.20000000e+01,  3.59957806e-03)
( 5.30000000e+01,  3.53735174e-03)
( 5.40000000e+01,  3.44594272e-03)
( 5.50000000e+01,  3.36086040e-03)
( 5.60000000e+01,  3.33290535e-03)
( 5.70000000e+01,  3.26993959e-03)
( 5.80000000e+01,  3.17251586e-03)
( 5.90000000e+01,  3.09597663e-03)
( 6.00000000e+01,  3.00524027e-03)
( 6.10000000e+01,  2.90426653e-03)
( 6.20000000e+01,  2.79548905e-03)
( 6.30000000e+01,  2.72194557e-03)
( 6.40000000e+01,  2.66710672e-03)
( 6.50000000e+01,  2.66710672e-03)
( 6.60000000e+01,  2.61311139e-03)
( 6.70000000e+01,  2.54918609e-03)
( 6.80000000e+01,  2.50196781e-03)
( 6.90000000e+01,  2.45893532e-03)
( 7.00000000e+01,  2.40695410e-03)
( 7.10000000e+01,  2.35946636e-03)
( 7.20000000e+01,  2.29863766e-03)
( 7.30000000e+01,  2.23658383e-03)
( 7.40000000e+01,  2.18354861e-03)
( 7.50000000e+01,  2.11361119e-03)
( 7.60000000e+01,  2.06559100e-03)
( 7.70000000e+01,  2.03030201e-03)
( 7.80000000e+01,  1.97906448e-03)
( 7.90000000e+01,  1.94443011e-03)
( 8.00000000e+01,  1.90887588e-03)
( 8.10000000e+01,  1.87695131e-03)
( 8.20000000e+01,  1.84972699e-03)
( 8.30000000e+01,  1.82361469e-03)
( 8.40000000e+01,  1.79734237e-03)
( 8.50000000e+01,  1.78345389e-03)
( 8.60000000e+01,  1.73666013e-03)
( 8.70000000e+01,  1.70459265e-03)
( 8.80000000e+01,  1.65887304e-03)
( 8.90000000e+01,  1.61361550e-03)
( 9.00000000e+01,  1.57934816e-03)
( 9.10000000e+01,  1.54475003e-03)
( 9.20000000e+01,  1.50061293e-03)
( 9.30000000e+01,  1.48675593e-03)
( 9.40000000e+01,  1.45869288e-03)
( 9.50000000e+01,  1.43598384e-03)
( 9.60000000e+01,  1.41246631e-03)
( 9.70000000e+01,  1.37823592e-03)
( 9.80000000e+01,  1.33561800e-03)
( 9.90000000e+01,  1.30648270e-03)
( 1.00000000e+02,  1.28144282e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  5.07923402e+00)
( 2.00000000e+00,  2.14949845e+00)
( 3.00000000e+00,  2.14949845e+00)
( 4.00000000e+00,  1.07684212e+00)
( 5.00000000e+00,  5.96420438e-01)
( 6.00000000e+00,  4.95273994e-01)
( 7.00000000e+00,  4.08936596e-01)
( 8.00000000e+00,  3.24394247e-01)
( 9.00000000e+00,  2.60722130e-01)
( 1.00000000e+01,  1.76491187e-01)
( 1.10000000e+01,  1.02539720e-01)
( 1.20000000e+01,  6.87417065e-02)
( 1.30000000e+01,  4.69882033e-02)
( 1.40000000e+01,  4.36901511e-02)
( 1.50000000e+01,  2.86794105e-02)
( 1.60000000e+01,  2.86794105e-02)
( 1.70000000e+01,  2.14459680e-02)
( 1.80000000e+01,  1.71787287e-02)
( 1.90000000e+01,  1.55406702e-02)
( 2.00000000e+01,  1.41214212e-02)
( 2.10000000e+01,  1.41214212e-02)
( 2.20000000e+01,  1.32105348e-02)
( 2.30000000e+01,  1.28666992e-02)
( 2.40000000e+01,  1.26128051e-02)
( 2.50000000e+01,  1.22223272e-02)
( 2.60000000e+01,  1.18994127e-02)
( 2.70000000e+01,  1.15565058e-02)
( 2.80000000e+01,  1.11632328e-02)
( 2.90000000e+01,  1.09236461e-02)
( 3.00000000e+01,  1.06259926e-02)
( 3.10000000e+01,  1.02305695e-02)
( 3.20000000e+01,  9.83700817e-03)
( 3.30000000e+01,  9.55748876e-03)
( 3.40000000e+01,  9.40296351e-03)
( 3.50000000e+01,  9.28559173e-03)
( 3.60000000e+01,  9.00049032e-03)
( 3.70000000e+01,  8.45995396e-03)
( 3.80000000e+01,  8.12540783e-03)
( 3.90000000e+01,  7.93261678e-03)
( 4.00000000e+01,  7.85215533e-03)
( 4.10000000e+01,  7.72315798e-03)
( 4.20000000e+01,  7.50153361e-03)
( 4.30000000e+01,  7.42258455e-03)
( 4.40000000e+01,  7.27508312e-03)
( 4.50000000e+01,  7.16070010e-03)
( 4.60000000e+01,  7.02287288e-03)
( 4.70000000e+01,  6.74870794e-03)
( 4.80000000e+01,  6.57613690e-03)
( 4.90000000e+01,  6.32011929e-03)
( 5.00000000e+01,  6.11058726e-03)
( 5.10000000e+01,  5.98087580e-03)
( 5.20000000e+01,  5.82420410e-03)
( 5.30000000e+01,  5.65389038e-03)
( 5.40000000e+01,  5.44170963e-03)
( 5.50000000e+01,  5.28130916e-03)
( 5.60000000e+01,  5.17616618e-03)
( 5.70000000e+01,  5.01015054e-03)
( 5.80000000e+01,  4.85859597e-03)
( 5.90000000e+01,  4.70600476e-03)
( 6.00000000e+01,  4.59608649e-03)
( 6.10000000e+01,  4.45404061e-03)
( 6.20000000e+01,  4.33528187e-03)
( 6.30000000e+01,  4.25126584e-03)
( 6.40000000e+01,  4.15324586e-03)
( 6.50000000e+01,  4.01379829e-03)
( 6.60000000e+01,  3.82786808e-03)
( 6.70000000e+01,  3.68591050e-03)
( 6.80000000e+01,  3.56726115e-03)
( 6.90000000e+01,  3.54589453e-03)
( 7.00000000e+01,  3.47215407e-03)
( 7.10000000e+01,  3.41232386e-03)
( 7.20000000e+01,  3.36774843e-03)
( 7.30000000e+01,  3.32038843e-03)
( 7.40000000e+01,  3.26104635e-03)
( 7.50000000e+01,  3.20429595e-03)
( 7.60000000e+01,  3.12440058e-03)
( 7.70000000e+01,  3.05501738e-03)
( 7.80000000e+01,  2.99036535e-03)
( 7.90000000e+01,  2.92030333e-03)
( 8.00000000e+01,  2.84062819e-03)
( 8.10000000e+01,  2.78405920e-03)
( 8.20000000e+01,  2.74432332e-03)
( 8.30000000e+01,  2.70147960e-03)
( 8.40000000e+01,  2.65080553e-03)
( 8.50000000e+01,  2.61846654e-03)
( 8.60000000e+01,  2.56308120e-03)
( 8.70000000e+01,  2.51302807e-03)
( 8.80000000e+01,  2.45734883e-03)
( 8.90000000e+01,  2.38557651e-03)
( 9.00000000e+01,  2.29749333e-03)
( 9.10000000e+01,  2.25643709e-03)
( 9.20000000e+01,  2.20774547e-03)
( 9.30000000e+01,  2.16368559e-03)
( 9.40000000e+01,  2.10972900e-03)
( 9.50000000e+01,  2.06747571e-03)
( 9.60000000e+01,  2.03620317e-03)
( 9.70000000e+01,  2.03620317e-03)
( 9.80000000e+01,  1.99334909e-03)
( 9.90000000e+01,  1.96096354e-03)
( 1.00000000e+02,  1.93009022e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  5.07923402e+00)
( 2.00000000e+00,  5.07923402e+00)
( 3.00000000e+00,  5.07923402e+00)
( 4.00000000e+00,  2.14949845e+00)
( 5.00000000e+00,  2.14949845e+00)
( 6.00000000e+00,  2.14949845e+00)
( 7.00000000e+00,  1.07684212e+00)
( 8.00000000e+00,  5.95161634e-01)
( 9.00000000e+00,  5.95161634e-01)
( 1.00000000e+01,  4.49288660e-01)
( 1.10000000e+01,  4.49288660e-01)
( 1.20000000e+01,  3.62652788e-01)
( 1.30000000e+01,  3.21843549e-01)
( 1.40000000e+01,  2.63347653e-01)
( 1.50000000e+01,  2.10645705e-01)
( 1.60000000e+01,  1.55991254e-01)
( 1.70000000e+01,  1.03470927e-01)
( 1.80000000e+01,  7.60960605e-02)
( 1.90000000e+01,  4.61685912e-02)
( 2.00000000e+01,  3.51720872e-02)
( 2.10000000e+01,  1.86860517e-02)
( 2.20000000e+01,  1.86860517e-02)
( 2.30000000e+01,  1.39416585e-02)
( 2.40000000e+01,  1.39416585e-02)
( 2.50000000e+01,  1.12287412e-02)
( 2.60000000e+01,  1.10412120e-02)
( 2.70000000e+01,  1.02853133e-02)
( 2.80000000e+01,  1.00413713e-02)
( 2.90000000e+01,  9.83819812e-03)
( 3.00000000e+01,  9.41725440e-03)
( 3.10000000e+01,  9.07171983e-03)
( 3.20000000e+01,  8.80167723e-03)
( 3.30000000e+01,  8.64799479e-03)
( 3.40000000e+01,  8.44624366e-03)
( 3.50000000e+01,  8.13072859e-03)
( 3.60000000e+01,  7.51955736e-03)
( 3.70000000e+01,  7.04770511e-03)
( 3.80000000e+01,  6.78383659e-03)
( 3.90000000e+01,  6.55078028e-03)
( 4.00000000e+01,  6.18540202e-03)
( 4.10000000e+01,  5.84244299e-03)
( 4.20000000e+01,  5.51211047e-03)
( 4.30000000e+01,  5.25766346e-03)
( 4.40000000e+01,  5.11936276e-03)
( 4.50000000e+01,  4.89327191e-03)
( 4.60000000e+01,  4.67687050e-03)
( 4.70000000e+01,  4.52444813e-03)
( 4.80000000e+01,  4.42464720e-03)
( 4.90000000e+01,  4.31908865e-03)
( 5.00000000e+01,  4.26577356e-03)
( 5.10000000e+01,  4.14311649e-03)
( 5.20000000e+01,  4.04789589e-03)
( 5.30000000e+01,  3.93825736e-03)
( 5.40000000e+01,  3.83648905e-03)
( 5.50000000e+01,  3.72221081e-03)
( 5.60000000e+01,  3.64561164e-03)
( 5.70000000e+01,  3.58727050e-03)
( 5.80000000e+01,  3.51949232e-03)
( 5.90000000e+01,  3.47279224e-03)
( 6.00000000e+01,  3.43108733e-03)
( 6.10000000e+01,  3.37536499e-03)
( 6.20000000e+01,  3.32113747e-03)
( 6.30000000e+01,  3.22953624e-03)
( 6.40000000e+01,  3.15695489e-03)
( 6.50000000e+01,  3.05895657e-03)
( 6.60000000e+01,  2.97202603e-03)
( 6.70000000e+01,  2.87952596e-03)
( 6.80000000e+01,  2.80346439e-03)
( 6.90000000e+01,  2.72394404e-03)
( 7.00000000e+01,  2.64318271e-03)
( 7.10000000e+01,  2.57144919e-03)
( 7.20000000e+01,  2.50445180e-03)
( 7.30000000e+01,  2.44006563e-03)
( 7.40000000e+01,  2.39502937e-03)
( 7.50000000e+01,  2.30350027e-03)
( 7.60000000e+01,  2.22594511e-03)
( 7.70000000e+01,  2.16465314e-03)
( 7.80000000e+01,  2.14548381e-03)
( 7.90000000e+01,  2.09944247e-03)
( 8.00000000e+01,  2.06097199e-03)
( 8.10000000e+01,  2.02429507e-03)
( 8.20000000e+01,  1.96913449e-03)
( 8.30000000e+01,  1.93690519e-03)
( 8.40000000e+01,  1.90388363e-03)
( 8.50000000e+01,  1.87994967e-03)
( 8.60000000e+01,  1.85510038e-03)
( 8.70000000e+01,  1.82481964e-03)
( 8.80000000e+01,  1.78662296e-03)
( 8.90000000e+01,  1.75109083e-03)
( 9.00000000e+01,  1.70474145e-03)
( 9.10000000e+01,  1.67332963e-03)
( 9.20000000e+01,  1.63999595e-03)
( 9.30000000e+01,  1.60650945e-03)
( 9.40000000e+01,  1.56693720e-03)
( 9.50000000e+01,  1.53838594e-03)
( 9.60000000e+01,  1.49643567e-03)
( 9.70000000e+01,  1.45553648e-03)
( 9.80000000e+01,  1.43489144e-03)
( 9.90000000e+01,  1.40776584e-03)
( 1.00000000e+02,  1.36782691e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB3}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  7.00000000e+00)
( 8.00000000e+00,  8.00000000e+00)
( 9.00000000e+00,  9.00000000e+00)
( 1.00000000e+01,  1.00000000e+01)
( 1.10000000e+01,  1.10000000e+01)
( 1.20000000e+01,  1.20000000e+01)
( 1.30000000e+01,  1.30000000e+01)
( 1.40000000e+01,  1.40000000e+01)
( 1.50000000e+01,  1.50000000e+01)
( 1.60000000e+01,  1.60000000e+01)
( 1.70000000e+01,  1.70000000e+01)
( 1.80000000e+01,  1.80000000e+01)
( 1.90000000e+01,  1.90000000e+01)
( 2.00000000e+01,  2.00000000e+01)
( 2.10000000e+01,  2.10000000e+01)
( 2.20000000e+01,  2.20000000e+01)
( 2.30000000e+01,  2.30000000e+01)
( 2.40000000e+01,  2.40000000e+01)
( 2.50000000e+01,  2.50000000e+01)
( 2.60000000e+01,  2.60000000e+01)
( 2.70000000e+01,  2.70000000e+01)
( 2.80000000e+01,  2.80000000e+01)
( 2.90000000e+01,  2.90000000e+01)
( 3.00000000e+01,  3.00000000e+01)
( 3.10000000e+01,  3.10000000e+01)
( 3.20000000e+01,  3.20000000e+01)
( 3.30000000e+01,  3.30000000e+01)
( 3.40000000e+01,  3.40000000e+01)
( 3.50000000e+01,  3.50000000e+01)
( 3.60000000e+01,  3.60000000e+01)
( 3.70000000e+01,  3.70000000e+01)
( 3.80000000e+01,  3.80000000e+01)
( 3.90000000e+01,  3.90000000e+01)
( 4.00000000e+01,  4.00000000e+01)
( 4.10000000e+01,  4.10000000e+01)
( 4.20000000e+01,  4.20000000e+01)
( 4.30000000e+01,  4.30000000e+01)
( 4.40000000e+01,  4.40000000e+01)
( 4.50000000e+01,  4.50000000e+01)
( 4.60000000e+01,  4.60000000e+01)
( 4.70000000e+01,  4.70000000e+01)
( 4.80000000e+01,  4.80000000e+01)
( 4.90000000e+01,  4.90000000e+01)
( 5.00000000e+01,  5.10000000e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  7.00000000e+00)
( 7.00000000e+00,  9.00000000e+00)
( 8.00000000e+00,  1.10000000e+01)
( 9.00000000e+00,  1.40000000e+01)
( 1.00000000e+01,  1.60000000e+01)
( 1.10000000e+01,  1.80000000e+01)
( 1.20000000e+01,  2.00000000e+01)
( 1.30000000e+01,  2.20000000e+01)
( 1.40000000e+01,  2.40000000e+01)
( 1.50000000e+01,  2.60000000e+01)
( 1.60000000e+01,  2.80000000e+01)
( 1.70000000e+01,  3.00000000e+01)
( 1.80000000e+01,  3.20000000e+01)
( 1.90000000e+01,  3.40000000e+01)
( 2.00000000e+01,  3.70000000e+01)
( 2.10000000e+01,  4.00000000e+01)
( 2.20000000e+01,  4.30000000e+01)
( 2.30000000e+01,  4.70000000e+01)
( 2.40000000e+01,  5.20000000e+01)
( 2.50000000e+01,  5.70000000e+01)
( 2.60000000e+01,  6.30000000e+01)
( 2.70000000e+01,  6.90000000e+01)
( 2.80000000e+01,  7.70000000e+01)
( 2.90000000e+01,  8.50000000e+01)
( 3.00000000e+01,  9.40000000e+01)
( 3.10000000e+01,  1.03000000e+02)
( 3.20000000e+01,  1.13000000e+02)
( 3.30000000e+01,  1.22000000e+02)
( 3.40000000e+01,  1.34000000e+02)
( 3.50000000e+01,  1.44000000e+02)
( 3.60000000e+01,  1.55000000e+02)
( 3.70000000e+01,  1.66000000e+02)
( 3.80000000e+01,  1.76000000e+02)
( 3.90000000e+01,  1.88000000e+02)
( 4.00000000e+01,  1.99000000e+02)
( 4.10000000e+01,  2.13000000e+02)
( 4.20000000e+01,  2.28000000e+02)
( 4.30000000e+01,  2.43000000e+02)
( 4.40000000e+01,  2.56000000e+02)
( 4.50000000e+01,  2.69000000e+02)
( 4.60000000e+01,  2.83000000e+02)
( 4.70000000e+01,  2.97000000e+02)
( 4.80000000e+01,  3.13000000e+02)
( 4.90000000e+01,  3.27000000e+02)
( 5.00000000e+01,  3.42000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.00000000e+01)
( 3.00000000e+00,  5.10000000e+01)
( 4.00000000e+00,  5.30000000e+01)
( 5.00000000e+00,  5.40000000e+01)
( 6.00000000e+00,  5.70000000e+01)
( 7.00000000e+00,  6.00000000e+01)
( 8.00000000e+00,  6.40000000e+01)
( 9.00000000e+00,  6.70000000e+01)
( 1.00000000e+01,  7.30000000e+01)
( 1.10000000e+01,  8.10000000e+01)
( 1.20000000e+01,  8.60000000e+01)
( 1.30000000e+01,  9.70000000e+01)
( 1.40000000e+01,  1.00000000e+02)
( 1.50000000e+01,  1.07000000e+02)
( 1.60000000e+01,  1.16000000e+02)
( 1.70000000e+01,  1.27000000e+02)
( 1.80000000e+01,  1.34000000e+02)
( 1.90000000e+01,  1.49000000e+02)
( 2.00000000e+01,  1.59000000e+02)
( 2.10000000e+01,  1.70000000e+02)
( 2.20000000e+01,  1.76000000e+02)
( 2.30000000e+01,  1.89000000e+02)
( 2.40000000e+01,  1.95000000e+02)
( 2.50000000e+01,  2.04000000e+02)
( 2.60000000e+01,  2.11000000e+02)
( 2.70000000e+01,  2.24000000e+02)
( 2.80000000e+01,  2.33000000e+02)
( 2.90000000e+01,  2.44000000e+02)
( 3.00000000e+01,  2.54000000e+02)
( 3.10000000e+01,  2.70000000e+02)
( 3.20000000e+01,  2.77000000e+02)
( 3.30000000e+01,  2.89000000e+02)
( 3.40000000e+01,  3.05000000e+02)
( 3.50000000e+01,  3.15000000e+02)
( 3.60000000e+01,  3.26000000e+02)
( 3.70000000e+01,  3.44000000e+02)
( 3.80000000e+01,  3.59000000e+02)
( 3.90000000e+01,  3.75000000e+02)
( 4.00000000e+01,  3.97000000e+02)
( 4.10000000e+01,  4.03000000e+02)
( 4.20000000e+01,  4.25000000e+02)
( 4.30000000e+01,  4.47000000e+02)
( 4.40000000e+01,  4.58000000e+02)
( 4.50000000e+01,  4.80000000e+02)
( 4.60000000e+01,  4.99000000e+02)
( 4.70000000e+01,  5.22000000e+02)
( 4.80000000e+01,  5.36000000e+02)
( 4.90000000e+01,  5.61000000e+02)
( 5.00000000e+01,  5.84000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  9.80000000e+01)
( 3.00000000e+00,  1.47000000e+02)
( 4.00000000e+00,  1.96000000e+02)
( 5.00000000e+00,  2.45000000e+02)
( 6.00000000e+00,  2.94000000e+02)
( 7.00000000e+00,  3.43000000e+02)
( 8.00000000e+00,  3.92000000e+02)
( 9.00000000e+00,  4.41000000e+02)
( 1.00000000e+01,  4.90000000e+02)
( 1.10000000e+01,  5.39000000e+02)
( 1.20000000e+01,  5.88000000e+02)
( 1.30000000e+01,  6.37000000e+02)
( 1.40000000e+01,  6.86000000e+02)
( 1.50000000e+01,  7.35000000e+02)
( 1.60000000e+01,  7.84000000e+02)
( 1.70000000e+01,  8.33000000e+02)
( 1.80000000e+01,  8.82000000e+02)
( 1.90000000e+01,  9.31000000e+02)
( 2.00000000e+01,  9.80000000e+02)
( 2.10000000e+01,  1.02900000e+03)
( 2.20000000e+01,  1.07800000e+03)
( 2.30000000e+01,  1.12700000e+03)
( 2.40000000e+01,  1.17600000e+03)
( 2.50000000e+01,  1.22500000e+03)
( 2.60000000e+01,  1.27400000e+03)
( 2.70000000e+01,  1.32300000e+03)
( 2.80000000e+01,  1.37200000e+03)
( 2.90000000e+01,  1.42100000e+03)
( 3.00000000e+01,  1.47000000e+03)
( 3.10000000e+01,  1.51900000e+03)
( 3.20000000e+01,  1.56800000e+03)
( 3.30000000e+01,  1.61700000e+03)
( 3.40000000e+01,  1.66600000e+03)
( 3.50000000e+01,  1.71500000e+03)
( 3.60000000e+01,  1.76400000e+03)
( 3.70000000e+01,  1.81300000e+03)
( 3.80000000e+01,  1.86200000e+03)
( 3.90000000e+01,  1.91100000e+03)
( 4.00000000e+01,  1.96000000e+03)
( 4.10000000e+01,  2.00900000e+03)
( 4.20000000e+01,  2.05800000e+03)
( 4.30000000e+01,  2.10700000e+03)
( 4.40000000e+01,  2.15600000e+03)
( 4.50000000e+01,  2.20500000e+03)
( 4.60000000e+01,  2.25400000e+03)
( 4.70000000e+01,  2.30300000e+03)
( 4.80000000e+01,  2.35200000e+03)
( 4.90000000e+01,  2.40100000e+03)
( 5.00000000e+01,  2.45000000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  8.00000000e+00)
( 8.00000000e+00,  1.20000000e+01)
( 9.00000000e+00,  1.50000000e+01)
( 1.00000000e+01,  1.70000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.40000000e+01)
( 1.30000000e+01,  2.70000000e+01)
( 1.40000000e+01,  3.00000000e+01)
( 1.50000000e+01,  3.30000000e+01)
( 1.60000000e+01,  3.90000000e+01)
( 1.70000000e+01,  4.70000000e+01)
( 1.80000000e+01,  5.30000000e+01)
( 1.90000000e+01,  6.40000000e+01)
( 2.00000000e+01,  7.30000000e+01)
( 2.10000000e+01,  8.10000000e+01)
( 2.20000000e+01,  9.40000000e+01)
( 2.30000000e+01,  1.06000000e+02)
( 2.40000000e+01,  1.18000000e+02)
( 2.50000000e+01,  1.34000000e+02)
( 2.60000000e+01,  1.49000000e+02)
( 2.70000000e+01,  1.62000000e+02)
( 2.80000000e+01,  1.74000000e+02)
( 2.90000000e+01,  1.85000000e+02)
( 3.00000000e+01,  1.97000000e+02)
( 3.10000000e+01,  2.11000000e+02)
( 3.20000000e+01,  2.23000000e+02)
( 3.30000000e+01,  2.37000000e+02)
( 3.40000000e+01,  2.53000000e+02)
( 3.50000000e+01,  2.69000000e+02)
( 3.60000000e+01,  2.85000000e+02)
( 3.70000000e+01,  3.01000000e+02)
( 3.80000000e+01,  3.17000000e+02)
( 3.90000000e+01,  3.28000000e+02)
( 4.00000000e+01,  3.43000000e+02)
( 4.10000000e+01,  3.56000000e+02)
( 4.20000000e+01,  3.70000000e+02)
( 4.30000000e+01,  3.85000000e+02)
( 4.40000000e+01,  4.00000000e+02)
( 4.50000000e+01,  4.16000000e+02)
( 4.60000000e+01,  4.30000000e+02)
( 4.70000000e+01,  4.45000000e+02)
( 4.80000000e+01,  4.59000000e+02)
( 4.90000000e+01,  4.74000000e+02)
( 5.00000000e+01,  4.82000000e+02)
( 5.10000000e+01,  4.95000000e+02)
( 5.20000000e+01,  5.08000000e+02)
( 5.30000000e+01,  5.20000000e+02)
( 5.40000000e+01,  5.36000000e+02)
( 5.50000000e+01,  5.52000000e+02)
( 5.60000000e+01,  5.62000000e+02)
( 5.70000000e+01,  5.78000000e+02)
( 5.80000000e+01,  5.91000000e+02)
( 5.90000000e+01,  6.06000000e+02)
( 6.00000000e+01,  6.20000000e+02)
( 6.10000000e+01,  6.35000000e+02)
( 6.20000000e+01,  6.50000000e+02)
( 6.30000000e+01,  6.63000000e+02)
( 6.40000000e+01,  6.77000000e+02)
( 6.50000000e+01,  6.92000000e+02)
( 6.60000000e+01,  7.08000000e+02)
( 6.70000000e+01,  7.25000000e+02)
( 6.80000000e+01,  7.40000000e+02)
( 6.90000000e+01,  7.56000000e+02)
( 7.00000000e+01,  7.72000000e+02)
( 7.10000000e+01,  7.88000000e+02)
( 7.20000000e+01,  8.03000000e+02)
( 7.30000000e+01,  8.16000000e+02)
( 7.40000000e+01,  8.31000000e+02)
( 7.50000000e+01,  8.47000000e+02)
( 7.60000000e+01,  8.62000000e+02)
( 7.70000000e+01,  8.77000000e+02)
( 7.80000000e+01,  8.91000000e+02)
( 7.90000000e+01,  9.08000000e+02)
( 8.00000000e+01,  9.24000000e+02)
( 8.10000000e+01,  9.39000000e+02)
( 8.20000000e+01,  9.55000000e+02)
( 8.30000000e+01,  9.72000000e+02)
( 8.40000000e+01,  9.87000000e+02)
( 8.50000000e+01,  1.00300000e+03)
( 8.60000000e+01,  1.01900000e+03)
( 8.70000000e+01,  1.03400000e+03)
( 8.80000000e+01,  1.05000000e+03)
( 8.90000000e+01,  1.06400000e+03)
( 9.00000000e+01,  1.08000000e+03)
( 9.10000000e+01,  1.09400000e+03)
( 9.20000000e+01,  1.11000000e+03)
( 9.30000000e+01,  1.12600000e+03)
( 9.40000000e+01,  1.13900000e+03)
( 9.50000000e+01,  1.15600000e+03)
( 9.60000000e+01,  1.17100000e+03)
( 9.70000000e+01,  1.18700000e+03)
( 9.80000000e+01,  1.20300000e+03)
( 9.90000000e+01,  1.21900000e+03)
( 1.00000000e+02,  1.23400000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.70000000e+01)
( 9.00000000e+00,  2.00000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.60000000e+01)
( 1.20000000e+01,  2.90000000e+01)
( 1.30000000e+01,  3.60000000e+01)
( 1.40000000e+01,  4.50000000e+01)
( 1.50000000e+01,  5.20000000e+01)
( 1.60000000e+01,  6.00000000e+01)
( 1.70000000e+01,  6.70000000e+01)
( 1.80000000e+01,  8.10000000e+01)
( 1.90000000e+01,  9.20000000e+01)
( 2.00000000e+01,  1.07000000e+02)
( 2.10000000e+01,  1.22000000e+02)
( 2.20000000e+01,  1.36000000e+02)
( 2.30000000e+01,  1.51000000e+02)
( 2.40000000e+01,  1.60000000e+02)
( 2.50000000e+01,  1.73000000e+02)
( 2.60000000e+01,  1.83000000e+02)
( 2.70000000e+01,  1.95000000e+02)
( 2.80000000e+01,  2.01000000e+02)
( 2.90000000e+01,  2.15000000e+02)
( 3.00000000e+01,  2.28000000e+02)
( 3.10000000e+01,  2.40000000e+02)
( 3.20000000e+01,  2.52000000e+02)
( 3.30000000e+01,  2.63000000e+02)
( 3.40000000e+01,  2.74000000e+02)
( 3.50000000e+01,  2.85000000e+02)
( 3.60000000e+01,  2.98000000e+02)
( 3.70000000e+01,  3.11000000e+02)
( 3.80000000e+01,  3.25000000e+02)
( 3.90000000e+01,  3.39000000e+02)
( 4.00000000e+01,  3.52000000e+02)
( 4.10000000e+01,  3.67000000e+02)
( 4.20000000e+01,  3.80000000e+02)
( 4.30000000e+01,  3.95000000e+02)
( 4.40000000e+01,  4.10000000e+02)
( 4.50000000e+01,  4.25000000e+02)
( 4.60000000e+01,  4.40000000e+02)
( 4.70000000e+01,  4.55000000e+02)
( 4.80000000e+01,  4.69000000e+02)
( 4.90000000e+01,  4.84000000e+02)
( 5.00000000e+01,  4.97000000e+02)
( 5.10000000e+01,  5.11000000e+02)
( 5.20000000e+01,  5.27000000e+02)
( 5.30000000e+01,  5.41000000e+02)
( 5.40000000e+01,  5.58000000e+02)
( 5.50000000e+01,  5.74000000e+02)
( 5.60000000e+01,  5.86000000e+02)
( 5.70000000e+01,  5.99000000e+02)
( 5.80000000e+01,  6.15000000e+02)
( 5.90000000e+01,  6.29000000e+02)
( 6.00000000e+01,  6.44000000e+02)
( 6.10000000e+01,  6.60000000e+02)
( 6.20000000e+01,  6.76000000e+02)
( 6.30000000e+01,  6.91000000e+02)
( 6.40000000e+01,  7.07000000e+02)
( 6.50000000e+01,  7.19000000e+02)
( 6.60000000e+01,  7.33000000e+02)
( 6.70000000e+01,  7.50000000e+02)
( 6.80000000e+01,  7.65000000e+02)
( 6.90000000e+01,  7.80000000e+02)
( 7.00000000e+01,  7.95000000e+02)
( 7.10000000e+01,  8.09000000e+02)
( 7.20000000e+01,  8.24000000e+02)
( 7.30000000e+01,  8.40000000e+02)
( 7.40000000e+01,  8.54000000e+02)
( 7.50000000e+01,  8.71000000e+02)
( 7.60000000e+01,  8.86000000e+02)
( 7.70000000e+01,  9.01000000e+02)
( 7.80000000e+01,  9.17000000e+02)
( 7.90000000e+01,  9.33000000e+02)
( 8.00000000e+01,  9.50000000e+02)
( 8.10000000e+01,  9.66000000e+02)
( 8.20000000e+01,  9.83000000e+02)
( 8.30000000e+01,  9.97000000e+02)
( 8.40000000e+01,  1.01300000e+03)
( 8.50000000e+01,  1.02500000e+03)
( 8.60000000e+01,  1.04000000e+03)
( 8.70000000e+01,  1.05600000e+03)
( 8.80000000e+01,  1.06900000e+03)
( 8.90000000e+01,  1.08500000e+03)
( 9.00000000e+01,  1.10100000e+03)
( 9.10000000e+01,  1.11500000e+03)
( 9.20000000e+01,  1.13000000e+03)
( 9.30000000e+01,  1.14500000e+03)
( 9.40000000e+01,  1.15200000e+03)
( 9.50000000e+01,  1.16800000e+03)
( 9.60000000e+01,  1.18300000e+03)
( 9.70000000e+01,  1.19900000e+03)
( 9.80000000e+01,  1.21500000e+03)
( 9.90000000e+01,  1.23000000e+03)
( 1.00000000e+02,  1.24600000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.00000000e+01)
( 3.00000000e+00,  5.30000000e+01)
( 4.00000000e+00,  5.40000000e+01)
( 5.00000000e+00,  5.60000000e+01)
( 6.00000000e+00,  5.90000000e+01)
( 7.00000000e+00,  6.20000000e+01)
( 8.00000000e+00,  6.50000000e+01)
( 9.00000000e+00,  6.90000000e+01)
( 1.00000000e+01,  7.10000000e+01)
( 1.10000000e+01,  7.50000000e+01)
( 1.20000000e+01,  8.00000000e+01)
( 1.30000000e+01,  8.40000000e+01)
( 1.40000000e+01,  9.20000000e+01)
( 1.50000000e+01,  9.40000000e+01)
( 1.60000000e+01,  1.04000000e+02)
( 1.70000000e+01,  1.10000000e+02)
( 1.80000000e+01,  1.22000000e+02)
( 1.90000000e+01,  1.32000000e+02)
( 2.00000000e+01,  1.43000000e+02)
( 2.10000000e+01,  1.58000000e+02)
( 2.20000000e+01,  1.73000000e+02)
( 2.30000000e+01,  1.84000000e+02)
( 2.40000000e+01,  1.98000000e+02)
( 2.50000000e+01,  2.04000000e+02)
( 2.60000000e+01,  2.17000000e+02)
( 2.70000000e+01,  2.27000000e+02)
( 2.80000000e+01,  2.40000000e+02)
( 2.90000000e+01,  2.51000000e+02)
( 3.00000000e+01,  2.64000000e+02)
( 3.10000000e+01,  2.77000000e+02)
( 3.20000000e+01,  2.90000000e+02)
( 3.30000000e+01,  3.04000000e+02)
( 3.40000000e+01,  3.18000000e+02)
( 3.50000000e+01,  3.33000000e+02)
( 3.60000000e+01,  3.47000000e+02)
( 3.70000000e+01,  3.61000000e+02)
( 3.80000000e+01,  3.74000000e+02)
( 3.90000000e+01,  3.88000000e+02)
( 4.00000000e+01,  4.01000000e+02)
( 4.10000000e+01,  4.15000000e+02)
( 4.20000000e+01,  4.30000000e+02)
( 4.30000000e+01,  4.44000000e+02)
( 4.40000000e+01,  4.52000000e+02)
( 4.50000000e+01,  4.65000000e+02)
( 4.60000000e+01,  4.73000000e+02)
( 4.70000000e+01,  4.87000000e+02)
( 4.80000000e+01,  5.02000000e+02)
( 4.90000000e+01,  5.17000000e+02)
( 5.00000000e+01,  5.34000000e+02)
( 5.10000000e+01,  5.48000000e+02)
( 5.20000000e+01,  5.63000000e+02)
( 5.30000000e+01,  5.79000000e+02)
( 5.40000000e+01,  5.94000000e+02)
( 5.50000000e+01,  6.10000000e+02)
( 5.60000000e+01,  6.26000000e+02)
( 5.70000000e+01,  6.42000000e+02)
( 5.80000000e+01,  6.59000000e+02)
( 5.90000000e+01,  6.75000000e+02)
( 6.00000000e+01,  6.92000000e+02)
( 6.10000000e+01,  7.03000000e+02)
( 6.20000000e+01,  7.20000000e+02)
( 6.30000000e+01,  7.33000000e+02)
( 6.40000000e+01,  7.48000000e+02)
( 6.50000000e+01,  7.63000000e+02)
( 6.60000000e+01,  7.78000000e+02)
( 6.70000000e+01,  7.92000000e+02)
( 6.80000000e+01,  8.07000000e+02)
( 6.90000000e+01,  8.19000000e+02)
( 7.00000000e+01,  8.30000000e+02)
( 7.10000000e+01,  8.45000000e+02)
( 7.20000000e+01,  8.58000000e+02)
( 7.30000000e+01,  8.71000000e+02)
( 7.40000000e+01,  8.85000000e+02)
( 7.50000000e+01,  8.98000000e+02)
( 7.60000000e+01,  9.13000000e+02)
( 7.70000000e+01,  9.29000000e+02)
( 7.80000000e+01,  9.42000000e+02)
( 7.90000000e+01,  9.56000000e+02)
( 8.00000000e+01,  9.72000000e+02)
( 8.10000000e+01,  9.87000000e+02)
( 8.20000000e+01,  1.00200000e+03)
( 8.30000000e+01,  1.01800000e+03)
( 8.40000000e+01,  1.03300000e+03)
( 8.50000000e+01,  1.04900000e+03)
( 8.60000000e+01,  1.06400000e+03)
( 8.70000000e+01,  1.08000000e+03)
( 8.80000000e+01,  1.09500000e+03)
( 8.90000000e+01,  1.11000000e+03)
( 9.00000000e+01,  1.12700000e+03)
( 9.10000000e+01,  1.14400000e+03)
( 9.20000000e+01,  1.15900000e+03)
( 9.30000000e+01,  1.17500000e+03)
( 9.40000000e+01,  1.19100000e+03)
( 9.50000000e+01,  1.20600000e+03)
( 9.60000000e+01,  1.22200000e+03)
( 9.70000000e+01,  1.23700000e+03)
( 9.80000000e+01,  1.25100000e+03)
( 9.90000000e+01,  1.26900000e+03)
( 1.00000000e+02,  1.28400000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  9.80000000e+01)
( 3.00000000e+00,  1.47000000e+02)
( 4.00000000e+00,  1.48000000e+02)
( 5.00000000e+00,  1.97000000e+02)
( 6.00000000e+00,  2.00000000e+02)
( 7.00000000e+00,  2.01000000e+02)
( 8.00000000e+00,  2.03000000e+02)
( 9.00000000e+00,  2.07000000e+02)
( 1.00000000e+01,  2.09000000e+02)
( 1.10000000e+01,  2.13000000e+02)
( 1.20000000e+01,  2.16000000e+02)
( 1.30000000e+01,  2.20000000e+02)
( 1.40000000e+01,  2.23000000e+02)
( 1.50000000e+01,  2.26000000e+02)
( 1.60000000e+01,  2.29000000e+02)
( 1.70000000e+01,  2.32000000e+02)
( 1.80000000e+01,  2.37000000e+02)
( 1.90000000e+01,  2.41000000e+02)
( 2.00000000e+01,  2.45000000e+02)
( 2.10000000e+01,  2.54000000e+02)
( 2.20000000e+01,  2.63000000e+02)
( 2.30000000e+01,  2.67000000e+02)
( 2.40000000e+01,  2.77000000e+02)
( 2.50000000e+01,  2.86000000e+02)
( 2.60000000e+01,  2.94000000e+02)
( 2.70000000e+01,  3.01000000e+02)
( 2.80000000e+01,  3.07000000e+02)
( 2.90000000e+01,  3.17000000e+02)
( 3.00000000e+01,  3.21000000e+02)
( 3.10000000e+01,  3.30000000e+02)
( 3.20000000e+01,  3.41000000e+02)
( 3.30000000e+01,  3.49000000e+02)
( 3.40000000e+01,  3.62000000e+02)
( 3.50000000e+01,  3.75000000e+02)
( 3.60000000e+01,  3.88000000e+02)
( 3.70000000e+01,  4.01000000e+02)
( 3.80000000e+01,  4.16000000e+02)
( 3.90000000e+01,  4.30000000e+02)
( 4.00000000e+01,  4.45000000e+02)
( 4.10000000e+01,  4.59000000e+02)
( 4.20000000e+01,  4.73000000e+02)
( 4.30000000e+01,  4.89000000e+02)
( 4.40000000e+01,  5.05000000e+02)
( 4.50000000e+01,  5.20000000e+02)
( 4.60000000e+01,  5.35000000e+02)
( 4.70000000e+01,  5.51000000e+02)
( 4.80000000e+01,  5.66000000e+02)
( 4.90000000e+01,  5.81000000e+02)
( 5.00000000e+01,  5.94000000e+02)
( 5.10000000e+01,  6.03000000e+02)
( 5.20000000e+01,  6.17000000e+02)
( 5.30000000e+01,  6.32000000e+02)
( 5.40000000e+01,  6.44000000e+02)
( 5.50000000e+01,  6.59000000e+02)
( 5.60000000e+01,  6.73000000e+02)
( 5.70000000e+01,  6.86000000e+02)
( 5.80000000e+01,  7.01000000e+02)
( 5.90000000e+01,  7.14000000e+02)
( 6.00000000e+01,  7.27000000e+02)
( 6.10000000e+01,  7.42000000e+02)
( 6.20000000e+01,  7.54000000e+02)
( 6.30000000e+01,  7.69000000e+02)
( 6.40000000e+01,  7.83000000e+02)
( 6.50000000e+01,  7.98000000e+02)
( 6.60000000e+01,  8.14000000e+02)
( 6.70000000e+01,  8.29000000e+02)
( 6.80000000e+01,  8.44000000e+02)
( 6.90000000e+01,  8.59000000e+02)
( 7.00000000e+01,  8.76000000e+02)
( 7.10000000e+01,  8.93000000e+02)
( 7.20000000e+01,  9.08000000e+02)
( 7.30000000e+01,  9.25000000e+02)
( 7.40000000e+01,  9.41000000e+02)
( 7.50000000e+01,  9.54000000e+02)
( 7.60000000e+01,  9.71000000e+02)
( 7.70000000e+01,  9.86000000e+02)
( 7.80000000e+01,  1.00000000e+03)
( 7.90000000e+01,  1.00800000e+03)
( 8.00000000e+01,  1.02500000e+03)
( 8.10000000e+01,  1.03600000e+03)
( 8.20000000e+01,  1.05300000e+03)
( 8.30000000e+01,  1.06900000e+03)
( 8.40000000e+01,  1.08500000e+03)
( 8.50000000e+01,  1.10100000e+03)
( 8.60000000e+01,  1.11500000e+03)
( 8.70000000e+01,  1.13100000e+03)
( 8.80000000e+01,  1.14800000e+03)
( 8.90000000e+01,  1.16300000e+03)
( 9.00000000e+01,  1.17900000e+03)
( 9.10000000e+01,  1.19300000e+03)
( 9.20000000e+01,  1.20700000e+03)
( 9.30000000e+01,  1.22100000e+03)
( 9.40000000e+01,  1.23700000e+03)
( 9.50000000e+01,  1.25100000e+03)
( 9.60000000e+01,  1.26500000e+03)
( 9.70000000e+01,  1.28100000e+03)
( 9.80000000e+01,  1.29700000e+03)
( 9.90000000e+01,  1.31300000e+03)
( 1.00000000e+02,  1.32800000e+03)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={$\Delta_k$}, xmin=0, ymode=log, xlabel={Major iteration}, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-04)
( 1.00000000e+00,  6.97216689e-04)
( 2.00000000e+00,  6.97216689e-04)
( 3.00000000e+00,  6.97216689e-04)
( 4.00000000e+00,  6.97216689e-04)
( 5.00000000e+00,  6.97216689e-04)
( 6.00000000e+00,  6.97216689e-04)
( 7.00000000e+00,  6.97216689e-04)
( 8.00000000e+00,  6.97216689e-04)
( 9.00000000e+00,  6.97216689e-04)
( 1.00000000e+01,  6.97216689e-04)
( 1.10000000e+01,  6.97216689e-04)
( 1.20000000e+01,  6.97216689e-04)
( 1.30000000e+01,  6.97216689e-04)
( 1.40000000e+01,  6.97216689e-04)
( 1.50000000e+01,  6.97216689e-04)
( 1.60000000e+01,  6.97216689e-04)
( 1.70000000e+01,  6.97216689e-04)
( 1.80000000e+01,  6.97216689e-04)
( 1.90000000e+01,  6.97216689e-04)
( 2.00000000e+01,  6.97216689e-04)
( 2.10000000e+01,  6.97216689e-04)
( 2.20000000e+01,  6.97216689e-04)
( 2.30000000e+01,  6.97216689e-04)
( 2.40000000e+01,  6.97216689e-04)
( 2.50000000e+01,  6.97216689e-04)
( 2.60000000e+01,  6.97216689e-04)
( 2.70000000e+01,  6.97216689e-04)
( 2.80000000e+01,  6.97216689e-04)
( 2.90000000e+01,  6.97216689e-04)
( 3.00000000e+01,  6.97216689e-04)
( 3.10000000e+01,  6.97216689e-04)
( 3.20000000e+01,  6.97216689e-04)
( 3.30000000e+01,  6.97216689e-04)
( 3.40000000e+01,  6.97216689e-04)
( 3.50000000e+01,  6.97216689e-04)
( 3.60000000e+01,  6.97216689e-04)
( 3.70000000e+01,  6.97216689e-04)
( 3.80000000e+01,  6.97216689e-04)
( 3.90000000e+01,  6.97216689e-04)
( 4.00000000e+01,  6.97216689e-04)
( 4.10000000e+01,  6.97216689e-04)
( 4.20000000e+01,  6.97216689e-04)
( 4.30000000e+01,  6.97216689e-04)
( 4.40000000e+01,  6.97216689e-04)
( 4.50000000e+01,  6.97216689e-04)
( 4.60000000e+01,  6.97216689e-04)
( 4.70000000e+01,  6.97216689e-04)
( 4.80000000e+01,  6.97216689e-04)
( 4.90000000e+01,  6.97216689e-04)
( 5.00000000e+01,  6.97216689e-04)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-03)
( 1.00000000e+00,  6.97216689e-03)
( 2.00000000e+00,  6.97216689e-03)
( 3.00000000e+00,  6.97216689e-03)
( 4.00000000e+00,  6.97216689e-03)
( 5.00000000e+00,  6.97216689e-03)
( 6.00000000e+00,  6.97216689e-03)
( 7.00000000e+00,  6.97216689e-03)
( 8.00000000e+00,  6.97216689e-03)
( 9.00000000e+00,  6.97216689e-03)
( 1.00000000e+01,  6.97216689e-03)
( 1.10000000e+01,  6.97216689e-03)
( 1.20000000e+01,  6.97216689e-03)
( 1.30000000e+01,  6.97216689e-03)
( 1.40000000e+01,  6.97216689e-03)
( 1.50000000e+01,  6.97216689e-03)
( 1.60000000e+01,  6.97216689e-03)
( 1.70000000e+01,  6.97216689e-03)
( 1.80000000e+01,  6.97216689e-03)
( 1.90000000e+01,  6.97216689e-03)
( 2.00000000e+01,  6.97216689e-03)
( 2.10000000e+01,  6.97216689e-03)
( 2.20000000e+01,  6.97216689e-03)
( 2.30000000e+01,  6.97216689e-03)
( 2.40000000e+01,  6.97216689e-03)
( 2.50000000e+01,  6.97216689e-03)
( 2.60000000e+01,  6.97216689e-03)
( 2.70000000e+01,  6.97216689e-03)
( 2.80000000e+01,  6.97216689e-03)
( 2.90000000e+01,  6.97216689e-03)
( 3.00000000e+01,  6.97216689e-03)
( 3.10000000e+01,  6.97216689e-03)
( 3.20000000e+01,  6.97216689e-03)
( 3.30000000e+01,  6.97216689e-03)
( 3.40000000e+01,  6.97216689e-03)
( 3.50000000e+01,  6.97216689e-03)
( 3.60000000e+01,  6.97216689e-03)
( 3.70000000e+01,  6.97216689e-03)
( 3.80000000e+01,  6.97216689e-03)
( 3.90000000e+01,  6.97216689e-03)
( 4.00000000e+01,  6.97216689e-03)
( 4.10000000e+01,  6.97216689e-03)
( 4.20000000e+01,  6.97216689e-03)
( 4.30000000e+01,  6.97216689e-03)
( 4.40000000e+01,  6.97216689e-03)
( 4.50000000e+01,  6.97216689e-03)
( 4.60000000e+01,  6.97216689e-03)
( 4.70000000e+01,  6.97216689e-03)
( 4.80000000e+01,  6.97216689e-03)
( 4.90000000e+01,  6.97216689e-03)
( 5.00000000e+01,  6.97216689e-03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-02)
( 1.00000000e+00,  6.97216689e-02)
( 2.00000000e+00,  6.97216689e-02)
( 3.00000000e+00,  6.97216689e-02)
( 4.00000000e+00,  6.97216689e-02)
( 5.00000000e+00,  6.97216689e-02)
( 6.00000000e+00,  6.97216689e-02)
( 7.00000000e+00,  6.97216689e-02)
( 8.00000000e+00,  6.97216689e-02)
( 9.00000000e+00,  6.97216689e-02)
( 1.00000000e+01,  6.97216689e-02)
( 1.10000000e+01,  6.97216689e-02)
( 1.20000000e+01,  6.97216689e-02)
( 1.30000000e+01,  6.97216689e-02)
( 1.40000000e+01,  6.97216689e-02)
( 1.50000000e+01,  6.97216689e-02)
( 1.60000000e+01,  6.97216689e-02)
( 1.70000000e+01,  6.97216689e-02)
( 1.80000000e+01,  6.97216689e-02)
( 1.90000000e+01,  6.97216689e-02)
( 2.00000000e+01,  6.97216689e-02)
( 2.10000000e+01,  6.97216689e-02)
( 2.20000000e+01,  6.97216689e-02)
( 2.30000000e+01,  6.97216689e-02)
( 2.40000000e+01,  6.97216689e-02)
( 2.50000000e+01,  6.97216689e-02)
( 2.60000000e+01,  6.97216689e-02)
( 2.70000000e+01,  6.97216689e-02)
( 2.80000000e+01,  6.97216689e-02)
( 2.90000000e+01,  6.97216689e-02)
( 3.00000000e+01,  6.97216689e-02)
( 3.10000000e+01,  6.97216689e-02)
( 3.20000000e+01,  6.97216689e-02)
( 3.30000000e+01,  6.97216689e-02)
( 3.40000000e+01,  6.97216689e-02)
( 3.50000000e+01,  6.97216689e-02)
( 3.60000000e+01,  6.97216689e-02)
( 3.70000000e+01,  6.97216689e-02)
( 3.80000000e+01,  6.97216689e-02)
( 3.90000000e+01,  6.97216689e-02)
( 4.00000000e+01,  6.97216689e-02)
( 4.10000000e+01,  6.97216689e-02)
( 4.20000000e+01,  6.97216689e-02)
( 4.30000000e+01,  6.97216689e-02)
( 4.40000000e+01,  6.97216689e-02)
( 4.50000000e+01,  6.97216689e-02)
( 4.60000000e+01,  6.97216689e-02)
( 4.70000000e+01,  6.97216689e-02)
( 4.80000000e+01,  6.97216689e-02)
( 4.90000000e+01,  6.97216689e-02)
( 5.00000000e+01,  6.97216689e-02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-01)
( 1.00000000e+00,  6.97216689e-01)
( 2.00000000e+00,  6.97216689e-01)
( 3.00000000e+00,  6.97216689e-01)
( 4.00000000e+00,  6.97216689e-01)
( 5.00000000e+00,  6.97216689e-01)
( 6.00000000e+00,  6.97216689e-01)
( 7.00000000e+00,  6.97216689e-01)
( 8.00000000e+00,  6.97216689e-01)
( 9.00000000e+00,  6.97216689e-01)
( 1.00000000e+01,  6.97216689e-01)
( 1.10000000e+01,  6.97216689e-01)
( 1.20000000e+01,  6.97216689e-01)
( 1.30000000e+01,  6.97216689e-01)
( 1.40000000e+01,  6.97216689e-01)
( 1.50000000e+01,  6.97216689e-01)
( 1.60000000e+01,  6.97216689e-01)
( 1.70000000e+01,  6.97216689e-01)
( 1.80000000e+01,  6.97216689e-01)
( 1.90000000e+01,  6.97216689e-01)
( 2.00000000e+01,  6.97216689e-01)
( 2.10000000e+01,  6.97216689e-01)
( 2.20000000e+01,  6.97216689e-01)
( 2.30000000e+01,  6.97216689e-01)
( 2.40000000e+01,  6.97216689e-01)
( 2.50000000e+01,  6.97216689e-01)
( 2.60000000e+01,  6.97216689e-01)
( 2.70000000e+01,  6.97216689e-01)
( 2.80000000e+01,  6.97216689e-01)
( 2.90000000e+01,  6.97216689e-01)
( 3.00000000e+01,  6.97216689e-01)
( 3.10000000e+01,  6.97216689e-01)
( 3.20000000e+01,  6.97216689e-01)
( 3.30000000e+01,  6.97216689e-01)
( 3.40000000e+01,  6.97216689e-01)
( 3.50000000e+01,  6.97216689e-01)
( 3.60000000e+01,  6.97216689e-01)
( 3.70000000e+01,  6.97216689e-01)
( 3.80000000e+01,  6.97216689e-01)
( 3.90000000e+01,  6.97216689e-01)
( 4.00000000e+01,  6.97216689e-01)
( 4.10000000e+01,  6.97216689e-01)
( 4.20000000e+01,  6.97216689e-01)
( 4.30000000e+01,  6.97216689e-01)
( 4.40000000e+01,  6.97216689e-01)
( 4.50000000e+01,  6.97216689e-01)
( 4.60000000e+01,  6.97216689e-01)
( 4.70000000e+01,  6.97216689e-01)
( 4.80000000e+01,  6.97216689e-01)
( 4.90000000e+01,  6.97216689e-01)
( 5.00000000e+01,  6.97216689e-01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-04)
( 1.00000000e+00,  1.04582503e-03)
( 2.00000000e+00,  1.56873755e-03)
( 3.00000000e+00,  2.35310632e-03)
( 4.00000000e+00,  3.52965949e-03)
( 5.00000000e+00,  5.29448923e-03)
( 6.00000000e+00,  7.94173385e-03)
( 7.00000000e+00,  1.19126008e-02)
( 8.00000000e+00,  1.78689012e-02)
( 9.00000000e+00,  1.78689012e-02)
( 1.00000000e+01,  1.78689012e-02)
( 1.10000000e+01,  2.68033517e-02)
( 1.20000000e+01,  2.68033517e-02)
( 1.30000000e+01,  2.68033517e-02)
( 1.40000000e+01,  2.68033517e-02)
( 1.50000000e+01,  4.02050276e-02)
( 1.60000000e+01,  4.02050276e-02)
( 1.70000000e+01,  4.02050276e-02)
( 1.80000000e+01,  4.02050276e-02)
( 1.90000000e+01,  2.01025138e-02)
( 2.00000000e+01,  2.01025138e-02)
( 2.10000000e+01,  2.01025138e-02)
( 2.20000000e+01,  2.01025138e-02)
( 2.30000000e+01,  2.01025138e-02)
( 2.40000000e+01,  2.01025138e-02)
( 2.50000000e+01,  1.00512569e-02)
( 2.60000000e+01,  1.00512569e-02)
( 2.70000000e+01,  1.00512569e-02)
( 2.80000000e+01,  1.00512569e-02)
( 2.90000000e+01,  1.00512569e-02)
( 3.00000000e+01,  1.00512569e-02)
( 3.10000000e+01,  1.00512569e-02)
( 3.20000000e+01,  1.00512569e-02)
( 3.30000000e+01,  1.00512569e-02)
( 3.40000000e+01,  1.00512569e-02)
( 3.50000000e+01,  1.00512569e-02)
( 3.60000000e+01,  1.00512569e-02)
( 3.70000000e+01,  1.00512569e-02)
( 3.80000000e+01,  5.02562845e-03)
( 3.90000000e+01,  7.53844267e-03)
( 4.00000000e+01,  7.53844267e-03)
( 4.10000000e+01,  7.53844267e-03)
( 4.20000000e+01,  7.53844267e-03)
( 4.30000000e+01,  7.53844267e-03)
( 4.40000000e+01,  7.53844267e-03)
( 4.50000000e+01,  7.53844267e-03)
( 4.60000000e+01,  7.53844267e-03)
( 4.70000000e+01,  7.53844267e-03)
( 4.80000000e+01,  7.53844267e-03)
( 4.90000000e+01,  3.76922134e-03)
( 5.00000000e+01,  3.76922134e-03)
( 5.10000000e+01,  3.76922134e-03)
( 5.20000000e+01,  3.76922134e-03)
( 5.30000000e+01,  3.76922134e-03)
( 5.40000000e+01,  5.65383201e-03)
( 5.50000000e+01,  2.82691600e-03)
( 5.60000000e+01,  4.24037400e-03)
( 5.70000000e+01,  4.24037400e-03)
( 5.80000000e+01,  4.24037400e-03)
( 5.90000000e+01,  4.24037400e-03)
( 6.00000000e+01,  4.24037400e-03)
( 6.10000000e+01,  4.24037400e-03)
( 6.20000000e+01,  4.24037400e-03)
( 6.30000000e+01,  4.24037400e-03)
( 6.40000000e+01,  4.24037400e-03)
( 6.50000000e+01,  4.24037400e-03)
( 6.60000000e+01,  4.24037400e-03)
( 6.70000000e+01,  4.24037400e-03)
( 6.80000000e+01,  4.24037400e-03)
( 6.90000000e+01,  4.24037400e-03)
( 7.00000000e+01,  4.24037400e-03)
( 7.10000000e+01,  4.24037400e-03)
( 7.20000000e+01,  4.24037400e-03)
( 7.30000000e+01,  4.24037400e-03)
( 7.40000000e+01,  4.24037400e-03)
( 7.50000000e+01,  4.24037400e-03)
( 7.60000000e+01,  4.24037400e-03)
( 7.70000000e+01,  4.24037400e-03)
( 7.80000000e+01,  4.24037400e-03)
( 7.90000000e+01,  4.24037400e-03)
( 8.00000000e+01,  4.24037400e-03)
( 8.10000000e+01,  4.24037400e-03)
( 8.20000000e+01,  4.24037400e-03)
( 8.30000000e+01,  4.24037400e-03)
( 8.40000000e+01,  4.24037400e-03)
( 8.50000000e+01,  4.24037400e-03)
( 8.60000000e+01,  4.24037400e-03)
( 8.70000000e+01,  4.24037400e-03)
( 8.80000000e+01,  4.24037400e-03)
( 8.90000000e+01,  4.24037400e-03)
( 9.00000000e+01,  4.24037400e-03)
( 9.10000000e+01,  4.24037400e-03)
( 9.20000000e+01,  4.24037400e-03)
( 9.30000000e+01,  2.12018700e-03)
( 9.40000000e+01,  3.18028050e-03)
( 9.50000000e+01,  3.18028050e-03)
( 9.60000000e+01,  3.18028050e-03)
( 9.70000000e+01,  3.18028050e-03)
( 9.80000000e+01,  3.18028050e-03)
( 9.90000000e+01,  3.18028050e-03)
( 1.00000000e+02,  3.18028050e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-03)
( 1.00000000e+00,  1.04582503e-02)
( 2.00000000e+00,  1.56873755e-02)
( 3.00000000e+00,  2.35310632e-02)
( 4.00000000e+00,  3.52965949e-02)
( 5.00000000e+00,  3.52965949e-02)
( 6.00000000e+00,  3.52965949e-02)
( 7.00000000e+00,  3.52965949e-02)
( 8.00000000e+00,  3.52965949e-02)
( 9.00000000e+00,  3.52965949e-02)
( 1.00000000e+01,  3.52965949e-02)
( 1.10000000e+01,  3.52965949e-02)
( 1.20000000e+01,  3.52965949e-02)
( 1.30000000e+01,  5.29448923e-02)
( 1.40000000e+01,  2.64724462e-02)
( 1.50000000e+01,  2.64724462e-02)
( 1.60000000e+01,  2.64724462e-02)
( 1.70000000e+01,  2.64724462e-02)
( 1.80000000e+01,  2.64724462e-02)
( 1.90000000e+01,  2.64724462e-02)
( 2.00000000e+01,  1.32362231e-02)
( 2.10000000e+01,  1.32362231e-02)
( 2.20000000e+01,  1.32362231e-02)
( 2.30000000e+01,  6.61811154e-03)
( 2.40000000e+01,  9.92716731e-03)
( 2.50000000e+01,  9.92716731e-03)
( 2.60000000e+01,  9.92716731e-03)
( 2.70000000e+01,  4.96358365e-03)
( 2.80000000e+01,  4.96358365e-03)
( 2.90000000e+01,  4.96358365e-03)
( 3.00000000e+01,  4.96358365e-03)
( 3.10000000e+01,  4.96358365e-03)
( 3.20000000e+01,  4.96358365e-03)
( 3.30000000e+01,  4.96358365e-03)
( 3.40000000e+01,  4.96358365e-03)
( 3.50000000e+01,  4.96358365e-03)
( 3.60000000e+01,  4.96358365e-03)
( 3.70000000e+01,  4.96358365e-03)
( 3.80000000e+01,  4.96358365e-03)
( 3.90000000e+01,  4.96358365e-03)
( 4.00000000e+01,  4.96358365e-03)
( 4.10000000e+01,  4.96358365e-03)
( 4.20000000e+01,  4.96358365e-03)
( 4.30000000e+01,  4.96358365e-03)
( 4.40000000e+01,  4.96358365e-03)
( 4.50000000e+01,  4.96358365e-03)
( 4.60000000e+01,  4.96358365e-03)
( 4.70000000e+01,  4.96358365e-03)
( 4.80000000e+01,  4.96358365e-03)
( 4.90000000e+01,  4.96358365e-03)
( 5.00000000e+01,  4.96358365e-03)
( 5.10000000e+01,  4.96358365e-03)
( 5.20000000e+01,  4.96358365e-03)
( 5.30000000e+01,  4.96358365e-03)
( 5.40000000e+01,  4.96358365e-03)
( 5.50000000e+01,  4.96358365e-03)
( 5.60000000e+01,  4.96358365e-03)
( 5.70000000e+01,  4.96358365e-03)
( 5.80000000e+01,  4.96358365e-03)
( 5.90000000e+01,  4.96358365e-03)
( 6.00000000e+01,  4.96358365e-03)
( 6.10000000e+01,  4.96358365e-03)
( 6.20000000e+01,  4.96358365e-03)
( 6.30000000e+01,  4.96358365e-03)
( 6.40000000e+01,  4.96358365e-03)
( 6.50000000e+01,  2.48179183e-03)
( 6.60000000e+01,  3.72268774e-03)
( 6.70000000e+01,  3.72268774e-03)
( 6.80000000e+01,  3.72268774e-03)
( 6.90000000e+01,  3.72268774e-03)
( 7.00000000e+01,  3.72268774e-03)
( 7.10000000e+01,  3.72268774e-03)
( 7.20000000e+01,  3.72268774e-03)
( 7.30000000e+01,  3.72268774e-03)
( 7.40000000e+01,  3.72268774e-03)
( 7.50000000e+01,  3.72268774e-03)
( 7.60000000e+01,  3.72268774e-03)
( 7.70000000e+01,  3.72268774e-03)
( 7.80000000e+01,  3.72268774e-03)
( 7.90000000e+01,  3.72268774e-03)
( 8.00000000e+01,  3.72268774e-03)
( 8.10000000e+01,  3.72268774e-03)
( 8.20000000e+01,  3.72268774e-03)
( 8.30000000e+01,  3.72268774e-03)
( 8.40000000e+01,  3.72268774e-03)
( 8.50000000e+01,  3.72268774e-03)
( 8.60000000e+01,  3.72268774e-03)
( 8.70000000e+01,  3.72268774e-03)
( 8.80000000e+01,  3.72268774e-03)
( 8.90000000e+01,  3.72268774e-03)
( 9.00000000e+01,  3.72268774e-03)
( 9.10000000e+01,  3.72268774e-03)
( 9.20000000e+01,  3.72268774e-03)
( 9.30000000e+01,  1.86134387e-03)
( 9.40000000e+01,  2.79201581e-03)
( 9.50000000e+01,  2.79201581e-03)
( 9.60000000e+01,  2.79201581e-03)
( 9.70000000e+01,  2.79201581e-03)
( 9.80000000e+01,  2.79201581e-03)
( 9.90000000e+01,  2.79201581e-03)
( 1.00000000e+02,  2.79201581e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-02)
( 1.00000000e+00,  3.48608344e-02)
( 2.00000000e+00,  5.22912517e-02)
( 3.00000000e+00,  2.61456258e-02)
( 4.00000000e+00,  3.92184387e-02)
( 5.00000000e+00,  5.88276581e-02)
( 6.00000000e+00,  5.88276581e-02)
( 7.00000000e+00,  5.88276581e-02)
( 8.00000000e+00,  5.88276581e-02)
( 9.00000000e+00,  5.88276581e-02)
( 1.00000000e+01,  5.88276581e-02)
( 1.10000000e+01,  5.88276581e-02)
( 1.20000000e+01,  5.88276581e-02)
( 1.30000000e+01,  5.88276581e-02)
( 1.40000000e+01,  2.94138291e-02)
( 1.50000000e+01,  4.41207436e-02)
( 1.60000000e+01,  2.20603718e-02)
( 1.70000000e+01,  3.30905577e-02)
( 1.80000000e+01,  3.30905577e-02)
( 1.90000000e+01,  3.30905577e-02)
( 2.00000000e+01,  3.30905577e-02)
( 2.10000000e+01,  1.65452788e-02)
( 2.20000000e+01,  1.65452788e-02)
( 2.30000000e+01,  1.65452788e-02)
( 2.40000000e+01,  8.27263942e-03)
( 2.50000000e+01,  8.27263942e-03)
( 2.60000000e+01,  8.27263942e-03)
( 2.70000000e+01,  8.27263942e-03)
( 2.80000000e+01,  8.27263942e-03)
( 2.90000000e+01,  8.27263942e-03)
( 3.00000000e+01,  8.27263942e-03)
( 3.10000000e+01,  8.27263942e-03)
( 3.20000000e+01,  8.27263942e-03)
( 3.30000000e+01,  8.27263942e-03)
( 3.40000000e+01,  8.27263942e-03)
( 3.50000000e+01,  8.27263942e-03)
( 3.60000000e+01,  8.27263942e-03)
( 3.70000000e+01,  8.27263942e-03)
( 3.80000000e+01,  8.27263942e-03)
( 3.90000000e+01,  8.27263942e-03)
( 4.00000000e+01,  8.27263942e-03)
( 4.10000000e+01,  8.27263942e-03)
( 4.20000000e+01,  8.27263942e-03)
( 4.30000000e+01,  4.13631971e-03)
( 4.40000000e+01,  6.20447957e-03)
( 4.50000000e+01,  6.20447957e-03)
( 4.60000000e+01,  6.20447957e-03)
( 4.70000000e+01,  9.30671935e-03)
( 4.80000000e+01,  9.30671935e-03)
( 4.90000000e+01,  9.30671935e-03)
( 5.00000000e+01,  9.30671935e-03)
( 5.10000000e+01,  9.30671935e-03)
( 5.20000000e+01,  9.30671935e-03)
( 5.30000000e+01,  9.30671935e-03)
( 5.40000000e+01,  9.30671935e-03)
( 5.50000000e+01,  9.30671935e-03)
( 5.60000000e+01,  9.30671935e-03)
( 5.70000000e+01,  9.30671935e-03)
( 5.80000000e+01,  9.30671935e-03)
( 5.90000000e+01,  9.30671935e-03)
( 6.00000000e+01,  4.65335968e-03)
( 6.10000000e+01,  6.98003951e-03)
( 6.20000000e+01,  6.98003951e-03)
( 6.30000000e+01,  6.98003951e-03)
( 6.40000000e+01,  6.98003951e-03)
( 6.50000000e+01,  6.98003951e-03)
( 6.60000000e+01,  6.98003951e-03)
( 6.70000000e+01,  6.98003951e-03)
( 6.80000000e+01,  6.98003951e-03)
( 6.90000000e+01,  3.49001976e-03)
( 7.00000000e+01,  3.49001976e-03)
( 7.10000000e+01,  3.49001976e-03)
( 7.20000000e+01,  3.49001976e-03)
( 7.30000000e+01,  3.49001976e-03)
( 7.40000000e+01,  3.49001976e-03)
( 7.50000000e+01,  3.49001976e-03)
( 7.60000000e+01,  5.23502963e-03)
( 7.70000000e+01,  5.23502963e-03)
( 7.80000000e+01,  5.23502963e-03)
( 7.90000000e+01,  5.23502963e-03)
( 8.00000000e+01,  5.23502963e-03)
( 8.10000000e+01,  5.23502963e-03)
( 8.20000000e+01,  5.23502963e-03)
( 8.30000000e+01,  5.23502963e-03)
( 8.40000000e+01,  5.23502963e-03)
( 8.50000000e+01,  5.23502963e-03)
( 8.60000000e+01,  5.23502963e-03)
( 8.70000000e+01,  5.23502963e-03)
( 8.80000000e+01,  5.23502963e-03)
( 8.90000000e+01,  5.23502963e-03)
( 9.00000000e+01,  5.23502963e-03)
( 9.10000000e+01,  5.23502963e-03)
( 9.20000000e+01,  5.23502963e-03)
( 9.30000000e+01,  5.23502963e-03)
( 9.40000000e+01,  5.23502963e-03)
( 9.50000000e+01,  5.23502963e-03)
( 9.60000000e+01,  5.23502963e-03)
( 9.70000000e+01,  2.61751482e-03)
( 9.80000000e+01,  3.92627223e-03)
( 9.90000000e+01,  3.92627223e-03)
( 1.00000000e+02,  3.92627223e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-01)
( 1.00000000e+00,  3.48608344e-01)
( 2.00000000e+00,  1.74304172e-01)
( 3.00000000e+00,  8.71520861e-02)
( 4.00000000e+00,  1.30728129e-01)
( 5.00000000e+00,  6.53640646e-02)
( 6.00000000e+00,  3.26820323e-02)
( 7.00000000e+00,  4.90230484e-02)
( 8.00000000e+00,  7.35345726e-02)
( 9.00000000e+00,  3.67672863e-02)
( 1.00000000e+01,  5.51509295e-02)
( 1.10000000e+01,  2.75754647e-02)
( 1.20000000e+01,  4.13631971e-02)
( 1.30000000e+01,  4.13631971e-02)
( 1.40000000e+01,  4.13631971e-02)
( 1.50000000e+01,  4.13631971e-02)
( 1.60000000e+01,  4.13631971e-02)
( 1.70000000e+01,  4.13631971e-02)
( 1.80000000e+01,  4.13631971e-02)
( 1.90000000e+01,  4.13631971e-02)
( 2.00000000e+01,  4.13631971e-02)
( 2.10000000e+01,  4.13631971e-02)
( 2.20000000e+01,  2.06815986e-02)
( 2.30000000e+01,  3.10223978e-02)
( 2.40000000e+01,  1.55111989e-02)
( 2.50000000e+01,  2.32667984e-02)
( 2.60000000e+01,  1.16333992e-02)
( 2.70000000e+01,  1.16333992e-02)
( 2.80000000e+01,  1.16333992e-02)
( 2.90000000e+01,  5.81669959e-03)
( 3.00000000e+01,  5.81669959e-03)
( 3.10000000e+01,  8.72504939e-03)
( 3.20000000e+01,  8.72504939e-03)
( 3.30000000e+01,  8.72504939e-03)
( 3.40000000e+01,  8.72504939e-03)
( 3.50000000e+01,  8.72504939e-03)
( 3.60000000e+01,  8.72504939e-03)
( 3.70000000e+01,  8.72504939e-03)
( 3.80000000e+01,  8.72504939e-03)
( 3.90000000e+01,  8.72504939e-03)
( 4.00000000e+01,  8.72504939e-03)
( 4.10000000e+01,  8.72504939e-03)
( 4.20000000e+01,  8.72504939e-03)
( 4.30000000e+01,  8.72504939e-03)
( 4.40000000e+01,  8.72504939e-03)
( 4.50000000e+01,  8.72504939e-03)
( 4.60000000e+01,  8.72504939e-03)
( 4.70000000e+01,  8.72504939e-03)
( 4.80000000e+01,  8.72504939e-03)
( 4.90000000e+01,  8.72504939e-03)
( 5.00000000e+01,  4.36252470e-03)
( 5.10000000e+01,  4.36252470e-03)
( 5.20000000e+01,  4.36252470e-03)
( 5.30000000e+01,  4.36252470e-03)
( 5.40000000e+01,  4.36252470e-03)
( 5.50000000e+01,  4.36252470e-03)
( 5.60000000e+01,  4.36252470e-03)
( 5.70000000e+01,  4.36252470e-03)
( 5.80000000e+01,  4.36252470e-03)
( 5.90000000e+01,  4.36252470e-03)
( 6.00000000e+01,  4.36252470e-03)
( 6.10000000e+01,  4.36252470e-03)
( 6.20000000e+01,  4.36252470e-03)
( 6.30000000e+01,  4.36252470e-03)
( 6.40000000e+01,  4.36252470e-03)
( 6.50000000e+01,  6.54378704e-03)
( 6.60000000e+01,  6.54378704e-03)
( 6.70000000e+01,  6.54378704e-03)
( 6.80000000e+01,  6.54378704e-03)
( 6.90000000e+01,  6.54378704e-03)
( 7.00000000e+01,  6.54378704e-03)
( 7.10000000e+01,  6.54378704e-03)
( 7.20000000e+01,  6.54378704e-03)
( 7.30000000e+01,  6.54378704e-03)
( 7.40000000e+01,  3.27189352e-03)
( 7.50000000e+01,  4.90784028e-03)
( 7.60000000e+01,  4.90784028e-03)
( 7.70000000e+01,  4.90784028e-03)
( 7.80000000e+01,  2.45392014e-03)
( 7.90000000e+01,  3.68088021e-03)
( 8.00000000e+01,  3.68088021e-03)
( 8.10000000e+01,  3.68088021e-03)
( 8.20000000e+01,  3.68088021e-03)
( 8.30000000e+01,  3.68088021e-03)
( 8.40000000e+01,  3.68088021e-03)
( 8.50000000e+01,  3.68088021e-03)
( 8.60000000e+01,  3.68088021e-03)
( 8.70000000e+01,  3.68088021e-03)
( 8.80000000e+01,  3.68088021e-03)
( 8.90000000e+01,  3.68088021e-03)
( 9.00000000e+01,  3.68088021e-03)
( 9.10000000e+01,  3.68088021e-03)
( 9.20000000e+01,  3.68088021e-03)
( 9.30000000e+01,  3.68088021e-03)
( 9.40000000e+01,  3.68088021e-03)
( 9.50000000e+01,  3.68088021e-03)
( 9.60000000e+01,  3.68088021e-03)
( 9.70000000e+01,  3.68088021e-03)
( 9.80000000e+01,  3.68088021e-03)
( 9.90000000e+01,  3.68088021e-03)
( 1.00000000e+02,  3.68088021e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0_nel180x60_rmin0p12_romset0_majit0_matinterp1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=3.422783273303775, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.04036868e-01)
( 4.00000000e+00,  5.72946557e-01)
( 5.00000000e+00,  5.02187501e-01)
( 6.00000000e+00,  4.51853963e-01)
( 7.00000000e+00,  4.13257472e-01)
( 8.00000000e+00,  3.81624657e-01)
( 9.00000000e+00,  3.53462598e-01)
( 1.00000000e+01,  3.27081372e-01)
( 1.10000000e+01,  3.01816376e-01)
( 1.20000000e+01,  2.77481388e-01)
( 1.30000000e+01,  2.51362651e-01)
( 1.40000000e+01,  2.20691283e-01)
( 1.50000000e+01,  1.81704933e-01)
( 1.60000000e+01,  1.41031224e-01)
( 1.70000000e+01,  1.00663985e-01)
( 1.80000000e+01,  7.62457922e-02)
( 1.90000000e+01,  6.13724946e-02)
( 2.00000000e+01,  4.89544807e-02)
( 2.10000000e+01,  3.76326730e-02)
( 2.20000000e+01,  2.75436634e-02)
( 2.30000000e+01,  2.17381892e-02)
( 2.40000000e+01,  1.81608130e-02)
( 2.50000000e+01,  1.60282475e-02)
( 2.60000000e+01,  1.45127513e-02)
( 2.70000000e+01,  1.33365816e-02)
( 2.80000000e+01,  1.23099170e-02)
( 2.90000000e+01,  1.13760202e-02)
( 3.00000000e+01,  1.05652492e-02)
( 3.10000000e+01,  9.93492572e-03)
( 3.20000000e+01,  9.41254261e-03)
( 3.30000000e+01,  8.98101156e-03)
( 3.40000000e+01,  8.65351484e-03)
( 3.50000000e+01,  8.39043796e-03)
( 3.60000000e+01,  8.19118905e-03)
( 3.70000000e+01,  8.02456473e-03)
( 3.80000000e+01,  7.87271899e-03)
( 3.90000000e+01,  7.71005479e-03)
( 4.00000000e+01,  7.50361849e-03)
( 4.10000000e+01,  7.26305381e-03)
( 4.20000000e+01,  7.01646666e-03)
( 4.30000000e+01,  6.77122001e-03)
( 4.40000000e+01,  6.56313549e-03)
( 4.50000000e+01,  6.40386012e-03)
( 4.60000000e+01,  6.26113358e-03)
( 4.70000000e+01,  6.14822300e-03)
( 4.80000000e+01,  6.06189018e-03)
( 4.90000000e+01,  5.97627292e-03)
( 5.00000000e+01,  5.89359120e-03)
( 5.10000000e+01,  5.81088316e-03)
( 5.20000000e+01,  5.72445528e-03)
( 5.30000000e+01,  5.63631932e-03)
( 5.40000000e+01,  5.54636712e-03)
( 5.50000000e+01,  5.44494792e-03)
( 5.60000000e+01,  5.33133365e-03)
( 5.70000000e+01,  5.22853143e-03)
( 5.80000000e+01,  5.13131709e-03)
( 5.90000000e+01,  5.03987814e-03)
( 6.00000000e+01,  4.95732190e-03)
( 6.10000000e+01,  4.88067599e-03)
( 6.20000000e+01,  4.81662462e-03)
( 6.30000000e+01,  4.76178533e-03)
( 6.40000000e+01,  4.70742388e-03)
( 6.50000000e+01,  4.65363886e-03)
( 6.60000000e+01,  4.60362825e-03)
( 6.70000000e+01,  4.55170876e-03)
( 6.80000000e+01,  4.49607933e-03)
( 6.90000000e+01,  4.43812706e-03)
( 7.00000000e+01,  4.37638282e-03)
( 7.10000000e+01,  4.31109383e-03)
( 7.20000000e+01,  4.24688160e-03)
( 7.30000000e+01,  4.18657345e-03)
( 7.40000000e+01,  4.12597892e-03)
( 7.50000000e+01,  4.06839634e-03)
( 7.60000000e+01,  4.01900134e-03)
( 7.70000000e+01,  3.97784071e-03)
( 7.80000000e+01,  3.94125184e-03)
( 7.90000000e+01,  3.90609799e-03)
( 8.00000000e+01,  3.87408465e-03)
( 8.10000000e+01,  3.84411307e-03)
( 8.20000000e+01,  3.82051998e-03)
( 8.30000000e+01,  3.79817636e-03)
( 8.40000000e+01,  3.77574375e-03)
( 8.50000000e+01,  3.75404114e-03)
( 8.60000000e+01,  3.73014496e-03)
( 8.70000000e+01,  3.70445314e-03)
( 8.80000000e+01,  3.67853484e-03)
( 8.90000000e+01,  3.65136833e-03)
( 9.00000000e+01,  3.62614186e-03)
( 9.10000000e+01,  3.60137170e-03)
( 9.20000000e+01,  3.57412134e-03)
( 9.30000000e+01,  3.54500964e-03)
( 9.40000000e+01,  3.51478690e-03)
( 9.50000000e+01,  3.48027240e-03)
( 9.60000000e+01,  3.44313394e-03)
( 9.70000000e+01,  3.40531070e-03)
( 9.80000000e+01,  3.36930874e-03)
( 9.90000000e+01,  3.33869996e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:hdm}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.09256038e-01)
( 4.00000000e+00,  5.74497223e-01)
( 5.00000000e+00,  5.01287161e-01)
( 6.00000000e+00,  4.49585547e-01)
( 7.00000000e+00,  4.12201101e-01)
( 8.00000000e+00,  3.84906923e-01)
( 9.00000000e+00,  3.63383347e-01)
( 1.00000000e+01,  3.45263986e-01)
( 1.10000000e+01,  3.29752685e-01)
( 1.20000000e+01,  3.16196460e-01)
( 1.30000000e+01,  3.03963651e-01)
( 1.40000000e+01,  2.92673641e-01)
( 1.50000000e+01,  2.82136276e-01)
( 1.60000000e+01,  2.72376908e-01)
( 1.70000000e+01,  2.63152828e-01)
( 1.80000000e+01,  2.54040714e-01)
( 1.90000000e+01,  2.44888572e-01)
( 2.00000000e+01,  2.35296766e-01)
( 2.10000000e+01,  2.25208039e-01)
( 2.20000000e+01,  2.14761492e-01)
( 2.30000000e+01,  2.03642843e-01)
( 2.40000000e+01,  1.91841469e-01)
( 2.50000000e+01,  1.79929361e-01)
( 2.60000000e+01,  1.67936478e-01)
( 2.70000000e+01,  1.55879341e-01)
( 2.80000000e+01,  1.44135832e-01)
( 2.90000000e+01,  1.33025342e-01)
( 3.00000000e+01,  1.22544366e-01)
( 3.10000000e+01,  1.12608969e-01)
( 3.20000000e+01,  1.03438865e-01)
( 3.30000000e+01,  9.50327911e-02)
( 3.40000000e+01,  8.71891653e-02)
( 3.50000000e+01,  7.96271695e-02)
( 3.60000000e+01,  7.18528405e-02)
( 3.70000000e+01,  6.43193867e-02)
( 3.80000000e+01,  5.88198287e-02)
( 3.90000000e+01,  5.43202813e-02)
( 4.00000000e+01,  4.99791030e-02)
( 4.10000000e+01,  4.54076539e-02)
( 4.20000000e+01,  4.05123267e-02)
( 4.30000000e+01,  3.68032052e-02)
( 4.40000000e+01,  3.43672133e-02)
( 4.50000000e+01,  3.02256220e-02)
( 4.60000000e+01,  2.83378864e-02)
( 4.70000000e+01,  2.65628589e-02)
( 4.80000000e+01,  2.49232315e-02)
( 4.90000000e+01,  2.35113278e-02)
( 5.00000000e+01,  2.23530689e-02)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA0}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.09256038e-01)
( 4.00000000e+00,  5.74497223e-01)
( 5.00000000e+00,  5.01287161e-01)
( 6.00000000e+00,  4.12072548e-01)
( 7.00000000e+00,  3.62944087e-01)
( 8.00000000e+00,  3.14333730e-01)
( 9.00000000e+00,  2.89449828e-01)
( 1.00000000e+01,  2.68652105e-01)
( 1.10000000e+01,  2.48967932e-01)
( 1.20000000e+01,  2.15531352e-01)
( 1.30000000e+01,  1.90207131e-01)
( 1.40000000e+01,  1.65222434e-01)
( 1.50000000e+01,  1.41167762e-01)
( 1.60000000e+01,  1.19453896e-01)
( 1.70000000e+01,  9.08958786e-02)
( 1.80000000e+01,  7.43230155e-02)
( 1.90000000e+01,  5.46417944e-02)
( 2.00000000e+01,  3.52000977e-02)
( 2.10000000e+01,  2.55745862e-02)
( 2.20000000e+01,  1.91606801e-02)
( 2.30000000e+01,  1.53317701e-02)
( 2.40000000e+01,  1.28179346e-02)
( 2.50000000e+01,  1.13784886e-02)
( 2.60000000e+01,  1.07665158e-02)
( 2.70000000e+01,  1.03615123e-02)
( 2.80000000e+01,  9.97987936e-03)
( 2.90000000e+01,  9.48705398e-03)
( 3.00000000e+01,  9.14733613e-03)
( 3.10000000e+01,  8.64643979e-03)
( 3.20000000e+01,  8.42567356e-03)
( 3.30000000e+01,  8.18612743e-03)
( 3.40000000e+01,  8.05356106e-03)
( 3.50000000e+01,  7.86017249e-03)
( 3.60000000e+01,  7.72112267e-03)
( 3.70000000e+01,  7.21511893e-03)
( 3.80000000e+01,  6.70275348e-03)
( 3.90000000e+01,  6.42697050e-03)
( 4.00000000e+01,  6.21984370e-03)
( 4.10000000e+01,  5.99751789e-03)
( 4.20000000e+01,  5.67198223e-03)
( 4.30000000e+01,  5.34943345e-03)
( 4.40000000e+01,  5.05961887e-03)
( 4.50000000e+01,  4.85483264e-03)
( 4.60000000e+01,  4.70204946e-03)
( 4.70000000e+01,  4.47826042e-03)
( 4.80000000e+01,  4.28441323e-03)
( 4.90000000e+01,  4.10446946e-03)
( 5.00000000e+01,  3.99468651e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA1}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  2.40103669e+01)
( 2.00000000e+00,  1.57261461e+01)
( 3.00000000e+00,  7.29877999e+00)
( 4.00000000e+00,  4.54595960e+00)
( 5.00000000e+00,  2.37361428e+00)
( 6.00000000e+00,  1.39012876e+00)
( 7.00000000e+00,  8.01377398e-01)
( 8.00000000e+00,  5.13520552e-01)
( 9.00000000e+00,  3.12232350e-01)
( 1.00000000e+01,  2.14670557e-01)
( 1.10000000e+01,  1.71717708e-01)
( 1.20000000e+01,  1.28042536e-01)
( 1.30000000e+01,  1.20121735e-01)
( 1.40000000e+01,  1.00239099e-01)
( 1.50000000e+01,  9.56379296e-02)
( 1.60000000e+01,  8.85270298e-02)
( 1.70000000e+01,  8.76419026e-02)
( 1.80000000e+01,  8.26947222e-02)
( 1.90000000e+01,  7.98834241e-02)
( 2.00000000e+01,  7.43354830e-02)
( 2.10000000e+01,  8.02432470e-02)
( 2.20000000e+01,  6.77969257e-02)
( 2.30000000e+01,  6.77182932e-02)
( 2.40000000e+01,  6.18876483e-02)
( 2.50000000e+01,  6.07672196e-02)
( 2.60000000e+01,  5.83619456e-02)
( 2.70000000e+01,  4.66286231e-02)
( 2.80000000e+01,  4.02126703e-02)
( 2.90000000e+01,  3.39720135e-02)
( 3.00000000e+01,  3.40405440e-02)
( 3.10000000e+01,  2.64113291e-02)
( 3.20000000e+01,  1.05448244e-01)
( 3.30000000e+01,  3.75793140e-02)
( 3.40000000e+01,  2.38876940e-02)
( 3.50000000e+01,  3.43256532e-02)
( 3.60000000e+01,  2.03555016e-02)
( 3.70000000e+01,  1.77413625e-02)
( 3.80000000e+01,  1.36121433e-02)
( 3.90000000e+01,  1.80575645e-02)
( 4.00000000e+01,  1.13625466e-02)
( 4.10000000e+01,  1.81768926e-02)
( 4.20000000e+01,  1.09074094e-02)
( 4.30000000e+01,  1.00495276e-02)
( 4.40000000e+01,  9.74930912e-03)
( 4.50000000e+01,  1.02817918e-02)
( 4.60000000e+01,  1.52327914e-02)
( 4.70000000e+01,  7.84480429e-03)
( 4.80000000e+01,  1.66917229e-02)
( 4.90000000e+01,  9.82750012e-03)
( 5.00000000e+01,  2.21939290e-02)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA2}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  2.40103669e+01)
( 2.00000000e+00,  7.49303448e+00)
( 3.00000000e+00,  1.32280121e+01)
( 4.00000000e+00,  1.19511808e+01)
( 5.00000000e+00,  7.56725654e+00)
( 6.00000000e+00,  7.41953925e+00)
( 7.00000000e+00,  1.05937874e+01)
( 8.00000000e+00,  4.06175247e+00)
( 9.00000000e+00,  8.75283696e+00)
( 1.00000000e+01,  2.90859982e+00)
( 1.10000000e+01,  4.62665983e+00)
( 1.20000000e+01,  7.91250990e+00)
( 1.30000000e+01,  2.23353162e+00)
( 1.40000000e+01,  2.65430528e+00)
( 1.50000000e+01,  4.18664430e+00)
( 1.60000000e+01,  1.89229116e+00)
( 1.70000000e+01,  9.01131742e+00)
( 1.80000000e+01,  3.01273895e+00)
( 1.90000000e+01,  1.97490042e+00)
( 2.00000000e+01,  2.83704257e+00)
( 2.10000000e+01,  1.83991165e+00)
( 2.20000000e+01,  2.12964251e+00)
( 2.30000000e+01,  2.88882853e+00)
( 2.40000000e+01,  1.47901471e+00)
( 2.50000000e+01,  3.16366316e+00)
( 2.60000000e+01,  2.89804026e+00)
( 2.70000000e+01,  1.11534170e+00)
( 2.80000000e+01,  2.59730428e+02)
( 2.90000000e+01,  1.39598122e+02)
( 3.00000000e+01,  5.21175858e+01)
( 3.10000000e+01,  6.09184360e+01)
( 3.20000000e+01,  1.91931548e+01)
( 3.30000000e+01,  2.33780877e+01)
( 3.40000000e+01,  1.63042487e+01)
( 3.50000000e+01,  1.07770520e+01)
( 3.60000000e+01,  1.83581130e+01)
( 3.70000000e+01,  1.52571973e+01)
( 3.80000000e+01,  1.52230790e+01)
( 3.90000000e+01,  9.31613494e+00)
( 4.00000000e+01,  1.38359936e+01)
( 4.10000000e+01,  8.66201246e+00)
( 4.20000000e+01,  5.75224564e+00)
( 4.30000000e+01,  7.39071332e+00)
( 4.40000000e+01,  1.91231647e+01)
( 4.50000000e+01,  1.96541576e+01)
( 4.60000000e+01,  3.86683889e+00)
( 4.70000000e+01,  1.08996946e+01)
( 4.80000000e+01,  4.32379178e+00)
( 4.90000000e+01,  4.06303957e+00)
( 5.00000000e+01,  3.18628913e+00)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romA3}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.09256038e-01)
( 4.00000000e+00,  5.74497223e-01)
( 5.00000000e+00,  5.01287161e-01)
( 6.00000000e+00,  4.49585547e-01)
( 7.00000000e+00,  3.84842152e-01)
( 8.00000000e+00,  3.27761944e-01)
( 9.00000000e+00,  2.90764154e-01)
( 1.00000000e+01,  2.57367897e-01)
( 1.10000000e+01,  2.19270292e-01)
( 1.20000000e+01,  1.77145072e-01)
( 1.30000000e+01,  1.24872771e-01)
( 1.40000000e+01,  7.99724666e-02)
( 1.50000000e+01,  4.51291351e-02)
( 1.60000000e+01,  2.52776931e-02)
( 1.70000000e+01,  1.95412187e-02)
( 1.80000000e+01,  1.95412187e-02)
( 1.90000000e+01,  1.30254497e-02)
( 2.00000000e+01,  1.15817756e-02)
( 2.10000000e+01,  1.10854691e-02)
( 2.20000000e+01,  9.56396835e-03)
( 2.30000000e+01,  8.53947380e-03)
( 2.40000000e+01,  8.40449310e-03)
( 2.50000000e+01,  8.04555758e-03)
( 2.60000000e+01,  7.87277798e-03)
( 2.70000000e+01,  7.68382093e-03)
( 2.80000000e+01,  7.29099244e-03)
( 2.90000000e+01,  6.79035360e-03)
( 3.00000000e+01,  6.43105525e-03)
( 3.10000000e+01,  6.19921717e-03)
( 3.20000000e+01,  6.05987988e-03)
( 3.30000000e+01,  5.90621634e-03)
( 3.40000000e+01,  5.68162207e-03)
( 3.50000000e+01,  5.46147586e-03)
( 3.60000000e+01,  5.21789408e-03)
( 3.70000000e+01,  4.94130229e-03)
( 3.80000000e+01,  4.77994282e-03)
( 3.90000000e+01,  4.61338137e-03)
( 4.00000000e+01,  4.38306527e-03)
( 4.10000000e+01,  4.21348082e-03)
( 4.20000000e+01,  4.07904075e-03)
( 4.30000000e+01,  3.94102310e-03)
( 4.40000000e+01,  3.89365437e-03)
( 4.50000000e+01,  3.77486583e-03)
( 4.60000000e+01,  3.73263212e-03)
( 4.70000000e+01,  3.63194885e-03)
( 4.80000000e+01,  3.51111269e-03)
( 4.90000000e+01,  3.42263265e-03)
( 5.00000000e+01,  3.32782403e-03)
( 5.10000000e+01,  3.24254152e-03)
( 5.20000000e+01,  3.14172297e-03)
( 5.30000000e+01,  3.05030983e-03)
( 5.40000000e+01,  2.98763723e-03)
( 5.50000000e+01,  2.91428526e-03)
( 5.60000000e+01,  2.83715236e-03)
( 5.70000000e+01,  2.77601074e-03)
( 5.80000000e+01,  2.73753060e-03)
( 5.90000000e+01,  2.66293708e-03)
( 6.00000000e+01,  2.56737904e-03)
( 6.10000000e+01,  2.47985223e-03)
( 6.20000000e+01,  2.39852886e-03)
( 6.30000000e+01,  2.34732796e-03)
( 6.40000000e+01,  2.30321498e-03)
( 6.50000000e+01,  2.27651330e-03)
( 6.60000000e+01,  2.24264648e-03)
( 6.70000000e+01,  2.20883325e-03)
( 6.80000000e+01,  2.19501160e-03)
( 6.90000000e+01,  2.16711946e-03)
( 7.00000000e+01,  2.13182716e-03)
( 7.10000000e+01,  2.10182320e-03)
( 7.20000000e+01,  2.05695603e-03)
( 7.30000000e+01,  2.01575380e-03)
( 7.40000000e+01,  1.95762618e-03)
( 7.50000000e+01,  1.91447114e-03)
( 7.60000000e+01,  1.86793114e-03)
( 7.70000000e+01,  1.82981742e-03)
( 7.80000000e+01,  1.81285058e-03)
( 7.90000000e+01,  1.78160630e-03)
( 8.00000000e+01,  1.75151877e-03)
( 8.10000000e+01,  1.73141468e-03)
( 8.20000000e+01,  1.70927013e-03)
( 8.30000000e+01,  1.68099911e-03)
( 8.40000000e+01,  1.65065893e-03)
( 8.50000000e+01,  1.62354068e-03)
( 8.60000000e+01,  1.59348790e-03)
( 8.70000000e+01,  1.56785687e-03)
( 8.80000000e+01,  1.54656571e-03)
( 8.90000000e+01,  1.53937241e-03)
( 9.00000000e+01,  1.51986588e-03)
( 9.10000000e+01,  1.49508110e-03)
( 9.20000000e+01,  1.47533204e-03)
( 9.30000000e+01,  1.45527166e-03)
( 9.40000000e+01,  1.43452862e-03)
( 9.50000000e+01,  1.40806289e-03)
( 9.60000000e+01,  1.38695736e-03)
( 9.70000000e+01,  1.36418458e-03)
( 9.80000000e+01,  1.34705436e-03)
( 9.90000000e+01,  1.33150365e-03)
( 1.00000000e+02,  1.31370697e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB0}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.09256038e-01)
( 4.00000000e+00,  5.04630951e-01)
( 5.00000000e+00,  3.93686583e-01)
( 6.00000000e+00,  3.40898954e-01)
( 7.00000000e+00,  3.28014727e-01)
( 8.00000000e+00,  2.78957220e-01)
( 9.00000000e+00,  2.20058220e-01)
( 1.00000000e+01,  1.72103486e-01)
( 1.10000000e+01,  1.18401089e-01)
( 1.20000000e+01,  7.81264980e-02)
( 1.30000000e+01,  4.09615802e-02)
( 1.40000000e+01,  2.91440573e-02)
( 1.50000000e+01,  1.83358661e-02)
( 1.60000000e+01,  1.83358661e-02)
( 1.70000000e+01,  1.39016032e-02)
( 1.80000000e+01,  1.33664047e-02)
( 1.90000000e+01,  1.15863321e-02)
( 2.00000000e+01,  1.08606484e-02)
( 2.10000000e+01,  1.03336867e-02)
( 2.20000000e+01,  9.88048120e-03)
( 2.30000000e+01,  9.50387622e-03)
( 2.40000000e+01,  8.90518183e-03)
( 2.50000000e+01,  8.31303269e-03)
( 2.60000000e+01,  8.18118841e-03)
( 2.70000000e+01,  7.95375937e-03)
( 2.80000000e+01,  7.84546715e-03)
( 2.90000000e+01,  7.68828965e-03)
( 3.00000000e+01,  7.27872260e-03)
( 3.10000000e+01,  6.60884890e-03)
( 3.20000000e+01,  6.31217853e-03)
( 3.30000000e+01,  6.05963511e-03)
( 3.40000000e+01,  5.72406582e-03)
( 3.50000000e+01,  5.44931473e-03)
( 3.60000000e+01,  5.18313652e-03)
( 3.70000000e+01,  4.98398408e-03)
( 3.80000000e+01,  4.74390999e-03)
( 3.90000000e+01,  4.55464537e-03)
( 4.00000000e+01,  4.33415992e-03)
( 4.10000000e+01,  4.26877142e-03)
( 4.20000000e+01,  4.12496377e-03)
( 4.30000000e+01,  4.02693651e-03)
( 4.40000000e+01,  3.96403423e-03)
( 4.50000000e+01,  3.90726815e-03)
( 4.60000000e+01,  3.85368417e-03)
( 4.70000000e+01,  3.76382590e-03)
( 4.80000000e+01,  3.69288356e-03)
( 4.90000000e+01,  3.60172024e-03)
( 5.00000000e+01,  3.48881168e-03)
( 5.10000000e+01,  3.41747671e-03)
( 5.20000000e+01,  3.34242363e-03)
( 5.30000000e+01,  3.25109395e-03)
( 5.40000000e+01,  3.17305930e-03)
( 5.50000000e+01,  3.09421573e-03)
( 5.60000000e+01,  3.01968127e-03)
( 5.70000000e+01,  2.96948053e-03)
( 5.80000000e+01,  2.87564930e-03)
( 5.90000000e+01,  2.83331601e-03)
( 6.00000000e+01,  2.74670705e-03)
( 6.10000000e+01,  2.67150741e-03)
( 6.20000000e+01,  2.59532207e-03)
( 6.30000000e+01,  2.48187845e-03)
( 6.40000000e+01,  2.40552560e-03)
( 6.50000000e+01,  2.33057249e-03)
( 6.60000000e+01,  2.27094546e-03)
( 6.70000000e+01,  2.20849813e-03)
( 6.80000000e+01,  2.17555612e-03)
( 6.90000000e+01,  2.13518467e-03)
( 7.00000000e+01,  2.08504176e-03)
( 7.10000000e+01,  2.01295675e-03)
( 7.20000000e+01,  1.94798588e-03)
( 7.30000000e+01,  1.90955812e-03)
( 7.40000000e+01,  1.87461108e-03)
( 7.50000000e+01,  1.84368183e-03)
( 7.60000000e+01,  1.79370575e-03)
( 7.70000000e+01,  1.79370575e-03)
( 7.80000000e+01,  1.75295276e-03)
( 7.90000000e+01,  1.74213824e-03)
( 8.00000000e+01,  1.72984361e-03)
( 8.10000000e+01,  1.70457428e-03)
( 8.20000000e+01,  1.68839565e-03)
( 8.30000000e+01,  1.66140094e-03)
( 8.40000000e+01,  1.63953779e-03)
( 8.50000000e+01,  1.60606206e-03)
( 8.60000000e+01,  1.58168126e-03)
( 8.70000000e+01,  1.55571574e-03)
( 8.80000000e+01,  1.53264723e-03)
( 8.90000000e+01,  1.51795015e-03)
( 9.00000000e+01,  1.49291654e-03)
( 9.10000000e+01,  1.47411200e-03)
( 9.20000000e+01,  1.44943686e-03)
( 9.30000000e+01,  1.41286742e-03)
( 9.40000000e+01,  1.38320565e-03)
( 9.50000000e+01,  1.35845191e-03)
( 9.60000000e+01,  1.33706889e-03)
( 9.70000000e+01,  1.31253301e-03)
( 9.80000000e+01,  1.28485266e-03)
( 9.90000000e+01,  1.26029363e-03)
( 1.00000000e+02,  1.23954542e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  3.42278327e+00)
( 2.00000000e+00,  1.98323690e+00)
( 3.00000000e+00,  1.77229025e+00)
( 4.00000000e+00,  9.25461589e-01)
( 5.00000000e+00,  5.11817913e-01)
( 6.00000000e+00,  3.88510022e-01)
( 7.00000000e+00,  3.24807378e-01)
( 8.00000000e+00,  2.59448874e-01)
( 9.00000000e+00,  2.07688719e-01)
( 1.00000000e+01,  1.41442340e-01)
( 1.10000000e+01,  8.25375777e-02)
( 1.20000000e+01,  5.45572415e-02)
( 1.30000000e+01,  4.14495508e-02)
( 1.40000000e+01,  3.00693530e-02)
( 1.50000000e+01,  2.49336056e-02)
( 1.60000000e+01,  2.49336056e-02)
( 1.70000000e+01,  2.14245916e-02)
( 1.80000000e+01,  1.93775997e-02)
( 1.90000000e+01,  1.86416831e-02)
( 2.00000000e+01,  1.76325472e-02)
( 2.10000000e+01,  1.74653011e-02)
( 2.20000000e+01,  1.69937155e-02)
( 2.30000000e+01,  1.65205853e-02)
( 2.40000000e+01,  1.59449241e-02)
( 2.50000000e+01,  1.56877732e-02)
( 2.60000000e+01,  1.52375829e-02)
( 2.70000000e+01,  1.50740486e-02)
( 2.80000000e+01,  1.47620878e-02)
( 2.90000000e+01,  1.44679619e-02)
( 3.00000000e+01,  1.41317218e-02)
( 3.10000000e+01,  1.35480807e-02)
( 3.20000000e+01,  1.30749783e-02)
( 3.30000000e+01,  1.27675953e-02)
( 3.40000000e+01,  1.23589641e-02)
( 3.50000000e+01,  1.20926920e-02)
( 3.60000000e+01,  1.18450972e-02)
( 3.70000000e+01,  1.15209468e-02)
( 3.80000000e+01,  1.12439311e-02)
( 3.90000000e+01,  1.10118663e-02)
( 4.00000000e+01,  1.07980840e-02)
( 4.10000000e+01,  1.05635289e-02)
( 4.20000000e+01,  1.03530921e-02)
( 4.30000000e+01,  1.01955432e-02)
( 4.40000000e+01,  1.01073704e-02)
( 4.50000000e+01,  9.97168235e-03)
( 4.60000000e+01,  9.81694978e-03)
( 4.70000000e+01,  9.70258474e-03)
( 4.80000000e+01,  9.56189042e-03)
( 4.90000000e+01,  9.38506796e-03)
( 5.00000000e+01,  8.98189838e-03)
( 5.10000000e+01,  8.52596007e-03)
( 5.20000000e+01,  8.24082980e-03)
( 5.30000000e+01,  8.01131396e-03)
( 5.40000000e+01,  7.81298530e-03)
( 5.50000000e+01,  7.59244791e-03)
( 5.60000000e+01,  7.38133110e-03)
( 5.70000000e+01,  7.29179773e-03)
( 5.80000000e+01,  7.00583165e-03)
( 5.90000000e+01,  6.80462604e-03)
( 6.00000000e+01,  6.56094266e-03)
( 6.10000000e+01,  6.30484686e-03)
( 6.20000000e+01,  6.12684698e-03)
( 6.30000000e+01,  5.95405952e-03)
( 6.40000000e+01,  5.73417427e-03)
( 6.50000000e+01,  5.51786257e-03)
( 6.60000000e+01,  5.34984225e-03)
( 6.70000000e+01,  5.13717110e-03)
( 6.80000000e+01,  4.92479148e-03)
( 6.90000000e+01,  4.77007769e-03)
( 7.00000000e+01,  4.64318468e-03)
( 7.10000000e+01,  4.53086149e-03)
( 7.20000000e+01,  4.43952518e-03)
( 7.30000000e+01,  4.43952518e-03)
( 7.40000000e+01,  4.28849848e-03)
( 7.50000000e+01,  4.17331879e-03)
( 7.60000000e+01,  4.09309131e-03)
( 7.70000000e+01,  4.01705712e-03)
( 7.80000000e+01,  3.89691133e-03)
( 7.90000000e+01,  3.80641119e-03)
( 8.00000000e+01,  3.68690491e-03)
( 8.10000000e+01,  3.61719319e-03)
( 8.20000000e+01,  3.53458021e-03)
( 8.30000000e+01,  3.46375840e-03)
( 8.40000000e+01,  3.40745937e-03)
( 8.50000000e+01,  3.32828531e-03)
( 8.60000000e+01,  3.25028706e-03)
( 8.70000000e+01,  3.16796513e-03)
( 8.80000000e+01,  3.07894001e-03)
( 8.90000000e+01,  2.97817516e-03)
( 9.00000000e+01,  2.91930055e-03)
( 9.10000000e+01,  2.84096379e-03)
( 9.20000000e+01,  2.78448209e-03)
( 9.30000000e+01,  2.71121711e-03)
( 9.40000000e+01,  2.66826762e-03)
( 9.50000000e+01,  2.58873305e-03)
( 9.60000000e+01,  2.53260019e-03)
( 9.70000000e+01,  2.45655524e-03)
( 9.80000000e+01,  2.38616543e-03)
( 9.90000000e+01,  2.32259073e-03)
( 1.00000000e+02,  2.27422077e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  3.42278327e+00)
( 2.00000000e+00,  3.42278327e+00)
( 3.00000000e+00,  3.42278327e+00)
( 4.00000000e+00,  1.98323690e+00)
( 5.00000000e+00,  1.98323690e+00)
( 6.00000000e+00,  1.62796185e+00)
( 7.00000000e+00,  8.63480415e-01)
( 8.00000000e+00,  5.33401318e-01)
( 9.00000000e+00,  3.80783748e-01)
( 1.00000000e+01,  3.10611709e-01)
( 1.10000000e+01,  2.43340717e-01)
( 1.20000000e+01,  1.55291204e-01)
( 1.30000000e+01,  1.09710483e-01)
( 1.40000000e+01,  6.08155289e-02)
( 1.50000000e+01,  3.46637644e-02)
( 1.60000000e+01,  3.46637644e-02)
( 1.70000000e+01,  2.26490409e-02)
( 1.80000000e+01,  2.07647752e-02)
( 1.90000000e+01,  1.85344831e-02)
( 2.00000000e+01,  1.74356388e-02)
( 2.10000000e+01,  1.68806366e-02)
( 2.20000000e+01,  1.65369746e-02)
( 2.30000000e+01,  1.59892991e-02)
( 2.40000000e+01,  1.56328207e-02)
( 2.50000000e+01,  1.53562729e-02)
( 2.60000000e+01,  1.51572556e-02)
( 2.70000000e+01,  1.49255831e-02)
( 2.80000000e+01,  1.47114991e-02)
( 2.90000000e+01,  1.43250505e-02)
( 3.00000000e+01,  1.39509158e-02)
( 3.10000000e+01,  1.36062141e-02)
( 3.20000000e+01,  1.31461027e-02)
( 3.30000000e+01,  1.26571091e-02)
( 3.40000000e+01,  1.22692619e-02)
( 3.50000000e+01,  1.19523801e-02)
( 3.60000000e+01,  1.16059988e-02)
( 3.70000000e+01,  1.12664988e-02)
( 3.80000000e+01,  1.10540695e-02)
( 3.90000000e+01,  1.07732198e-02)
( 4.00000000e+01,  1.05478739e-02)
( 4.10000000e+01,  1.03478303e-02)
( 4.20000000e+01,  1.01316669e-02)
( 4.30000000e+01,  9.96592017e-03)
( 4.40000000e+01,  9.96592017e-03)
( 4.50000000e+01,  9.78574396e-03)
( 4.60000000e+01,  9.63605839e-03)
( 4.70000000e+01,  9.54078284e-03)
( 4.80000000e+01,  9.41359082e-03)
( 4.90000000e+01,  9.13833715e-03)
( 5.00000000e+01,  8.72526351e-03)
( 5.10000000e+01,  8.37827058e-03)
( 5.20000000e+01,  8.15602365e-03)
( 5.30000000e+01,  7.97090969e-03)
( 5.40000000e+01,  7.78892447e-03)
( 5.50000000e+01,  7.62088952e-03)
( 5.60000000e+01,  7.40203721e-03)
( 5.70000000e+01,  7.18931168e-03)
( 5.80000000e+01,  6.98140848e-03)
( 5.90000000e+01,  6.82341507e-03)
( 6.00000000e+01,  6.62462516e-03)
( 6.10000000e+01,  6.44702424e-03)
( 6.20000000e+01,  6.27580272e-03)
( 6.30000000e+01,  6.11711845e-03)
( 6.40000000e+01,  5.90353400e-03)
( 6.50000000e+01,  5.71747982e-03)
( 6.60000000e+01,  5.52300767e-03)
( 6.70000000e+01,  5.34481639e-03)
( 6.80000000e+01,  5.16409948e-03)
( 6.90000000e+01,  4.96830336e-03)
( 7.00000000e+01,  4.78048987e-03)
( 7.10000000e+01,  4.67035052e-03)
( 7.20000000e+01,  4.62621531e-03)
( 7.30000000e+01,  4.53275871e-03)
( 7.40000000e+01,  4.37954718e-03)
( 7.50000000e+01,  4.22172405e-03)
( 7.60000000e+01,  4.16442660e-03)
( 7.70000000e+01,  4.05428152e-03)
( 7.80000000e+01,  3.92975494e-03)
( 7.90000000e+01,  3.82864994e-03)
( 8.00000000e+01,  3.75839434e-03)
( 8.10000000e+01,  3.65882391e-03)
( 8.20000000e+01,  3.56792550e-03)
( 8.30000000e+01,  3.47841171e-03)
( 8.40000000e+01,  3.40654022e-03)
( 8.50000000e+01,  3.31495912e-03)
( 8.60000000e+01,  3.23640725e-03)
( 8.70000000e+01,  3.15602589e-03)
( 8.80000000e+01,  3.06262898e-03)
( 8.90000000e+01,  2.98544398e-03)
( 9.00000000e+01,  2.91722175e-03)
( 9.10000000e+01,  2.85742608e-03)
( 9.20000000e+01,  2.78454375e-03)
( 9.30000000e+01,  2.71800076e-03)
( 9.40000000e+01,  2.64693065e-03)
( 9.50000000e+01,  2.57791684e-03)
( 9.60000000e+01,  2.54464066e-03)
( 9.70000000e+01,  2.46929806e-03)
( 9.80000000e+01,  2.41431795e-03)
( 9.90000000e+01,  2.34145345e-03)
( 1.00000000e+02,  2.30237667e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset0_majit0:romB3}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  7.00000000e+00)
( 8.00000000e+00,  8.00000000e+00)
( 9.00000000e+00,  9.00000000e+00)
( 1.00000000e+01,  1.00000000e+01)
( 1.10000000e+01,  1.10000000e+01)
( 1.20000000e+01,  1.20000000e+01)
( 1.30000000e+01,  1.30000000e+01)
( 1.40000000e+01,  1.40000000e+01)
( 1.50000000e+01,  1.50000000e+01)
( 1.60000000e+01,  1.60000000e+01)
( 1.70000000e+01,  1.70000000e+01)
( 1.80000000e+01,  1.80000000e+01)
( 1.90000000e+01,  1.90000000e+01)
( 2.00000000e+01,  2.00000000e+01)
( 2.10000000e+01,  2.10000000e+01)
( 2.20000000e+01,  2.20000000e+01)
( 2.30000000e+01,  2.30000000e+01)
( 2.40000000e+01,  2.40000000e+01)
( 2.50000000e+01,  2.50000000e+01)
( 2.60000000e+01,  2.60000000e+01)
( 2.70000000e+01,  2.70000000e+01)
( 2.80000000e+01,  2.80000000e+01)
( 2.90000000e+01,  2.90000000e+01)
( 3.00000000e+01,  3.00000000e+01)
( 3.10000000e+01,  3.10000000e+01)
( 3.20000000e+01,  3.20000000e+01)
( 3.30000000e+01,  3.30000000e+01)
( 3.40000000e+01,  3.40000000e+01)
( 3.50000000e+01,  3.50000000e+01)
( 3.60000000e+01,  3.60000000e+01)
( 3.70000000e+01,  3.70000000e+01)
( 3.80000000e+01,  3.80000000e+01)
( 3.90000000e+01,  3.90000000e+01)
( 4.00000000e+01,  4.00000000e+01)
( 4.10000000e+01,  4.10000000e+01)
( 4.20000000e+01,  4.20000000e+01)
( 4.30000000e+01,  4.30000000e+01)
( 4.40000000e+01,  4.40000000e+01)
( 4.50000000e+01,  4.60000000e+01)
( 4.60000000e+01,  4.70000000e+01)
( 4.70000000e+01,  4.80000000e+01)
( 4.80000000e+01,  4.90000000e+01)
( 4.90000000e+01,  5.00000000e+01)
( 5.00000000e+01,  5.10000000e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  7.00000000e+00)
( 7.00000000e+00,  9.00000000e+00)
( 8.00000000e+00,  1.20000000e+01)
( 9.00000000e+00,  1.40000000e+01)
( 1.00000000e+01,  1.60000000e+01)
( 1.10000000e+01,  1.80000000e+01)
( 1.20000000e+01,  2.10000000e+01)
( 1.30000000e+01,  2.30000000e+01)
( 1.40000000e+01,  2.50000000e+01)
( 1.50000000e+01,  2.70000000e+01)
( 1.60000000e+01,  2.90000000e+01)
( 1.70000000e+01,  3.20000000e+01)
( 1.80000000e+01,  3.40000000e+01)
( 1.90000000e+01,  3.70000000e+01)
( 2.00000000e+01,  4.10000000e+01)
( 2.10000000e+01,  4.50000000e+01)
( 2.20000000e+01,  5.00000000e+01)
( 2.30000000e+01,  5.60000000e+01)
( 2.40000000e+01,  6.30000000e+01)
( 2.50000000e+01,  7.10000000e+01)
( 2.60000000e+01,  7.90000000e+01)
( 2.70000000e+01,  8.70000000e+01)
( 2.80000000e+01,  9.50000000e+01)
( 2.90000000e+01,  1.06000000e+02)
( 3.00000000e+01,  1.14000000e+02)
( 3.10000000e+01,  1.25000000e+02)
( 3.20000000e+01,  1.34000000e+02)
( 3.30000000e+01,  1.46000000e+02)
( 3.40000000e+01,  1.57000000e+02)
( 3.50000000e+01,  1.71000000e+02)
( 3.60000000e+01,  1.82000000e+02)
( 3.70000000e+01,  1.96000000e+02)
( 3.80000000e+01,  2.08000000e+02)
( 3.90000000e+01,  2.21000000e+02)
( 4.00000000e+01,  2.34000000e+02)
( 4.10000000e+01,  2.48000000e+02)
( 4.20000000e+01,  2.63000000e+02)
( 4.30000000e+01,  2.77000000e+02)
( 4.40000000e+01,  2.92000000e+02)
( 4.50000000e+01,  3.07000000e+02)
( 4.60000000e+01,  3.21000000e+02)
( 4.70000000e+01,  3.37000000e+02)
( 4.80000000e+01,  3.52000000e+02)
( 4.90000000e+01,  3.67000000e+02)
( 5.00000000e+01,  3.83000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.00000000e+01)
( 3.00000000e+00,  5.10000000e+01)
( 4.00000000e+00,  5.20000000e+01)
( 5.00000000e+00,  5.30000000e+01)
( 6.00000000e+00,  5.40000000e+01)
( 7.00000000e+00,  5.60000000e+01)
( 8.00000000e+00,  5.80000000e+01)
( 9.00000000e+00,  6.10000000e+01)
( 1.00000000e+01,  6.40000000e+01)
( 1.10000000e+01,  6.90000000e+01)
( 1.20000000e+01,  7.20000000e+01)
( 1.30000000e+01,  7.90000000e+01)
( 1.40000000e+01,  8.40000000e+01)
( 1.50000000e+01,  9.10000000e+01)
( 1.60000000e+01,  1.01000000e+02)
( 1.70000000e+01,  1.10000000e+02)
( 1.80000000e+01,  1.16000000e+02)
( 1.90000000e+01,  1.24000000e+02)
( 2.00000000e+01,  1.32000000e+02)
( 2.10000000e+01,  1.44000000e+02)
( 2.20000000e+01,  1.51000000e+02)
( 2.30000000e+01,  1.62000000e+02)
( 2.40000000e+01,  1.68000000e+02)
( 2.50000000e+01,  1.75000000e+02)
( 2.60000000e+01,  1.86000000e+02)
( 2.70000000e+01,  1.93000000e+02)
( 2.80000000e+01,  2.01000000e+02)
( 2.90000000e+01,  2.09000000e+02)
( 3.00000000e+01,  2.22000000e+02)
( 3.10000000e+01,  2.28000000e+02)
( 3.20000000e+01,  2.39000000e+02)
( 3.30000000e+01,  2.41000000e+02)
( 3.40000000e+01,  2.49000000e+02)
( 3.50000000e+01,  2.62000000e+02)
( 3.60000000e+01,  2.67000000e+02)
( 3.70000000e+01,  2.76000000e+02)
( 3.80000000e+01,  2.85000000e+02)
( 3.90000000e+01,  2.98000000e+02)
( 4.00000000e+01,  3.10000000e+02)
( 4.10000000e+01,  3.24000000e+02)
( 4.20000000e+01,  3.36000000e+02)
( 4.30000000e+01,  3.52000000e+02)
( 4.40000000e+01,  3.62000000e+02)
( 4.50000000e+01,  3.84000000e+02)
( 4.60000000e+01,  4.01000000e+02)
( 4.70000000e+01,  4.10000000e+02)
( 4.80000000e+01,  4.37000000e+02)
( 4.90000000e+01,  4.52000000e+02)
( 5.00000000e+01,  4.68000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  9.80000000e+01)
( 3.00000000e+00,  1.47000000e+02)
( 4.00000000e+00,  1.96000000e+02)
( 5.00000000e+00,  2.45000000e+02)
( 6.00000000e+00,  2.94000000e+02)
( 7.00000000e+00,  3.43000000e+02)
( 8.00000000e+00,  3.92000000e+02)
( 9.00000000e+00,  4.41000000e+02)
( 1.00000000e+01,  4.90000000e+02)
( 1.10000000e+01,  5.39000000e+02)
( 1.20000000e+01,  5.88000000e+02)
( 1.30000000e+01,  6.37000000e+02)
( 1.40000000e+01,  6.86000000e+02)
( 1.50000000e+01,  7.35000000e+02)
( 1.60000000e+01,  7.84000000e+02)
( 1.70000000e+01,  8.33000000e+02)
( 1.80000000e+01,  8.82000000e+02)
( 1.90000000e+01,  9.31000000e+02)
( 2.00000000e+01,  9.80000000e+02)
( 2.10000000e+01,  1.02900000e+03)
( 2.20000000e+01,  1.07800000e+03)
( 2.30000000e+01,  1.12700000e+03)
( 2.40000000e+01,  1.17600000e+03)
( 2.50000000e+01,  1.22500000e+03)
( 2.60000000e+01,  1.27400000e+03)
( 2.70000000e+01,  1.32300000e+03)
( 2.80000000e+01,  1.37200000e+03)
( 2.90000000e+01,  1.37300000e+03)
( 3.00000000e+01,  1.42200000e+03)
( 3.10000000e+01,  1.47100000e+03)
( 3.20000000e+01,  1.52000000e+03)
( 3.30000000e+01,  1.56900000e+03)
( 3.40000000e+01,  1.61800000e+03)
( 3.50000000e+01,  1.66700000e+03)
( 3.60000000e+01,  1.71600000e+03)
( 3.70000000e+01,  1.76500000e+03)
( 3.80000000e+01,  1.81400000e+03)
( 3.90000000e+01,  1.86300000e+03)
( 4.00000000e+01,  1.91200000e+03)
( 4.10000000e+01,  1.96100000e+03)
( 4.20000000e+01,  2.01000000e+03)
( 4.30000000e+01,  2.05900000e+03)
( 4.40000000e+01,  2.10800000e+03)
( 4.50000000e+01,  2.15700000e+03)
( 4.60000000e+01,  2.20600000e+03)
( 4.70000000e+01,  2.25500000e+03)
( 4.80000000e+01,  2.30400000e+03)
( 4.90000000e+01,  2.35300000e+03)
( 5.00000000e+01,  2.40200000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  8.00000000e+00)
( 8.00000000e+00,  1.10000000e+01)
( 9.00000000e+00,  1.40000000e+01)
( 1.00000000e+01,  1.70000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.30000000e+01)
( 1.30000000e+01,  2.70000000e+01)
( 1.40000000e+01,  3.00000000e+01)
( 1.50000000e+01,  3.60000000e+01)
( 1.60000000e+01,  4.20000000e+01)
( 1.70000000e+01,  4.80000000e+01)
( 1.80000000e+01,  5.80000000e+01)
( 1.90000000e+01,  6.60000000e+01)
( 2.00000000e+01,  7.70000000e+01)
( 2.10000000e+01,  9.10000000e+01)
( 2.20000000e+01,  9.90000000e+01)
( 2.30000000e+01,  1.13000000e+02)
( 2.40000000e+01,  1.24000000e+02)
( 2.50000000e+01,  1.36000000e+02)
( 2.60000000e+01,  1.49000000e+02)
( 2.70000000e+01,  1.62000000e+02)
( 2.80000000e+01,  1.74000000e+02)
( 2.90000000e+01,  1.86000000e+02)
( 3.00000000e+01,  1.99000000e+02)
( 3.10000000e+01,  2.12000000e+02)
( 3.20000000e+01,  2.25000000e+02)
( 3.30000000e+01,  2.37000000e+02)
( 3.40000000e+01,  2.51000000e+02)
( 3.50000000e+01,  2.64000000e+02)
( 3.60000000e+01,  2.77000000e+02)
( 3.70000000e+01,  2.93000000e+02)
( 3.80000000e+01,  3.08000000e+02)
( 3.90000000e+01,  3.22000000e+02)
( 4.00000000e+01,  3.38000000e+02)
( 4.10000000e+01,  3.53000000e+02)
( 4.20000000e+01,  3.67000000e+02)
( 4.30000000e+01,  3.84000000e+02)
( 4.40000000e+01,  4.00000000e+02)
( 4.50000000e+01,  4.10000000e+02)
( 4.60000000e+01,  4.23000000e+02)
( 4.70000000e+01,  4.35000000e+02)
( 4.80000000e+01,  4.51000000e+02)
( 4.90000000e+01,  4.65000000e+02)
( 5.00000000e+01,  4.80000000e+02)
( 5.10000000e+01,  4.96000000e+02)
( 5.20000000e+01,  5.12000000e+02)
( 5.30000000e+01,  5.28000000e+02)
( 5.40000000e+01,  5.43000000e+02)
( 5.50000000e+01,  5.59000000e+02)
( 5.60000000e+01,  5.75000000e+02)
( 5.70000000e+01,  5.90000000e+02)
( 5.80000000e+01,  6.05000000e+02)
( 5.90000000e+01,  6.19000000e+02)
( 6.00000000e+01,  6.34000000e+02)
( 6.10000000e+01,  6.50000000e+02)
( 6.20000000e+01,  6.66000000e+02)
( 6.30000000e+01,  6.81000000e+02)
( 6.40000000e+01,  6.97000000e+02)
( 6.50000000e+01,  7.12000000e+02)
( 6.60000000e+01,  7.21000000e+02)
( 6.70000000e+01,  7.35000000e+02)
( 6.80000000e+01,  7.49000000e+02)
( 6.90000000e+01,  7.62000000e+02)
( 7.00000000e+01,  7.79000000e+02)
( 7.10000000e+01,  7.93000000e+02)
( 7.20000000e+01,  8.09000000e+02)
( 7.30000000e+01,  8.23000000e+02)
( 7.40000000e+01,  8.40000000e+02)
( 7.50000000e+01,  8.55000000e+02)
( 7.60000000e+01,  8.71000000e+02)
( 7.70000000e+01,  8.86000000e+02)
( 7.80000000e+01,  8.99000000e+02)
( 7.90000000e+01,  9.13000000e+02)
( 8.00000000e+01,  9.30000000e+02)
( 8.10000000e+01,  9.44000000e+02)
( 8.20000000e+01,  9.61000000e+02)
( 8.30000000e+01,  9.76000000e+02)
( 8.40000000e+01,  9.93000000e+02)
( 8.50000000e+01,  1.00800000e+03)
( 8.60000000e+01,  1.02400000e+03)
( 8.70000000e+01,  1.04000000e+03)
( 8.80000000e+01,  1.05600000e+03)
( 8.90000000e+01,  1.06800000e+03)
( 9.00000000e+01,  1.08000000e+03)
( 9.10000000e+01,  1.09700000e+03)
( 9.20000000e+01,  1.11300000e+03)
( 9.30000000e+01,  1.12800000e+03)
( 9.40000000e+01,  1.14200000e+03)
( 9.50000000e+01,  1.15700000e+03)
( 9.60000000e+01,  1.17100000e+03)
( 9.70000000e+01,  1.18700000e+03)
( 9.80000000e+01,  1.20100000e+03)
( 9.90000000e+01,  1.21500000e+03)
( 1.00000000e+02,  1.22900000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.50000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  2.10000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.70000000e+01)
( 1.30000000e+01,  3.30000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  5.10000000e+01)
( 1.60000000e+01,  6.00000000e+01)
( 1.70000000e+01,  6.90000000e+01)
( 1.80000000e+01,  8.10000000e+01)
( 1.90000000e+01,  8.90000000e+01)
( 2.00000000e+01,  1.00000000e+02)
( 2.10000000e+01,  1.14000000e+02)
( 2.20000000e+01,  1.23000000e+02)
( 2.30000000e+01,  1.37000000e+02)
( 2.40000000e+01,  1.47000000e+02)
( 2.50000000e+01,  1.62000000e+02)
( 2.60000000e+01,  1.73000000e+02)
( 2.70000000e+01,  1.85000000e+02)
( 2.80000000e+01,  1.95000000e+02)
( 2.90000000e+01,  2.07000000e+02)
( 3.00000000e+01,  2.20000000e+02)
( 3.10000000e+01,  2.36000000e+02)
( 3.20000000e+01,  2.51000000e+02)
( 3.30000000e+01,  2.68000000e+02)
( 3.40000000e+01,  2.83000000e+02)
( 3.50000000e+01,  2.98000000e+02)
( 3.60000000e+01,  3.14000000e+02)
( 3.70000000e+01,  3.29000000e+02)
( 3.80000000e+01,  3.45000000e+02)
( 3.90000000e+01,  3.61000000e+02)
( 4.00000000e+01,  3.77000000e+02)
( 4.10000000e+01,  3.93000000e+02)
( 4.20000000e+01,  4.02000000e+02)
( 4.30000000e+01,  4.16000000e+02)
( 4.40000000e+01,  4.29000000e+02)
( 4.50000000e+01,  4.42000000e+02)
( 4.60000000e+01,  4.55000000e+02)
( 4.70000000e+01,  4.69000000e+02)
( 4.80000000e+01,  4.83000000e+02)
( 4.90000000e+01,  4.97000000e+02)
( 5.00000000e+01,  5.13000000e+02)
( 5.10000000e+01,  5.27000000e+02)
( 5.20000000e+01,  5.41000000e+02)
( 5.30000000e+01,  5.56000000e+02)
( 5.40000000e+01,  5.72000000e+02)
( 5.50000000e+01,  5.86000000e+02)
( 5.60000000e+01,  6.02000000e+02)
( 5.70000000e+01,  6.17000000e+02)
( 5.80000000e+01,  6.34000000e+02)
( 5.90000000e+01,  6.49000000e+02)
( 6.00000000e+01,  6.64000000e+02)
( 6.10000000e+01,  6.80000000e+02)
( 6.20000000e+01,  6.96000000e+02)
( 6.30000000e+01,  7.13000000e+02)
( 6.40000000e+01,  7.31000000e+02)
( 6.50000000e+01,  7.47000000e+02)
( 6.60000000e+01,  7.64000000e+02)
( 6.70000000e+01,  7.81000000e+02)
( 6.80000000e+01,  7.97000000e+02)
( 6.90000000e+01,  8.13000000e+02)
( 7.00000000e+01,  8.30000000e+02)
( 7.10000000e+01,  8.46000000e+02)
( 7.20000000e+01,  8.64000000e+02)
( 7.30000000e+01,  8.80000000e+02)
( 7.40000000e+01,  8.94000000e+02)
( 7.50000000e+01,  9.08000000e+02)
( 7.60000000e+01,  9.24000000e+02)
( 7.70000000e+01,  9.38000000e+02)
( 7.80000000e+01,  9.53000000e+02)
( 7.90000000e+01,  9.66000000e+02)
( 8.00000000e+01,  9.77000000e+02)
( 8.10000000e+01,  9.93000000e+02)
( 8.20000000e+01,  1.00700000e+03)
( 8.30000000e+01,  1.02400000e+03)
( 8.40000000e+01,  1.03900000e+03)
( 8.50000000e+01,  1.05500000e+03)
( 8.60000000e+01,  1.07000000e+03)
( 8.70000000e+01,  1.08600000e+03)
( 8.80000000e+01,  1.10200000e+03)
( 8.90000000e+01,  1.11700000e+03)
( 9.00000000e+01,  1.13200000e+03)
( 9.10000000e+01,  1.14700000e+03)
( 9.20000000e+01,  1.16200000e+03)
( 9.30000000e+01,  1.17800000e+03)
( 9.40000000e+01,  1.19400000e+03)
( 9.50000000e+01,  1.21000000e+03)
( 9.60000000e+01,  1.22600000e+03)
( 9.70000000e+01,  1.24100000e+03)
( 9.80000000e+01,  1.25700000e+03)
( 9.90000000e+01,  1.27400000e+03)
( 1.00000000e+02,  1.29000000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.00000000e+01)
( 3.00000000e+00,  5.30000000e+01)
( 4.00000000e+00,  5.40000000e+01)
( 5.00000000e+00,  5.60000000e+01)
( 6.00000000e+00,  5.80000000e+01)
( 7.00000000e+00,  6.00000000e+01)
( 8.00000000e+00,  6.30000000e+01)
( 9.00000000e+00,  6.70000000e+01)
( 1.00000000e+01,  7.10000000e+01)
( 1.10000000e+01,  7.50000000e+01)
( 1.20000000e+01,  8.20000000e+01)
( 1.30000000e+01,  8.80000000e+01)
( 1.40000000e+01,  9.40000000e+01)
( 1.50000000e+01,  1.00000000e+02)
( 1.60000000e+01,  1.15000000e+02)
( 1.70000000e+01,  1.25000000e+02)
( 1.80000000e+01,  1.35000000e+02)
( 1.90000000e+01,  1.45000000e+02)
( 2.00000000e+01,  1.56000000e+02)
( 2.10000000e+01,  1.68000000e+02)
( 2.20000000e+01,  1.73000000e+02)
( 2.30000000e+01,  1.83000000e+02)
( 2.40000000e+01,  1.96000000e+02)
( 2.50000000e+01,  2.04000000e+02)
( 2.60000000e+01,  2.18000000e+02)
( 2.70000000e+01,  2.27000000e+02)
( 2.80000000e+01,  2.36000000e+02)
( 2.90000000e+01,  2.47000000e+02)
( 3.00000000e+01,  2.58000000e+02)
( 3.10000000e+01,  2.72000000e+02)
( 3.20000000e+01,  2.85000000e+02)
( 3.30000000e+01,  2.98000000e+02)
( 3.40000000e+01,  3.11000000e+02)
( 3.50000000e+01,  3.25000000e+02)
( 3.60000000e+01,  3.38000000e+02)
( 3.70000000e+01,  3.52000000e+02)
( 3.80000000e+01,  3.66000000e+02)
( 3.90000000e+01,  3.80000000e+02)
( 4.00000000e+01,  3.95000000e+02)
( 4.10000000e+01,  4.10000000e+02)
( 4.20000000e+01,  4.26000000e+02)
( 4.30000000e+01,  4.40000000e+02)
( 4.40000000e+01,  4.54000000e+02)
( 4.50000000e+01,  4.64000000e+02)
( 4.60000000e+01,  4.80000000e+02)
( 4.70000000e+01,  4.93000000e+02)
( 4.80000000e+01,  5.06000000e+02)
( 4.90000000e+01,  5.19000000e+02)
( 5.00000000e+01,  5.34000000e+02)
( 5.10000000e+01,  5.47000000e+02)
( 5.20000000e+01,  5.61000000e+02)
( 5.30000000e+01,  5.76000000e+02)
( 5.40000000e+01,  5.92000000e+02)
( 5.50000000e+01,  6.07000000e+02)
( 5.60000000e+01,  6.21000000e+02)
( 5.70000000e+01,  6.33000000e+02)
( 5.80000000e+01,  6.47000000e+02)
( 5.90000000e+01,  6.62000000e+02)
( 6.00000000e+01,  6.77000000e+02)
( 6.10000000e+01,  6.94000000e+02)
( 6.20000000e+01,  7.09000000e+02)
( 6.30000000e+01,  7.24000000e+02)
( 6.40000000e+01,  7.40000000e+02)
( 6.50000000e+01,  7.55000000e+02)
( 6.60000000e+01,  7.70000000e+02)
( 6.70000000e+01,  7.85000000e+02)
( 6.80000000e+01,  8.01000000e+02)
( 6.90000000e+01,  8.16000000e+02)
( 7.00000000e+01,  8.32000000e+02)
( 7.10000000e+01,  8.47000000e+02)
( 7.20000000e+01,  8.60000000e+02)
( 7.30000000e+01,  8.73000000e+02)
( 7.40000000e+01,  8.89000000e+02)
( 7.50000000e+01,  9.05000000e+02)
( 7.60000000e+01,  9.18000000e+02)
( 7.70000000e+01,  9.32000000e+02)
( 7.80000000e+01,  9.47000000e+02)
( 7.90000000e+01,  9.62000000e+02)
( 8.00000000e+01,  9.79000000e+02)
( 8.10000000e+01,  9.96000000e+02)
( 8.20000000e+01,  1.01100000e+03)
( 8.30000000e+01,  1.02700000e+03)
( 8.40000000e+01,  1.04000000e+03)
( 8.50000000e+01,  1.05600000e+03)
( 8.60000000e+01,  1.07000000e+03)
( 8.70000000e+01,  1.08500000e+03)
( 8.80000000e+01,  1.10000000e+03)
( 8.90000000e+01,  1.11700000e+03)
( 9.00000000e+01,  1.13200000e+03)
( 9.10000000e+01,  1.14900000e+03)
( 9.20000000e+01,  1.16600000e+03)
( 9.30000000e+01,  1.18200000e+03)
( 9.40000000e+01,  1.20000000e+03)
( 9.50000000e+01,  1.21600000e+03)
( 9.60000000e+01,  1.23300000e+03)
( 9.70000000e+01,  1.24900000e+03)
( 9.80000000e+01,  1.26600000e+03)
( 9.90000000e+01,  1.28100000e+03)
( 1.00000000e+02,  1.29800000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  9.80000000e+01)
( 3.00000000e+00,  1.47000000e+02)
( 4.00000000e+00,  1.48000000e+02)
( 5.00000000e+00,  1.97000000e+02)
( 6.00000000e+00,  2.01000000e+02)
( 7.00000000e+00,  2.02000000e+02)
( 8.00000000e+00,  2.03000000e+02)
( 9.00000000e+00,  2.05000000e+02)
( 1.00000000e+01,  2.09000000e+02)
( 1.10000000e+01,  2.12000000e+02)
( 1.20000000e+01,  2.15000000e+02)
( 1.30000000e+01,  2.21000000e+02)
( 1.40000000e+01,  2.25000000e+02)
( 1.50000000e+01,  2.33000000e+02)
( 1.60000000e+01,  2.45000000e+02)
( 1.70000000e+01,  2.53000000e+02)
( 1.80000000e+01,  2.64000000e+02)
( 1.90000000e+01,  2.69000000e+02)
( 2.00000000e+01,  2.78000000e+02)
( 2.10000000e+01,  2.90000000e+02)
( 2.20000000e+01,  2.99000000e+02)
( 2.30000000e+01,  3.08000000e+02)
( 2.40000000e+01,  3.20000000e+02)
( 2.50000000e+01,  3.29000000e+02)
( 2.60000000e+01,  3.38000000e+02)
( 2.70000000e+01,  3.47000000e+02)
( 2.80000000e+01,  3.56000000e+02)
( 2.90000000e+01,  3.69000000e+02)
( 3.00000000e+01,  3.83000000e+02)
( 3.10000000e+01,  3.97000000e+02)
( 3.20000000e+01,  4.10000000e+02)
( 3.30000000e+01,  4.23000000e+02)
( 3.40000000e+01,  4.37000000e+02)
( 3.50000000e+01,  4.50000000e+02)
( 3.60000000e+01,  4.64000000e+02)
( 3.70000000e+01,  4.78000000e+02)
( 3.80000000e+01,  4.93000000e+02)
( 3.90000000e+01,  5.08000000e+02)
( 4.00000000e+01,  5.23000000e+02)
( 4.10000000e+01,  5.38000000e+02)
( 4.20000000e+01,  5.54000000e+02)
( 4.30000000e+01,  5.68000000e+02)
( 4.40000000e+01,  5.81000000e+02)
( 4.50000000e+01,  5.96000000e+02)
( 4.60000000e+01,  6.12000000e+02)
( 4.70000000e+01,  6.23000000e+02)
( 4.80000000e+01,  6.37000000e+02)
( 4.90000000e+01,  6.51000000e+02)
( 5.00000000e+01,  6.64000000e+02)
( 5.10000000e+01,  6.77000000e+02)
( 5.20000000e+01,  6.91000000e+02)
( 5.30000000e+01,  7.05000000e+02)
( 5.40000000e+01,  7.20000000e+02)
( 5.50000000e+01,  7.34000000e+02)
( 5.60000000e+01,  7.49000000e+02)
( 5.70000000e+01,  7.63000000e+02)
( 5.80000000e+01,  7.77000000e+02)
( 5.90000000e+01,  7.90000000e+02)
( 6.00000000e+01,  8.05000000e+02)
( 6.10000000e+01,  8.19000000e+02)
( 6.20000000e+01,  8.34000000e+02)
( 6.30000000e+01,  8.49000000e+02)
( 6.40000000e+01,  8.65000000e+02)
( 6.50000000e+01,  8.80000000e+02)
( 6.60000000e+01,  8.95000000e+02)
( 6.70000000e+01,  9.10000000e+02)
( 6.80000000e+01,  9.25000000e+02)
( 6.90000000e+01,  9.40000000e+02)
( 7.00000000e+01,  9.56000000e+02)
( 7.10000000e+01,  9.71000000e+02)
( 7.20000000e+01,  9.83000000e+02)
( 7.30000000e+01,  9.96000000e+02)
( 7.40000000e+01,  1.01200000e+03)
( 7.50000000e+01,  1.02900000e+03)
( 7.60000000e+01,  1.04200000e+03)
( 7.70000000e+01,  1.05500000e+03)
( 7.80000000e+01,  1.07000000e+03)
( 7.90000000e+01,  1.08700000e+03)
( 8.00000000e+01,  1.10300000e+03)
( 8.10000000e+01,  1.11900000e+03)
( 8.20000000e+01,  1.13500000e+03)
( 8.30000000e+01,  1.15200000e+03)
( 8.40000000e+01,  1.16700000e+03)
( 8.50000000e+01,  1.18300000e+03)
( 8.60000000e+01,  1.19800000e+03)
( 8.70000000e+01,  1.21200000e+03)
( 8.80000000e+01,  1.22700000e+03)
( 8.90000000e+01,  1.24300000e+03)
( 9.00000000e+01,  1.25800000e+03)
( 9.10000000e+01,  1.27300000e+03)
( 9.20000000e+01,  1.29000000e+03)
( 9.30000000e+01,  1.30800000e+03)
( 9.40000000e+01,  1.32500000e+03)
( 9.50000000e+01,  1.34100000e+03)
( 9.60000000e+01,  1.35800000e+03)
( 9.70000000e+01,  1.37000000e+03)
( 9.80000000e+01,  1.38700000e+03)
( 9.90000000e+01,  1.40200000e+03)
( 1.00000000e+02,  1.41700000e+03)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={$\Delta_k$}, xmin=0, ymode=log, xlabel={Major iteration}, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-04)
( 1.00000000e+00,  6.97216689e-04)
( 2.00000000e+00,  6.97216689e-04)
( 3.00000000e+00,  6.97216689e-04)
( 4.00000000e+00,  6.97216689e-04)
( 5.00000000e+00,  6.97216689e-04)
( 6.00000000e+00,  6.97216689e-04)
( 7.00000000e+00,  6.97216689e-04)
( 8.00000000e+00,  6.97216689e-04)
( 9.00000000e+00,  6.97216689e-04)
( 1.00000000e+01,  6.97216689e-04)
( 1.10000000e+01,  6.97216689e-04)
( 1.20000000e+01,  6.97216689e-04)
( 1.30000000e+01,  6.97216689e-04)
( 1.40000000e+01,  6.97216689e-04)
( 1.50000000e+01,  6.97216689e-04)
( 1.60000000e+01,  6.97216689e-04)
( 1.70000000e+01,  6.97216689e-04)
( 1.80000000e+01,  6.97216689e-04)
( 1.90000000e+01,  6.97216689e-04)
( 2.00000000e+01,  6.97216689e-04)
( 2.10000000e+01,  6.97216689e-04)
( 2.20000000e+01,  6.97216689e-04)
( 2.30000000e+01,  6.97216689e-04)
( 2.40000000e+01,  6.97216689e-04)
( 2.50000000e+01,  6.97216689e-04)
( 2.60000000e+01,  6.97216689e-04)
( 2.70000000e+01,  6.97216689e-04)
( 2.80000000e+01,  6.97216689e-04)
( 2.90000000e+01,  6.97216689e-04)
( 3.00000000e+01,  6.97216689e-04)
( 3.10000000e+01,  6.97216689e-04)
( 3.20000000e+01,  6.97216689e-04)
( 3.30000000e+01,  6.97216689e-04)
( 3.40000000e+01,  6.97216689e-04)
( 3.50000000e+01,  6.97216689e-04)
( 3.60000000e+01,  6.97216689e-04)
( 3.70000000e+01,  6.97216689e-04)
( 3.80000000e+01,  6.97216689e-04)
( 3.90000000e+01,  6.97216689e-04)
( 4.00000000e+01,  6.97216689e-04)
( 4.10000000e+01,  6.97216689e-04)
( 4.20000000e+01,  6.97216689e-04)
( 4.30000000e+01,  6.97216689e-04)
( 4.40000000e+01,  6.97216689e-04)
( 4.50000000e+01,  6.97216689e-04)
( 4.60000000e+01,  6.97216689e-04)
( 4.70000000e+01,  6.97216689e-04)
( 4.80000000e+01,  6.97216689e-04)
( 4.90000000e+01,  6.97216689e-04)
( 5.00000000e+01,  6.97216689e-04)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-03)
( 1.00000000e+00,  6.97216689e-03)
( 2.00000000e+00,  6.97216689e-03)
( 3.00000000e+00,  6.97216689e-03)
( 4.00000000e+00,  6.97216689e-03)
( 5.00000000e+00,  6.97216689e-03)
( 6.00000000e+00,  6.97216689e-03)
( 7.00000000e+00,  6.97216689e-03)
( 8.00000000e+00,  6.97216689e-03)
( 9.00000000e+00,  6.97216689e-03)
( 1.00000000e+01,  6.97216689e-03)
( 1.10000000e+01,  6.97216689e-03)
( 1.20000000e+01,  6.97216689e-03)
( 1.30000000e+01,  6.97216689e-03)
( 1.40000000e+01,  6.97216689e-03)
( 1.50000000e+01,  6.97216689e-03)
( 1.60000000e+01,  6.97216689e-03)
( 1.70000000e+01,  6.97216689e-03)
( 1.80000000e+01,  6.97216689e-03)
( 1.90000000e+01,  6.97216689e-03)
( 2.00000000e+01,  6.97216689e-03)
( 2.10000000e+01,  6.97216689e-03)
( 2.20000000e+01,  6.97216689e-03)
( 2.30000000e+01,  6.97216689e-03)
( 2.40000000e+01,  6.97216689e-03)
( 2.50000000e+01,  6.97216689e-03)
( 2.60000000e+01,  6.97216689e-03)
( 2.70000000e+01,  6.97216689e-03)
( 2.80000000e+01,  6.97216689e-03)
( 2.90000000e+01,  6.97216689e-03)
( 3.00000000e+01,  6.97216689e-03)
( 3.10000000e+01,  6.97216689e-03)
( 3.20000000e+01,  6.97216689e-03)
( 3.30000000e+01,  6.97216689e-03)
( 3.40000000e+01,  6.97216689e-03)
( 3.50000000e+01,  6.97216689e-03)
( 3.60000000e+01,  6.97216689e-03)
( 3.70000000e+01,  6.97216689e-03)
( 3.80000000e+01,  6.97216689e-03)
( 3.90000000e+01,  6.97216689e-03)
( 4.00000000e+01,  6.97216689e-03)
( 4.10000000e+01,  6.97216689e-03)
( 4.20000000e+01,  6.97216689e-03)
( 4.30000000e+01,  6.97216689e-03)
( 4.40000000e+01,  6.97216689e-03)
( 4.50000000e+01,  6.97216689e-03)
( 4.60000000e+01,  6.97216689e-03)
( 4.70000000e+01,  6.97216689e-03)
( 4.80000000e+01,  6.97216689e-03)
( 4.90000000e+01,  6.97216689e-03)
( 5.00000000e+01,  6.97216689e-03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-02)
( 1.00000000e+00,  6.97216689e-02)
( 2.00000000e+00,  6.97216689e-02)
( 3.00000000e+00,  6.97216689e-02)
( 4.00000000e+00,  6.97216689e-02)
( 5.00000000e+00,  6.97216689e-02)
( 6.00000000e+00,  6.97216689e-02)
( 7.00000000e+00,  6.97216689e-02)
( 8.00000000e+00,  6.97216689e-02)
( 9.00000000e+00,  6.97216689e-02)
( 1.00000000e+01,  6.97216689e-02)
( 1.10000000e+01,  6.97216689e-02)
( 1.20000000e+01,  6.97216689e-02)
( 1.30000000e+01,  6.97216689e-02)
( 1.40000000e+01,  6.97216689e-02)
( 1.50000000e+01,  6.97216689e-02)
( 1.60000000e+01,  6.97216689e-02)
( 1.70000000e+01,  6.97216689e-02)
( 1.80000000e+01,  6.97216689e-02)
( 1.90000000e+01,  6.97216689e-02)
( 2.00000000e+01,  6.97216689e-02)
( 2.10000000e+01,  6.97216689e-02)
( 2.20000000e+01,  6.97216689e-02)
( 2.30000000e+01,  6.97216689e-02)
( 2.40000000e+01,  6.97216689e-02)
( 2.50000000e+01,  6.97216689e-02)
( 2.60000000e+01,  6.97216689e-02)
( 2.70000000e+01,  6.97216689e-02)
( 2.80000000e+01,  6.97216689e-02)
( 2.90000000e+01,  6.97216689e-02)
( 3.00000000e+01,  6.97216689e-02)
( 3.10000000e+01,  6.97216689e-02)
( 3.20000000e+01,  6.97216689e-02)
( 3.30000000e+01,  6.97216689e-02)
( 3.40000000e+01,  6.97216689e-02)
( 3.50000000e+01,  6.97216689e-02)
( 3.60000000e+01,  6.97216689e-02)
( 3.70000000e+01,  6.97216689e-02)
( 3.80000000e+01,  6.97216689e-02)
( 3.90000000e+01,  6.97216689e-02)
( 4.00000000e+01,  6.97216689e-02)
( 4.10000000e+01,  6.97216689e-02)
( 4.20000000e+01,  6.97216689e-02)
( 4.30000000e+01,  6.97216689e-02)
( 4.40000000e+01,  6.97216689e-02)
( 4.50000000e+01,  6.97216689e-02)
( 4.60000000e+01,  6.97216689e-02)
( 4.70000000e+01,  6.97216689e-02)
( 4.80000000e+01,  6.97216689e-02)
( 4.90000000e+01,  6.97216689e-02)
( 5.00000000e+01,  6.97216689e-02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-01)
( 1.00000000e+00,  6.97216689e-01)
( 2.00000000e+00,  6.97216689e-01)
( 3.00000000e+00,  6.97216689e-01)
( 4.00000000e+00,  6.97216689e-01)
( 5.00000000e+00,  6.97216689e-01)
( 6.00000000e+00,  6.97216689e-01)
( 7.00000000e+00,  6.97216689e-01)
( 8.00000000e+00,  6.97216689e-01)
( 9.00000000e+00,  6.97216689e-01)
( 1.00000000e+01,  6.97216689e-01)
( 1.10000000e+01,  6.97216689e-01)
( 1.20000000e+01,  6.97216689e-01)
( 1.30000000e+01,  6.97216689e-01)
( 1.40000000e+01,  6.97216689e-01)
( 1.50000000e+01,  6.97216689e-01)
( 1.60000000e+01,  6.97216689e-01)
( 1.70000000e+01,  6.97216689e-01)
( 1.80000000e+01,  6.97216689e-01)
( 1.90000000e+01,  6.97216689e-01)
( 2.00000000e+01,  6.97216689e-01)
( 2.10000000e+01,  6.97216689e-01)
( 2.20000000e+01,  6.97216689e-01)
( 2.30000000e+01,  6.97216689e-01)
( 2.40000000e+01,  6.97216689e-01)
( 2.50000000e+01,  6.97216689e-01)
( 2.60000000e+01,  6.97216689e-01)
( 2.70000000e+01,  6.97216689e-01)
( 2.80000000e+01,  6.97216689e-01)
( 2.90000000e+01,  6.97216689e-01)
( 3.00000000e+01,  6.97216689e-01)
( 3.10000000e+01,  6.97216689e-01)
( 3.20000000e+01,  6.97216689e-01)
( 3.30000000e+01,  6.97216689e-01)
( 3.40000000e+01,  6.97216689e-01)
( 3.50000000e+01,  6.97216689e-01)
( 3.60000000e+01,  6.97216689e-01)
( 3.70000000e+01,  6.97216689e-01)
( 3.80000000e+01,  6.97216689e-01)
( 3.90000000e+01,  6.97216689e-01)
( 4.00000000e+01,  6.97216689e-01)
( 4.10000000e+01,  6.97216689e-01)
( 4.20000000e+01,  6.97216689e-01)
( 4.30000000e+01,  6.97216689e-01)
( 4.40000000e+01,  6.97216689e-01)
( 4.50000000e+01,  6.97216689e-01)
( 4.60000000e+01,  6.97216689e-01)
( 4.70000000e+01,  6.97216689e-01)
( 4.80000000e+01,  6.97216689e-01)
( 4.90000000e+01,  6.97216689e-01)
( 5.00000000e+01,  6.97216689e-01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-04)
( 1.00000000e+00,  6.97216689e-04)
( 2.00000000e+00,  1.04582503e-03)
( 3.00000000e+00,  1.56873755e-03)
( 4.00000000e+00,  2.35310632e-03)
( 5.00000000e+00,  3.52965949e-03)
( 6.00000000e+00,  5.29448923e-03)
( 7.00000000e+00,  7.94173385e-03)
( 8.00000000e+00,  1.19126008e-02)
( 9.00000000e+00,  1.78689012e-02)
( 1.00000000e+01,  1.78689012e-02)
( 1.10000000e+01,  1.78689012e-02)
( 1.20000000e+01,  2.68033517e-02)
( 1.30000000e+01,  2.68033517e-02)
( 1.40000000e+01,  4.02050276e-02)
( 1.50000000e+01,  4.02050276e-02)
( 1.60000000e+01,  4.02050276e-02)
( 1.70000000e+01,  4.02050276e-02)
( 1.80000000e+01,  2.01025138e-02)
( 1.90000000e+01,  3.01537707e-02)
( 2.00000000e+01,  3.01537707e-02)
( 2.10000000e+01,  1.50768853e-02)
( 2.20000000e+01,  1.50768853e-02)
( 2.30000000e+01,  1.50768853e-02)
( 2.40000000e+01,  7.53844267e-03)
( 2.50000000e+01,  7.53844267e-03)
( 2.60000000e+01,  7.53844267e-03)
( 2.70000000e+01,  7.53844267e-03)
( 2.80000000e+01,  7.53844267e-03)
( 2.90000000e+01,  7.53844267e-03)
( 3.00000000e+01,  7.53844267e-03)
( 3.10000000e+01,  7.53844267e-03)
( 3.20000000e+01,  7.53844267e-03)
( 3.30000000e+01,  7.53844267e-03)
( 3.40000000e+01,  7.53844267e-03)
( 3.50000000e+01,  7.53844267e-03)
( 3.60000000e+01,  7.53844267e-03)
( 3.70000000e+01,  7.53844267e-03)
( 3.80000000e+01,  7.53844267e-03)
( 3.90000000e+01,  7.53844267e-03)
( 4.00000000e+01,  7.53844267e-03)
( 4.10000000e+01,  7.53844267e-03)
( 4.20000000e+01,  7.53844267e-03)
( 4.30000000e+01,  7.53844267e-03)
( 4.40000000e+01,  3.76922134e-03)
( 4.50000000e+01,  5.65383201e-03)
( 4.60000000e+01,  5.65383201e-03)
( 4.70000000e+01,  5.65383201e-03)
( 4.80000000e+01,  5.65383201e-03)
( 4.90000000e+01,  5.65383201e-03)
( 5.00000000e+01,  5.65383201e-03)
( 5.10000000e+01,  5.65383201e-03)
( 5.20000000e+01,  5.65383201e-03)
( 5.30000000e+01,  5.65383201e-03)
( 5.40000000e+01,  5.65383201e-03)
( 5.50000000e+01,  5.65383201e-03)
( 5.60000000e+01,  5.65383201e-03)
( 5.70000000e+01,  5.65383201e-03)
( 5.80000000e+01,  5.65383201e-03)
( 5.90000000e+01,  5.65383201e-03)
( 6.00000000e+01,  5.65383201e-03)
( 6.10000000e+01,  5.65383201e-03)
( 6.20000000e+01,  5.65383201e-03)
( 6.30000000e+01,  5.65383201e-03)
( 6.40000000e+01,  5.65383201e-03)
( 6.50000000e+01,  2.82691600e-03)
( 6.60000000e+01,  2.82691600e-03)
( 6.70000000e+01,  2.82691600e-03)
( 6.80000000e+01,  2.82691600e-03)
( 6.90000000e+01,  2.82691600e-03)
( 7.00000000e+01,  2.82691600e-03)
( 7.10000000e+01,  2.82691600e-03)
( 7.20000000e+01,  2.82691600e-03)
( 7.30000000e+01,  2.82691600e-03)
( 7.40000000e+01,  2.82691600e-03)
( 7.50000000e+01,  2.82691600e-03)
( 7.60000000e+01,  2.82691600e-03)
( 7.70000000e+01,  2.82691600e-03)
( 7.80000000e+01,  2.82691600e-03)
( 7.90000000e+01,  2.82691600e-03)
( 8.00000000e+01,  2.82691600e-03)
( 8.10000000e+01,  2.82691600e-03)
( 8.20000000e+01,  2.82691600e-03)
( 8.30000000e+01,  2.82691600e-03)
( 8.40000000e+01,  2.82691600e-03)
( 8.50000000e+01,  2.82691600e-03)
( 8.60000000e+01,  2.82691600e-03)
( 8.70000000e+01,  2.82691600e-03)
( 8.80000000e+01,  2.82691600e-03)
( 8.90000000e+01,  1.41345800e-03)
( 9.00000000e+01,  2.12018700e-03)
( 9.10000000e+01,  2.12018700e-03)
( 9.20000000e+01,  2.12018700e-03)
( 9.30000000e+01,  2.12018700e-03)
( 9.40000000e+01,  2.12018700e-03)
( 9.50000000e+01,  2.12018700e-03)
( 9.60000000e+01,  2.12018700e-03)
( 9.70000000e+01,  2.12018700e-03)
( 9.80000000e+01,  2.12018700e-03)
( 9.90000000e+01,  2.12018700e-03)
( 1.00000000e+02,  2.12018700e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-03)
( 1.00000000e+00,  6.97216689e-03)
( 2.00000000e+00,  1.04582503e-02)
( 3.00000000e+00,  1.56873755e-02)
( 4.00000000e+00,  2.35310632e-02)
( 5.00000000e+00,  2.35310632e-02)
( 6.00000000e+00,  3.52965949e-02)
( 7.00000000e+00,  1.76482974e-02)
( 8.00000000e+00,  2.64724462e-02)
( 9.00000000e+00,  2.64724462e-02)
( 1.00000000e+01,  2.64724462e-02)
( 1.10000000e+01,  2.64724462e-02)
( 1.20000000e+01,  3.97086692e-02)
( 1.30000000e+01,  5.95630038e-02)
( 1.40000000e+01,  5.95630038e-02)
( 1.50000000e+01,  5.95630038e-02)
( 1.60000000e+01,  2.97815019e-02)
( 1.70000000e+01,  2.97815019e-02)
( 1.80000000e+01,  1.48907510e-02)
( 1.90000000e+01,  1.48907510e-02)
( 2.00000000e+01,  1.48907510e-02)
( 2.10000000e+01,  1.48907510e-02)
( 2.20000000e+01,  1.48907510e-02)
( 2.30000000e+01,  1.48907510e-02)
( 2.40000000e+01,  1.48907510e-02)
( 2.50000000e+01,  1.48907510e-02)
( 2.60000000e+01,  7.44537548e-03)
( 2.70000000e+01,  7.44537548e-03)
( 2.80000000e+01,  7.44537548e-03)
( 2.90000000e+01,  7.44537548e-03)
( 3.00000000e+01,  1.11680632e-02)
( 3.10000000e+01,  1.11680632e-02)
( 3.20000000e+01,  1.11680632e-02)
( 3.30000000e+01,  1.11680632e-02)
( 3.40000000e+01,  1.11680632e-02)
( 3.50000000e+01,  1.11680632e-02)
( 3.60000000e+01,  1.11680632e-02)
( 3.70000000e+01,  1.11680632e-02)
( 3.80000000e+01,  1.11680632e-02)
( 3.90000000e+01,  1.11680632e-02)
( 4.00000000e+01,  1.11680632e-02)
( 4.10000000e+01,  5.58403161e-03)
( 4.20000000e+01,  5.58403161e-03)
( 4.30000000e+01,  5.58403161e-03)
( 4.40000000e+01,  5.58403161e-03)
( 4.50000000e+01,  5.58403161e-03)
( 4.60000000e+01,  5.58403161e-03)
( 4.70000000e+01,  5.58403161e-03)
( 4.80000000e+01,  5.58403161e-03)
( 4.90000000e+01,  5.58403161e-03)
( 5.00000000e+01,  5.58403161e-03)
( 5.10000000e+01,  5.58403161e-03)
( 5.20000000e+01,  5.58403161e-03)
( 5.30000000e+01,  5.58403161e-03)
( 5.40000000e+01,  5.58403161e-03)
( 5.50000000e+01,  5.58403161e-03)
( 5.60000000e+01,  5.58403161e-03)
( 5.70000000e+01,  5.58403161e-03)
( 5.80000000e+01,  5.58403161e-03)
( 5.90000000e+01,  5.58403161e-03)
( 6.00000000e+01,  5.58403161e-03)
( 6.10000000e+01,  5.58403161e-03)
( 6.20000000e+01,  5.58403161e-03)
( 6.30000000e+01,  5.58403161e-03)
( 6.40000000e+01,  5.58403161e-03)
( 6.50000000e+01,  5.58403161e-03)
( 6.60000000e+01,  5.58403161e-03)
( 6.70000000e+01,  5.58403161e-03)
( 6.80000000e+01,  5.58403161e-03)
( 6.90000000e+01,  5.58403161e-03)
( 7.00000000e+01,  5.58403161e-03)
( 7.10000000e+01,  5.58403161e-03)
( 7.20000000e+01,  5.58403161e-03)
( 7.30000000e+01,  5.58403161e-03)
( 7.40000000e+01,  5.58403161e-03)
( 7.50000000e+01,  5.58403161e-03)
( 7.60000000e+01,  5.58403161e-03)
( 7.70000000e+01,  2.79201581e-03)
( 7.80000000e+01,  2.79201581e-03)
( 7.90000000e+01,  2.79201581e-03)
( 8.00000000e+01,  2.79201581e-03)
( 8.10000000e+01,  2.79201581e-03)
( 8.20000000e+01,  2.79201581e-03)
( 8.30000000e+01,  2.79201581e-03)
( 8.40000000e+01,  2.79201581e-03)
( 8.50000000e+01,  2.79201581e-03)
( 8.60000000e+01,  2.79201581e-03)
( 8.70000000e+01,  2.79201581e-03)
( 8.80000000e+01,  2.79201581e-03)
( 8.90000000e+01,  2.79201581e-03)
( 9.00000000e+01,  2.79201581e-03)
( 9.10000000e+01,  2.79201581e-03)
( 9.20000000e+01,  2.79201581e-03)
( 9.30000000e+01,  2.79201581e-03)
( 9.40000000e+01,  2.79201581e-03)
( 9.50000000e+01,  2.79201581e-03)
( 9.60000000e+01,  2.79201581e-03)
( 9.70000000e+01,  2.79201581e-03)
( 9.80000000e+01,  2.79201581e-03)
( 9.90000000e+01,  2.79201581e-03)
( 1.00000000e+02,  2.79201581e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-02)
( 1.00000000e+00,  3.48608344e-02)
( 2.00000000e+00,  5.22912517e-02)
( 3.00000000e+00,  2.61456258e-02)
( 4.00000000e+00,  3.92184387e-02)
( 5.00000000e+00,  3.92184387e-02)
( 6.00000000e+00,  3.92184387e-02)
( 7.00000000e+00,  3.92184387e-02)
( 8.00000000e+00,  5.88276581e-02)
( 9.00000000e+00,  5.88276581e-02)
( 1.00000000e+01,  5.88276581e-02)
( 1.10000000e+01,  5.88276581e-02)
( 1.20000000e+01,  5.88276581e-02)
( 1.30000000e+01,  5.88276581e-02)
( 1.40000000e+01,  5.88276581e-02)
( 1.50000000e+01,  5.88276581e-02)
( 1.60000000e+01,  2.94138291e-02)
( 1.70000000e+01,  2.94138291e-02)
( 1.80000000e+01,  2.94138291e-02)
( 1.90000000e+01,  1.47069145e-02)
( 2.00000000e+01,  1.47069145e-02)
( 2.10000000e+01,  7.35345726e-03)
( 2.20000000e+01,  7.35345726e-03)
( 2.30000000e+01,  1.10301859e-02)
( 2.40000000e+01,  1.10301859e-02)
( 2.50000000e+01,  1.10301859e-02)
( 2.60000000e+01,  1.10301859e-02)
( 2.70000000e+01,  5.51509295e-03)
( 2.80000000e+01,  5.51509295e-03)
( 2.90000000e+01,  5.51509295e-03)
( 3.00000000e+01,  8.27263942e-03)
( 3.10000000e+01,  8.27263942e-03)
( 3.20000000e+01,  8.27263942e-03)
( 3.30000000e+01,  8.27263942e-03)
( 3.40000000e+01,  8.27263942e-03)
( 3.50000000e+01,  8.27263942e-03)
( 3.60000000e+01,  8.27263942e-03)
( 3.70000000e+01,  8.27263942e-03)
( 3.80000000e+01,  8.27263942e-03)
( 3.90000000e+01,  8.27263942e-03)
( 4.00000000e+01,  8.27263942e-03)
( 4.10000000e+01,  8.27263942e-03)
( 4.20000000e+01,  8.27263942e-03)
( 4.30000000e+01,  8.27263942e-03)
( 4.40000000e+01,  8.27263942e-03)
( 4.50000000e+01,  8.27263942e-03)
( 4.60000000e+01,  8.27263942e-03)
( 4.70000000e+01,  8.27263942e-03)
( 4.80000000e+01,  8.27263942e-03)
( 4.90000000e+01,  8.27263942e-03)
( 5.00000000e+01,  8.27263942e-03)
( 5.10000000e+01,  8.27263942e-03)
( 5.20000000e+01,  8.27263942e-03)
( 5.30000000e+01,  8.27263942e-03)
( 5.40000000e+01,  8.27263942e-03)
( 5.50000000e+01,  8.27263942e-03)
( 5.60000000e+01,  8.27263942e-03)
( 5.70000000e+01,  8.27263942e-03)
( 5.80000000e+01,  8.27263942e-03)
( 5.90000000e+01,  8.27263942e-03)
( 6.00000000e+01,  8.27263942e-03)
( 6.10000000e+01,  8.27263942e-03)
( 6.20000000e+01,  8.27263942e-03)
( 6.30000000e+01,  8.27263942e-03)
( 6.40000000e+01,  8.27263942e-03)
( 6.50000000e+01,  8.27263942e-03)
( 6.60000000e+01,  8.27263942e-03)
( 6.70000000e+01,  8.27263942e-03)
( 6.80000000e+01,  8.27263942e-03)
( 6.90000000e+01,  8.27263942e-03)
( 7.00000000e+01,  8.27263942e-03)
( 7.10000000e+01,  8.27263942e-03)
( 7.20000000e+01,  8.27263942e-03)
( 7.30000000e+01,  4.13631971e-03)
( 7.40000000e+01,  6.20447957e-03)
( 7.50000000e+01,  6.20447957e-03)
( 7.60000000e+01,  6.20447957e-03)
( 7.70000000e+01,  6.20447957e-03)
( 7.80000000e+01,  6.20447957e-03)
( 7.90000000e+01,  6.20447957e-03)
( 8.00000000e+01,  6.20447957e-03)
( 8.10000000e+01,  6.20447957e-03)
( 8.20000000e+01,  6.20447957e-03)
( 8.30000000e+01,  6.20447957e-03)
( 8.40000000e+01,  6.20447957e-03)
( 8.50000000e+01,  6.20447957e-03)
( 8.60000000e+01,  6.20447957e-03)
( 8.70000000e+01,  6.20447957e-03)
( 8.80000000e+01,  6.20447957e-03)
( 8.90000000e+01,  6.20447957e-03)
( 9.00000000e+01,  6.20447957e-03)
( 9.10000000e+01,  6.20447957e-03)
( 9.20000000e+01,  6.20447957e-03)
( 9.30000000e+01,  6.20447957e-03)
( 9.40000000e+01,  6.20447957e-03)
( 9.50000000e+01,  6.20447957e-03)
( 9.60000000e+01,  6.20447957e-03)
( 9.70000000e+01,  6.20447957e-03)
( 9.80000000e+01,  6.20447957e-03)
( 9.90000000e+01,  6.20447957e-03)
( 1.00000000e+02,  6.20447957e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-01)
( 1.00000000e+00,  3.48608344e-01)
( 2.00000000e+00,  1.74304172e-01)
( 3.00000000e+00,  8.71520861e-02)
( 4.00000000e+00,  1.30728129e-01)
( 5.00000000e+00,  6.53640646e-02)
( 6.00000000e+00,  3.26820323e-02)
( 7.00000000e+00,  3.26820323e-02)
( 8.00000000e+00,  4.90230484e-02)
( 9.00000000e+00,  7.35345726e-02)
( 1.00000000e+01,  7.35345726e-02)
( 1.10000000e+01,  7.35345726e-02)
( 1.20000000e+01,  7.35345726e-02)
( 1.30000000e+01,  7.35345726e-02)
( 1.40000000e+01,  7.35345726e-02)
( 1.50000000e+01,  7.35345726e-02)
( 1.60000000e+01,  3.67672863e-02)
( 1.70000000e+01,  3.67672863e-02)
( 1.80000000e+01,  1.83836432e-02)
( 1.90000000e+01,  1.83836432e-02)
( 2.00000000e+01,  1.83836432e-02)
( 2.10000000e+01,  1.83836432e-02)
( 2.20000000e+01,  9.19182158e-03)
( 2.30000000e+01,  9.19182158e-03)
( 2.40000000e+01,  9.19182158e-03)
( 2.50000000e+01,  9.19182158e-03)
( 2.60000000e+01,  9.19182158e-03)
( 2.70000000e+01,  9.19182158e-03)
( 2.80000000e+01,  9.19182158e-03)
( 2.90000000e+01,  9.19182158e-03)
( 3.00000000e+01,  9.19182158e-03)
( 3.10000000e+01,  9.19182158e-03)
( 3.20000000e+01,  9.19182158e-03)
( 3.30000000e+01,  9.19182158e-03)
( 3.40000000e+01,  9.19182158e-03)
( 3.50000000e+01,  9.19182158e-03)
( 3.60000000e+01,  9.19182158e-03)
( 3.70000000e+01,  9.19182158e-03)
( 3.80000000e+01,  9.19182158e-03)
( 3.90000000e+01,  9.19182158e-03)
( 4.00000000e+01,  9.19182158e-03)
( 4.10000000e+01,  9.19182158e-03)
( 4.20000000e+01,  9.19182158e-03)
( 4.30000000e+01,  9.19182158e-03)
( 4.40000000e+01,  4.59591079e-03)
( 4.50000000e+01,  6.89386619e-03)
( 4.60000000e+01,  6.89386619e-03)
( 4.70000000e+01,  6.89386619e-03)
( 4.80000000e+01,  6.89386619e-03)
( 4.90000000e+01,  6.89386619e-03)
( 5.00000000e+01,  6.89386619e-03)
( 5.10000000e+01,  6.89386619e-03)
( 5.20000000e+01,  6.89386619e-03)
( 5.30000000e+01,  6.89386619e-03)
( 5.40000000e+01,  6.89386619e-03)
( 5.50000000e+01,  6.89386619e-03)
( 5.60000000e+01,  6.89386619e-03)
( 5.70000000e+01,  6.89386619e-03)
( 5.80000000e+01,  6.89386619e-03)
( 5.90000000e+01,  6.89386619e-03)
( 6.00000000e+01,  6.89386619e-03)
( 6.10000000e+01,  6.89386619e-03)
( 6.20000000e+01,  6.89386619e-03)
( 6.30000000e+01,  6.89386619e-03)
( 6.40000000e+01,  6.89386619e-03)
( 6.50000000e+01,  6.89386619e-03)
( 6.60000000e+01,  6.89386619e-03)
( 6.70000000e+01,  6.89386619e-03)
( 6.80000000e+01,  6.89386619e-03)
( 6.90000000e+01,  6.89386619e-03)
( 7.00000000e+01,  6.89386619e-03)
( 7.10000000e+01,  6.89386619e-03)
( 7.20000000e+01,  6.89386619e-03)
( 7.30000000e+01,  6.89386619e-03)
( 7.40000000e+01,  6.89386619e-03)
( 7.50000000e+01,  6.89386619e-03)
( 7.60000000e+01,  6.89386619e-03)
( 7.70000000e+01,  6.89386619e-03)
( 7.80000000e+01,  6.89386619e-03)
( 7.90000000e+01,  6.89386619e-03)
( 8.00000000e+01,  6.89386619e-03)
( 8.10000000e+01,  6.89386619e-03)
( 8.20000000e+01,  6.89386619e-03)
( 8.30000000e+01,  6.89386619e-03)
( 8.40000000e+01,  6.89386619e-03)
( 8.50000000e+01,  6.89386619e-03)
( 8.60000000e+01,  6.89386619e-03)
( 8.70000000e+01,  6.89386619e-03)
( 8.80000000e+01,  6.89386619e-03)
( 8.90000000e+01,  6.89386619e-03)
( 9.00000000e+01,  6.89386619e-03)
( 9.10000000e+01,  6.89386619e-03)
( 9.20000000e+01,  6.89386619e-03)
( 9.30000000e+01,  6.89386619e-03)
( 9.40000000e+01,  6.89386619e-03)
( 9.50000000e+01,  6.89386619e-03)
( 9.60000000e+01,  3.44693309e-03)
( 9.70000000e+01,  5.17039964e-03)
( 9.80000000e+01,  5.17039964e-03)
( 9.90000000e+01,  5.17039964e-03)
( 1.00000000e+02,  5.17039964e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0_nel180x60_rmin0p12_romset0_minit0.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
ylabel={$|J(\psibold_j^{(k)})-J^*|$},
ymax=100.0,
xmax=300,
ymode=log]
\addplot [dotted, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)
( 1.00000000e+00,  4.31211542e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)
( 3.00000000e+00,  2.16025626e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.16025626e+01)
( 5.00000000e+00,  1.43793622e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.16025626e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.43793622e+01)
( 7.00000000e+00,  1.16056237e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.43793622e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.16056237e+01)
( 9.00000000e+00,  1.01443501e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.16056237e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.00000000e+01,  1.01443501e+01)
( 1.10000000e+01,  9.09755027e+00)
( 1.20000000e+01,  8.33753804e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.00000000e+01,  1.01443501e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.30000000e+01,  8.33753804e+00)
( 1.40000000e+01,  7.77641822e+00)
( 1.50000000e+01,  7.34648580e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.30000000e+01,  8.33753804e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.60000000e+01,  7.34648580e+00)
( 1.70000000e+01,  6.97798692e+00)
( 1.80000000e+01,  6.66797757e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.60000000e+01,  7.34648580e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.90000000e+01,  6.66797757e+00)
( 2.00000000e+01,  6.39182982e+00)
( 2.10000000e+01,  6.14829228e+00)
( 2.20000000e+01,  5.89978284e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.90000000e+01,  6.66797757e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.30000000e+01,  5.89978284e+00)
( 2.40000000e+01,  5.66993712e+00)
( 2.50000000e+01,  5.47739378e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.30000000e+01,  5.89978284e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  5.47739378e+00)
( 2.70000000e+01,  5.28102005e+00)
( 2.80000000e+01,  5.09533170e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  5.47739378e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  5.09533170e+00)
( 3.00000000e+01,  4.90262772e+00)
( 3.10000000e+01,  4.70646701e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  5.09533170e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  4.70646701e+00)
( 3.30000000e+01,  4.49891789e+00)
( 3.40000000e+01,  4.28887152e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  4.70646701e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.50000000e+01,  4.28887152e+00)
( 3.60000000e+01,  4.06384901e+00)
( 3.70000000e+01,  3.84018158e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.50000000e+01,  4.28887152e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.80000000e+01,  3.84018158e+00)
( 3.90000000e+01,  3.61065083e+00)
( 4.00000000e+01,  3.38563599e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.80000000e+01,  3.84018158e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  3.38563599e+00)
( 4.20000000e+01,  3.15549146e+00)
( 4.30000000e+01,  2.92453991e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  3.38563599e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  2.92453991e+00)
( 4.50000000e+01,  2.70169758e+00)
( 4.60000000e+01,  2.49311070e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  2.92453991e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.70000000e+01,  2.49311070e+00)
( 4.80000000e+01,  2.29728934e+00)
( 4.90000000e+01,  2.12176292e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.70000000e+01,  2.49311070e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.00000000e+01,  2.12176292e+00)
( 5.10000000e+01,  1.95686835e+00)
( 5.20000000e+01,  1.80932529e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.00000000e+01,  2.12176292e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.30000000e+01,  1.80932529e+00)
( 5.40000000e+01,  1.67487993e+00)
( 5.50000000e+01,  1.55243261e+00)
( 5.60000000e+01,  1.41764306e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.30000000e+01,  1.80932529e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.70000000e+01,  1.41764306e+00)
( 5.80000000e+01,  1.29065327e+00)
( 5.90000000e+01,  1.16473534e+00)
( 6.00000000e+01,  1.05487251e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.70000000e+01,  1.41764306e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.10000000e+01,  1.05487251e+00)
( 6.20000000e+01,  9.79686878e-01)
( 6.30000000e+01,  9.13123981e-01)
( 6.40000000e+01,  8.32744566e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.10000000e+01,  1.05487251e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.50000000e+01,  8.32744566e-01)
( 6.60000000e+01,  7.44821196e-01)
( 6.70000000e+01,  6.57736449e-01)
( 6.80000000e+01,  5.89483665e-01)
( 6.90000000e+01,  5.32078242e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.50000000e+01,  8.32744566e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.00000000e+01,  5.32078242e-01)
( 7.10000000e+01,  4.90664764e-01)
( 7.20000000e+01,  4.62775842e-01)
( 7.30000000e+01,  4.38969094e-01)
( 7.40000000e+01,  4.15604341e-01)
( 7.50000000e+01,  3.92013916e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.00000000e+01,  5.32078242e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  3.92013916e-01)
( 7.70000000e+01,  3.75226482e-01)
( 7.80000000e+01,  3.63476218e-01)
( 7.90000000e+01,  3.51259309e-01)
( 8.00000000e+01,  3.38469034e-01)
( 8.10000000e+01,  3.25582940e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  3.92013916e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.20000000e+01,  3.25582940e-01)
( 8.30000000e+01,  3.16298287e-01)
( 8.40000000e+01,  3.09699768e-01)
( 8.50000000e+01,  3.02875668e-01)
( 8.60000000e+01,  2.95414078e-01)
( 8.70000000e+01,  2.87408913e-01)
( 8.80000000e+01,  2.78723801e-01)
( 8.90000000e+01,  2.69243159e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.20000000e+01,  3.25582940e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.00000000e+01,  2.69243159e-01)
( 9.10000000e+01,  2.62973042e-01)
( 9.20000000e+01,  2.59019834e-01)
( 9.30000000e+01,  2.54867043e-01)
( 9.40000000e+01,  2.50287531e-01)
( 9.50000000e+01,  2.45153873e-01)
( 9.60000000e+01,  2.39275388e-01)
( 9.70000000e+01,  2.33899140e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.00000000e+01,  2.69243159e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.80000000e+01,  2.33899140e-01)
( 9.90000000e+01,  2.31232336e-01)
( 1.00000000e+02,  2.29620227e-01)
( 1.01000000e+02,  2.27940523e-01)
( 1.02000000e+02,  2.26136489e-01)
( 1.03000000e+02,  2.24234491e-01)
( 1.04000000e+02,  2.22198811e-01)
( 1.05000000e+02,  2.19988447e-01)
( 1.06000000e+02,  2.17706066e-01)
( 1.07000000e+02,  2.15382620e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.80000000e+01,  2.33899140e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.08000000e+02,  2.15382620e-01)
( 1.09000000e+02,  2.13760148e-01)
( 1.10000000e+02,  2.12930675e-01)
( 1.11000000e+02,  2.12030636e-01)
( 1.12000000e+02,  2.10997473e-01)
( 1.13000000e+02,  2.09817122e-01)
( 1.14000000e+02,  2.08532155e-01)
( 1.15000000e+02,  2.07127670e-01)
( 1.16000000e+02,  2.05544503e-01)
( 1.17000000e+02,  2.03855982e-01)
( 1.18000000e+02,  2.02061728e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.08000000e+02,  2.15382620e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.19000000e+02,  2.02061728e-01)
( 1.20000000e+02,  2.00697180e-01)
( 1.21000000e+02,  2.00087072e-01)
( 1.22000000e+02,  1.99438534e-01)
( 1.23000000e+02,  1.98700071e-01)
( 1.24000000e+02,  1.97841319e-01)
( 1.25000000e+02,  1.96854252e-01)
( 1.26000000e+02,  1.95791261e-01)
( 1.27000000e+02,  1.94683735e-01)
( 1.28000000e+02,  1.93479745e-01)
( 1.29000000e+02,  1.92298490e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.19000000e+02,  2.02061728e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.30000000e+02,  1.92298490e-01)
( 1.31000000e+02,  1.91009420e-01)
( 1.32000000e+02,  1.90414197e-01)
( 1.33000000e+02,  1.89802462e-01)
( 1.34000000e+02,  1.89119687e-01)
( 1.35000000e+02,  1.88367119e-01)
( 1.36000000e+02,  1.87545931e-01)
( 1.37000000e+02,  1.86667508e-01)
( 1.38000000e+02,  1.85741766e-01)
( 1.39000000e+02,  1.84755474e-01)
( 1.40000000e+02,  1.83669393e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.30000000e+02,  1.92298490e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.41000000e+02,  1.83669393e-01)
( 1.42000000e+02,  1.82821095e-01)
( 1.43000000e+02,  1.82453836e-01)
( 1.44000000e+02,  1.82072952e-01)
( 1.45000000e+02,  1.81648766e-01)
( 1.46000000e+02,  1.81179152e-01)
( 1.47000000e+02,  1.80659476e-01)
( 1.48000000e+02,  1.80084736e-01)
( 1.49000000e+02,  1.79426698e-01)
( 1.50000000e+02,  1.78697680e-01)
( 1.51000000e+02,  1.77895272e-01)
( 1.52000000e+02,  1.77004539e-01)
( 1.53000000e+02,  1.76152154e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.41000000e+02,  1.83669393e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.54000000e+02,  1.76152154e-01)
( 1.55000000e+02,  1.75282404e-01)
( 1.56000000e+02,  1.75041136e-01)
( 1.57000000e+02,  1.74792082e-01)
( 1.58000000e+02,  1.74513456e-01)
( 1.59000000e+02,  1.74207145e-01)
( 1.60000000e+02,  1.73861714e-01)
( 1.61000000e+02,  1.73470831e-01)
( 1.62000000e+02,  1.73036601e-01)
( 1.63000000e+02,  1.72581777e-01)
( 1.64000000e+02,  1.72196631e-01)
( 1.65000000e+02,  1.72004946e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.54000000e+02,  1.76152154e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.66000000e+02,  1.72004946e-01)
( 1.67000000e+02,  1.71415197e-01)
( 1.68000000e+02,  1.71173886e-01)
( 1.69000000e+02,  1.70925138e-01)
( 1.70000000e+02,  1.70654584e-01)
( 1.71000000e+02,  1.70359110e-01)
( 1.72000000e+02,  1.70038900e-01)
( 1.73000000e+02,  1.69689657e-01)
( 1.74000000e+02,  1.69284583e-01)
( 1.75000000e+02,  1.68803112e-01)
( 1.76000000e+02,  1.68259655e-01)
( 1.77000000e+02,  1.67636624e-01)
( 1.78000000e+02,  1.66853518e-01)
( 1.79000000e+02,  1.65862595e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.66000000e+02,  1.72004946e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.80000000e+02,  1.65862595e-01)
( 1.81000000e+02,  1.65168401e-01)
( 1.82000000e+02,  1.64955343e-01)
( 1.83000000e+02,  1.64721189e-01)
( 1.84000000e+02,  1.64448242e-01)
( 1.85000000e+02,  1.64128202e-01)
( 1.86000000e+02,  1.63742313e-01)
( 1.87000000e+02,  1.63264826e-01)
( 1.88000000e+02,  1.62666786e-01)
( 1.89000000e+02,  1.61907576e-01)
( 1.90000000e+02,  1.60930797e-01)
( 1.91000000e+02,  1.59654606e-01)
( 1.92000000e+02,  1.57934117e-01)
( 1.93000000e+02,  1.55664609e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.80000000e+02,  1.65862595e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.94000000e+02,  1.55664609e-01)
( 1.95000000e+02,  1.54404002e-01)
( 1.96000000e+02,  1.53994081e-01)
( 1.97000000e+02,  1.53535597e-01)
( 1.98000000e+02,  1.53001900e-01)
( 1.99000000e+02,  1.52420005e-01)
( 2.00000000e+02,  1.51823595e-01)
( 2.01000000e+02,  1.51150824e-01)
( 2.02000000e+02,  1.50354717e-01)
( 2.03000000e+02,  1.49443540e-01)
( 2.04000000e+02,  1.48376368e-01)
( 2.05000000e+02,  1.47121253e-01)
( 2.06000000e+02,  1.45681673e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.94000000e+02,  1.55664609e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.07000000e+02,  1.45681673e-01)
( 2.08000000e+02,  1.44871343e-01)
( 2.09000000e+02,  1.44641066e-01)
( 2.10000000e+02,  1.44380835e-01)
( 2.11000000e+02,  1.44092304e-01)
( 2.12000000e+02,  1.43759292e-01)
( 2.13000000e+02,  1.43371322e-01)
( 2.14000000e+02,  1.42925505e-01)
( 2.15000000e+02,  1.42411881e-01)
( 2.16000000e+02,  1.41860020e-01)
( 2.17000000e+02,  1.41263141e-01)
( 2.18000000e+02,  1.40582434e-01)
( 2.19000000e+02,  1.39869107e-01)
( 2.20000000e+02,  1.39168044e-01)
( 2.21000000e+02,  1.38570576e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.07000000e+02,  1.45681673e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.22000000e+02,  1.38570576e-01)
( 2.23000000e+02,  1.38115848e-01)
( 2.24000000e+02,  1.38014648e-01)
( 2.25000000e+02,  1.37901983e-01)
( 2.26000000e+02,  1.37769008e-01)
( 2.27000000e+02,  1.37610752e-01)
( 2.28000000e+02,  1.37423797e-01)
( 2.29000000e+02,  1.37197502e-01)
( 2.30000000e+02,  1.36933496e-01)
( 2.31000000e+02,  1.36614658e-01)
( 2.32000000e+02,  1.36238300e-01)
( 2.33000000e+02,  1.35802133e-01)
( 2.34000000e+02,  1.35350341e-01)
( 2.35000000e+02,  1.34878944e-01)
( 2.36000000e+02,  1.34377879e-01)
( 2.37000000e+02,  1.33783214e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.22000000e+02,  1.38570576e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.38000000e+02,  1.33783214e-01)
( 2.39000000e+02,  1.33279326e-01)
( 2.40000000e+02,  1.33171851e-01)
( 2.41000000e+02,  1.33055774e-01)
( 2.42000000e+02,  1.32923514e-01)
( 2.43000000e+02,  1.32764104e-01)
( 2.44000000e+02,  1.32579789e-01)
( 2.45000000e+02,  1.32362055e-01)
( 2.46000000e+02,  1.32100749e-01)
( 2.47000000e+02,  1.31783185e-01)
( 2.48000000e+02,  1.31391513e-01)
( 2.49000000e+02,  1.30901302e-01)
( 2.50000000e+02,  1.30295518e-01)
( 2.51000000e+02,  1.29608372e-01)
( 2.52000000e+02,  1.28749284e-01)
( 2.53000000e+02,  1.27720600e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.38000000e+02,  1.33783214e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.54000000e+02,  1.27720600e-01)
( 2.55000000e+02,  1.27142708e-01)
( 2.56000000e+02,  1.27018011e-01)
( 2.57000000e+02,  1.26877501e-01)
( 2.58000000e+02,  1.26707650e-01)
( 2.59000000e+02,  1.26500400e-01)
( 2.60000000e+02,  1.26253677e-01)
( 2.61000000e+02,  1.25969034e-01)
( 2.62000000e+02,  1.25636417e-01)
( 2.63000000e+02,  1.25229452e-01)
( 2.64000000e+02,  1.24730830e-01)
( 2.65000000e+02,  1.24112819e-01)
( 2.66000000e+02,  1.23345207e-01)
( 2.67000000e+02,  1.22377667e-01)
( 2.68000000e+02,  1.21212284e-01)
( 2.69000000e+02,  1.19868165e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.54000000e+02,  1.27720600e-01)};

\addplot [mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.22100000e+03,  1.58818402e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)
( 1.00000000e+00,  4.31211542e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)
( 3.00000000e+00,  2.16025626e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.16025626e+01)
( 5.00000000e+00,  1.43793622e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.16025626e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.43793622e+01)
( 7.00000000e+00,  1.16056237e+01)
( 8.00000000e+00,  1.02270172e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.43793622e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.00000000e+00,  1.02270172e+01)
( 1.00000000e+01,  9.06972949e+00)
( 1.10000000e+01,  8.35533996e+00)
( 1.20000000e+01,  8.13087142e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.00000000e+00,  1.02270172e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.30000000e+01,  8.13087142e+00)
( 1.40000000e+01,  7.35763829e+00)
( 1.50000000e+01,  6.96605845e+00)
( 1.60000000e+01,  6.86606236e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.30000000e+01,  8.13087142e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.86606236e+00)
( 1.80000000e+01,  6.31698879e+00)
( 1.90000000e+01,  6.00755945e+00)
( 2.00000000e+01,  5.97578748e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.86606236e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  5.97578748e+00)
( 2.20000000e+01,  5.46446334e+00)
( 2.30000000e+01,  5.14899642e+00)
( 2.40000000e+01,  4.93547577e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  5.97578748e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.50000000e+01,  4.93547577e+00)
( 2.60000000e+01,  4.49129044e+00)
( 2.70000000e+01,  4.22223825e+00)
( 2.80000000e+01,  4.16736495e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.50000000e+01,  4.93547577e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  4.16736495e+00)
( 3.00000000e+01,  3.56448865e+00)
( 3.10000000e+01,  3.16547892e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  4.16736495e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  3.16547892e+00)
( 3.30000000e+01,  2.70638301e+00)
( 3.40000000e+01,  2.38746841e+00)
( 3.50000000e+01,  2.15640978e+00)
( 3.60000000e+01,  2.03215038e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  3.16547892e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  2.03215038e+00)
( 3.80000000e+01,  1.73426618e+00)
( 3.90000000e+01,  1.57686404e+00)
( 4.00000000e+01,  1.42831281e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  2.03215038e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  1.42831281e+00)
( 4.20000000e+01,  1.22067762e+00)
( 4.30000000e+01,  1.04842654e+00)
( 4.40000000e+01,  9.26300087e-01)
( 4.50000000e+01,  8.38605426e-01)
( 4.60000000e+01,  7.62125305e-01)
( 4.70000000e+01,  6.96767528e-01)
( 4.80000000e+01,  6.53309154e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  1.42831281e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.90000000e+01,  6.53309154e-01)
( 5.00000000e+01,  5.78263439e-01)
( 5.10000000e+01,  5.29103140e-01)
( 5.20000000e+01,  4.87216155e-01)
( 5.30000000e+01,  4.56851908e-01)
( 5.40000000e+01,  4.35328815e-01)
( 5.50000000e+01,  4.25419567e-01)
( 5.60000000e+01,  4.34406625e-01)
( 5.70000000e+01,  4.79319072e-01)
( 5.80000000e+01,  6.02213913e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.90000000e+01,  6.53309154e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.90000000e+01,  6.53309154e-01)
( 6.00000000e+01,  5.78263439e-01)
( 6.10000000e+01,  5.29355876e-01)
( 6.20000000e+01,  4.87693695e-01)
( 6.30000000e+01,  4.55853135e-01)
( 6.40000000e+01,  4.29147764e-01)
( 6.50000000e+01,  4.07265140e-01)
( 6.60000000e+01,  3.94869099e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.90000000e+01,  6.53309154e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.70000000e+01,  3.94869099e-01)
( 6.80000000e+01,  3.70051681e-01)
( 6.90000000e+01,  3.55237276e-01)
( 7.00000000e+01,  3.42775218e-01)
( 7.10000000e+01,  3.31640426e-01)
( 7.20000000e+01,  3.22050653e-01)
( 7.30000000e+01,  3.15283256e-01)
( 7.40000000e+01,  3.14044804e-01)
( 7.50000000e+01,  3.21766894e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.70000000e+01,  3.94869099e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  3.21766894e-01)
( 7.70000000e+01,  2.96971229e-01)
( 7.80000000e+01,  2.81741737e-01)
( 7.90000000e+01,  2.71022577e-01)
( 8.00000000e+01,  2.63189034e-01)
( 8.10000000e+01,  2.58421952e-01)
( 8.20000000e+01,  2.55609133e-01)
( 8.30000000e+01,  2.54288539e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  3.21766894e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  2.54288539e-01)
( 8.50000000e+01,  2.47664501e-01)
( 8.60000000e+01,  2.43850203e-01)
( 8.70000000e+01,  2.40416343e-01)
( 8.80000000e+01,  2.37192205e-01)
( 8.90000000e+01,  2.34092057e-01)
( 9.00000000e+01,  2.31116870e-01)
( 9.10000000e+01,  2.28399165e-01)
( 9.20000000e+01,  2.25892347e-01)
( 9.30000000e+01,  2.23662726e-01)
( 9.40000000e+01,  2.21924820e-01)
( 9.50000000e+01,  2.20933115e-01)
( 9.60000000e+01,  2.21055655e-01)
( 9.70000000e+01,  2.22491738e-01)
( 9.80000000e+01,  2.26133923e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  2.54288539e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.90000000e+01,  2.26133923e-01)
( 1.00000000e+02,  2.20310237e-01)
( 1.01000000e+02,  2.16626018e-01)
( 1.02000000e+02,  2.13404505e-01)
( 1.03000000e+02,  2.10469369e-01)
( 1.04000000e+02,  2.07843805e-01)
( 1.05000000e+02,  2.05603165e-01)
( 1.06000000e+02,  2.03828727e-01)
( 1.07000000e+02,  2.02659532e-01)
( 1.08000000e+02,  2.02258985e-01)
( 1.09000000e+02,  2.03268445e-01)
( 1.10000000e+02,  2.06853936e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.90000000e+01,  2.26133923e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.11000000e+02,  2.06853936e-01)
( 1.12000000e+02,  2.02584197e-01)
( 1.13000000e+02,  2.00746922e-01)
( 1.14000000e+02,  1.99026592e-01)
( 1.15000000e+02,  1.97374143e-01)
( 1.16000000e+02,  1.95751844e-01)
( 1.17000000e+02,  1.94135103e-01)
( 1.18000000e+02,  1.92554597e-01)
( 1.19000000e+02,  1.91024907e-01)
( 1.20000000e+02,  1.89583186e-01)
( 1.21000000e+02,  1.88352746e-01)
( 1.22000000e+02,  1.87429857e-01)
( 1.23000000e+02,  1.87230588e-01)
( 1.24000000e+02,  1.88794287e-01)
( 1.25000000e+02,  1.93567099e-01)
( 1.26000000e+02,  2.02628030e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.11000000e+02,  2.06853936e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.27000000e+02,  2.06853936e-01)
( 1.28000000e+02,  2.02584197e-01)
( 1.29000000e+02,  2.00758573e-01)
( 1.30000000e+02,  1.99073046e-01)
( 1.31000000e+02,  1.97471258e-01)
( 1.32000000e+02,  1.95914371e-01)
( 1.33000000e+02,  1.94364741e-01)
( 1.34000000e+02,  1.92828930e-01)
( 1.35000000e+02,  1.91289434e-01)
( 1.36000000e+02,  1.89711222e-01)
( 1.37000000e+02,  1.88055906e-01)
( 1.38000000e+02,  1.86347732e-01)
( 1.39000000e+02,  1.84631958e-01)
( 1.40000000e+02,  1.83195285e-01)
( 1.41000000e+02,  1.82012508e-01)
( 1.42000000e+02,  1.81298989e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.27000000e+02,  2.06853936e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.43000000e+02,  1.81298989e-01)
( 1.44000000e+02,  1.80160079e-01)
( 1.45000000e+02,  1.79755044e-01)
( 1.46000000e+02,  1.79343564e-01)
( 1.47000000e+02,  1.78899769e-01)
( 1.48000000e+02,  1.78427114e-01)
( 1.49000000e+02,  1.77934886e-01)
( 1.50000000e+02,  1.77405994e-01)
( 1.51000000e+02,  1.76813773e-01)
( 1.52000000e+02,  1.76146596e-01)
( 1.53000000e+02,  1.75418017e-01)
( 1.54000000e+02,  1.74693388e-01)
( 1.55000000e+02,  1.74097579e-01)
( 1.56000000e+02,  1.73924130e-01)
( 1.57000000e+02,  1.73718666e-01)
( 1.58000000e+02,  1.74031668e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.43000000e+02,  1.81298989e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.59000000e+02,  1.74031668e-01)
( 1.60000000e+02,  1.72942657e-01)
( 1.61000000e+02,  1.72527433e-01)
( 1.62000000e+02,  1.72084090e-01)
( 1.63000000e+02,  1.71592576e-01)
( 1.64000000e+02,  1.71053888e-01)
( 1.65000000e+02,  1.70476979e-01)
( 1.66000000e+02,  1.69861223e-01)
( 1.67000000e+02,  1.69213028e-01)
( 1.68000000e+02,  1.68540406e-01)
( 1.69000000e+02,  1.67866288e-01)
( 1.70000000e+02,  1.67248548e-01)
( 1.71000000e+02,  1.66917526e-01)
( 1.72000000e+02,  1.67080524e-01)
( 1.73000000e+02,  1.68024713e-01)
( 1.74000000e+02,  1.68425375e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.59000000e+02,  1.74031668e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.75000000e+02,  1.68425375e-01)
( 1.76000000e+02,  1.66441368e-01)
( 1.77000000e+02,  1.65664507e-01)
( 1.78000000e+02,  1.64820634e-01)
( 1.79000000e+02,  1.63860539e-01)
( 1.80000000e+02,  1.62773593e-01)
( 1.81000000e+02,  1.61554872e-01)
( 1.82000000e+02,  1.60186272e-01)
( 1.83000000e+02,  1.58659873e-01)
( 1.84000000e+02,  1.56964457e-01)
( 1.85000000e+02,  1.55123167e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.75000000e+02,  1.68425375e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.86000000e+02,  1.55123167e-01)
( 1.87000000e+02,  1.54039218e-01)
( 1.88000000e+02,  1.53670315e-01)
( 1.89000000e+02,  1.53255169e-01)
( 1.90000000e+02,  1.52781473e-01)
( 1.91000000e+02,  1.52257483e-01)
( 1.92000000e+02,  1.51665319e-01)
( 1.93000000e+02,  1.50995515e-01)
( 1.94000000e+02,  1.50265532e-01)
( 1.95000000e+02,  1.49425180e-01)
( 1.96000000e+02,  1.48436471e-01)
( 1.97000000e+02,  1.47261874e-01)
( 1.98000000e+02,  1.45905253e-01)
( 1.99000000e+02,  1.44437914e-01)
( 2.00000000e+02,  1.43443714e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.86000000e+02,  1.55123167e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.01000000e+02,  1.43443714e-01)
( 2.02000000e+02,  1.42495850e-01)
( 2.03000000e+02,  1.42224126e-01)
( 2.04000000e+02,  1.41937232e-01)
( 2.05000000e+02,  1.41620365e-01)
( 2.06000000e+02,  1.41275909e-01)
( 2.07000000e+02,  1.40903072e-01)
( 2.08000000e+02,  1.40495755e-01)
( 2.09000000e+02,  1.40098088e-01)
( 2.10000000e+02,  1.39718627e-01)
( 2.11000000e+02,  1.39348489e-01)
( 2.12000000e+02,  1.39011714e-01)
( 2.13000000e+02,  1.38710710e-01)
( 2.14000000e+02,  1.38514705e-01)
( 2.15000000e+02,  1.38569573e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.01000000e+02,  1.43443714e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.16000000e+02,  1.38569573e-01)
( 2.17000000e+02,  1.37906638e-01)
( 2.18000000e+02,  1.37722424e-01)
( 2.19000000e+02,  1.37535339e-01)
( 2.20000000e+02,  1.37329274e-01)
( 2.21000000e+02,  1.37102267e-01)
( 2.22000000e+02,  1.36858494e-01)
( 2.23000000e+02,  1.36591107e-01)
( 2.24000000e+02,  1.36295571e-01)
( 2.25000000e+02,  1.35965331e-01)
( 2.26000000e+02,  1.35590639e-01)
( 2.27000000e+02,  1.35162140e-01)
( 2.28000000e+02,  1.34686100e-01)
( 2.29000000e+02,  1.34162322e-01)
( 2.30000000e+02,  1.33684261e-01)
( 2.31000000e+02,  1.33361630e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.16000000e+02,  1.38569573e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.32000000e+02,  1.33361630e-01)
( 2.33000000e+02,  1.32538818e-01)
( 2.34000000e+02,  1.32357421e-01)
( 2.35000000e+02,  1.32171476e-01)
( 2.36000000e+02,  1.31966871e-01)
( 2.37000000e+02,  1.31737672e-01)
( 2.38000000e+02,  1.31493577e-01)
( 2.39000000e+02,  1.31218234e-01)
( 2.40000000e+02,  1.30897378e-01)
( 2.41000000e+02,  1.30520194e-01)
( 2.42000000e+02,  1.30072147e-01)
( 2.43000000e+02,  1.29536187e-01)
( 2.44000000e+02,  1.28909156e-01)
( 2.45000000e+02,  1.28195842e-01)
( 2.46000000e+02,  1.27470800e-01)
( 2.47000000e+02,  1.26731285e-01)
( 2.48000000e+02,  1.26074459e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.32000000e+02,  1.33361630e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.49000000e+02,  1.26074459e-01)
( 2.50000000e+02,  1.24939568e-01)
( 2.51000000e+02,  1.24714208e-01)
( 2.52000000e+02,  1.24471247e-01)
( 2.53000000e+02,  1.24189184e-01)
( 2.54000000e+02,  1.23862361e-01)
( 2.55000000e+02,  1.23486668e-01)
( 2.56000000e+02,  1.23042459e-01)
( 2.57000000e+02,  1.22522185e-01)
( 2.58000000e+02,  1.21920414e-01)
( 2.59000000e+02,  1.21215183e-01)
( 2.60000000e+02,  1.20380215e-01)
( 2.61000000e+02,  1.19393803e-01)
( 2.62000000e+02,  1.18367152e-01)
( 2.63000000e+02,  1.17554092e-01)
( 2.64000000e+02,  1.17062028e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.49000000e+02,  1.26074459e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.65000000e+02,  1.17062028e-01)
( 2.66000000e+02,  1.16307347e-01)
( 2.67000000e+02,  1.16131819e-01)
( 2.68000000e+02,  1.15942270e-01)
( 2.69000000e+02,  1.15722129e-01)
( 2.70000000e+02,  1.15465173e-01)
( 2.71000000e+02,  1.15168714e-01)
( 2.72000000e+02,  1.14834689e-01)
( 2.73000000e+02,  1.14470574e-01)
( 2.74000000e+02,  1.14066580e-01)
( 2.75000000e+02,  1.13603374e-01)
( 2.76000000e+02,  1.13070925e-01)
( 2.77000000e+02,  1.12486929e-01)
( 2.78000000e+02,  1.11849237e-01)
( 2.79000000e+02,  1.11153419e-01)
( 2.80000000e+02,  1.10417474e-01)
( 2.81000000e+02,  1.09681814e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.65000000e+02,  1.17062028e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.82000000e+02,  1.09681814e-01)
( 2.83000000e+02,  1.09161768e-01)
( 2.84000000e+02,  1.09052961e-01)
( 2.85000000e+02,  1.08938915e-01)
( 2.86000000e+02,  1.08807746e-01)
( 2.87000000e+02,  1.08657012e-01)
( 2.88000000e+02,  1.08482408e-01)
( 2.89000000e+02,  1.08281482e-01)
( 2.90000000e+02,  1.08041496e-01)
( 2.91000000e+02,  1.07761620e-01)
( 2.92000000e+02,  1.07437822e-01)
( 2.93000000e+02,  1.07071043e-01)
( 2.94000000e+02,  1.06665631e-01)
( 2.95000000e+02,  1.06200666e-01)
( 2.96000000e+02,  1.05751289e-01)
( 2.97000000e+02,  1.05403407e-01)
( 2.98000000e+02,  1.05260928e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.82000000e+02,  1.09681814e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.99000000e+02,  1.05260928e-01)
( 3.00000000e+02,  1.04742407e-01)
( 3.01000000e+02,  1.04639693e-01)
( 3.02000000e+02,  1.04530993e-01)
( 3.03000000e+02,  1.04407870e-01)
( 3.04000000e+02,  1.04268517e-01)
( 3.05000000e+02,  1.04113131e-01)
( 3.06000000e+02,  1.03941452e-01)
( 3.07000000e+02,  1.03755227e-01)
( 3.08000000e+02,  1.03548356e-01)
( 3.09000000e+02,  1.03324717e-01)
( 3.10000000e+02,  1.03074683e-01)
( 3.11000000e+02,  1.02795734e-01)
( 3.12000000e+02,  1.02484193e-01)
( 3.13000000e+02,  1.02184287e-01)
( 3.14000000e+02,  1.01890931e-01)
( 3.15000000e+02,  1.01659134e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.99000000e+02,  1.05260928e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.16000000e+02,  1.01659134e-01)
( 3.17000000e+02,  1.01115926e-01)
( 3.18000000e+02,  1.01002701e-01)
( 3.19000000e+02,  1.00882741e-01)
( 3.20000000e+02,  1.00748046e-01)
( 3.21000000e+02,  1.00597282e-01)
( 3.22000000e+02,  1.00428815e-01)
( 3.23000000e+02,  1.00240565e-01)
( 3.24000000e+02,  1.00037662e-01)
( 3.25000000e+02,  9.98078170e-02)
( 3.26000000e+02,  9.95561845e-02)
( 3.27000000e+02,  9.92774551e-02)
( 3.28000000e+02,  9.89620762e-02)
( 3.29000000e+02,  9.86302705e-02)
( 3.30000000e+02,  9.83115480e-02)
( 3.31000000e+02,  9.81167860e-02)
( 3.32000000e+02,  9.82647814e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.16000000e+02,  1.01659134e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.33000000e+02,  9.82647814e-02)
( 3.34000000e+02,  9.73566000e-02)
( 3.35000000e+02,  9.71172608e-02)
( 3.36000000e+02,  9.68828563e-02)
( 3.37000000e+02,  9.66376300e-02)
( 3.38000000e+02,  9.63821566e-02)
( 3.39000000e+02,  9.61120635e-02)
( 3.40000000e+02,  9.58362118e-02)
( 3.41000000e+02,  9.55538070e-02)
( 3.42000000e+02,  9.52600414e-02)
( 3.43000000e+02,  9.49534831e-02)
( 3.44000000e+02,  9.46275624e-02)
( 3.45000000e+02,  9.42683082e-02)
( 3.46000000e+02,  9.38851830e-02)
( 3.47000000e+02,  9.34801668e-02)
( 3.48000000e+02,  9.30710450e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.33000000e+02,  9.82647814e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.49000000e+02,  9.30710450e-02)
( 3.50000000e+02,  9.26222839e-02)
( 3.51000000e+02,  9.25085278e-02)
( 3.52000000e+02,  9.23969112e-02)
( 3.53000000e+02,  9.22764306e-02)
( 3.54000000e+02,  9.21437812e-02)
( 3.55000000e+02,  9.19990618e-02)
( 3.56000000e+02,  9.18468770e-02)
( 3.57000000e+02,  9.16807562e-02)
( 3.58000000e+02,  9.15047388e-02)
( 3.59000000e+02,  9.13085715e-02)
( 3.60000000e+02,  9.10907918e-02)
( 3.61000000e+02,  9.08524499e-02)
( 3.62000000e+02,  9.06125264e-02)
( 3.63000000e+02,  9.03906817e-02)
( 3.64000000e+02,  9.02538761e-02)
( 3.65000000e+02,  9.03117775e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.49000000e+02,  9.30710450e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.66000000e+02,  9.03117775e-02)
( 3.67000000e+02,  8.98215633e-02)
( 3.68000000e+02,  8.96813754e-02)
( 3.69000000e+02,  8.95425915e-02)
( 3.70000000e+02,  8.93962057e-02)
( 3.71000000e+02,  8.92412518e-02)
( 3.72000000e+02,  8.90752159e-02)
( 3.73000000e+02,  8.88996416e-02)
( 3.74000000e+02,  8.87084762e-02)
( 3.75000000e+02,  8.85156071e-02)
( 3.76000000e+02,  8.83284783e-02)
( 3.77000000e+02,  8.81496684e-02)
( 3.78000000e+02,  8.79690520e-02)
( 3.79000000e+02,  8.77854027e-02)
( 3.80000000e+02,  8.75999998e-02)
( 3.81000000e+02,  8.74141336e-02)
( 3.82000000e+02,  8.72549639e-02)
( 3.83000000e+02,  8.71879860e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.66000000e+02,  9.03117775e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.84000000e+02,  8.71879860e-02)
( 3.85000000e+02,  8.67882843e-02)
( 3.86000000e+02,  8.67136381e-02)
( 3.87000000e+02,  8.66350350e-02)
( 3.88000000e+02,  8.65467891e-02)
( 3.89000000e+02,  8.64472891e-02)
( 3.90000000e+02,  8.63348092e-02)
( 3.91000000e+02,  8.62076208e-02)
( 3.92000000e+02,  8.60698180e-02)
( 3.93000000e+02,  8.59189992e-02)
( 3.94000000e+02,  8.57540429e-02)
( 3.95000000e+02,  8.55741844e-02)
( 3.96000000e+02,  8.53808239e-02)
( 3.97000000e+02,  8.51719578e-02)
( 3.98000000e+02,  8.49743060e-02)
( 3.99000000e+02,  8.48187035e-02)
( 4.00000000e+02,  8.47836722e-02)
( 4.01000000e+02,  8.50850156e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.84000000e+02,  8.71879860e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.02000000e+02,  8.50850156e-02)
( 4.03000000e+02,  8.45041810e-02)
( 4.04000000e+02,  8.44048242e-02)
( 4.05000000e+02,  8.43003463e-02)
( 4.06000000e+02,  8.41828354e-02)
( 4.07000000e+02,  8.40499081e-02)
( 4.08000000e+02,  8.38991560e-02)
( 4.09000000e+02,  8.37287577e-02)
( 4.10000000e+02,  8.35432231e-02)
( 4.11000000e+02,  8.33323888e-02)
( 4.12000000e+02,  8.30972757e-02)
( 4.13000000e+02,  8.28342637e-02)
( 4.14000000e+02,  8.25395586e-02)
( 4.15000000e+02,  8.22215017e-02)
( 4.16000000e+02,  8.18762084e-02)
( 4.17000000e+02,  8.15517916e-02)
( 4.18000000e+02,  8.14597210e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.02000000e+02,  8.50850156e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.19000000e+02,  8.14597210e-02)
( 4.20000000e+02,  8.08848863e-02)
( 4.21000000e+02,  8.07937554e-02)
( 4.22000000e+02,  8.06941328e-02)
( 4.23000000e+02,  8.05782988e-02)
( 4.24000000e+02,  8.04432219e-02)
( 4.25000000e+02,  8.02854715e-02)
( 4.26000000e+02,  8.01013698e-02)
( 4.27000000e+02,  7.98876762e-02)
( 4.28000000e+02,  7.96466201e-02)
( 4.29000000e+02,  7.93801317e-02)
( 4.30000000e+02,  7.91022249e-02)
( 4.31000000e+02,  7.88580374e-02)
( 4.32000000e+02,  7.86544315e-02)
( 4.33000000e+02,  7.85184198e-02)
( 4.34000000e+02,  7.86048238e-02)
( 4.35000000e+02,  7.91265478e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.19000000e+02,  8.14597210e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.36000000e+02,  7.91265478e-02)
( 4.37000000e+02,  7.84472181e-02)
( 4.38000000e+02,  7.82664840e-02)
( 4.39000000e+02,  7.80759059e-02)
( 4.40000000e+02,  7.78628049e-02)
( 4.41000000e+02,  7.76252647e-02)
( 4.42000000e+02,  7.73630219e-02)
( 4.43000000e+02,  7.70810898e-02)
( 4.44000000e+02,  7.67856301e-02)
( 4.45000000e+02,  7.64789639e-02)
( 4.46000000e+02,  7.61687483e-02)
( 4.47000000e+02,  7.58638562e-02)
( 4.48000000e+02,  7.55764131e-02)
( 4.49000000e+02,  7.53213239e-02)
( 4.50000000e+02,  7.51018107e-02)
( 4.51000000e+02,  7.49514816e-02)
( 4.52000000e+02,  7.49452353e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.36000000e+02,  7.91265478e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.62600000e+03,  7.76062682e-03)};

\end{axis}
\end{tikzpicture}

==> py/mbb0_nel180x60_rmin0p12_romset1_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=5.0792340194796655, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.07684212e+00)
( 3.00000000e+00,  7.10835585e-01)
( 4.00000000e+00,  5.78597731e-01)
( 5.00000000e+00,  5.09581291e-01)
( 6.00000000e+00,  4.57078415e-01)
( 7.00000000e+00,  4.16977843e-01)
( 8.00000000e+00,  3.85326138e-01)
( 9.00000000e+00,  3.57564687e-01)
( 1.00000000e+01,  3.31477053e-01)
( 1.10000000e+01,  3.06338345e-01)
( 1.20000000e+01,  2.82899938e-01)
( 1.30000000e+01,  2.59227764e-01)
( 1.40000000e+01,  2.32504383e-01)
( 1.50000000e+01,  1.98561148e-01)
( 1.60000000e+01,  1.60249730e-01)
( 1.70000000e+01,  1.23872512e-01)
( 1.80000000e+01,  9.68472829e-02)
( 1.90000000e+01,  7.70151639e-02)
( 2.00000000e+01,  5.72382072e-02)
( 2.10000000e+01,  4.02828553e-02)
( 2.20000000e+01,  3.09584740e-02)
( 2.30000000e+01,  2.59340651e-02)
( 2.40000000e+01,  2.24920877e-02)
( 2.50000000e+01,  2.00321219e-02)
( 2.60000000e+01,  1.82075246e-02)
( 2.70000000e+01,  1.66713249e-02)
( 2.80000000e+01,  1.53818455e-02)
( 2.90000000e+01,  1.43522983e-02)
( 3.00000000e+01,  1.34806987e-02)
( 3.10000000e+01,  1.27205757e-02)
( 3.20000000e+01,  1.20919890e-02)
( 3.30000000e+01,  1.15735585e-02)
( 3.40000000e+01,  1.11490133e-02)
( 3.50000000e+01,  1.07980011e-02)
( 3.60000000e+01,  1.04821219e-02)
( 3.70000000e+01,  1.02001718e-02)
( 3.80000000e+01,  9.94010824e-03)
( 3.90000000e+01,  9.71018566e-03)
( 4.00000000e+01,  9.49727958e-03)
( 4.10000000e+01,  9.29365159e-03)
( 4.20000000e+01,  9.10276355e-03)
( 4.30000000e+01,  8.92883419e-03)
( 4.40000000e+01,  8.79347018e-03)
( 4.50000000e+01,  8.69599364e-03)
( 4.60000000e+01,  8.60720311e-03)
( 4.70000000e+01,  8.52668560e-03)
( 4.80000000e+01,  8.45271996e-03)
( 4.90000000e+01,  8.38025209e-03)
( 5.00000000e+01,  8.30818261e-03)
( 5.10000000e+01,  8.21731902e-03)
( 5.20000000e+01,  8.09390098e-03)
( 5.30000000e+01,  7.91998583e-03)
( 5.40000000e+01,  7.68719216e-03)
( 5.50000000e+01,  7.47444744e-03)
( 5.60000000e+01,  7.27425451e-03)
( 5.70000000e+01,  7.10920391e-03)
( 5.80000000e+01,  7.00456344e-03)
( 5.90000000e+01,  6.92278147e-03)
( 6.00000000e+01,  6.85545329e-03)
( 6.10000000e+01,  6.79825179e-03)
( 6.20000000e+01,  6.75019533e-03)
( 6.30000000e+01,  6.70258261e-03)
( 6.40000000e+01,  6.64859153e-03)
( 6.50000000e+01,  6.58773966e-03)
( 6.60000000e+01,  6.51758900e-03)
( 6.70000000e+01,  6.44727662e-03)
( 6.80000000e+01,  6.37544810e-03)
( 6.90000000e+01,  6.29760593e-03)
( 7.00000000e+01,  6.20942734e-03)
( 7.10000000e+01,  6.10886206e-03)
( 7.20000000e+01,  5.99828820e-03)
( 7.30000000e+01,  5.88531159e-03)
( 7.40000000e+01,  5.79023487e-03)
( 7.50000000e+01,  5.70835164e-03)
( 7.60000000e+01,  5.63003423e-03)
( 7.70000000e+01,  5.55514955e-03)
( 7.80000000e+01,  5.48295491e-03)
( 7.90000000e+01,  5.41837967e-03)
( 8.00000000e+01,  5.36033860e-03)
( 8.10000000e+01,  5.31371064e-03)
( 8.20000000e+01,  5.27534757e-03)
( 8.30000000e+01,  5.24214842e-03)
( 8.40000000e+01,  5.21017082e-03)
( 8.50000000e+01,  5.17581464e-03)
( 8.60000000e+01,  5.13794067e-03)
( 8.70000000e+01,  5.09769300e-03)
( 8.80000000e+01,  5.05946897e-03)
( 8.90000000e+01,  5.02167543e-03)
( 9.00000000e+01,  4.98284552e-03)
( 9.10000000e+01,  4.94000012e-03)
( 9.20000000e+01,  4.89199568e-03)
( 9.30000000e+01,  4.84031193e-03)
( 9.40000000e+01,  4.78766022e-03)
( 9.50000000e+01,  4.73949801e-03)
( 9.60000000e+01,  4.69225232e-03)
( 9.70000000e+01,  4.64703816e-03)
( 9.80000000e+01,  4.60281183e-03)
( 9.90000000e+01,  4.55902055e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:hdm}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.01375044e+00)
( 3.00000000e+00,  5.87701593e-01)
( 4.00000000e+00,  4.85177370e-01)
( 5.00000000e+00,  3.59426247e-01)
( 6.00000000e+00,  2.75292104e-01)
( 7.00000000e+00,  1.99198536e-01)
( 8.00000000e+00,  1.35442285e-01)
( 9.00000000e+00,  7.56735990e-02)
( 1.00000000e+01,  4.73825889e-02)
( 1.10000000e+01,  2.72854168e-02)
( 1.20000000e+01,  2.72854168e-02)
( 1.30000000e+01,  1.99827853e-02)
( 1.40000000e+01,  1.79926236e-02)
( 1.50000000e+01,  1.67242857e-02)
( 1.60000000e+01,  1.37916171e-02)
( 1.70000000e+01,  1.28957222e-02)
( 1.80000000e+01,  1.28957222e-02)
( 1.90000000e+01,  1.23564621e-02)
( 2.00000000e+01,  1.20296056e-02)
( 2.10000000e+01,  1.16837051e-02)
( 2.20000000e+01,  1.13926381e-02)
( 2.30000000e+01,  1.11332591e-02)
( 2.40000000e+01,  1.08525592e-02)
( 2.50000000e+01,  1.05130228e-02)
( 2.60000000e+01,  1.02065753e-02)
( 2.70000000e+01,  9.96455666e-03)
( 2.80000000e+01,  9.83072361e-03)
( 2.90000000e+01,  9.65551785e-03)
( 3.00000000e+01,  9.53135041e-03)
( 3.10000000e+01,  9.33622052e-03)
( 3.20000000e+01,  8.99697350e-03)
( 3.30000000e+01,  8.60900571e-03)
( 3.40000000e+01,  8.31107393e-03)
( 3.50000000e+01,  8.14608659e-03)
( 3.60000000e+01,  7.89735162e-03)
( 3.70000000e+01,  7.76253153e-03)
( 3.80000000e+01,  7.64680743e-03)
( 3.90000000e+01,  7.56904553e-03)
( 4.00000000e+01,  7.44382728e-03)
( 4.10000000e+01,  7.26230875e-03)
( 4.20000000e+01,  6.95111231e-03)
( 4.30000000e+01,  6.81591909e-03)
( 4.40000000e+01,  6.58143173e-03)
( 4.50000000e+01,  6.48075094e-03)
( 4.60000000e+01,  6.38673975e-03)
( 4.70000000e+01,  6.29795115e-03)
( 4.80000000e+01,  6.18412031e-03)
( 4.90000000e+01,  6.02113592e-03)
( 5.00000000e+01,  5.83326984e-03)
( 5.10000000e+01,  5.69174316e-03)
( 5.20000000e+01,  5.53487801e-03)
( 5.30000000e+01,  5.41588446e-03)
( 5.40000000e+01,  5.30242840e-03)
( 5.50000000e+01,  5.18592984e-03)
( 5.60000000e+01,  5.08874419e-03)
( 5.70000000e+01,  5.01324561e-03)
( 5.80000000e+01,  4.91660720e-03)
( 5.90000000e+01,  4.84602305e-03)
( 6.00000000e+01,  4.79569114e-03)
( 6.10000000e+01,  4.73145572e-03)
( 6.20000000e+01,  4.63235786e-03)
( 6.30000000e+01,  4.54214043e-03)
( 6.40000000e+01,  4.47551271e-03)
( 6.50000000e+01,  4.39735074e-03)
( 6.60000000e+01,  4.33017213e-03)
( 6.70000000e+01,  4.24351078e-03)
( 6.80000000e+01,  4.09064673e-03)
( 6.90000000e+01,  3.99859202e-03)
( 7.00000000e+01,  3.91236308e-03)
( 7.10000000e+01,  3.83073284e-03)
( 7.20000000e+01,  3.73517236e-03)
( 7.30000000e+01,  3.67840553e-03)
( 7.40000000e+01,  3.60152360e-03)
( 7.50000000e+01,  3.56660071e-03)
( 7.60000000e+01,  3.55206693e-03)
( 7.70000000e+01,  3.53930361e-03)
( 7.80000000e+01,  3.52002300e-03)
( 7.90000000e+01,  3.48816823e-03)
( 8.00000000e+01,  3.43487309e-03)
( 8.10000000e+01,  3.36760518e-03)
( 8.20000000e+01,  3.28573084e-03)
( 8.30000000e+01,  3.16889925e-03)
( 8.40000000e+01,  3.10733575e-03)
( 8.50000000e+01,  3.01166286e-03)
( 8.60000000e+01,  2.95919922e-03)
( 8.70000000e+01,  2.92478373e-03)
( 8.80000000e+01,  2.88452786e-03)
( 8.90000000e+01,  2.83317310e-03)
( 9.00000000e+01,  2.77618407e-03)
( 9.10000000e+01,  2.74805754e-03)
( 9.20000000e+01,  2.68429166e-03)
( 9.30000000e+01,  2.62602626e-03)
( 9.40000000e+01,  2.57218405e-03)
( 9.50000000e+01,  2.51277627e-03)
( 9.60000000e+01,  2.46522524e-03)
( 9.70000000e+01,  2.40852831e-03)
( 9.80000000e+01,  2.36018577e-03)
( 9.90000000e+01,  2.28286334e-03)
( 1.00000000e+02,  2.28286334e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romA1}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  5.07923402e+00)
( 2.00000000e+00,  5.07923402e+00)
( 3.00000000e+00,  2.77586106e+00)
( 4.00000000e+00,  1.12101115e+00)
( 5.00000000e+00,  7.36460684e-01)
( 6.00000000e+00,  4.57711902e-01)
( 7.00000000e+00,  3.34683203e-01)
( 8.00000000e+00,  1.90879010e-01)
( 9.00000000e+00,  1.31719919e-01)
( 1.00000000e+01,  1.31719919e-01)
( 1.10000000e+01,  8.53872585e-02)
( 1.20000000e+01,  6.49397119e-02)
( 1.30000000e+01,  6.49397119e-02)
( 1.40000000e+01,  4.94110212e-02)
( 1.50000000e+01,  4.12819146e-02)
( 1.60000000e+01,  3.51718903e-02)
( 1.70000000e+01,  3.51718903e-02)
( 1.80000000e+01,  3.24280106e-02)
( 1.90000000e+01,  3.11334875e-02)
( 2.00000000e+01,  2.98103110e-02)
( 2.10000000e+01,  2.92011406e-02)
( 2.20000000e+01,  2.86711395e-02)
( 2.30000000e+01,  2.75778902e-02)
( 2.40000000e+01,  2.68646268e-02)
( 2.50000000e+01,  2.61761942e-02)
( 2.60000000e+01,  2.56615306e-02)
( 2.70000000e+01,  2.56615306e-02)
( 2.80000000e+01,  2.50193478e-02)
( 2.90000000e+01,  2.43635102e-02)
( 3.00000000e+01,  2.34531047e-02)
( 3.10000000e+01,  2.34531047e-02)
( 3.20000000e+01,  2.27399177e-02)
( 3.30000000e+01,  2.27399177e-02)
( 3.40000000e+01,  2.21553183e-02)
( 3.50000000e+01,  2.12524177e-02)
( 3.60000000e+01,  2.12524177e-02)
( 3.70000000e+01,  2.05764333e-02)
( 3.80000000e+01,  1.95725996e-02)
( 3.90000000e+01,  1.73192421e-02)
( 4.00000000e+01,  1.23433787e-02)
( 4.10000000e+01,  1.09979405e-02)
( 4.20000000e+01,  7.61003994e-03)
( 4.30000000e+01,  5.07555458e-03)
( 4.40000000e+01,  2.91809802e-03)
( 4.50000000e+01,  2.55578246e-03)
( 4.60000000e+01,  2.01057751e-03)
( 4.70000000e+01,  2.01057751e-03)
( 4.80000000e+01,  1.87870133e-03)
( 4.90000000e+01,  1.80300121e-03)
( 5.00000000e+01,  1.80300121e-03)
( 5.10000000e+01,  1.73440750e-03)
( 5.20000000e+01,  1.70319441e-03)
( 5.30000000e+01,  1.67253402e-03)
( 5.40000000e+01,  1.63252162e-03)
( 5.50000000e+01,  1.61339910e-03)
( 5.60000000e+01,  1.60652662e-03)
( 5.70000000e+01,  1.59919822e-03)
( 5.80000000e+01,  1.58997339e-03)
( 5.90000000e+01,  1.57493369e-03)
( 6.00000000e+01,  1.55305157e-03)
( 6.10000000e+01,  1.51495674e-03)
( 6.20000000e+01,  1.45672742e-03)
( 6.30000000e+01,  1.40624545e-03)
( 6.40000000e+01,  1.35459971e-03)
( 6.50000000e+01,  1.32867890e-03)
( 6.60000000e+01,  1.31812432e-03)
( 6.70000000e+01,  1.30355926e-03)
( 6.80000000e+01,  1.28634359e-03)
( 6.90000000e+01,  1.26821855e-03)
( 7.00000000e+01,  1.25165582e-03)
( 7.10000000e+01,  1.23132099e-03)
( 7.20000000e+01,  1.22233811e-03)
( 7.30000000e+01,  1.19825409e-03)
( 7.40000000e+01,  1.19079917e-03)
( 7.50000000e+01,  1.18429321e-03)
( 7.60000000e+01,  1.17450598e-03)
( 7.70000000e+01,  1.16125761e-03)
( 7.80000000e+01,  1.14596930e-03)
( 7.90000000e+01,  1.13102460e-03)
( 8.00000000e+01,  1.12608806e-03)
( 8.10000000e+01,  1.12131219e-03)
( 8.20000000e+01,  1.11454094e-03)
( 8.30000000e+01,  1.10310310e-03)
( 8.40000000e+01,  1.08690421e-03)
( 8.50000000e+01,  1.07561811e-03)
( 8.60000000e+01,  1.05688997e-03)
( 8.70000000e+01,  1.03846560e-03)
( 8.80000000e+01,  1.01223752e-03)
( 8.90000000e+01,  9.99047335e-04)
( 9.00000000e+01,  9.84297750e-04)
( 9.10000000e+01,  9.64063849e-04)
( 9.20000000e+01,  9.49755955e-04)
( 9.30000000e+01,  9.34246331e-04)
( 9.40000000e+01,  9.18246114e-04)
( 9.50000000e+01,  9.03267607e-04)
( 9.60000000e+01,  8.88139798e-04)
( 9.70000000e+01,  8.70719974e-04)
( 9.80000000e+01,  8.60772097e-04)
( 9.90000000e+01,  8.48839043e-04)
( 1.00000000e+02,  8.35076756e-04)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romA2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  2.14949845e+00)
( 2.00000000e+00,  1.07684212e+00)
( 3.00000000e+00,  7.16780833e-01)
( 4.00000000e+00,  5.09795208e-01)
( 5.00000000e+00,  4.05306766e-01)
( 6.00000000e+00,  3.42258706e-01)
( 7.00000000e+00,  2.97880384e-01)
( 8.00000000e+00,  2.46023042e-01)
( 9.00000000e+00,  2.07734340e-01)
( 1.00000000e+01,  1.57792438e-01)
( 1.10000000e+01,  1.01298404e-01)
( 1.20000000e+01,  7.11983765e-02)
( 1.30000000e+01,  3.25660814e-02)
( 1.40000000e+01,  3.25660814e-02)
( 1.50000000e+01,  1.96833905e-02)
( 1.60000000e+01,  1.60394000e-02)
( 1.70000000e+01,  1.26757466e-02)
( 1.80000000e+01,  1.12722984e-02)
( 1.90000000e+01,  1.03112318e-02)
( 2.00000000e+01,  1.03112318e-02)
( 2.10000000e+01,  9.03737168e-03)
( 2.20000000e+01,  8.72139411e-03)
( 2.30000000e+01,  8.54951233e-03)
( 2.40000000e+01,  7.89049106e-03)
( 2.50000000e+01,  7.35126476e-03)
( 2.60000000e+01,  7.10058228e-03)
( 2.70000000e+01,  7.02545665e-03)
( 2.80000000e+01,  6.83774080e-03)
( 2.90000000e+01,  6.63603038e-03)
( 3.00000000e+01,  6.45359627e-03)
( 3.10000000e+01,  6.25847641e-03)
( 3.20000000e+01,  6.05562281e-03)
( 3.30000000e+01,  5.84274370e-03)
( 3.40000000e+01,  5.68300853e-03)
( 3.50000000e+01,  5.55468383e-03)
( 3.60000000e+01,  5.39692225e-03)
( 3.70000000e+01,  5.25824581e-03)
( 3.80000000e+01,  5.14646155e-03)
( 3.90000000e+01,  5.04259326e-03)
( 4.00000000e+01,  4.92924261e-03)
( 4.10000000e+01,  4.74668885e-03)
( 4.20000000e+01,  4.62322315e-03)
( 4.30000000e+01,  4.47793020e-03)
( 4.40000000e+01,  4.38138867e-03)
( 4.50000000e+01,  4.29530975e-03)
( 4.60000000e+01,  4.21531608e-03)
( 4.70000000e+01,  4.11630699e-03)
( 4.80000000e+01,  4.00547171e-03)
( 4.90000000e+01,  3.86755720e-03)
( 5.00000000e+01,  3.77665590e-03)
( 5.10000000e+01,  3.68913117e-03)
( 5.20000000e+01,  3.59957806e-03)
( 5.30000000e+01,  3.53735174e-03)
( 5.40000000e+01,  3.44594272e-03)
( 5.50000000e+01,  3.36086040e-03)
( 5.60000000e+01,  3.33290535e-03)
( 5.70000000e+01,  3.26993959e-03)
( 5.80000000e+01,  3.17251586e-03)
( 5.90000000e+01,  3.09597663e-03)
( 6.00000000e+01,  3.00524027e-03)
( 6.10000000e+01,  2.90426653e-03)
( 6.20000000e+01,  2.79548905e-03)
( 6.30000000e+01,  2.72194557e-03)
( 6.40000000e+01,  2.66710672e-03)
( 6.50000000e+01,  2.66710672e-03)
( 6.60000000e+01,  2.61311139e-03)
( 6.70000000e+01,  2.54918609e-03)
( 6.80000000e+01,  2.50196781e-03)
( 6.90000000e+01,  2.45893532e-03)
( 7.00000000e+01,  2.40695410e-03)
( 7.10000000e+01,  2.35946636e-03)
( 7.20000000e+01,  2.29863766e-03)
( 7.30000000e+01,  2.23658383e-03)
( 7.40000000e+01,  2.18354861e-03)
( 7.50000000e+01,  2.11361119e-03)
( 7.60000000e+01,  2.06559100e-03)
( 7.70000000e+01,  2.03030201e-03)
( 7.80000000e+01,  1.97906448e-03)
( 7.90000000e+01,  1.94443011e-03)
( 8.00000000e+01,  1.90887588e-03)
( 8.10000000e+01,  1.87695131e-03)
( 8.20000000e+01,  1.84972699e-03)
( 8.30000000e+01,  1.82361469e-03)
( 8.40000000e+01,  1.79734237e-03)
( 8.50000000e+01,  1.78345389e-03)
( 8.60000000e+01,  1.73666013e-03)
( 8.70000000e+01,  1.70459265e-03)
( 8.80000000e+01,  1.65887304e-03)
( 8.90000000e+01,  1.61361550e-03)
( 9.00000000e+01,  1.57934816e-03)
( 9.10000000e+01,  1.54475003e-03)
( 9.20000000e+01,  1.50061293e-03)
( 9.30000000e+01,  1.48675593e-03)
( 9.40000000e+01,  1.45869288e-03)
( 9.50000000e+01,  1.43598384e-03)
( 9.60000000e+01,  1.41246631e-03)
( 9.70000000e+01,  1.37823592e-03)
( 9.80000000e+01,  1.33561800e-03)
( 9.90000000e+01,  1.30648270e-03)
( 1.00000000e+02,  1.28144282e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  5.07923402e+00)
( 1.00000000e+00,  5.07923402e+00)
( 2.00000000e+00,  2.14949845e+00)
( 3.00000000e+00,  2.14949845e+00)
( 4.00000000e+00,  1.07684212e+00)
( 5.00000000e+00,  5.96420438e-01)
( 6.00000000e+00,  4.95273994e-01)
( 7.00000000e+00,  4.08936596e-01)
( 8.00000000e+00,  3.24394247e-01)
( 9.00000000e+00,  2.60722130e-01)
( 1.00000000e+01,  1.76491187e-01)
( 1.10000000e+01,  1.02539720e-01)
( 1.20000000e+01,  6.87417065e-02)
( 1.30000000e+01,  4.69882033e-02)
( 1.40000000e+01,  4.36901511e-02)
( 1.50000000e+01,  2.86794105e-02)
( 1.60000000e+01,  2.86794105e-02)
( 1.70000000e+01,  2.14459680e-02)
( 1.80000000e+01,  1.71787287e-02)
( 1.90000000e+01,  1.55406702e-02)
( 2.00000000e+01,  1.41214212e-02)
( 2.10000000e+01,  1.41214212e-02)
( 2.20000000e+01,  1.32105348e-02)
( 2.30000000e+01,  1.28666992e-02)
( 2.40000000e+01,  1.26128051e-02)
( 2.50000000e+01,  1.22223272e-02)
( 2.60000000e+01,  1.18994127e-02)
( 2.70000000e+01,  1.15565058e-02)
( 2.80000000e+01,  1.11632328e-02)
( 2.90000000e+01,  1.09236461e-02)
( 3.00000000e+01,  1.06259926e-02)
( 3.10000000e+01,  1.02305695e-02)
( 3.20000000e+01,  9.83700817e-03)
( 3.30000000e+01,  9.55748876e-03)
( 3.40000000e+01,  9.40296351e-03)
( 3.50000000e+01,  9.28559173e-03)
( 3.60000000e+01,  9.00049032e-03)
( 3.70000000e+01,  8.45995396e-03)
( 3.80000000e+01,  8.12540783e-03)
( 3.90000000e+01,  7.93261678e-03)
( 4.00000000e+01,  7.85215533e-03)
( 4.10000000e+01,  7.72315798e-03)
( 4.20000000e+01,  7.50153361e-03)
( 4.30000000e+01,  7.42258455e-03)
( 4.40000000e+01,  7.27508312e-03)
( 4.50000000e+01,  7.16070010e-03)
( 4.60000000e+01,  7.02287288e-03)
( 4.70000000e+01,  6.74870794e-03)
( 4.80000000e+01,  6.57613690e-03)
( 4.90000000e+01,  6.32011929e-03)
( 5.00000000e+01,  6.11058726e-03)
( 5.10000000e+01,  5.98087580e-03)
( 5.20000000e+01,  5.82420410e-03)
( 5.30000000e+01,  5.65389038e-03)
( 5.40000000e+01,  5.44170963e-03)
( 5.50000000e+01,  5.28130916e-03)
( 5.60000000e+01,  5.17616618e-03)
( 5.70000000e+01,  5.01015054e-03)
( 5.80000000e+01,  4.85859597e-03)
( 5.90000000e+01,  4.70600476e-03)
( 6.00000000e+01,  4.59608649e-03)
( 6.10000000e+01,  4.45404061e-03)
( 6.20000000e+01,  4.33528187e-03)
( 6.30000000e+01,  4.25126584e-03)
( 6.40000000e+01,  4.15324586e-03)
( 6.50000000e+01,  4.01379829e-03)
( 6.60000000e+01,  3.82786808e-03)
( 6.70000000e+01,  3.68591050e-03)
( 6.80000000e+01,  3.56726115e-03)
( 6.90000000e+01,  3.54589453e-03)
( 7.00000000e+01,  3.47215407e-03)
( 7.10000000e+01,  3.41232386e-03)
( 7.20000000e+01,  3.36774843e-03)
( 7.30000000e+01,  3.32038843e-03)
( 7.40000000e+01,  3.26104635e-03)
( 7.50000000e+01,  3.20429595e-03)
( 7.60000000e+01,  3.12440058e-03)
( 7.70000000e+01,  3.05501738e-03)
( 7.80000000e+01,  2.99036535e-03)
( 7.90000000e+01,  2.92030333e-03)
( 8.00000000e+01,  2.84062819e-03)
( 8.10000000e+01,  2.78405920e-03)
( 8.20000000e+01,  2.74432332e-03)
( 8.30000000e+01,  2.70147960e-03)
( 8.40000000e+01,  2.65080553e-03)
( 8.50000000e+01,  2.61846654e-03)
( 8.60000000e+01,  2.56308120e-03)
( 8.70000000e+01,  2.51302807e-03)
( 8.80000000e+01,  2.45734883e-03)
( 8.90000000e+01,  2.38557651e-03)
( 9.00000000e+01,  2.29749333e-03)
( 9.10000000e+01,  2.25643709e-03)
( 9.20000000e+01,  2.20774547e-03)
( 9.30000000e+01,  2.16368559e-03)
( 9.40000000e+01,  2.10972900e-03)
( 9.50000000e+01,  2.06747571e-03)
( 9.60000000e+01,  2.03620317e-03)
( 9.70000000e+01,  2.03620317e-03)
( 9.80000000e+01,  1.99334909e-03)
( 9.90000000e+01,  1.96096354e-03)
( 1.00000000e+02,  1.93009022e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romB2}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  3.00000000e+00)
( 3.00000000e+00,  5.00000000e+00)
( 4.00000000e+00,  8.00000000e+00)
( 5.00000000e+00,  1.00000000e+01)
( 6.00000000e+00,  1.30000000e+01)
( 7.00000000e+00,  1.60000000e+01)
( 8.00000000e+00,  1.90000000e+01)
( 9.00000000e+00,  2.30000000e+01)
( 1.00000000e+01,  2.80000000e+01)
( 1.10000000e+01,  3.50000000e+01)
( 1.20000000e+01,  4.30000000e+01)
( 1.30000000e+01,  4.90000000e+01)
( 1.40000000e+01,  5.90000000e+01)
( 1.50000000e+01,  6.90000000e+01)
( 1.60000000e+01,  7.60000000e+01)
( 1.70000000e+01,  8.90000000e+01)
( 1.80000000e+01,  1.03000000e+02)
( 1.90000000e+01,  1.14000000e+02)
( 2.00000000e+01,  1.26000000e+02)
( 2.10000000e+01,  1.38000000e+02)
( 2.20000000e+01,  1.50000000e+02)
( 2.30000000e+01,  1.62000000e+02)
( 2.40000000e+01,  1.74000000e+02)
( 2.50000000e+01,  1.87000000e+02)
( 2.60000000e+01,  1.99000000e+02)
( 2.70000000e+01,  2.12000000e+02)
( 2.80000000e+01,  2.25000000e+02)
( 2.90000000e+01,  2.39000000e+02)
( 3.00000000e+01,  2.53000000e+02)
( 3.10000000e+01,  2.66000000e+02)
( 3.20000000e+01,  2.79000000e+02)
( 3.30000000e+01,  2.91000000e+02)
( 3.40000000e+01,  3.07000000e+02)
( 3.50000000e+01,  3.22000000e+02)
( 3.60000000e+01,  3.34000000e+02)
( 3.70000000e+01,  3.48000000e+02)
( 3.80000000e+01,  3.61000000e+02)
( 3.90000000e+01,  3.72000000e+02)
( 4.00000000e+01,  3.85000000e+02)
( 4.10000000e+01,  3.99000000e+02)
( 4.20000000e+01,  4.14000000e+02)
( 4.30000000e+01,  4.29000000e+02)
( 4.40000000e+01,  4.39000000e+02)
( 4.50000000e+01,  4.50000000e+02)
( 4.60000000e+01,  4.63000000e+02)
( 4.70000000e+01,  4.74000000e+02)
( 4.80000000e+01,  4.88000000e+02)
( 4.90000000e+01,  5.04000000e+02)
( 5.00000000e+01,  5.19000000e+02)
( 5.10000000e+01,  5.34000000e+02)
( 5.20000000e+01,  5.48000000e+02)
( 5.30000000e+01,  5.63000000e+02)
( 5.40000000e+01,  5.77000000e+02)
( 5.50000000e+01,  5.92000000e+02)
( 5.60000000e+01,  6.06000000e+02)
( 5.70000000e+01,  6.19000000e+02)
( 5.80000000e+01,  6.34000000e+02)
( 5.90000000e+01,  6.47000000e+02)
( 6.00000000e+01,  6.58000000e+02)
( 6.10000000e+01,  6.71000000e+02)
( 6.20000000e+01,  6.86000000e+02)
( 6.30000000e+01,  6.99000000e+02)
( 6.40000000e+01,  7.11000000e+02)
( 6.50000000e+01,  7.25000000e+02)
( 6.60000000e+01,  7.41000000e+02)
( 6.70000000e+01,  7.56000000e+02)
( 6.80000000e+01,  7.71000000e+02)
( 6.90000000e+01,  7.85000000e+02)
( 7.00000000e+01,  7.98000000e+02)
( 7.10000000e+01,  8.14000000e+02)
( 7.20000000e+01,  8.29000000e+02)
( 7.30000000e+01,  8.43000000e+02)
( 7.40000000e+01,  8.55000000e+02)
( 7.50000000e+01,  8.65000000e+02)
( 7.60000000e+01,  8.71000000e+02)
( 7.70000000e+01,  8.79000000e+02)
( 7.80000000e+01,  8.89000000e+02)
( 7.90000000e+01,  9.01000000e+02)
( 8.00000000e+01,  9.15000000e+02)
( 8.10000000e+01,  9.30000000e+02)
( 8.20000000e+01,  9.47000000e+02)
( 8.30000000e+01,  9.63000000e+02)
( 8.40000000e+01,  9.78000000e+02)
( 8.50000000e+01,  9.93000000e+02)
( 8.60000000e+01,  1.00700000e+03)
( 8.70000000e+01,  1.01900000e+03)
( 8.80000000e+01,  1.03300000e+03)
( 8.90000000e+01,  1.04900000e+03)
( 9.00000000e+01,  1.06300000e+03)
( 9.10000000e+01,  1.08000000e+03)
( 9.20000000e+01,  1.09200000e+03)
( 9.30000000e+01,  1.10800000e+03)
( 9.40000000e+01,  1.12200000e+03)
( 9.50000000e+01,  1.13800000e+03)
( 9.60000000e+01,  1.15100000e+03)
( 9.70000000e+01,  1.16200000e+03)
( 9.80000000e+01,  1.17600000e+03)
( 9.90000000e+01,  1.19200000e+03)
( 1.00000000e+02,  1.21000000e+03)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.20000000e+01)
( 3.00000000e+00,  5.40000000e+01)
( 4.00000000e+00,  5.60000000e+01)
( 5.00000000e+00,  5.90000000e+01)
( 6.00000000e+00,  6.20000000e+01)
( 7.00000000e+00,  6.60000000e+01)
( 8.00000000e+00,  7.00000000e+01)
( 9.00000000e+00,  7.60000000e+01)
( 1.00000000e+01,  8.20000000e+01)
( 1.10000000e+01,  8.50000000e+01)
( 1.20000000e+01,  8.90000000e+01)
( 1.30000000e+01,  9.50000000e+01)
( 1.40000000e+01,  9.80000000e+01)
( 1.50000000e+01,  1.04000000e+02)
( 1.60000000e+01,  1.12000000e+02)
( 1.70000000e+01,  1.21000000e+02)
( 1.80000000e+01,  1.28000000e+02)
( 1.90000000e+01,  1.38000000e+02)
( 2.00000000e+01,  1.49000000e+02)
( 2.10000000e+01,  1.60000000e+02)
( 2.20000000e+01,  1.72000000e+02)
( 2.30000000e+01,  1.79000000e+02)
( 2.40000000e+01,  1.91000000e+02)
( 2.50000000e+01,  2.02000000e+02)
( 2.60000000e+01,  2.13000000e+02)
( 2.70000000e+01,  2.22000000e+02)
( 2.80000000e+01,  2.29000000e+02)
( 2.90000000e+01,  2.39000000e+02)
( 3.00000000e+01,  2.51000000e+02)
( 3.10000000e+01,  2.65000000e+02)
( 3.20000000e+01,  2.76000000e+02)
( 3.30000000e+01,  2.88000000e+02)
( 3.40000000e+01,  2.98000000e+02)
( 3.50000000e+01,  3.10000000e+02)
( 3.60000000e+01,  3.22000000e+02)
( 3.70000000e+01,  3.31000000e+02)
( 3.80000000e+01,  3.41000000e+02)
( 3.90000000e+01,  3.48000000e+02)
( 4.00000000e+01,  3.52000000e+02)
( 4.10000000e+01,  3.61000000e+02)
( 4.20000000e+01,  3.65000000e+02)
( 4.30000000e+01,  3.71000000e+02)
( 4.40000000e+01,  3.81000000e+02)
( 4.50000000e+01,  3.97000000e+02)
( 4.60000000e+01,  4.09000000e+02)
( 4.70000000e+01,  4.25000000e+02)
( 4.80000000e+01,  4.39000000e+02)
( 4.90000000e+01,  4.55000000e+02)
( 5.00000000e+01,  4.69000000e+02)
( 5.10000000e+01,  4.81000000e+02)
( 5.20000000e+01,  4.91000000e+02)
( 5.30000000e+01,  5.03000000e+02)
( 5.40000000e+01,  5.18000000e+02)
( 5.50000000e+01,  5.28000000e+02)
( 5.60000000e+01,  5.33000000e+02)
( 5.70000000e+01,  5.40000000e+02)
( 5.80000000e+01,  5.48000000e+02)
( 5.90000000e+01,  5.58000000e+02)
( 6.00000000e+01,  5.70000000e+02)
( 6.10000000e+01,  5.84000000e+02)
( 6.20000000e+01,  6.00000000e+02)
( 6.30000000e+01,  6.17000000e+02)
( 6.40000000e+01,  6.32000000e+02)
( 6.50000000e+01,  6.46000000e+02)
( 6.60000000e+01,  6.56000000e+02)
( 6.70000000e+01,  6.69000000e+02)
( 6.80000000e+01,  6.84000000e+02)
( 6.90000000e+01,  7.01000000e+02)
( 7.00000000e+01,  7.14000000e+02)
( 7.10000000e+01,  7.30000000e+02)
( 7.20000000e+01,  7.47000000e+02)
( 7.30000000e+01,  7.59000000e+02)
( 7.40000000e+01,  7.67000000e+02)
( 7.50000000e+01,  7.78000000e+02)
( 7.60000000e+01,  7.92000000e+02)
( 7.70000000e+01,  8.07000000e+02)
( 7.80000000e+01,  8.24000000e+02)
( 7.90000000e+01,  8.36000000e+02)
( 8.00000000e+01,  8.42000000e+02)
( 8.10000000e+01,  8.50000000e+02)
( 8.20000000e+01,  8.60000000e+02)
( 8.30000000e+01,  8.73000000e+02)
( 8.40000000e+01,  8.88000000e+02)
( 8.50000000e+01,  9.04000000e+02)
( 8.60000000e+01,  9.15000000e+02)
( 8.70000000e+01,  9.29000000e+02)
( 8.80000000e+01,  9.45000000e+02)
( 8.90000000e+01,  9.58000000e+02)
( 9.00000000e+01,  9.73000000e+02)
( 9.10000000e+01,  9.90000000e+02)
( 9.20000000e+01,  1.00300000e+03)
( 9.30000000e+01,  1.01800000e+03)
( 9.40000000e+01,  1.03400000e+03)
( 9.50000000e+01,  1.04500000e+03)
( 9.60000000e+01,  1.06000000e+03)
( 9.70000000e+01,  1.07700000e+03)
( 9.80000000e+01,  1.08900000e+03)
( 9.90000000e+01,  1.10400000e+03)
( 1.00000000e+02,  1.12100000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.70000000e+01)
( 9.00000000e+00,  2.00000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.60000000e+01)
( 1.20000000e+01,  2.90000000e+01)
( 1.30000000e+01,  3.60000000e+01)
( 1.40000000e+01,  4.50000000e+01)
( 1.50000000e+01,  5.20000000e+01)
( 1.60000000e+01,  6.00000000e+01)
( 1.70000000e+01,  6.70000000e+01)
( 1.80000000e+01,  8.10000000e+01)
( 1.90000000e+01,  9.20000000e+01)
( 2.00000000e+01,  1.07000000e+02)
( 2.10000000e+01,  1.22000000e+02)
( 2.20000000e+01,  1.36000000e+02)
( 2.30000000e+01,  1.51000000e+02)
( 2.40000000e+01,  1.60000000e+02)
( 2.50000000e+01,  1.73000000e+02)
( 2.60000000e+01,  1.83000000e+02)
( 2.70000000e+01,  1.95000000e+02)
( 2.80000000e+01,  2.01000000e+02)
( 2.90000000e+01,  2.15000000e+02)
( 3.00000000e+01,  2.28000000e+02)
( 3.10000000e+01,  2.40000000e+02)
( 3.20000000e+01,  2.52000000e+02)
( 3.30000000e+01,  2.63000000e+02)
( 3.40000000e+01,  2.74000000e+02)
( 3.50000000e+01,  2.85000000e+02)
( 3.60000000e+01,  2.98000000e+02)
( 3.70000000e+01,  3.11000000e+02)
( 3.80000000e+01,  3.25000000e+02)
( 3.90000000e+01,  3.39000000e+02)
( 4.00000000e+01,  3.52000000e+02)
( 4.10000000e+01,  3.67000000e+02)
( 4.20000000e+01,  3.80000000e+02)
( 4.30000000e+01,  3.95000000e+02)
( 4.40000000e+01,  4.10000000e+02)
( 4.50000000e+01,  4.25000000e+02)
( 4.60000000e+01,  4.40000000e+02)
( 4.70000000e+01,  4.55000000e+02)
( 4.80000000e+01,  4.69000000e+02)
( 4.90000000e+01,  4.84000000e+02)
( 5.00000000e+01,  4.97000000e+02)
( 5.10000000e+01,  5.11000000e+02)
( 5.20000000e+01,  5.27000000e+02)
( 5.30000000e+01,  5.41000000e+02)
( 5.40000000e+01,  5.58000000e+02)
( 5.50000000e+01,  5.74000000e+02)
( 5.60000000e+01,  5.86000000e+02)
( 5.70000000e+01,  5.99000000e+02)
( 5.80000000e+01,  6.15000000e+02)
( 5.90000000e+01,  6.29000000e+02)
( 6.00000000e+01,  6.44000000e+02)
( 6.10000000e+01,  6.60000000e+02)
( 6.20000000e+01,  6.76000000e+02)
( 6.30000000e+01,  6.91000000e+02)
( 6.40000000e+01,  7.07000000e+02)
( 6.50000000e+01,  7.19000000e+02)
( 6.60000000e+01,  7.33000000e+02)
( 6.70000000e+01,  7.50000000e+02)
( 6.80000000e+01,  7.65000000e+02)
( 6.90000000e+01,  7.80000000e+02)
( 7.00000000e+01,  7.95000000e+02)
( 7.10000000e+01,  8.09000000e+02)
( 7.20000000e+01,  8.24000000e+02)
( 7.30000000e+01,  8.40000000e+02)
( 7.40000000e+01,  8.54000000e+02)
( 7.50000000e+01,  8.71000000e+02)
( 7.60000000e+01,  8.86000000e+02)
( 7.70000000e+01,  9.01000000e+02)
( 7.80000000e+01,  9.17000000e+02)
( 7.90000000e+01,  9.33000000e+02)
( 8.00000000e+01,  9.50000000e+02)
( 8.10000000e+01,  9.66000000e+02)
( 8.20000000e+01,  9.83000000e+02)
( 8.30000000e+01,  9.97000000e+02)
( 8.40000000e+01,  1.01300000e+03)
( 8.50000000e+01,  1.02500000e+03)
( 8.60000000e+01,  1.04000000e+03)
( 8.70000000e+01,  1.05600000e+03)
( 8.80000000e+01,  1.06900000e+03)
( 8.90000000e+01,  1.08500000e+03)
( 9.00000000e+01,  1.10100000e+03)
( 9.10000000e+01,  1.11500000e+03)
( 9.20000000e+01,  1.13000000e+03)
( 9.30000000e+01,  1.14500000e+03)
( 9.40000000e+01,  1.15200000e+03)
( 9.50000000e+01,  1.16800000e+03)
( 9.60000000e+01,  1.18300000e+03)
( 9.70000000e+01,  1.19900000e+03)
( 9.80000000e+01,  1.21500000e+03)
( 9.90000000e+01,  1.23000000e+03)
( 1.00000000e+02,  1.24600000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.00000000e+01)
( 3.00000000e+00,  5.30000000e+01)
( 4.00000000e+00,  5.40000000e+01)
( 5.00000000e+00,  5.60000000e+01)
( 6.00000000e+00,  5.90000000e+01)
( 7.00000000e+00,  6.20000000e+01)
( 8.00000000e+00,  6.50000000e+01)
( 9.00000000e+00,  6.90000000e+01)
( 1.00000000e+01,  7.10000000e+01)
( 1.10000000e+01,  7.50000000e+01)
( 1.20000000e+01,  8.00000000e+01)
( 1.30000000e+01,  8.40000000e+01)
( 1.40000000e+01,  9.20000000e+01)
( 1.50000000e+01,  9.40000000e+01)
( 1.60000000e+01,  1.04000000e+02)
( 1.70000000e+01,  1.10000000e+02)
( 1.80000000e+01,  1.22000000e+02)
( 1.90000000e+01,  1.32000000e+02)
( 2.00000000e+01,  1.43000000e+02)
( 2.10000000e+01,  1.58000000e+02)
( 2.20000000e+01,  1.73000000e+02)
( 2.30000000e+01,  1.84000000e+02)
( 2.40000000e+01,  1.98000000e+02)
( 2.50000000e+01,  2.04000000e+02)
( 2.60000000e+01,  2.17000000e+02)
( 2.70000000e+01,  2.27000000e+02)
( 2.80000000e+01,  2.40000000e+02)
( 2.90000000e+01,  2.51000000e+02)
( 3.00000000e+01,  2.64000000e+02)
( 3.10000000e+01,  2.77000000e+02)
( 3.20000000e+01,  2.90000000e+02)
( 3.30000000e+01,  3.04000000e+02)
( 3.40000000e+01,  3.18000000e+02)
( 3.50000000e+01,  3.33000000e+02)
( 3.60000000e+01,  3.47000000e+02)
( 3.70000000e+01,  3.61000000e+02)
( 3.80000000e+01,  3.74000000e+02)
( 3.90000000e+01,  3.88000000e+02)
( 4.00000000e+01,  4.01000000e+02)
( 4.10000000e+01,  4.15000000e+02)
( 4.20000000e+01,  4.30000000e+02)
( 4.30000000e+01,  4.44000000e+02)
( 4.40000000e+01,  4.52000000e+02)
( 4.50000000e+01,  4.65000000e+02)
( 4.60000000e+01,  4.73000000e+02)
( 4.70000000e+01,  4.87000000e+02)
( 4.80000000e+01,  5.02000000e+02)
( 4.90000000e+01,  5.17000000e+02)
( 5.00000000e+01,  5.34000000e+02)
( 5.10000000e+01,  5.48000000e+02)
( 5.20000000e+01,  5.63000000e+02)
( 5.30000000e+01,  5.79000000e+02)
( 5.40000000e+01,  5.94000000e+02)
( 5.50000000e+01,  6.10000000e+02)
( 5.60000000e+01,  6.26000000e+02)
( 5.70000000e+01,  6.42000000e+02)
( 5.80000000e+01,  6.59000000e+02)
( 5.90000000e+01,  6.75000000e+02)
( 6.00000000e+01,  6.92000000e+02)
( 6.10000000e+01,  7.03000000e+02)
( 6.20000000e+01,  7.20000000e+02)
( 6.30000000e+01,  7.33000000e+02)
( 6.40000000e+01,  7.48000000e+02)
( 6.50000000e+01,  7.63000000e+02)
( 6.60000000e+01,  7.78000000e+02)
( 6.70000000e+01,  7.92000000e+02)
( 6.80000000e+01,  8.07000000e+02)
( 6.90000000e+01,  8.19000000e+02)
( 7.00000000e+01,  8.30000000e+02)
( 7.10000000e+01,  8.45000000e+02)
( 7.20000000e+01,  8.58000000e+02)
( 7.30000000e+01,  8.71000000e+02)
( 7.40000000e+01,  8.85000000e+02)
( 7.50000000e+01,  8.98000000e+02)
( 7.60000000e+01,  9.13000000e+02)
( 7.70000000e+01,  9.29000000e+02)
( 7.80000000e+01,  9.42000000e+02)
( 7.90000000e+01,  9.56000000e+02)
( 8.00000000e+01,  9.72000000e+02)
( 8.10000000e+01,  9.87000000e+02)
( 8.20000000e+01,  1.00200000e+03)
( 8.30000000e+01,  1.01800000e+03)
( 8.40000000e+01,  1.03300000e+03)
( 8.50000000e+01,  1.04900000e+03)
( 8.60000000e+01,  1.06400000e+03)
( 8.70000000e+01,  1.08000000e+03)
( 8.80000000e+01,  1.09500000e+03)
( 8.90000000e+01,  1.11000000e+03)
( 9.00000000e+01,  1.12700000e+03)
( 9.10000000e+01,  1.14400000e+03)
( 9.20000000e+01,  1.15900000e+03)
( 9.30000000e+01,  1.17500000e+03)
( 9.40000000e+01,  1.19100000e+03)
( 9.50000000e+01,  1.20600000e+03)
( 9.60000000e+01,  1.22200000e+03)
( 9.70000000e+01,  1.23700000e+03)
( 9.80000000e+01,  1.25100000e+03)
( 9.90000000e+01,  1.26900000e+03)
( 1.00000000e+02,  1.28400000e+03)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={$\Delta_k$}, xmin=0, ymode=log, xlabel={Major iteration}, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  4.67653718e+00)
( 1.00000000e+00,  7.01480577e+00)
( 2.00000000e+00,  7.01480577e+00)
( 3.00000000e+00,  7.01480577e+00)
( 4.00000000e+00,  7.01480577e+00)
( 5.00000000e+00,  7.01480577e+00)
( 6.00000000e+00,  7.01480577e+00)
( 7.00000000e+00,  7.01480577e+00)
( 8.00000000e+00,  7.01480577e+00)
( 9.00000000e+00,  7.01480577e+00)
( 1.00000000e+01,  7.01480577e+00)
( 1.10000000e+01,  7.01480577e+00)
( 1.20000000e+01,  3.50740289e+00)
( 1.30000000e+01,  5.26110433e+00)
( 1.40000000e+01,  5.26110433e+00)
( 1.50000000e+01,  2.63055216e+00)
( 1.60000000e+01,  3.94582825e+00)
( 1.70000000e+01,  3.94582825e+00)
( 1.80000000e+01,  1.97291412e+00)
( 1.90000000e+01,  1.94665719e+00)
( 2.00000000e+01,  1.94665719e+00)
( 2.10000000e+01,  1.94665719e+00)
( 2.20000000e+01,  1.94665719e+00)
( 2.30000000e+01,  1.93625899e+00)
( 2.40000000e+01,  1.92471853e+00)
( 2.50000000e+01,  1.92471853e+00)
( 2.60000000e+01,  1.92471853e+00)
( 2.70000000e+01,  1.92471853e+00)
( 2.80000000e+01,  1.92471853e+00)
( 2.90000000e+01,  1.92471853e+00)
( 3.00000000e+01,  1.90188599e+00)
( 3.10000000e+01,  1.84788789e+00)
( 3.20000000e+01,  1.84788789e+00)
( 3.30000000e+01,  2.77183184e+00)
( 3.40000000e+01,  2.77183184e+00)
( 3.50000000e+01,  1.38591592e+00)
( 3.60000000e+01,  1.29800419e+00)
( 3.70000000e+01,  1.16296697e+00)
( 3.80000000e+01,  7.49065669e-01)
( 3.90000000e+01,  1.12359850e+00)
( 4.00000000e+01,  1.68539775e+00)
( 4.10000000e+01,  2.52809663e+00)
( 4.20000000e+01,  2.52809663e+00)
( 4.30000000e+01,  1.26404832e+00)
( 4.40000000e+01,  8.04408864e-01)
( 4.50000000e+01,  1.20661330e+00)
( 4.60000000e+01,  7.99911493e-01)
( 4.70000000e+01,  1.19986724e+00)
( 4.80000000e+01,  1.79980086e+00)
( 4.90000000e+01,  1.79980086e+00)
( 5.00000000e+01,  1.79980086e+00)
( 5.10000000e+01,  1.79980086e+00)
( 5.20000000e+01,  1.65034618e+00)
( 5.30000000e+01,  1.65034618e+00)
( 5.40000000e+01,  1.40596577e+00)
( 5.50000000e+01,  1.18948051e+00)
( 5.60000000e+01,  8.32809141e-01)
( 5.70000000e+01,  1.24921371e+00)
( 5.80000000e+01,  9.69055665e-01)
( 5.90000000e+01,  5.48582500e-01)
( 6.00000000e+01,  8.22873750e-01)
( 6.10000000e+01,  1.23431062e+00)
( 6.20000000e+01,  1.12900764e+00)
( 6.30000000e+01,  7.18015240e-01)
( 6.40000000e+01,  1.07702286e+00)
( 6.50000000e+01,  1.61553429e+00)
( 6.60000000e+01,  1.61553429e+00)
( 6.70000000e+01,  1.61553429e+00)
( 6.80000000e+01,  1.31180008e+00)
( 6.90000000e+01,  9.09822694e-01)
( 7.00000000e+01,  1.36473404e+00)
( 7.10000000e+01,  1.36473404e+00)
( 7.20000000e+01,  1.27050171e+00)
( 7.30000000e+01,  9.36454072e-01)
( 7.40000000e+01,  4.41708216e-01)
( 7.50000000e+01,  1.39735064e-01)
( 7.60000000e+01,  2.09602596e-01)
( 7.70000000e+01,  3.14403894e-01)
( 7.80000000e+01,  4.71605840e-01)
( 7.90000000e+01,  7.07408760e-01)
( 8.00000000e+01,  1.06111314e+00)
( 8.10000000e+01,  1.59166971e+00)
( 8.20000000e+01,  1.59166971e+00)
( 8.30000000e+01,  1.45133038e+00)
( 8.40000000e+01,  1.33367177e+00)
( 8.50000000e+01,  9.19320345e-01)
( 8.60000000e+01,  4.81043789e-01)
( 8.70000000e+01,  7.21565683e-01)
( 8.80000000e+01,  1.08234853e+00)
( 8.90000000e+01,  8.81496047e-01)
( 9.00000000e+01,  1.32224407e+00)
( 9.10000000e+01,  6.61122035e-01)
( 9.20000000e+01,  9.91683053e-01)
( 9.30000000e+01,  7.52482596e-01)
( 9.40000000e+01,  1.12872389e+00)
( 9.50000000e+01,  9.43796263e-01)
( 9.60000000e+01,  5.43986564e-01)
( 9.70000000e+01,  8.15979845e-01)
( 9.80000000e+01,  1.22396977e+00)
( 9.90000000e+01,  1.83595465e+00)
( 1.00000000e+02,  9.17977326e-01)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  4.67653718e+01)
( 1.00000000e+00,  2.33826859e+01)
( 2.00000000e+00,  1.16913430e+01)
( 3.00000000e+00,  1.16913430e+01)
( 4.00000000e+00,  1.16913430e+01)
( 5.00000000e+00,  1.16913430e+01)
( 6.00000000e+00,  1.16913430e+01)
( 7.00000000e+00,  1.16913430e+01)
( 8.00000000e+00,  1.16913430e+01)
( 9.00000000e+00,  1.16913430e+01)
( 1.00000000e+01,  5.84567148e+00)
( 1.10000000e+01,  5.84567148e+00)
( 1.20000000e+01,  5.84567148e+00)
( 1.30000000e+01,  2.92283574e+00)
( 1.40000000e+01,  4.38425361e+00)
( 1.50000000e+01,  4.38425361e+00)
( 1.60000000e+01,  4.38425361e+00)
( 1.70000000e+01,  2.19212680e+00)
( 1.80000000e+01,  3.28819020e+00)
( 1.90000000e+01,  3.28819020e+00)
( 2.00000000e+01,  3.28819020e+00)
( 2.10000000e+01,  3.28819020e+00)
( 2.20000000e+01,  1.64409510e+00)
( 2.30000000e+01,  2.46614265e+00)
( 2.40000000e+01,  2.46614265e+00)
( 2.50000000e+01,  2.46614265e+00)
( 2.60000000e+01,  2.46614265e+00)
( 2.70000000e+01,  1.23307133e+00)
( 2.80000000e+01,  1.84960699e+00)
( 2.90000000e+01,  2.77441049e+00)
( 3.00000000e+01,  4.16161573e+00)
( 3.10000000e+01,  2.08080786e+00)
( 3.20000000e+01,  3.12121180e+00)
( 3.30000000e+01,  1.56060590e+00)
( 3.40000000e+01,  2.34090885e+00)
( 3.50000000e+01,  3.51136327e+00)
( 3.60000000e+01,  1.75568164e+00)
( 3.70000000e+01,  2.63352245e+00)
( 3.80000000e+01,  2.63352245e+00)
( 3.90000000e+01,  2.63352245e+00)
( 4.00000000e+01,  3.95028368e+00)
( 4.10000000e+01,  1.97514184e+00)
( 4.20000000e+01,  1.97514184e+00)
( 4.30000000e+01,  2.96271276e+00)
( 4.40000000e+01,  4.44406914e+00)
( 4.50000000e+01,  2.22203457e+00)
( 4.60000000e+01,  2.22203457e+00)
( 4.70000000e+01,  1.11101728e+00)
( 4.80000000e+01,  1.66652593e+00)
( 4.90000000e+01,  1.56216931e+00)
( 5.00000000e+01,  7.81084656e-01)
( 5.10000000e+01,  3.53068252e-01)
( 5.20000000e+01,  5.29602378e-01)
( 5.30000000e+01,  7.94403567e-01)
( 5.40000000e+01,  4.01983637e-01)
( 5.50000000e+01,  8.29781413e-02)
( 5.60000000e+01,  1.24467212e-01)
( 5.70000000e+01,  1.86700818e-01)
( 5.80000000e+01,  2.80051227e-01)
( 5.90000000e+01,  4.20076840e-01)
( 6.00000000e+01,  6.30115260e-01)
( 6.10000000e+01,  9.45172890e-01)
( 6.20000000e+01,  1.41775934e+00)
( 6.30000000e+01,  1.05907756e+00)
( 6.40000000e+01,  5.79754612e-01)
( 6.50000000e+01,  2.35484958e-01)
( 6.60000000e+01,  3.53227436e-01)
( 6.70000000e+01,  5.29841155e-01)
( 6.80000000e+01,  7.94761732e-01)
( 6.90000000e+01,  4.05501450e-01)
( 7.00000000e+01,  6.08252175e-01)
( 7.10000000e+01,  9.12378262e-01)
( 7.20000000e+01,  4.56189131e-01)
( 7.30000000e+01,  1.38677895e-01)
( 7.40000000e+01,  2.08016843e-01)
( 7.50000000e+01,  3.12025264e-01)
( 7.60000000e+01,  4.68037896e-01)
( 7.70000000e+01,  7.02056845e-01)
( 7.80000000e+01,  3.74419585e-01)
( 7.90000000e+01,  8.73175381e-02)
( 8.00000000e+01,  1.30976307e-01)
( 8.10000000e+01,  1.96464461e-01)
( 8.20000000e+01,  2.94696691e-01)
( 8.30000000e+01,  4.42045037e-01)
( 8.40000000e+01,  6.63067555e-01)
( 8.50000000e+01,  3.23458268e-01)
( 8.60000000e+01,  4.85187402e-01)
( 8.70000000e+01,  7.27781103e-01)
( 8.80000000e+01,  3.31639253e-01)
( 8.90000000e+01,  4.97458880e-01)
( 9.00000000e+01,  7.46188320e-01)
( 9.10000000e+01,  3.37385965e-01)
( 9.20000000e+01,  5.06078948e-01)
( 9.30000000e+01,  7.59118422e-01)
( 9.40000000e+01,  3.04238616e-01)
( 9.50000000e+01,  4.56357923e-01)
( 9.60000000e+01,  6.84536885e-01)
( 9.70000000e+01,  2.97022303e-01)
( 9.80000000e+01,  4.45533455e-01)
( 9.90000000e+01,  6.68300182e-01)
( 1.00000000e+02,  2.76403948e-01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-03)
( 1.00000000e+00,  1.04582503e-02)
( 2.00000000e+00,  1.56873755e-02)
( 3.00000000e+00,  2.35310632e-02)
( 4.00000000e+00,  3.52965949e-02)
( 5.00000000e+00,  3.52965949e-02)
( 6.00000000e+00,  3.52965949e-02)
( 7.00000000e+00,  3.52965949e-02)
( 8.00000000e+00,  3.52965949e-02)
( 9.00000000e+00,  3.52965949e-02)
( 1.00000000e+01,  3.52965949e-02)
( 1.10000000e+01,  3.52965949e-02)
( 1.20000000e+01,  3.52965949e-02)
( 1.30000000e+01,  5.29448923e-02)
( 1.40000000e+01,  2.64724462e-02)
( 1.50000000e+01,  2.64724462e-02)
( 1.60000000e+01,  2.64724462e-02)
( 1.70000000e+01,  2.64724462e-02)
( 1.80000000e+01,  2.64724462e-02)
( 1.90000000e+01,  2.64724462e-02)
( 2.00000000e+01,  1.32362231e-02)
( 2.10000000e+01,  1.32362231e-02)
( 2.20000000e+01,  1.32362231e-02)
( 2.30000000e+01,  6.61811154e-03)
( 2.40000000e+01,  9.92716731e-03)
( 2.50000000e+01,  9.92716731e-03)
( 2.60000000e+01,  9.92716731e-03)
( 2.70000000e+01,  4.96358365e-03)
( 2.80000000e+01,  4.96358365e-03)
( 2.90000000e+01,  4.96358365e-03)
( 3.00000000e+01,  4.96358365e-03)
( 3.10000000e+01,  4.96358365e-03)
( 3.20000000e+01,  4.96358365e-03)
( 3.30000000e+01,  4.96358365e-03)
( 3.40000000e+01,  4.96358365e-03)
( 3.50000000e+01,  4.96358365e-03)
( 3.60000000e+01,  4.96358365e-03)
( 3.70000000e+01,  4.96358365e-03)
( 3.80000000e+01,  4.96358365e-03)
( 3.90000000e+01,  4.96358365e-03)
( 4.00000000e+01,  4.96358365e-03)
( 4.10000000e+01,  4.96358365e-03)
( 4.20000000e+01,  4.96358365e-03)
( 4.30000000e+01,  4.96358365e-03)
( 4.40000000e+01,  4.96358365e-03)
( 4.50000000e+01,  4.96358365e-03)
( 4.60000000e+01,  4.96358365e-03)
( 4.70000000e+01,  4.96358365e-03)
( 4.80000000e+01,  4.96358365e-03)
( 4.90000000e+01,  4.96358365e-03)
( 5.00000000e+01,  4.96358365e-03)
( 5.10000000e+01,  4.96358365e-03)
( 5.20000000e+01,  4.96358365e-03)
( 5.30000000e+01,  4.96358365e-03)
( 5.40000000e+01,  4.96358365e-03)
( 5.50000000e+01,  4.96358365e-03)
( 5.60000000e+01,  4.96358365e-03)
( 5.70000000e+01,  4.96358365e-03)
( 5.80000000e+01,  4.96358365e-03)
( 5.90000000e+01,  4.96358365e-03)
( 6.00000000e+01,  4.96358365e-03)
( 6.10000000e+01,  4.96358365e-03)
( 6.20000000e+01,  4.96358365e-03)
( 6.30000000e+01,  4.96358365e-03)
( 6.40000000e+01,  4.96358365e-03)
( 6.50000000e+01,  2.48179183e-03)
( 6.60000000e+01,  3.72268774e-03)
( 6.70000000e+01,  3.72268774e-03)
( 6.80000000e+01,  3.72268774e-03)
( 6.90000000e+01,  3.72268774e-03)
( 7.00000000e+01,  3.72268774e-03)
( 7.10000000e+01,  3.72268774e-03)
( 7.20000000e+01,  3.72268774e-03)
( 7.30000000e+01,  3.72268774e-03)
( 7.40000000e+01,  3.72268774e-03)
( 7.50000000e+01,  3.72268774e-03)
( 7.60000000e+01,  3.72268774e-03)
( 7.70000000e+01,  3.72268774e-03)
( 7.80000000e+01,  3.72268774e-03)
( 7.90000000e+01,  3.72268774e-03)
( 8.00000000e+01,  3.72268774e-03)
( 8.10000000e+01,  3.72268774e-03)
( 8.20000000e+01,  3.72268774e-03)
( 8.30000000e+01,  3.72268774e-03)
( 8.40000000e+01,  3.72268774e-03)
( 8.50000000e+01,  3.72268774e-03)
( 8.60000000e+01,  3.72268774e-03)
( 8.70000000e+01,  3.72268774e-03)
( 8.80000000e+01,  3.72268774e-03)
( 8.90000000e+01,  3.72268774e-03)
( 9.00000000e+01,  3.72268774e-03)
( 9.10000000e+01,  3.72268774e-03)
( 9.20000000e+01,  3.72268774e-03)
( 9.30000000e+01,  1.86134387e-03)
( 9.40000000e+01,  2.79201581e-03)
( 9.50000000e+01,  2.79201581e-03)
( 9.60000000e+01,  2.79201581e-03)
( 9.70000000e+01,  2.79201581e-03)
( 9.80000000e+01,  2.79201581e-03)
( 9.90000000e+01,  2.79201581e-03)
( 1.00000000e+02,  2.79201581e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-02)
( 1.00000000e+00,  3.48608344e-02)
( 2.00000000e+00,  5.22912517e-02)
( 3.00000000e+00,  2.61456258e-02)
( 4.00000000e+00,  3.92184387e-02)
( 5.00000000e+00,  5.88276581e-02)
( 6.00000000e+00,  5.88276581e-02)
( 7.00000000e+00,  5.88276581e-02)
( 8.00000000e+00,  5.88276581e-02)
( 9.00000000e+00,  5.88276581e-02)
( 1.00000000e+01,  5.88276581e-02)
( 1.10000000e+01,  5.88276581e-02)
( 1.20000000e+01,  5.88276581e-02)
( 1.30000000e+01,  5.88276581e-02)
( 1.40000000e+01,  2.94138291e-02)
( 1.50000000e+01,  4.41207436e-02)
( 1.60000000e+01,  2.20603718e-02)
( 1.70000000e+01,  3.30905577e-02)
( 1.80000000e+01,  3.30905577e-02)
( 1.90000000e+01,  3.30905577e-02)
( 2.00000000e+01,  3.30905577e-02)
( 2.10000000e+01,  1.65452788e-02)
( 2.20000000e+01,  1.65452788e-02)
( 2.30000000e+01,  1.65452788e-02)
( 2.40000000e+01,  8.27263942e-03)
( 2.50000000e+01,  8.27263942e-03)
( 2.60000000e+01,  8.27263942e-03)
( 2.70000000e+01,  8.27263942e-03)
( 2.80000000e+01,  8.27263942e-03)
( 2.90000000e+01,  8.27263942e-03)
( 3.00000000e+01,  8.27263942e-03)
( 3.10000000e+01,  8.27263942e-03)
( 3.20000000e+01,  8.27263942e-03)
( 3.30000000e+01,  8.27263942e-03)
( 3.40000000e+01,  8.27263942e-03)
( 3.50000000e+01,  8.27263942e-03)
( 3.60000000e+01,  8.27263942e-03)
( 3.70000000e+01,  8.27263942e-03)
( 3.80000000e+01,  8.27263942e-03)
( 3.90000000e+01,  8.27263942e-03)
( 4.00000000e+01,  8.27263942e-03)
( 4.10000000e+01,  8.27263942e-03)
( 4.20000000e+01,  8.27263942e-03)
( 4.30000000e+01,  4.13631971e-03)
( 4.40000000e+01,  6.20447957e-03)
( 4.50000000e+01,  6.20447957e-03)
( 4.60000000e+01,  6.20447957e-03)
( 4.70000000e+01,  9.30671935e-03)
( 4.80000000e+01,  9.30671935e-03)
( 4.90000000e+01,  9.30671935e-03)
( 5.00000000e+01,  9.30671935e-03)
( 5.10000000e+01,  9.30671935e-03)
( 5.20000000e+01,  9.30671935e-03)
( 5.30000000e+01,  9.30671935e-03)
( 5.40000000e+01,  9.30671935e-03)
( 5.50000000e+01,  9.30671935e-03)
( 5.60000000e+01,  9.30671935e-03)
( 5.70000000e+01,  9.30671935e-03)
( 5.80000000e+01,  9.30671935e-03)
( 5.90000000e+01,  9.30671935e-03)
( 6.00000000e+01,  4.65335968e-03)
( 6.10000000e+01,  6.98003951e-03)
( 6.20000000e+01,  6.98003951e-03)
( 6.30000000e+01,  6.98003951e-03)
( 6.40000000e+01,  6.98003951e-03)
( 6.50000000e+01,  6.98003951e-03)
( 6.60000000e+01,  6.98003951e-03)
( 6.70000000e+01,  6.98003951e-03)
( 6.80000000e+01,  6.98003951e-03)
( 6.90000000e+01,  3.49001976e-03)
( 7.00000000e+01,  3.49001976e-03)
( 7.10000000e+01,  3.49001976e-03)
( 7.20000000e+01,  3.49001976e-03)
( 7.30000000e+01,  3.49001976e-03)
( 7.40000000e+01,  3.49001976e-03)
( 7.50000000e+01,  3.49001976e-03)
( 7.60000000e+01,  5.23502963e-03)
( 7.70000000e+01,  5.23502963e-03)
( 7.80000000e+01,  5.23502963e-03)
( 7.90000000e+01,  5.23502963e-03)
( 8.00000000e+01,  5.23502963e-03)
( 8.10000000e+01,  5.23502963e-03)
( 8.20000000e+01,  5.23502963e-03)
( 8.30000000e+01,  5.23502963e-03)
( 8.40000000e+01,  5.23502963e-03)
( 8.50000000e+01,  5.23502963e-03)
( 8.60000000e+01,  5.23502963e-03)
( 8.70000000e+01,  5.23502963e-03)
( 8.80000000e+01,  5.23502963e-03)
( 8.90000000e+01,  5.23502963e-03)
( 9.00000000e+01,  5.23502963e-03)
( 9.10000000e+01,  5.23502963e-03)
( 9.20000000e+01,  5.23502963e-03)
( 9.30000000e+01,  5.23502963e-03)
( 9.40000000e+01,  5.23502963e-03)
( 9.50000000e+01,  5.23502963e-03)
( 9.60000000e+01,  5.23502963e-03)
( 9.70000000e+01,  2.61751482e-03)
( 9.80000000e+01,  3.92627223e-03)
( 9.90000000e+01,  3.92627223e-03)
( 1.00000000e+02,  3.92627223e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0_nel180x60_rmin0p12_romset1_majit0_matinterp1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=3.422783273303775, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.04036868e-01)
( 4.00000000e+00,  5.72946557e-01)
( 5.00000000e+00,  5.02187501e-01)
( 6.00000000e+00,  4.51853963e-01)
( 7.00000000e+00,  4.13257472e-01)
( 8.00000000e+00,  3.81624657e-01)
( 9.00000000e+00,  3.53462598e-01)
( 1.00000000e+01,  3.27081372e-01)
( 1.10000000e+01,  3.01816376e-01)
( 1.20000000e+01,  2.77481388e-01)
( 1.30000000e+01,  2.51362651e-01)
( 1.40000000e+01,  2.20691283e-01)
( 1.50000000e+01,  1.81704933e-01)
( 1.60000000e+01,  1.41031224e-01)
( 1.70000000e+01,  1.00663985e-01)
( 1.80000000e+01,  7.62457922e-02)
( 1.90000000e+01,  6.13724946e-02)
( 2.00000000e+01,  4.89544807e-02)
( 2.10000000e+01,  3.76326730e-02)
( 2.20000000e+01,  2.75436634e-02)
( 2.30000000e+01,  2.17381892e-02)
( 2.40000000e+01,  1.81608130e-02)
( 2.50000000e+01,  1.60282475e-02)
( 2.60000000e+01,  1.45127513e-02)
( 2.70000000e+01,  1.33365816e-02)
( 2.80000000e+01,  1.23099170e-02)
( 2.90000000e+01,  1.13760202e-02)
( 3.00000000e+01,  1.05652492e-02)
( 3.10000000e+01,  9.93492572e-03)
( 3.20000000e+01,  9.41254261e-03)
( 3.30000000e+01,  8.98101156e-03)
( 3.40000000e+01,  8.65351484e-03)
( 3.50000000e+01,  8.39043796e-03)
( 3.60000000e+01,  8.19118905e-03)
( 3.70000000e+01,  8.02456473e-03)
( 3.80000000e+01,  7.87271899e-03)
( 3.90000000e+01,  7.71005479e-03)
( 4.00000000e+01,  7.50361849e-03)
( 4.10000000e+01,  7.26305381e-03)
( 4.20000000e+01,  7.01646666e-03)
( 4.30000000e+01,  6.77122001e-03)
( 4.40000000e+01,  6.56313549e-03)
( 4.50000000e+01,  6.40386012e-03)
( 4.60000000e+01,  6.26113358e-03)
( 4.70000000e+01,  6.14822300e-03)
( 4.80000000e+01,  6.06189018e-03)
( 4.90000000e+01,  5.97627292e-03)
( 5.00000000e+01,  5.89359120e-03)
( 5.10000000e+01,  5.81088316e-03)
( 5.20000000e+01,  5.72445528e-03)
( 5.30000000e+01,  5.63631932e-03)
( 5.40000000e+01,  5.54636712e-03)
( 5.50000000e+01,  5.44494792e-03)
( 5.60000000e+01,  5.33133365e-03)
( 5.70000000e+01,  5.22853143e-03)
( 5.80000000e+01,  5.13131709e-03)
( 5.90000000e+01,  5.03987814e-03)
( 6.00000000e+01,  4.95732190e-03)
( 6.10000000e+01,  4.88067599e-03)
( 6.20000000e+01,  4.81662462e-03)
( 6.30000000e+01,  4.76178533e-03)
( 6.40000000e+01,  4.70742388e-03)
( 6.50000000e+01,  4.65363886e-03)
( 6.60000000e+01,  4.60362825e-03)
( 6.70000000e+01,  4.55170876e-03)
( 6.80000000e+01,  4.49607933e-03)
( 6.90000000e+01,  4.43812706e-03)
( 7.00000000e+01,  4.37638282e-03)
( 7.10000000e+01,  4.31109383e-03)
( 7.20000000e+01,  4.24688160e-03)
( 7.30000000e+01,  4.18657345e-03)
( 7.40000000e+01,  4.12597892e-03)
( 7.50000000e+01,  4.06839634e-03)
( 7.60000000e+01,  4.01900134e-03)
( 7.70000000e+01,  3.97784071e-03)
( 7.80000000e+01,  3.94125184e-03)
( 7.90000000e+01,  3.90609799e-03)
( 8.00000000e+01,  3.87408465e-03)
( 8.10000000e+01,  3.84411307e-03)
( 8.20000000e+01,  3.82051998e-03)
( 8.30000000e+01,  3.79817636e-03)
( 8.40000000e+01,  3.77574375e-03)
( 8.50000000e+01,  3.75404114e-03)
( 8.60000000e+01,  3.73014496e-03)
( 8.70000000e+01,  3.70445314e-03)
( 8.80000000e+01,  3.67853484e-03)
( 8.90000000e+01,  3.65136833e-03)
( 9.00000000e+01,  3.62614186e-03)
( 9.10000000e+01,  3.60137170e-03)
( 9.20000000e+01,  3.57412134e-03)
( 9.30000000e+01,  3.54500964e-03)
( 9.40000000e+01,  3.51478690e-03)
( 9.50000000e+01,  3.48027240e-03)
( 9.60000000e+01,  3.44313394e-03)
( 9.70000000e+01,  3.40531070e-03)
( 9.80000000e+01,  3.36930874e-03)
( 9.90000000e+01,  3.33869996e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:hdm}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=magenta, label=line:rom10, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.09256038e-01)
( 4.00000000e+00,  5.74497223e-01)
( 5.00000000e+00,  5.01287161e-01)
( 6.00000000e+00,  4.12072548e-01)
( 7.00000000e+00,  3.43042364e-01)
( 8.00000000e+00,  2.94205875e-01)
( 9.00000000e+00,  2.64693191e-01)
( 1.00000000e+01,  2.22648000e-01)
( 1.10000000e+01,  1.79291967e-01)
( 1.20000000e+01,  1.39035543e-01)
( 1.30000000e+01,  9.48673406e-02)
( 1.40000000e+01,  5.02872393e-02)
( 1.50000000e+01,  4.01968674e-02)
( 1.60000000e+01,  2.26864460e-02)
( 1.70000000e+01,  1.50718021e-02)
( 1.80000000e+01,  1.37566907e-02)
( 1.90000000e+01,  1.15654876e-02)
( 2.00000000e+01,  1.10324456e-02)
( 2.10000000e+01,  1.04019948e-02)
( 2.20000000e+01,  9.78252239e-03)
( 2.30000000e+01,  9.20184268e-03)
( 2.40000000e+01,  8.59995285e-03)
( 2.50000000e+01,  8.38616254e-03)
( 2.60000000e+01,  8.21578622e-03)
( 2.70000000e+01,  7.92433894e-03)
( 2.80000000e+01,  7.71926172e-03)
( 2.90000000e+01,  7.42672557e-03)
( 3.00000000e+01,  6.92948278e-03)
( 3.10000000e+01,  6.43023699e-03)
( 3.20000000e+01,  6.14969585e-03)
( 3.30000000e+01,  5.98003838e-03)
( 3.40000000e+01,  5.59738522e-03)
( 3.50000000e+01,  5.27258710e-03)
( 3.60000000e+01,  5.02482579e-03)
( 3.70000000e+01,  4.81073730e-03)
( 3.80000000e+01,  4.58933219e-03)
( 3.90000000e+01,  4.39266201e-03)
( 4.00000000e+01,  4.18858402e-03)
( 4.10000000e+01,  4.18858402e-03)
( 4.20000000e+01,  3.99041059e-03)
( 4.30000000e+01,  3.92365725e-03)
( 4.40000000e+01,  3.82002273e-03)
( 4.50000000e+01,  3.76995303e-03)
( 4.60000000e+01,  3.71264336e-03)
( 4.70000000e+01,  3.66522760e-03)
( 4.80000000e+01,  3.59462499e-03)
( 4.90000000e+01,  3.53201797e-03)
( 5.00000000e+01,  3.46627369e-03)
( 5.10000000e+01,  3.38397741e-03)
( 5.20000000e+01,  3.32867739e-03)
( 5.30000000e+01,  3.27124904e-03)
( 5.40000000e+01,  3.20354877e-03)
( 5.50000000e+01,  3.15332857e-03)
( 5.60000000e+01,  3.08448228e-03)
( 5.70000000e+01,  3.01100150e-03)
( 5.80000000e+01,  2.94413537e-03)
( 5.90000000e+01,  2.90053458e-03)
( 6.00000000e+01,  2.84777509e-03)
( 6.10000000e+01,  2.76275789e-03)
( 6.20000000e+01,  2.71529040e-03)
( 6.30000000e+01,  2.60154902e-03)
( 6.40000000e+01,  2.51006315e-03)
( 6.50000000e+01,  2.42151638e-03)
( 6.60000000e+01,  2.36512255e-03)
( 6.70000000e+01,  2.31444556e-03)
( 6.80000000e+01,  2.24044309e-03)
( 6.90000000e+01,  2.19972219e-03)
( 7.00000000e+01,  2.17075301e-03)
( 7.10000000e+01,  2.15910934e-03)
( 7.20000000e+01,  2.14433011e-03)
( 7.30000000e+01,  2.12465226e-03)
( 7.40000000e+01,  2.09863077e-03)
( 7.50000000e+01,  2.07330423e-03)
( 7.60000000e+01,  2.03844711e-03)
( 7.70000000e+01,  2.00096508e-03)
( 7.80000000e+01,  1.97580905e-03)
( 7.90000000e+01,  1.96850100e-03)
( 8.00000000e+01,  1.95967281e-03)
( 8.10000000e+01,  1.94586758e-03)
( 8.20000000e+01,  1.92356652e-03)
( 8.30000000e+01,  1.89266456e-03)
( 8.40000000e+01,  1.85006667e-03)
( 8.50000000e+01,  1.80258443e-03)
( 8.60000000e+01,  1.76826363e-03)
( 8.70000000e+01,  1.75047489e-03)
( 8.80000000e+01,  1.73810450e-03)
( 8.90000000e+01,  1.72536371e-03)
( 9.00000000e+01,  1.70739843e-03)
( 9.10000000e+01,  1.68765410e-03)
( 9.20000000e+01,  1.67500799e-03)
( 9.30000000e+01,  1.65668458e-03)
( 9.40000000e+01,  1.63296350e-03)
( 9.50000000e+01,  1.60275569e-03)
( 9.60000000e+01,  1.57783333e-03)
( 9.70000000e+01,  1.55834436e-03)
( 9.80000000e+01,  1.53633480e-03)
( 9.90000000e+01,  1.52970050e-03)
( 1.00000000e+02,  1.52224685e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romA0}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  5.89695544e-01)
( 4.00000000e+00,  5.89695544e-01)
( 5.00000000e+00,  4.14658998e-01)
( 6.00000000e+00,  3.54185817e-01)
( 7.00000000e+00,  2.95223003e-01)
( 8.00000000e+00,  2.51892666e-01)
( 9.00000000e+00,  2.02457030e-01)
( 1.00000000e+01,  1.46594227e-01)
( 1.10000000e+01,  9.82642410e-02)
( 1.20000000e+01,  4.56355444e-02)
( 1.30000000e+01,  2.77382020e-02)
( 1.40000000e+01,  2.21064854e-02)
( 1.50000000e+01,  1.45241493e-02)
( 1.60000000e+01,  1.17597777e-02)
( 1.70000000e+01,  1.17597777e-02)
( 1.80000000e+01,  1.00702257e-02)
( 1.90000000e+01,  9.46875020e-03)
( 2.00000000e+01,  8.51934979e-03)
( 2.10000000e+01,  8.17209243e-03)
( 2.20000000e+01,  8.17209243e-03)
( 2.30000000e+01,  7.91687875e-03)
( 2.40000000e+01,  7.76305306e-03)
( 2.50000000e+01,  7.48363379e-03)
( 2.60000000e+01,  7.12080960e-03)
( 2.70000000e+01,  6.66657337e-03)
( 2.80000000e+01,  6.36682350e-03)
( 2.90000000e+01,  6.09232945e-03)
( 3.00000000e+01,  5.85229538e-03)
( 3.10000000e+01,  5.59513140e-03)
( 3.20000000e+01,  5.26098091e-03)
( 3.30000000e+01,  5.02611710e-03)
( 3.40000000e+01,  4.81237375e-03)
( 3.50000000e+01,  4.58672917e-03)
( 3.60000000e+01,  4.38730014e-03)
( 3.70000000e+01,  4.23653127e-03)
( 3.80000000e+01,  4.11066833e-03)
( 3.90000000e+01,  4.11066833e-03)
( 4.00000000e+01,  3.96673773e-03)
( 4.10000000e+01,  3.87454725e-03)
( 4.20000000e+01,  3.77796581e-03)
( 4.30000000e+01,  3.67639009e-03)
( 4.40000000e+01,  3.67639009e-03)
( 4.50000000e+01,  3.56525227e-03)
( 4.60000000e+01,  3.51707211e-03)
( 4.70000000e+01,  3.46535445e-03)
( 4.80000000e+01,  3.38720148e-03)
( 4.90000000e+01,  3.32204643e-03)
( 5.00000000e+01,  3.27711572e-03)
( 5.10000000e+01,  3.22044591e-03)
( 5.20000000e+01,  3.17043296e-03)
( 5.30000000e+01,  3.09862619e-03)
( 5.40000000e+01,  3.06319808e-03)
( 5.50000000e+01,  3.01772060e-03)
( 5.60000000e+01,  2.95436490e-03)
( 5.70000000e+01,  2.95436490e-03)
( 5.80000000e+01,  2.90255849e-03)
( 5.90000000e+01,  2.83766056e-03)
( 6.00000000e+01,  2.77747016e-03)
( 6.10000000e+01,  2.72399527e-03)
( 6.20000000e+01,  2.65049973e-03)
( 6.30000000e+01,  2.56494839e-03)
( 6.40000000e+01,  2.46521134e-03)
( 6.50000000e+01,  2.37824528e-03)
( 6.60000000e+01,  2.31587433e-03)
( 6.70000000e+01,  2.31587433e-03)
( 6.80000000e+01,  2.25594851e-03)
( 6.90000000e+01,  2.20408167e-03)
( 7.00000000e+01,  2.17061636e-03)
( 7.10000000e+01,  2.14038986e-03)
( 7.20000000e+01,  2.13103202e-03)
( 7.30000000e+01,  2.11832069e-03)
( 7.40000000e+01,  2.09980827e-03)
( 7.50000000e+01,  2.07029555e-03)
( 7.60000000e+01,  2.05037242e-03)
( 7.70000000e+01,  2.02717201e-03)
( 7.80000000e+01,  1.99439090e-03)
( 7.90000000e+01,  1.95780406e-03)
( 8.00000000e+01,  1.92689047e-03)
( 8.10000000e+01,  1.91397425e-03)
( 8.20000000e+01,  1.89884046e-03)
( 8.30000000e+01,  1.87706490e-03)
( 8.40000000e+01,  1.84341874e-03)
( 8.50000000e+01,  1.80447759e-03)
( 8.60000000e+01,  1.77627478e-03)
( 8.70000000e+01,  1.76371596e-03)
( 8.80000000e+01,  1.75022873e-03)
( 8.90000000e+01,  1.73265381e-03)
( 9.00000000e+01,  1.72292773e-03)
( 9.10000000e+01,  1.69701814e-03)
( 9.20000000e+01,  1.67606390e-03)
( 9.30000000e+01,  1.66626632e-03)
( 9.40000000e+01,  1.65112992e-03)
( 9.50000000e+01,  1.62851257e-03)
( 9.60000000e+01,  1.59308417e-03)
( 9.70000000e+01,  1.57755176e-03)
( 9.80000000e+01,  1.54571880e-03)
( 9.90000000e+01,  1.53412906e-03)
( 1.00000000e+02,  1.53080349e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romA1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.09256038e-01)
( 4.00000000e+00,  5.74497223e-01)
( 5.00000000e+00,  5.01287161e-01)
( 6.00000000e+00,  4.49585547e-01)
( 7.00000000e+00,  3.84842152e-01)
( 8.00000000e+00,  3.27761944e-01)
( 9.00000000e+00,  2.90764154e-01)
( 1.00000000e+01,  2.57367897e-01)
( 1.10000000e+01,  2.19270292e-01)
( 1.20000000e+01,  1.77145072e-01)
( 1.30000000e+01,  1.24872771e-01)
( 1.40000000e+01,  7.99724666e-02)
( 1.50000000e+01,  4.51291351e-02)
( 1.60000000e+01,  2.52776931e-02)
( 1.70000000e+01,  1.95412187e-02)
( 1.80000000e+01,  1.95412187e-02)
( 1.90000000e+01,  1.30254497e-02)
( 2.00000000e+01,  1.15817756e-02)
( 2.10000000e+01,  1.10854691e-02)
( 2.20000000e+01,  9.56396835e-03)
( 2.30000000e+01,  8.53947380e-03)
( 2.40000000e+01,  8.40449310e-03)
( 2.50000000e+01,  8.04555758e-03)
( 2.60000000e+01,  7.87277798e-03)
( 2.70000000e+01,  7.68382093e-03)
( 2.80000000e+01,  7.29099244e-03)
( 2.90000000e+01,  6.79035360e-03)
( 3.00000000e+01,  6.43105525e-03)
( 3.10000000e+01,  6.19921717e-03)
( 3.20000000e+01,  6.05987988e-03)
( 3.30000000e+01,  5.90621634e-03)
( 3.40000000e+01,  5.68162207e-03)
( 3.50000000e+01,  5.46147586e-03)
( 3.60000000e+01,  5.21789408e-03)
( 3.70000000e+01,  4.94130229e-03)
( 3.80000000e+01,  4.77994282e-03)
( 3.90000000e+01,  4.61338137e-03)
( 4.00000000e+01,  4.38306527e-03)
( 4.10000000e+01,  4.21348082e-03)
( 4.20000000e+01,  4.07904075e-03)
( 4.30000000e+01,  3.94102310e-03)
( 4.40000000e+01,  3.89365437e-03)
( 4.50000000e+01,  3.77486583e-03)
( 4.60000000e+01,  3.73263212e-03)
( 4.70000000e+01,  3.63194885e-03)
( 4.80000000e+01,  3.51111269e-03)
( 4.90000000e+01,  3.42263265e-03)
( 5.00000000e+01,  3.32782403e-03)
( 5.10000000e+01,  3.24254152e-03)
( 5.20000000e+01,  3.14172297e-03)
( 5.30000000e+01,  3.05030983e-03)
( 5.40000000e+01,  2.98763723e-03)
( 5.50000000e+01,  2.91428526e-03)
( 5.60000000e+01,  2.83715236e-03)
( 5.70000000e+01,  2.77601074e-03)
( 5.80000000e+01,  2.73753060e-03)
( 5.90000000e+01,  2.66293708e-03)
( 6.00000000e+01,  2.56737904e-03)
( 6.10000000e+01,  2.47985223e-03)
( 6.20000000e+01,  2.39852886e-03)
( 6.30000000e+01,  2.34732796e-03)
( 6.40000000e+01,  2.30321498e-03)
( 6.50000000e+01,  2.27651330e-03)
( 6.60000000e+01,  2.24264648e-03)
( 6.70000000e+01,  2.20883325e-03)
( 6.80000000e+01,  2.19501160e-03)
( 6.90000000e+01,  2.16711946e-03)
( 7.00000000e+01,  2.13182716e-03)
( 7.10000000e+01,  2.10182320e-03)
( 7.20000000e+01,  2.05695603e-03)
( 7.30000000e+01,  2.01575380e-03)
( 7.40000000e+01,  1.95762618e-03)
( 7.50000000e+01,  1.91447114e-03)
( 7.60000000e+01,  1.86793114e-03)
( 7.70000000e+01,  1.82981742e-03)
( 7.80000000e+01,  1.81285058e-03)
( 7.90000000e+01,  1.78160630e-03)
( 8.00000000e+01,  1.75151877e-03)
( 8.10000000e+01,  1.73141468e-03)
( 8.20000000e+01,  1.70927013e-03)
( 8.30000000e+01,  1.68099911e-03)
( 8.40000000e+01,  1.65065893e-03)
( 8.50000000e+01,  1.62354068e-03)
( 8.60000000e+01,  1.59348790e-03)
( 8.70000000e+01,  1.56785687e-03)
( 8.80000000e+01,  1.54656571e-03)
( 8.90000000e+01,  1.53937241e-03)
( 9.00000000e+01,  1.51986588e-03)
( 9.10000000e+01,  1.49508110e-03)
( 9.20000000e+01,  1.47533204e-03)
( 9.30000000e+01,  1.45527166e-03)
( 9.40000000e+01,  1.43452862e-03)
( 9.50000000e+01,  1.40806289e-03)
( 9.60000000e+01,  1.38695736e-03)
( 9.70000000e+01,  1.36418458e-03)
( 9.80000000e+01,  1.34705436e-03)
( 9.90000000e+01,  1.33150365e-03)
( 1.00000000e+02,  1.31370697e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romB0}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.42278327e+00)
( 1.00000000e+00,  1.98323690e+00)
( 2.00000000e+00,  1.04972077e+00)
( 3.00000000e+00,  7.09256038e-01)
( 4.00000000e+00,  5.04630951e-01)
( 5.00000000e+00,  3.93686583e-01)
( 6.00000000e+00,  3.40898954e-01)
( 7.00000000e+00,  3.28014727e-01)
( 8.00000000e+00,  2.78957220e-01)
( 9.00000000e+00,  2.20058220e-01)
( 1.00000000e+01,  1.72103486e-01)
( 1.10000000e+01,  1.18401089e-01)
( 1.20000000e+01,  7.81264980e-02)
( 1.30000000e+01,  4.09615802e-02)
( 1.40000000e+01,  2.91440573e-02)
( 1.50000000e+01,  1.83358661e-02)
( 1.60000000e+01,  1.83358661e-02)
( 1.70000000e+01,  1.39016032e-02)
( 1.80000000e+01,  1.33664047e-02)
( 1.90000000e+01,  1.15863321e-02)
( 2.00000000e+01,  1.08606484e-02)
( 2.10000000e+01,  1.03336867e-02)
( 2.20000000e+01,  9.88048120e-03)
( 2.30000000e+01,  9.50387622e-03)
( 2.40000000e+01,  8.90518183e-03)
( 2.50000000e+01,  8.31303269e-03)
( 2.60000000e+01,  8.18118841e-03)
( 2.70000000e+01,  7.95375937e-03)
( 2.80000000e+01,  7.84546715e-03)
( 2.90000000e+01,  7.68828965e-03)
( 3.00000000e+01,  7.27872260e-03)
( 3.10000000e+01,  6.60884890e-03)
( 3.20000000e+01,  6.31217853e-03)
( 3.30000000e+01,  6.05963511e-03)
( 3.40000000e+01,  5.72406582e-03)
( 3.50000000e+01,  5.44931473e-03)
( 3.60000000e+01,  5.18313652e-03)
( 3.70000000e+01,  4.98398408e-03)
( 3.80000000e+01,  4.74390999e-03)
( 3.90000000e+01,  4.55464537e-03)
( 4.00000000e+01,  4.33415992e-03)
( 4.10000000e+01,  4.26877142e-03)
( 4.20000000e+01,  4.12496377e-03)
( 4.30000000e+01,  4.02693651e-03)
( 4.40000000e+01,  3.96403423e-03)
( 4.50000000e+01,  3.90726815e-03)
( 4.60000000e+01,  3.85368417e-03)
( 4.70000000e+01,  3.76382590e-03)
( 4.80000000e+01,  3.69288356e-03)
( 4.90000000e+01,  3.60172024e-03)
( 5.00000000e+01,  3.48881168e-03)
( 5.10000000e+01,  3.41747671e-03)
( 5.20000000e+01,  3.34242363e-03)
( 5.30000000e+01,  3.25109395e-03)
( 5.40000000e+01,  3.17305930e-03)
( 5.50000000e+01,  3.09421573e-03)
( 5.60000000e+01,  3.01968127e-03)
( 5.70000000e+01,  2.96948053e-03)
( 5.80000000e+01,  2.87564930e-03)
( 5.90000000e+01,  2.83331601e-03)
( 6.00000000e+01,  2.74670705e-03)
( 6.10000000e+01,  2.67150741e-03)
( 6.20000000e+01,  2.59532207e-03)
( 6.30000000e+01,  2.48187845e-03)
( 6.40000000e+01,  2.40552560e-03)
( 6.50000000e+01,  2.33057249e-03)
( 6.60000000e+01,  2.27094546e-03)
( 6.70000000e+01,  2.20849813e-03)
( 6.80000000e+01,  2.17555612e-03)
( 6.90000000e+01,  2.13518467e-03)
( 7.00000000e+01,  2.08504176e-03)
( 7.10000000e+01,  2.01295675e-03)
( 7.20000000e+01,  1.94798588e-03)
( 7.30000000e+01,  1.90955812e-03)
( 7.40000000e+01,  1.87461108e-03)
( 7.50000000e+01,  1.84368183e-03)
( 7.60000000e+01,  1.79370575e-03)
( 7.70000000e+01,  1.79370575e-03)
( 7.80000000e+01,  1.75295276e-03)
( 7.90000000e+01,  1.74213824e-03)
( 8.00000000e+01,  1.72984361e-03)
( 8.10000000e+01,  1.70457428e-03)
( 8.20000000e+01,  1.68839565e-03)
( 8.30000000e+01,  1.66140094e-03)
( 8.40000000e+01,  1.63953779e-03)
( 8.50000000e+01,  1.60606206e-03)
( 8.60000000e+01,  1.58168126e-03)
( 8.70000000e+01,  1.55571574e-03)
( 8.80000000e+01,  1.53264723e-03)
( 8.90000000e+01,  1.51795015e-03)
( 9.00000000e+01,  1.49291654e-03)
( 9.10000000e+01,  1.47411200e-03)
( 9.20000000e+01,  1.44943686e-03)
( 9.30000000e+01,  1.41286742e-03)
( 9.40000000e+01,  1.38320565e-03)
( 9.50000000e+01,  1.35845191e-03)
( 9.60000000e+01,  1.33706889e-03)
( 9.70000000e+01,  1.31253301e-03)
( 9.80000000e+01,  1.28485266e-03)
( 9.90000000e+01,  1.26029363e-03)
( 1.00000000e+02,  1.23954542e-03)};\label{line:mbb0_nel180x60_rmin0p12_romset1_majit0:romB1}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=magenta, label=line:rom10, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  7.00000000e+00)
( 7.00000000e+00,  1.00000000e+01)
( 8.00000000e+00,  1.40000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  1.90000000e+01)
( 1.10000000e+01,  2.10000000e+01)
( 1.20000000e+01,  2.40000000e+01)
( 1.30000000e+01,  2.80000000e+01)
( 1.40000000e+01,  3.50000000e+01)
( 1.50000000e+01,  4.30000000e+01)
( 1.60000000e+01,  4.80000000e+01)
( 1.70000000e+01,  5.50000000e+01)
( 1.80000000e+01,  6.60000000e+01)
( 1.90000000e+01,  7.40000000e+01)
( 2.00000000e+01,  8.40000000e+01)
( 2.10000000e+01,  9.50000000e+01)
( 2.20000000e+01,  1.07000000e+02)
( 2.30000000e+01,  1.19000000e+02)
( 2.40000000e+01,  1.31000000e+02)
( 2.50000000e+01,  1.44000000e+02)
( 2.60000000e+01,  1.57000000e+02)
( 2.70000000e+01,  1.67000000e+02)
( 2.80000000e+01,  1.81000000e+02)
( 2.90000000e+01,  1.93000000e+02)
( 3.00000000e+01,  2.05000000e+02)
( 3.10000000e+01,  2.20000000e+02)
( 3.20000000e+01,  2.36000000e+02)
( 3.30000000e+01,  2.51000000e+02)
( 3.40000000e+01,  2.66000000e+02)
( 3.50000000e+01,  2.81000000e+02)
( 3.60000000e+01,  2.96000000e+02)
( 3.70000000e+01,  3.12000000e+02)
( 3.80000000e+01,  3.28000000e+02)
( 3.90000000e+01,  3.44000000e+02)
( 4.00000000e+01,  3.60000000e+02)
( 4.10000000e+01,  3.76000000e+02)
( 4.20000000e+01,  3.90000000e+02)
( 4.30000000e+01,  4.06000000e+02)
( 4.40000000e+01,  4.18000000e+02)
( 4.50000000e+01,  4.29000000e+02)
( 4.60000000e+01,  4.42000000e+02)
( 4.70000000e+01,  4.56000000e+02)
( 4.80000000e+01,  4.67000000e+02)
( 4.90000000e+01,  4.77000000e+02)
( 5.00000000e+01,  4.90000000e+02)
( 5.10000000e+01,  5.05000000e+02)
( 5.20000000e+01,  5.18000000e+02)
( 5.30000000e+01,  5.30000000e+02)
( 5.40000000e+01,  5.45000000e+02)
( 5.50000000e+01,  5.61000000e+02)
( 5.60000000e+01,  5.77000000e+02)
( 5.70000000e+01,  5.91000000e+02)
( 5.80000000e+01,  6.05000000e+02)
( 5.90000000e+01,  6.17000000e+02)
( 6.00000000e+01,  6.32000000e+02)
( 6.10000000e+01,  6.49000000e+02)
( 6.20000000e+01,  6.66000000e+02)
( 6.30000000e+01,  6.79000000e+02)
( 6.40000000e+01,  6.96000000e+02)
( 6.50000000e+01,  7.13000000e+02)
( 6.60000000e+01,  7.29000000e+02)
( 6.70000000e+01,  7.45000000e+02)
( 6.80000000e+01,  7.61000000e+02)
( 6.90000000e+01,  7.77000000e+02)
( 7.00000000e+01,  7.91000000e+02)
( 7.10000000e+01,  8.01000000e+02)
( 7.20000000e+01,  8.13000000e+02)
( 7.30000000e+01,  8.27000000e+02)
( 7.40000000e+01,  8.42000000e+02)
( 7.50000000e+01,  8.53000000e+02)
( 7.60000000e+01,  8.67000000e+02)
( 7.70000000e+01,  8.82000000e+02)
( 7.80000000e+01,  8.93000000e+02)
( 7.90000000e+01,  8.99000000e+02)
( 8.00000000e+01,  9.07000000e+02)
( 8.10000000e+01,  9.17000000e+02)
( 8.20000000e+01,  9.29000000e+02)
( 8.30000000e+01,  9.43000000e+02)
( 8.40000000e+01,  9.59000000e+02)
( 8.50000000e+01,  9.77000000e+02)
( 8.60000000e+01,  9.93000000e+02)
( 8.70000000e+01,  1.00600000e+03)
( 8.80000000e+01,  1.01400000e+03)
( 8.90000000e+01,  1.02600000e+03)
( 9.00000000e+01,  1.04100000e+03)
( 9.10000000e+01,  1.05700000e+03)
( 9.20000000e+01,  1.06800000e+03)
( 9.30000000e+01,  1.08200000e+03)
( 9.40000000e+01,  1.09700000e+03)
( 9.50000000e+01,  1.11400000e+03)
( 9.60000000e+01,  1.12900000e+03)
( 9.70000000e+01,  1.14600000e+03)
( 9.80000000e+01,  1.15900000e+03)
( 9.90000000e+01,  1.16800000e+03)
( 1.00000000e+02,  1.17900000e+03)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  8.00000000e+00)
( 5.00000000e+00,  1.10000000e+01)
( 6.00000000e+00,  1.40000000e+01)
( 7.00000000e+00,  1.70000000e+01)
( 8.00000000e+00,  2.00000000e+01)
( 9.00000000e+00,  2.30000000e+01)
( 1.00000000e+01,  2.60000000e+01)
( 1.10000000e+01,  2.90000000e+01)
( 1.20000000e+01,  3.50000000e+01)
( 1.30000000e+01,  4.30000000e+01)
( 1.40000000e+01,  5.30000000e+01)
( 1.50000000e+01,  5.90000000e+01)
( 1.60000000e+01,  6.70000000e+01)
( 1.70000000e+01,  7.80000000e+01)
( 1.80000000e+01,  8.70000000e+01)
( 1.90000000e+01,  1.00000000e+02)
( 2.00000000e+01,  1.13000000e+02)
( 2.10000000e+01,  1.28000000e+02)
( 2.20000000e+01,  1.44000000e+02)
( 2.30000000e+01,  1.57000000e+02)
( 2.40000000e+01,  1.71000000e+02)
( 2.50000000e+01,  1.83000000e+02)
( 2.60000000e+01,  1.94000000e+02)
( 2.70000000e+01,  2.07000000e+02)
( 2.80000000e+01,  2.21000000e+02)
( 2.90000000e+01,  2.36000000e+02)
( 3.00000000e+01,  2.51000000e+02)
( 3.10000000e+01,  2.66000000e+02)
( 3.20000000e+01,  2.81000000e+02)
( 3.30000000e+01,  2.97000000e+02)
( 3.40000000e+01,  3.13000000e+02)
( 3.50000000e+01,  3.29000000e+02)
( 3.60000000e+01,  3.45000000e+02)
( 3.70000000e+01,  3.61000000e+02)
( 3.80000000e+01,  3.77000000e+02)
( 3.90000000e+01,  3.93000000e+02)
( 4.00000000e+01,  4.07000000e+02)
( 4.10000000e+01,  4.23000000e+02)
( 4.20000000e+01,  4.38000000e+02)
( 4.30000000e+01,  4.54000000e+02)
( 4.40000000e+01,  4.67000000e+02)
( 4.50000000e+01,  4.79000000e+02)
( 4.60000000e+01,  4.94000000e+02)
( 4.70000000e+01,  5.06000000e+02)
( 4.80000000e+01,  5.17000000e+02)
( 4.90000000e+01,  5.31000000e+02)
( 5.00000000e+01,  5.43000000e+02)
( 5.10000000e+01,  5.57000000e+02)
( 5.20000000e+01,  5.72000000e+02)
( 5.30000000e+01,  5.85000000e+02)
( 5.40000000e+01,  5.96000000e+02)
( 5.50000000e+01,  6.10000000e+02)
( 5.60000000e+01,  6.26000000e+02)
( 5.70000000e+01,  6.43000000e+02)
( 5.80000000e+01,  6.58000000e+02)
( 5.90000000e+01,  6.75000000e+02)
( 6.00000000e+01,  6.90000000e+02)
( 6.10000000e+01,  7.03000000e+02)
( 6.20000000e+01,  7.19000000e+02)
( 6.30000000e+01,  7.37000000e+02)
( 6.40000000e+01,  7.54000000e+02)
( 6.50000000e+01,  7.71000000e+02)
( 6.60000000e+01,  7.88000000e+02)
( 6.70000000e+01,  8.03000000e+02)
( 6.80000000e+01,  8.17000000e+02)
( 6.90000000e+01,  8.35000000e+02)
( 7.00000000e+01,  8.51000000e+02)
( 7.10000000e+01,  8.64000000e+02)
( 7.20000000e+01,  8.73000000e+02)
( 7.30000000e+01,  8.84000000e+02)
( 7.40000000e+01,  8.97000000e+02)
( 7.50000000e+01,  9.11000000e+02)
( 7.60000000e+01,  9.21000000e+02)
( 7.70000000e+01,  9.33000000e+02)
( 7.80000000e+01,  9.47000000e+02)
( 7.90000000e+01,  9.63000000e+02)
( 8.00000000e+01,  9.76000000e+02)
( 8.10000000e+01,  9.85000000e+02)
( 8.20000000e+01,  9.96000000e+02)
( 8.30000000e+01,  1.00900000e+03)
( 8.40000000e+01,  1.02400000e+03)
( 8.50000000e+01,  1.04100000e+03)
( 8.60000000e+01,  1.05500000e+03)
( 8.70000000e+01,  1.06600000e+03)
( 8.80000000e+01,  1.07900000e+03)
( 8.90000000e+01,  1.09400000e+03)
( 9.00000000e+01,  1.11100000e+03)
( 9.10000000e+01,  1.12200000e+03)
( 9.20000000e+01,  1.13800000e+03)
( 9.30000000e+01,  1.14900000e+03)
( 9.40000000e+01,  1.16300000e+03)
( 9.50000000e+01,  1.17800000e+03)
( 9.60000000e+01,  1.19500000e+03)
( 9.70000000e+01,  1.21300000e+03)
( 9.80000000e+01,  1.22700000e+03)
( 9.90000000e+01,  1.23700000e+03)
( 1.00000000e+02,  1.24100000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  8.00000000e+00)
( 8.00000000e+00,  1.10000000e+01)
( 9.00000000e+00,  1.40000000e+01)
( 1.00000000e+01,  1.70000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.30000000e+01)
( 1.30000000e+01,  2.70000000e+01)
( 1.40000000e+01,  3.00000000e+01)
( 1.50000000e+01,  3.60000000e+01)
( 1.60000000e+01,  4.20000000e+01)
( 1.70000000e+01,  4.80000000e+01)
( 1.80000000e+01,  5.80000000e+01)
( 1.90000000e+01,  6.60000000e+01)
( 2.00000000e+01,  7.70000000e+01)
( 2.10000000e+01,  9.10000000e+01)
( 2.20000000e+01,  9.90000000e+01)
( 2.30000000e+01,  1.13000000e+02)
( 2.40000000e+01,  1.24000000e+02)
( 2.50000000e+01,  1.36000000e+02)
( 2.60000000e+01,  1.49000000e+02)
( 2.70000000e+01,  1.62000000e+02)
( 2.80000000e+01,  1.74000000e+02)
( 2.90000000e+01,  1.86000000e+02)
( 3.00000000e+01,  1.99000000e+02)
( 3.10000000e+01,  2.12000000e+02)
( 3.20000000e+01,  2.25000000e+02)
( 3.30000000e+01,  2.37000000e+02)
( 3.40000000e+01,  2.51000000e+02)
( 3.50000000e+01,  2.64000000e+02)
( 3.60000000e+01,  2.77000000e+02)
( 3.70000000e+01,  2.93000000e+02)
( 3.80000000e+01,  3.08000000e+02)
( 3.90000000e+01,  3.22000000e+02)
( 4.00000000e+01,  3.38000000e+02)
( 4.10000000e+01,  3.53000000e+02)
( 4.20000000e+01,  3.67000000e+02)
( 4.30000000e+01,  3.84000000e+02)
( 4.40000000e+01,  4.00000000e+02)
( 4.50000000e+01,  4.10000000e+02)
( 4.60000000e+01,  4.23000000e+02)
( 4.70000000e+01,  4.35000000e+02)
( 4.80000000e+01,  4.51000000e+02)
( 4.90000000e+01,  4.65000000e+02)
( 5.00000000e+01,  4.80000000e+02)
( 5.10000000e+01,  4.96000000e+02)
( 5.20000000e+01,  5.12000000e+02)
( 5.30000000e+01,  5.28000000e+02)
( 5.40000000e+01,  5.43000000e+02)
( 5.50000000e+01,  5.59000000e+02)
( 5.60000000e+01,  5.75000000e+02)
( 5.70000000e+01,  5.90000000e+02)
( 5.80000000e+01,  6.05000000e+02)
( 5.90000000e+01,  6.19000000e+02)
( 6.00000000e+01,  6.34000000e+02)
( 6.10000000e+01,  6.50000000e+02)
( 6.20000000e+01,  6.66000000e+02)
( 6.30000000e+01,  6.81000000e+02)
( 6.40000000e+01,  6.97000000e+02)
( 6.50000000e+01,  7.12000000e+02)
( 6.60000000e+01,  7.21000000e+02)
( 6.70000000e+01,  7.35000000e+02)
( 6.80000000e+01,  7.49000000e+02)
( 6.90000000e+01,  7.62000000e+02)
( 7.00000000e+01,  7.79000000e+02)
( 7.10000000e+01,  7.93000000e+02)
( 7.20000000e+01,  8.09000000e+02)
( 7.30000000e+01,  8.23000000e+02)
( 7.40000000e+01,  8.40000000e+02)
( 7.50000000e+01,  8.55000000e+02)
( 7.60000000e+01,  8.71000000e+02)
( 7.70000000e+01,  8.86000000e+02)
( 7.80000000e+01,  8.99000000e+02)
( 7.90000000e+01,  9.13000000e+02)
( 8.00000000e+01,  9.30000000e+02)
( 8.10000000e+01,  9.44000000e+02)
( 8.20000000e+01,  9.61000000e+02)
( 8.30000000e+01,  9.76000000e+02)
( 8.40000000e+01,  9.93000000e+02)
( 8.50000000e+01,  1.00800000e+03)
( 8.60000000e+01,  1.02400000e+03)
( 8.70000000e+01,  1.04000000e+03)
( 8.80000000e+01,  1.05600000e+03)
( 8.90000000e+01,  1.06800000e+03)
( 9.00000000e+01,  1.08000000e+03)
( 9.10000000e+01,  1.09700000e+03)
( 9.20000000e+01,  1.11300000e+03)
( 9.30000000e+01,  1.12800000e+03)
( 9.40000000e+01,  1.14200000e+03)
( 9.50000000e+01,  1.15700000e+03)
( 9.60000000e+01,  1.17100000e+03)
( 9.70000000e+01,  1.18700000e+03)
( 9.80000000e+01,  1.20100000e+03)
( 9.90000000e+01,  1.21500000e+03)
( 1.00000000e+02,  1.22900000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.50000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  2.10000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.70000000e+01)
( 1.30000000e+01,  3.30000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  5.10000000e+01)
( 1.60000000e+01,  6.00000000e+01)
( 1.70000000e+01,  6.90000000e+01)
( 1.80000000e+01,  8.10000000e+01)
( 1.90000000e+01,  8.90000000e+01)
( 2.00000000e+01,  1.00000000e+02)
( 2.10000000e+01,  1.14000000e+02)
( 2.20000000e+01,  1.23000000e+02)
( 2.30000000e+01,  1.37000000e+02)
( 2.40000000e+01,  1.47000000e+02)
( 2.50000000e+01,  1.62000000e+02)
( 2.60000000e+01,  1.73000000e+02)
( 2.70000000e+01,  1.85000000e+02)
( 2.80000000e+01,  1.95000000e+02)
( 2.90000000e+01,  2.07000000e+02)
( 3.00000000e+01,  2.20000000e+02)
( 3.10000000e+01,  2.36000000e+02)
( 3.20000000e+01,  2.51000000e+02)
( 3.30000000e+01,  2.68000000e+02)
( 3.40000000e+01,  2.83000000e+02)
( 3.50000000e+01,  2.98000000e+02)
( 3.60000000e+01,  3.14000000e+02)
( 3.70000000e+01,  3.29000000e+02)
( 3.80000000e+01,  3.45000000e+02)
( 3.90000000e+01,  3.61000000e+02)
( 4.00000000e+01,  3.77000000e+02)
( 4.10000000e+01,  3.93000000e+02)
( 4.20000000e+01,  4.02000000e+02)
( 4.30000000e+01,  4.16000000e+02)
( 4.40000000e+01,  4.29000000e+02)
( 4.50000000e+01,  4.42000000e+02)
( 4.60000000e+01,  4.55000000e+02)
( 4.70000000e+01,  4.69000000e+02)
( 4.80000000e+01,  4.83000000e+02)
( 4.90000000e+01,  4.97000000e+02)
( 5.00000000e+01,  5.13000000e+02)
( 5.10000000e+01,  5.27000000e+02)
( 5.20000000e+01,  5.41000000e+02)
( 5.30000000e+01,  5.56000000e+02)
( 5.40000000e+01,  5.72000000e+02)
( 5.50000000e+01,  5.86000000e+02)
( 5.60000000e+01,  6.02000000e+02)
( 5.70000000e+01,  6.17000000e+02)
( 5.80000000e+01,  6.34000000e+02)
( 5.90000000e+01,  6.49000000e+02)
( 6.00000000e+01,  6.64000000e+02)
( 6.10000000e+01,  6.80000000e+02)
( 6.20000000e+01,  6.96000000e+02)
( 6.30000000e+01,  7.13000000e+02)
( 6.40000000e+01,  7.31000000e+02)
( 6.50000000e+01,  7.47000000e+02)
( 6.60000000e+01,  7.64000000e+02)
( 6.70000000e+01,  7.81000000e+02)
( 6.80000000e+01,  7.97000000e+02)
( 6.90000000e+01,  8.13000000e+02)
( 7.00000000e+01,  8.30000000e+02)
( 7.10000000e+01,  8.46000000e+02)
( 7.20000000e+01,  8.64000000e+02)
( 7.30000000e+01,  8.80000000e+02)
( 7.40000000e+01,  8.94000000e+02)
( 7.50000000e+01,  9.08000000e+02)
( 7.60000000e+01,  9.24000000e+02)
( 7.70000000e+01,  9.38000000e+02)
( 7.80000000e+01,  9.53000000e+02)
( 7.90000000e+01,  9.66000000e+02)
( 8.00000000e+01,  9.77000000e+02)
( 8.10000000e+01,  9.93000000e+02)
( 8.20000000e+01,  1.00700000e+03)
( 8.30000000e+01,  1.02400000e+03)
( 8.40000000e+01,  1.03900000e+03)
( 8.50000000e+01,  1.05500000e+03)
( 8.60000000e+01,  1.07000000e+03)
( 8.70000000e+01,  1.08600000e+03)
( 8.80000000e+01,  1.10200000e+03)
( 8.90000000e+01,  1.11700000e+03)
( 9.00000000e+01,  1.13200000e+03)
( 9.10000000e+01,  1.14700000e+03)
( 9.20000000e+01,  1.16200000e+03)
( 9.30000000e+01,  1.17800000e+03)
( 9.40000000e+01,  1.19400000e+03)
( 9.50000000e+01,  1.21000000e+03)
( 9.60000000e+01,  1.22600000e+03)
( 9.70000000e+01,  1.24100000e+03)
( 9.80000000e+01,  1.25700000e+03)
( 9.90000000e+01,  1.27400000e+03)
( 1.00000000e+02,  1.29000000e+03)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={$\Delta_k$}, xmin=0, ymode=log, xlabel={Major iteration}, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=magenta, label=line:rom10, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  5.19615242e-01)
( 1.00000000e+00,  5.19615242e-01)
( 2.00000000e+00,  7.79422863e-01)
( 3.00000000e+00,  1.16913430e+00)
( 4.00000000e+00,  1.75370144e+00)
( 5.00000000e+00,  2.63055216e+00)
( 6.00000000e+00,  3.94582825e+00)
( 7.00000000e+00,  5.91874237e+00)
( 8.00000000e+00,  5.91874237e+00)
( 9.00000000e+00,  2.95937118e+00)
( 1.00000000e+01,  2.95937118e+00)
( 1.10000000e+01,  4.43905678e+00)
( 1.20000000e+01,  6.65858517e+00)
( 1.30000000e+01,  9.98787775e+00)
( 1.40000000e+01,  9.98787775e+00)
( 1.50000000e+01,  4.99393887e+00)
( 1.60000000e+01,  4.99393887e+00)
( 1.70000000e+01,  4.99393887e+00)
( 1.80000000e+01,  2.49696944e+00)
( 1.90000000e+01,  2.49696944e+00)
( 2.00000000e+01,  2.49696944e+00)
( 2.10000000e+01,  2.49696944e+00)
( 2.20000000e+01,  2.49696944e+00)
( 2.30000000e+01,  2.49696944e+00)
( 2.40000000e+01,  2.49696944e+00)
( 2.50000000e+01,  2.49696944e+00)
( 2.60000000e+01,  1.24848472e+00)
( 2.70000000e+01,  1.87272708e+00)
( 2.80000000e+01,  1.87272708e+00)
( 2.90000000e+01,  1.87272708e+00)
( 3.00000000e+01,  2.80909062e+00)
( 3.10000000e+01,  2.80909062e+00)
( 3.20000000e+01,  2.80909062e+00)
( 3.30000000e+01,  2.80909062e+00)
( 3.40000000e+01,  2.80909062e+00)
( 3.50000000e+01,  2.80909062e+00)
( 3.60000000e+01,  2.80909062e+00)
( 3.70000000e+01,  2.80909062e+00)
( 3.80000000e+01,  2.80909062e+00)
( 3.90000000e+01,  2.80909062e+00)
( 4.00000000e+01,  2.80909062e+00)
( 4.10000000e+01,  1.40454531e+00)
( 4.20000000e+01,  2.10681796e+00)
( 4.30000000e+01,  1.05340898e+00)
( 4.40000000e+01,  5.54879139e-01)
( 4.50000000e+01,  8.32318709e-01)
( 4.60000000e+01,  1.24847806e+00)
( 4.70000000e+01,  8.99148793e-01)
( 4.80000000e+01,  5.21188680e-01)
( 4.90000000e+01,  7.81783020e-01)
( 5.00000000e+01,  1.17267453e+00)
( 5.10000000e+01,  8.98650535e-01)
( 5.20000000e+01,  6.11090108e-01)
( 5.30000000e+01,  9.16635162e-01)
( 5.40000000e+01,  1.37495274e+00)
( 5.50000000e+01,  1.33004896e+00)
( 5.60000000e+01,  1.13351959e+00)
( 5.70000000e+01,  9.51735215e-01)
( 5.80000000e+01,  6.51460903e-01)
( 5.90000000e+01,  9.77191355e-01)
( 6.00000000e+01,  1.46578703e+00)
( 6.10000000e+01,  2.19868055e+00)
( 6.20000000e+01,  1.09934027e+00)
( 6.30000000e+01,  1.64901041e+00)
( 6.40000000e+01,  1.64901041e+00)
( 6.50000000e+01,  1.64901041e+00)
( 6.60000000e+01,  1.47898229e+00)
( 6.70000000e+01,  1.32287013e+00)
( 6.80000000e+01,  9.85849162e-01)
( 6.90000000e+01,  6.48214557e-01)
( 7.00000000e+01,  2.38743106e-01)
( 7.10000000e+01,  3.58114660e-01)
( 7.20000000e+01,  5.37171990e-01)
( 7.30000000e+01,  8.05757984e-01)
( 7.40000000e+01,  4.00841996e-01)
( 7.50000000e+01,  6.01262994e-01)
( 7.60000000e+01,  9.01894491e-01)
( 7.70000000e+01,  4.23816599e-01)
( 7.80000000e+01,  1.18059093e-01)
( 7.90000000e+01,  1.77088640e-01)
( 8.00000000e+01,  2.65632960e-01)
( 8.10000000e+01,  3.98449441e-01)
( 8.20000000e+01,  5.97674161e-01)
( 8.30000000e+01,  8.96511241e-01)
( 8.40000000e+01,  1.34476686e+00)
( 8.50000000e+01,  1.03576104e+00)
( 8.60000000e+01,  6.58269490e-01)
( 8.70000000e+01,  2.21768567e-01)
( 8.80000000e+01,  3.32652851e-01)
( 8.90000000e+01,  4.98979277e-01)
( 9.00000000e+01,  7.48468915e-01)
( 9.10000000e+01,  2.84136169e-01)
( 9.20000000e+01,  4.26204253e-01)
( 9.30000000e+01,  6.39306380e-01)
( 9.40000000e+01,  9.58959570e-01)
( 9.50000000e+01,  6.08893778e-01)
( 9.60000000e+01,  9.13340668e-01)
( 9.70000000e+01,  5.37784934e-01)
( 9.80000000e+01,  1.44662495e-01)
( 9.90000000e+01,  2.16993742e-01)
( 1.00000000e+02,  3.25490613e-01)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  5.19615242e+00)
( 1.00000000e+00,  5.19615242e+00)
( 2.00000000e+00,  7.79422863e+00)
( 3.00000000e+00,  1.16913430e+01)
( 4.00000000e+00,  5.84567148e+00)
( 5.00000000e+00,  5.84567148e+00)
( 6.00000000e+00,  5.84567148e+00)
( 7.00000000e+00,  5.84567148e+00)
( 8.00000000e+00,  5.84567148e+00)
( 9.00000000e+00,  5.84567148e+00)
( 1.00000000e+01,  5.84567148e+00)
( 1.10000000e+01,  8.76850721e+00)
( 1.20000000e+01,  8.76850721e+00)
( 1.30000000e+01,  8.76850721e+00)
( 1.40000000e+01,  4.38425361e+00)
( 1.50000000e+01,  4.38425361e+00)
( 1.60000000e+01,  4.38425361e+00)
( 1.70000000e+01,  2.19212680e+00)
( 1.80000000e+01,  3.28819020e+00)
( 1.90000000e+01,  3.28819020e+00)
( 2.00000000e+01,  3.28819020e+00)
( 2.10000000e+01,  3.28819020e+00)
( 2.20000000e+01,  1.64409510e+00)
( 2.30000000e+01,  1.64409510e+00)
( 2.40000000e+01,  1.64409510e+00)
( 2.50000000e+01,  1.64409510e+00)
( 2.60000000e+01,  2.46614265e+00)
( 2.70000000e+01,  2.46614265e+00)
( 2.80000000e+01,  2.46614265e+00)
( 2.90000000e+01,  2.46614265e+00)
( 3.00000000e+01,  2.46614265e+00)
( 3.10000000e+01,  2.46614265e+00)
( 3.20000000e+01,  2.46614265e+00)
( 3.30000000e+01,  2.46614265e+00)
( 3.40000000e+01,  2.46614265e+00)
( 3.50000000e+01,  2.46614265e+00)
( 3.60000000e+01,  2.46614265e+00)
( 3.70000000e+01,  2.46614265e+00)
( 3.80000000e+01,  2.46614265e+00)
( 3.90000000e+01,  1.23307133e+00)
( 4.00000000e+01,  1.84960699e+00)
( 4.10000000e+01,  1.83279165e+00)
( 4.20000000e+01,  1.81445632e+00)
( 4.30000000e+01,  1.81445632e+00)
( 4.40000000e+01,  9.07228159e-01)
( 4.50000000e+01,  1.36084224e+00)
( 4.60000000e+01,  1.10582447e+00)
( 4.70000000e+01,  6.90485732e-01)
( 4.80000000e+01,  1.03572860e+00)
( 4.90000000e+01,  5.67665057e-01)
( 5.00000000e+01,  8.51497586e-01)
( 5.10000000e+01,  1.27724638e+00)
( 5.20000000e+01,  8.86681495e-01)
( 5.30000000e+01,  4.76406745e-01)
( 5.40000000e+01,  7.14610117e-01)
( 5.50000000e+01,  1.07191518e+00)
( 5.60000000e+01,  1.60787276e+00)
( 5.70000000e+01,  8.03936382e-01)
( 5.80000000e+01,  1.20590457e+00)
( 5.90000000e+01,  1.09410125e+00)
( 6.00000000e+01,  7.85708414e-01)
( 6.10000000e+01,  1.17856262e+00)
( 6.20000000e+01,  1.76784393e+00)
( 6.30000000e+01,  1.76784393e+00)
( 6.40000000e+01,  1.76784393e+00)
( 6.50000000e+01,  1.71206505e+00)
( 6.60000000e+01,  1.63776545e+00)
( 6.70000000e+01,  8.18882727e-01)
( 6.80000000e+01,  1.22832409e+00)
( 6.90000000e+01,  9.98892155e-01)
( 7.00000000e+01,  6.22231713e-01)
( 7.10000000e+01,  2.04184565e-01)
( 7.20000000e+01,  3.06276847e-01)
( 7.30000000e+01,  4.59415271e-01)
( 7.40000000e+01,  6.89122906e-01)
( 7.50000000e+01,  2.95498791e-01)
( 7.60000000e+01,  4.43248186e-01)
( 7.70000000e+01,  6.64872280e-01)
( 7.80000000e+01,  9.97308419e-01)
( 7.90000000e+01,  5.38302403e-01)
( 8.00000000e+01,  2.01044040e-01)
( 8.10000000e+01,  3.01566061e-01)
( 8.20000000e+01,  4.52349091e-01)
( 8.30000000e+01,  6.78523636e-01)
( 8.40000000e+01,  1.01778545e+00)
( 8.50000000e+01,  6.36304076e-01)
( 8.60000000e+01,  2.54091812e-01)
( 8.70000000e+01,  3.81137718e-01)
( 8.80000000e+01,  5.71706578e-01)
( 8.90000000e+01,  8.57559866e-01)
( 9.00000000e+01,  4.28779933e-01)
( 9.10000000e+01,  6.43169900e-01)
( 9.20000000e+01,  2.62679817e-01)
( 9.30000000e+01,  3.94019725e-01)
( 9.40000000e+01,  5.91029588e-01)
( 9.50000000e+01,  8.86544382e-01)
( 9.60000000e+01,  1.32981657e+00)
( 9.70000000e+01,  6.64908286e-01)
( 9.80000000e+01,  2.85671587e-01)
( 9.90000000e+01,  5.34676643e-02)
( 1.00000000e+02,  8.02014965e-02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-04)
( 1.00000000e+00,  6.97216689e-04)
( 2.00000000e+00,  1.04582503e-03)
( 3.00000000e+00,  1.56873755e-03)
( 4.00000000e+00,  2.35310632e-03)
( 5.00000000e+00,  3.52965949e-03)
( 6.00000000e+00,  5.29448923e-03)
( 7.00000000e+00,  7.94173385e-03)
( 8.00000000e+00,  1.19126008e-02)
( 9.00000000e+00,  1.78689012e-02)
( 1.00000000e+01,  1.78689012e-02)
( 1.10000000e+01,  1.78689012e-02)
( 1.20000000e+01,  2.68033517e-02)
( 1.30000000e+01,  2.68033517e-02)
( 1.40000000e+01,  4.02050276e-02)
( 1.50000000e+01,  4.02050276e-02)
( 1.60000000e+01,  4.02050276e-02)
( 1.70000000e+01,  4.02050276e-02)
( 1.80000000e+01,  2.01025138e-02)
( 1.90000000e+01,  3.01537707e-02)
( 2.00000000e+01,  3.01537707e-02)
( 2.10000000e+01,  1.50768853e-02)
( 2.20000000e+01,  1.50768853e-02)
( 2.30000000e+01,  1.50768853e-02)
( 2.40000000e+01,  7.53844267e-03)
( 2.50000000e+01,  7.53844267e-03)
( 2.60000000e+01,  7.53844267e-03)
( 2.70000000e+01,  7.53844267e-03)
( 2.80000000e+01,  7.53844267e-03)
( 2.90000000e+01,  7.53844267e-03)
( 3.00000000e+01,  7.53844267e-03)
( 3.10000000e+01,  7.53844267e-03)
( 3.20000000e+01,  7.53844267e-03)
( 3.30000000e+01,  7.53844267e-03)
( 3.40000000e+01,  7.53844267e-03)
( 3.50000000e+01,  7.53844267e-03)
( 3.60000000e+01,  7.53844267e-03)
( 3.70000000e+01,  7.53844267e-03)
( 3.80000000e+01,  7.53844267e-03)
( 3.90000000e+01,  7.53844267e-03)
( 4.00000000e+01,  7.53844267e-03)
( 4.10000000e+01,  7.53844267e-03)
( 4.20000000e+01,  7.53844267e-03)
( 4.30000000e+01,  7.53844267e-03)
( 4.40000000e+01,  3.76922134e-03)
( 4.50000000e+01,  5.65383201e-03)
( 4.60000000e+01,  5.65383201e-03)
( 4.70000000e+01,  5.65383201e-03)
( 4.80000000e+01,  5.65383201e-03)
( 4.90000000e+01,  5.65383201e-03)
( 5.00000000e+01,  5.65383201e-03)
( 5.10000000e+01,  5.65383201e-03)
( 5.20000000e+01,  5.65383201e-03)
( 5.30000000e+01,  5.65383201e-03)
( 5.40000000e+01,  5.65383201e-03)
( 5.50000000e+01,  5.65383201e-03)
( 5.60000000e+01,  5.65383201e-03)
( 5.70000000e+01,  5.65383201e-03)
( 5.80000000e+01,  5.65383201e-03)
( 5.90000000e+01,  5.65383201e-03)
( 6.00000000e+01,  5.65383201e-03)
( 6.10000000e+01,  5.65383201e-03)
( 6.20000000e+01,  5.65383201e-03)
( 6.30000000e+01,  5.65383201e-03)
( 6.40000000e+01,  5.65383201e-03)
( 6.50000000e+01,  2.82691600e-03)
( 6.60000000e+01,  2.82691600e-03)
( 6.70000000e+01,  2.82691600e-03)
( 6.80000000e+01,  2.82691600e-03)
( 6.90000000e+01,  2.82691600e-03)
( 7.00000000e+01,  2.82691600e-03)
( 7.10000000e+01,  2.82691600e-03)
( 7.20000000e+01,  2.82691600e-03)
( 7.30000000e+01,  2.82691600e-03)
( 7.40000000e+01,  2.82691600e-03)
( 7.50000000e+01,  2.82691600e-03)
( 7.60000000e+01,  2.82691600e-03)
( 7.70000000e+01,  2.82691600e-03)
( 7.80000000e+01,  2.82691600e-03)
( 7.90000000e+01,  2.82691600e-03)
( 8.00000000e+01,  2.82691600e-03)
( 8.10000000e+01,  2.82691600e-03)
( 8.20000000e+01,  2.82691600e-03)
( 8.30000000e+01,  2.82691600e-03)
( 8.40000000e+01,  2.82691600e-03)
( 8.50000000e+01,  2.82691600e-03)
( 8.60000000e+01,  2.82691600e-03)
( 8.70000000e+01,  2.82691600e-03)
( 8.80000000e+01,  2.82691600e-03)
( 8.90000000e+01,  1.41345800e-03)
( 9.00000000e+01,  2.12018700e-03)
( 9.10000000e+01,  2.12018700e-03)
( 9.20000000e+01,  2.12018700e-03)
( 9.30000000e+01,  2.12018700e-03)
( 9.40000000e+01,  2.12018700e-03)
( 9.50000000e+01,  2.12018700e-03)
( 9.60000000e+01,  2.12018700e-03)
( 9.70000000e+01,  2.12018700e-03)
( 9.80000000e+01,  2.12018700e-03)
( 9.90000000e+01,  2.12018700e-03)
( 1.00000000e+02,  2.12018700e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.97216689e-03)
( 1.00000000e+00,  6.97216689e-03)
( 2.00000000e+00,  1.04582503e-02)
( 3.00000000e+00,  1.56873755e-02)
( 4.00000000e+00,  2.35310632e-02)
( 5.00000000e+00,  2.35310632e-02)
( 6.00000000e+00,  3.52965949e-02)
( 7.00000000e+00,  1.76482974e-02)
( 8.00000000e+00,  2.64724462e-02)
( 9.00000000e+00,  2.64724462e-02)
( 1.00000000e+01,  2.64724462e-02)
( 1.10000000e+01,  2.64724462e-02)
( 1.20000000e+01,  3.97086692e-02)
( 1.30000000e+01,  5.95630038e-02)
( 1.40000000e+01,  5.95630038e-02)
( 1.50000000e+01,  5.95630038e-02)
( 1.60000000e+01,  2.97815019e-02)
( 1.70000000e+01,  2.97815019e-02)
( 1.80000000e+01,  1.48907510e-02)
( 1.90000000e+01,  1.48907510e-02)
( 2.00000000e+01,  1.48907510e-02)
( 2.10000000e+01,  1.48907510e-02)
( 2.20000000e+01,  1.48907510e-02)
( 2.30000000e+01,  1.48907510e-02)
( 2.40000000e+01,  1.48907510e-02)
( 2.50000000e+01,  1.48907510e-02)
( 2.60000000e+01,  7.44537548e-03)
( 2.70000000e+01,  7.44537548e-03)
( 2.80000000e+01,  7.44537548e-03)
( 2.90000000e+01,  7.44537548e-03)
( 3.00000000e+01,  1.11680632e-02)
( 3.10000000e+01,  1.11680632e-02)
( 3.20000000e+01,  1.11680632e-02)
( 3.30000000e+01,  1.11680632e-02)
( 3.40000000e+01,  1.11680632e-02)
( 3.50000000e+01,  1.11680632e-02)
( 3.60000000e+01,  1.11680632e-02)
( 3.70000000e+01,  1.11680632e-02)
( 3.80000000e+01,  1.11680632e-02)
( 3.90000000e+01,  1.11680632e-02)
( 4.00000000e+01,  1.11680632e-02)
( 4.10000000e+01,  5.58403161e-03)
( 4.20000000e+01,  5.58403161e-03)
( 4.30000000e+01,  5.58403161e-03)
( 4.40000000e+01,  5.58403161e-03)
( 4.50000000e+01,  5.58403161e-03)
( 4.60000000e+01,  5.58403161e-03)
( 4.70000000e+01,  5.58403161e-03)
( 4.80000000e+01,  5.58403161e-03)
( 4.90000000e+01,  5.58403161e-03)
( 5.00000000e+01,  5.58403161e-03)
( 5.10000000e+01,  5.58403161e-03)
( 5.20000000e+01,  5.58403161e-03)
( 5.30000000e+01,  5.58403161e-03)
( 5.40000000e+01,  5.58403161e-03)
( 5.50000000e+01,  5.58403161e-03)
( 5.60000000e+01,  5.58403161e-03)
( 5.70000000e+01,  5.58403161e-03)
( 5.80000000e+01,  5.58403161e-03)
( 5.90000000e+01,  5.58403161e-03)
( 6.00000000e+01,  5.58403161e-03)
( 6.10000000e+01,  5.58403161e-03)
( 6.20000000e+01,  5.58403161e-03)
( 6.30000000e+01,  5.58403161e-03)
( 6.40000000e+01,  5.58403161e-03)
( 6.50000000e+01,  5.58403161e-03)
( 6.60000000e+01,  5.58403161e-03)
( 6.70000000e+01,  5.58403161e-03)
( 6.80000000e+01,  5.58403161e-03)
( 6.90000000e+01,  5.58403161e-03)
( 7.00000000e+01,  5.58403161e-03)
( 7.10000000e+01,  5.58403161e-03)
( 7.20000000e+01,  5.58403161e-03)
( 7.30000000e+01,  5.58403161e-03)
( 7.40000000e+01,  5.58403161e-03)
( 7.50000000e+01,  5.58403161e-03)
( 7.60000000e+01,  5.58403161e-03)
( 7.70000000e+01,  2.79201581e-03)
( 7.80000000e+01,  2.79201581e-03)
( 7.90000000e+01,  2.79201581e-03)
( 8.00000000e+01,  2.79201581e-03)
( 8.10000000e+01,  2.79201581e-03)
( 8.20000000e+01,  2.79201581e-03)
( 8.30000000e+01,  2.79201581e-03)
( 8.40000000e+01,  2.79201581e-03)
( 8.50000000e+01,  2.79201581e-03)
( 8.60000000e+01,  2.79201581e-03)
( 8.70000000e+01,  2.79201581e-03)
( 8.80000000e+01,  2.79201581e-03)
( 8.90000000e+01,  2.79201581e-03)
( 9.00000000e+01,  2.79201581e-03)
( 9.10000000e+01,  2.79201581e-03)
( 9.20000000e+01,  2.79201581e-03)
( 9.30000000e+01,  2.79201581e-03)
( 9.40000000e+01,  2.79201581e-03)
( 9.50000000e+01,  2.79201581e-03)
( 9.60000000e+01,  2.79201581e-03)
( 9.70000000e+01,  2.79201581e-03)
( 9.80000000e+01,  2.79201581e-03)
( 9.90000000e+01,  2.79201581e-03)
( 1.00000000e+02,  2.79201581e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0_nel180x60_rmin0p12_romset1_minit0.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.8\textwidth,
ymax=100.0,
xmax=200,
ylabel={$|J(\psibold_j^{(k)})-J^*|$},
xmin=0,
ymode=log,
height=0.4\textwidth]
\addplot [dotted, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)
( 1.00000000e+00,  4.31211542e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)
( 3.00000000e+00,  2.16025626e+01)
( 4.00000000e+00,  2.03368786e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.00000000e+00,  2.03368786e+01)
( 6.00000000e+00,  1.34104037e+01)
( 7.00000000e+00,  1.17898996e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.00000000e+00,  2.03368786e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.17898996e+01)
( 9.00000000e+00,  9.25044436e+00)
( 1.00000000e+01,  8.54054517e+00)
( 1.10000000e+01,  9.73315805e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.17898996e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  9.73315805e+00)
( 1.30000000e+01,  7.67838658e+00)
( 1.40000000e+01,  7.21046091e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  9.73315805e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.50000000e+01,  7.21046091e+00)
( 1.60000000e+01,  6.20739847e+00)
( 1.70000000e+01,  5.79368999e+00)
( 1.80000000e+01,  5.52264331e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.50000000e+01,  7.21046091e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.90000000e+01,  5.52264331e+00)
( 2.00000000e+01,  4.72447766e+00)
( 2.10000000e+01,  4.24183314e+00)
( 2.20000000e+01,  3.99612792e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.90000000e+01,  5.52264331e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.30000000e+01,  3.99612792e+00)
( 2.40000000e+01,  3.30049663e+00)
( 2.50000000e+01,  2.94790109e+00)
( 2.60000000e+01,  2.71711182e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.30000000e+01,  3.99612792e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.70000000e+01,  2.71711182e+00)
( 2.80000000e+01,  2.23467001e+00)
( 2.90000000e+01,  1.89783878e+00)
( 3.00000000e+01,  1.66027811e+00)
( 3.10000000e+01,  1.51809038e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.70000000e+01,  2.71711182e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  1.51809038e+00)
( 3.30000000e+01,  1.27451003e+00)
( 3.40000000e+01,  1.12735036e+00)
( 3.50000000e+01,  1.03831781e+00)
( 3.60000000e+01,  9.78851540e-01)
( 3.70000000e+01,  9.50543564e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  1.51809038e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.80000000e+01,  9.50543564e-01)
( 3.90000000e+01,  8.29398839e-01)
( 4.00000000e+01,  7.44792561e-01)
( 4.10000000e+01,  6.78315918e-01)
( 4.20000000e+01,  6.24245463e-01)
( 4.30000000e+01,  5.81137710e-01)
( 4.40000000e+01,  5.57901697e-01)
( 4.50000000e+01,  5.47373580e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.80000000e+01,  9.50543564e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.60000000e+01,  5.47373580e-01)
( 4.70000000e+01,  5.02912290e-01)
( 4.80000000e+01,  4.74054492e-01)
( 4.90000000e+01,  4.51133027e-01)
( 5.00000000e+01,  4.33357766e-01)
( 5.10000000e+01,  4.24249706e-01)
( 5.20000000e+01,  4.29305121e-01)
( 5.30000000e+01,  4.63321559e-01)
( 5.40000000e+01,  5.54344647e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.60000000e+01,  5.47373580e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.50000000e+01,  5.47373580e-01)
( 5.60000000e+01,  5.02912290e-01)
( 5.70000000e+01,  4.74199991e-01)
( 5.80000000e+01,  4.51253250e-01)
( 5.90000000e+01,  4.31346044e-01)
( 6.00000000e+01,  4.14594712e-01)
( 6.10000000e+01,  4.00875266e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.50000000e+01,  5.47373580e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.20000000e+01,  4.00875266e-01)
( 6.30000000e+01,  3.87183997e-01)
( 6.40000000e+01,  3.78612510e-01)
( 6.50000000e+01,  3.69845445e-01)
( 6.60000000e+01,  3.60451079e-01)
( 6.70000000e+01,  3.50788635e-01)
( 6.80000000e+01,  3.41777428e-01)
( 6.90000000e+01,  3.36848905e-01)
( 7.00000000e+01,  3.36675077e-01)
( 7.10000000e+01,  3.42923188e-01)
( 7.20000000e+01,  3.60950572e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.20000000e+01,  4.00875266e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.30000000e+01,  3.60950572e-01)
( 7.40000000e+01,  3.37447562e-01)
( 7.50000000e+01,  3.22237642e-01)
( 7.60000000e+01,  3.12934550e-01)
( 7.70000000e+01,  3.07612914e-01)
( 7.80000000e+01,  3.05414541e-01)
( 7.90000000e+01,  3.05696971e-01)
( 8.00000000e+01,  3.08380525e-01)
( 8.10000000e+01,  3.13777346e-01)
( 8.20000000e+01,  3.22647020e-01)
( 8.30000000e+01,  3.35506406e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.30000000e+01,  3.60950572e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  3.35506406e-01)
( 8.50000000e+01,  3.19316468e-01)
( 8.60000000e+01,  3.07978218e-01)
( 8.70000000e+01,  2.98641689e-01)
( 8.80000000e+01,  2.90872482e-01)
( 8.90000000e+01,  2.84632518e-01)
( 9.00000000e+01,  2.79889121e-01)
( 9.10000000e+01,  2.76674052e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  3.35506406e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.20000000e+01,  2.76674052e-01)
( 9.30000000e+01,  2.73808354e-01)
( 9.40000000e+01,  2.72535150e-01)
( 9.50000000e+01,  2.71213598e-01)
( 9.60000000e+01,  2.69761989e-01)
( 9.70000000e+01,  2.68194348e-01)
( 9.80000000e+01,  2.66561506e-01)
( 9.90000000e+01,  2.64844456e-01)
( 1.00000000e+02,  2.63131800e-01)
( 1.01000000e+02,  2.61440897e-01)
( 1.02000000e+02,  2.59843855e-01)
( 1.03000000e+02,  2.58624769e-01)
( 1.04000000e+02,  2.58097870e-01)
( 1.05000000e+02,  2.58701477e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.20000000e+01,  2.76674052e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.06000000e+02,  2.58701477e-01)
( 1.07000000e+02,  2.56137829e-01)
( 1.08000000e+02,  2.55057501e-01)
( 1.09000000e+02,  2.54116874e-01)
( 1.10000000e+02,  2.53266426e-01)
( 1.11000000e+02,  2.52546175e-01)
( 1.12000000e+02,  2.52000524e-01)
( 1.13000000e+02,  2.51717397e-01)
( 1.14000000e+02,  2.51761793e-01)
( 1.15000000e+02,  2.52399717e-01)
( 1.16000000e+02,  2.53984059e-01)
( 1.17000000e+02,  2.57046714e-01)
( 1.18000000e+02,  2.62624387e-01)
( 1.19000000e+02,  2.70608218e-01)
( 1.20000000e+02,  2.82042851e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.06000000e+02,  2.58701477e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.21000000e+02,  2.58701477e-01)
( 1.22000000e+02,  2.56137829e-01)
( 1.23000000e+02,  2.55069418e-01)
( 1.24000000e+02,  2.54155125e-01)
( 1.25000000e+02,  2.53302816e-01)
( 1.26000000e+02,  2.52496489e-01)
( 1.27000000e+02,  2.51707122e-01)
( 1.28000000e+02,  2.50935225e-01)
( 1.29000000e+02,  2.50150900e-01)
( 1.30000000e+02,  2.49337883e-01)
( 1.31000000e+02,  2.48559721e-01)
( 1.32000000e+02,  2.47883363e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.21000000e+02,  2.58701477e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.33000000e+02,  2.47883363e-01)
( 1.34000000e+02,  2.47143820e-01)
( 1.35000000e+02,  2.46867177e-01)
( 1.36000000e+02,  2.46560083e-01)
( 1.37000000e+02,  2.46204911e-01)
( 1.38000000e+02,  2.45790519e-01)
( 1.39000000e+02,  2.45326844e-01)
( 1.40000000e+02,  2.44817807e-01)
( 1.41000000e+02,  2.44243235e-01)
( 1.42000000e+02,  2.43585749e-01)
( 1.43000000e+02,  2.42856869e-01)
( 1.44000000e+02,  2.42085854e-01)
( 1.45000000e+02,  2.41326285e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.33000000e+02,  2.47883363e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.46000000e+02,  2.41326285e-01)
( 1.47000000e+02,  2.40417490e-01)
( 1.48000000e+02,  2.40156844e-01)
( 1.49000000e+02,  2.39883547e-01)
( 1.50000000e+02,  2.39575249e-01)
( 1.51000000e+02,  2.39225501e-01)
( 1.52000000e+02,  2.38818426e-01)
( 1.53000000e+02,  2.38335812e-01)
( 1.54000000e+02,  2.37756800e-01)
( 1.55000000e+02,  2.37064974e-01)
( 1.56000000e+02,  2.36246619e-01)
( 1.57000000e+02,  2.35334424e-01)
( 1.58000000e+02,  2.34387164e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.46000000e+02,  2.41326285e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.59000000e+02,  2.34387164e-01)
( 1.60000000e+02,  2.33641051e-01)
( 1.61000000e+02,  2.33427595e-01)
( 1.62000000e+02,  2.33184853e-01)
( 1.63000000e+02,  2.32911672e-01)
( 1.64000000e+02,  2.32588810e-01)
( 1.65000000e+02,  2.32202200e-01)
( 1.66000000e+02,  2.31730069e-01)
( 1.67000000e+02,  2.31174274e-01)
( 1.68000000e+02,  2.30579103e-01)
( 1.69000000e+02,  2.29912548e-01)
( 1.70000000e+02,  2.29150660e-01)
( 1.71000000e+02,  2.28361888e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.59000000e+02,  2.34387164e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.72000000e+02,  2.28361888e-01)
( 1.73000000e+02,  2.27587289e-01)
( 1.74000000e+02,  2.27397579e-01)
( 1.75000000e+02,  2.27186483e-01)
( 1.76000000e+02,  2.26935483e-01)
( 1.77000000e+02,  2.26639221e-01)
( 1.78000000e+02,  2.26292143e-01)
( 1.79000000e+02,  2.25866497e-01)
( 1.80000000e+02,  2.25362751e-01)
( 1.81000000e+02,  2.24783242e-01)
( 1.82000000e+02,  2.24135444e-01)
( 1.83000000e+02,  2.23368546e-01)
( 1.84000000e+02,  2.22526636e-01)
( 1.85000000e+02,  2.21727514e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.72000000e+02,  2.28361888e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.86000000e+02,  2.21727514e-01)
( 1.87000000e+02,  2.20881199e-01)
( 1.88000000e+02,  2.20676296e-01)
( 1.89000000e+02,  2.20450998e-01)
( 1.90000000e+02,  2.20195516e-01)
( 1.91000000e+02,  2.19898318e-01)
( 1.92000000e+02,  2.19562120e-01)
( 1.93000000e+02,  2.19170422e-01)
( 1.94000000e+02,  2.18714729e-01)
( 1.95000000e+02,  2.18186803e-01)
( 1.96000000e+02,  2.17547528e-01)
( 1.97000000e+02,  2.16783461e-01)
( 1.98000000e+02,  2.15920794e-01)
( 1.99000000e+02,  2.14950772e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.86000000e+02,  2.21727514e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.00000000e+02,  2.14950772e-01)
( 2.01000000e+02,  2.14174795e-01)
( 2.02000000e+02,  2.13990351e-01)
( 2.03000000e+02,  2.13780832e-01)
( 2.04000000e+02,  2.13528626e-01)
( 2.05000000e+02,  2.13224055e-01)
( 2.06000000e+02,  2.12858083e-01)
( 2.07000000e+02,  2.12405713e-01)
( 2.08000000e+02,  2.11851617e-01)
( 2.09000000e+02,  2.11200489e-01)
( 2.10000000e+02,  2.10412488e-01)
( 2.11000000e+02,  2.09484241e-01)
( 2.12000000e+02,  2.08445760e-01)
( 2.13000000e+02,  2.07317682e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+02,  2.14950772e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.14000000e+02,  2.07317682e-01)
( 2.15000000e+02,  2.06491414e-01)
( 2.16000000e+02,  2.06301651e-01)
( 2.17000000e+02,  2.06085976e-01)
( 2.18000000e+02,  2.05829305e-01)
( 2.19000000e+02,  2.05523615e-01)
( 2.20000000e+02,  2.05162909e-01)
( 2.21000000e+02,  2.04724517e-01)
( 2.22000000e+02,  2.04207471e-01)
( 2.23000000e+02,  2.03650596e-01)
( 2.24000000e+02,  2.03070902e-01)
( 2.25000000e+02,  2.02438853e-01)
( 2.26000000e+02,  2.01740502e-01)
( 2.27000000e+02,  2.01054569e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.14000000e+02,  2.07317682e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.28000000e+02,  2.01054569e-01)
( 2.29000000e+02,  2.00444257e-01)
( 2.30000000e+02,  2.00326097e-01)
( 2.31000000e+02,  2.00193579e-01)
( 2.32000000e+02,  2.00037002e-01)
( 2.33000000e+02,  1.99851188e-01)
( 2.34000000e+02,  1.99632796e-01)
( 2.35000000e+02,  1.99376010e-01)
( 2.36000000e+02,  1.99080138e-01)
( 2.37000000e+02,  1.98756061e-01)
( 2.38000000e+02,  1.98377967e-01)
( 2.39000000e+02,  1.97943883e-01)
( 2.40000000e+02,  1.97453174e-01)
( 2.41000000e+02,  1.96981857e-01)
( 2.42000000e+02,  1.96605647e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.28000000e+02,  2.01054569e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.43000000e+02,  1.96605647e-01)
( 2.44000000e+02,  1.96154606e-01)
( 2.45000000e+02,  1.96044009e-01)
( 2.46000000e+02,  1.95922372e-01)
( 2.47000000e+02,  1.95782810e-01)
( 2.48000000e+02,  1.95628141e-01)
( 2.49000000e+02,  1.95460751e-01)
( 2.50000000e+02,  1.95277439e-01)
( 2.51000000e+02,  1.95069885e-01)
( 2.52000000e+02,  1.94833305e-01)
( 2.53000000e+02,  1.94563499e-01)
( 2.54000000e+02,  1.94278275e-01)
( 2.55000000e+02,  1.93984043e-01)
( 2.56000000e+02,  1.93677693e-01)
( 2.57000000e+02,  1.93334236e-01)
( 2.58000000e+02,  1.92945415e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.43000000e+02,  1.96605647e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.59000000e+02,  1.92945415e-01)
( 2.60000000e+02,  1.92542892e-01)
( 2.61000000e+02,  1.92448705e-01)
( 2.62000000e+02,  1.92348237e-01)
( 2.63000000e+02,  1.92232315e-01)
( 2.64000000e+02,  1.92097801e-01)
( 2.65000000e+02,  1.91947470e-01)
( 2.66000000e+02,  1.91780852e-01)
( 2.67000000e+02,  1.91605675e-01)
( 2.68000000e+02,  1.91412943e-01)
( 2.69000000e+02,  1.91190518e-01)
( 2.70000000e+02,  1.90930748e-01)
( 2.71000000e+02,  1.90634873e-01)
( 2.72000000e+02,  1.90312867e-01)
( 2.73000000e+02,  1.89963454e-01)
( 2.74000000e+02,  1.89617467e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.59000000e+02,  1.92945415e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.75000000e+02,  1.89617467e-01)
( 2.76000000e+02,  1.89129372e-01)
( 2.77000000e+02,  1.89011981e-01)
( 2.78000000e+02,  1.88883261e-01)
( 2.79000000e+02,  1.88733346e-01)
( 2.80000000e+02,  1.88558283e-01)
( 2.81000000e+02,  1.88354651e-01)
( 2.82000000e+02,  1.88123180e-01)
( 2.83000000e+02,  1.87854703e-01)
( 2.84000000e+02,  1.87541501e-01)
( 2.85000000e+02,  1.87189447e-01)
( 2.86000000e+02,  1.86790158e-01)
( 2.87000000e+02,  1.86334819e-01)
( 2.88000000e+02,  1.85804721e-01)
( 2.89000000e+02,  1.85190388e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.75000000e+02,  1.89617467e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.90000000e+02,  1.85190388e-01)
( 2.91000000e+02,  1.84476712e-01)
( 2.92000000e+02,  1.84250918e-01)
( 2.93000000e+02,  1.83996721e-01)
( 2.94000000e+02,  1.83694847e-01)
( 2.95000000e+02,  1.83335097e-01)
( 2.96000000e+02,  1.82903964e-01)
( 2.97000000e+02,  1.82385169e-01)
( 2.98000000e+02,  1.81760751e-01)
( 2.99000000e+02,  1.81010035e-01)
( 3.00000000e+02,  1.80078525e-01)
( 3.01000000e+02,  1.78886406e-01)
( 3.02000000e+02,  1.77401724e-01)
( 3.03000000e+02,  1.75935542e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.90000000e+02,  1.85190388e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.04000000e+02,  1.75935542e-01)
( 3.05000000e+02,  1.75244492e-01)
( 3.06000000e+02,  1.75048597e-01)
( 3.07000000e+02,  1.74820894e-01)
( 3.08000000e+02,  1.74549537e-01)
( 3.09000000e+02,  1.74223097e-01)
( 3.10000000e+02,  1.73838112e-01)
( 3.11000000e+02,  1.73402284e-01)
( 3.12000000e+02,  1.72890806e-01)
( 3.13000000e+02,  1.72274387e-01)
( 3.14000000e+02,  1.71537464e-01)
( 3.15000000e+02,  1.70655341e-01)
( 3.16000000e+02,  1.69606078e-01)
( 3.17000000e+02,  1.68501054e-01)
( 3.18000000e+02,  1.67467157e-01)
( 3.19000000e+02,  1.66746167e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.04000000e+02,  1.75935542e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.20000000e+02,  1.66746167e-01)
( 3.21000000e+02,  1.66114509e-01)
( 3.22000000e+02,  1.65977342e-01)
( 3.23000000e+02,  1.65826897e-01)
( 3.24000000e+02,  1.65650825e-01)
( 3.25000000e+02,  1.65444812e-01)
( 3.26000000e+02,  1.65207063e-01)
( 3.27000000e+02,  1.64934363e-01)
( 3.28000000e+02,  1.64639320e-01)
( 3.29000000e+02,  1.64322776e-01)
( 3.30000000e+02,  1.63966117e-01)
( 3.31000000e+02,  1.63570459e-01)
( 3.32000000e+02,  1.63130011e-01)
( 3.33000000e+02,  1.62681077e-01)
( 3.34000000e+02,  1.62213320e-01)
( 3.35000000e+02,  1.61774286e-01)
( 3.36000000e+02,  1.61517795e-01)
( 3.37000000e+02,  1.61507645e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+02,  1.66746167e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.38000000e+02,  1.61507645e-01)
( 3.39000000e+02,  1.60672392e-01)
( 3.40000000e+02,  1.60527666e-01)
( 3.41000000e+02,  1.60372969e-01)
( 3.42000000e+02,  1.60200720e-01)
( 3.43000000e+02,  1.60009427e-01)
( 3.44000000e+02,  1.59791703e-01)
( 3.45000000e+02,  1.59543138e-01)
( 3.46000000e+02,  1.59261055e-01)
( 3.47000000e+02,  1.58945579e-01)
( 3.48000000e+02,  1.58597068e-01)
( 3.49000000e+02,  1.58237612e-01)
( 3.50000000e+02,  1.57874437e-01)
( 3.51000000e+02,  1.57505665e-01)
( 3.52000000e+02,  1.57155582e-01)
( 3.53000000e+02,  1.56893371e-01)
( 3.54000000e+02,  1.56803240e-01)
( 3.55000000e+02,  1.57085984e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.38000000e+02,  1.61507645e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.56000000e+02,  1.57085984e-01)
( 3.57000000e+02,  1.56462582e-01)
( 3.58000000e+02,  1.56278887e-01)
( 3.59000000e+02,  1.56087879e-01)
( 3.60000000e+02,  1.55871009e-01)
( 3.61000000e+02,  1.55634934e-01)
( 3.62000000e+02,  1.55377214e-01)
( 3.63000000e+02,  1.55099459e-01)
( 3.64000000e+02,  1.54802565e-01)
( 3.65000000e+02,  1.54492444e-01)
( 3.66000000e+02,  1.54143145e-01)
( 3.67000000e+02,  1.53744833e-01)
( 3.68000000e+02,  1.53315744e-01)
( 3.69000000e+02,  1.52886306e-01)
( 3.70000000e+02,  1.52404174e-01)
( 3.71000000e+02,  1.51874611e-01)
( 3.72000000e+02,  1.51309655e-01)
( 3.73000000e+02,  1.50884050e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.56000000e+02,  1.57085984e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.74000000e+02,  1.50884050e-01)
( 3.75000000e+02,  1.50161115e-01)
( 3.76000000e+02,  1.49987101e-01)
( 3.77000000e+02,  1.49806355e-01)
( 3.78000000e+02,  1.49603059e-01)
( 3.79000000e+02,  1.49370580e-01)
( 3.80000000e+02,  1.49098436e-01)
( 3.81000000e+02,  1.48779670e-01)
( 3.82000000e+02,  1.48402987e-01)
( 3.83000000e+02,  1.47968414e-01)
( 3.84000000e+02,  1.47467854e-01)
( 3.85000000e+02,  1.46908818e-01)
( 3.86000000e+02,  1.46252893e-01)
( 3.87000000e+02,  1.45484875e-01)
( 3.88000000e+02,  1.44606019e-01)
( 3.89000000e+02,  1.43612688e-01)
( 3.90000000e+02,  1.42564135e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.74000000e+02,  1.50884050e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.91000000e+02,  1.42564135e-01)
( 3.92000000e+02,  1.41895364e-01)
( 3.93000000e+02,  1.41768471e-01)
( 3.94000000e+02,  1.41629126e-01)
( 3.95000000e+02,  1.41463863e-01)
( 3.96000000e+02,  1.41265467e-01)
( 3.97000000e+02,  1.41026304e-01)
( 3.98000000e+02,  1.40740777e-01)
( 3.99000000e+02,  1.40406623e-01)
( 4.00000000e+02,  1.40019610e-01)
( 4.01000000e+02,  1.39572183e-01)
( 4.02000000e+02,  1.39063349e-01)
( 4.03000000e+02,  1.38513384e-01)
( 4.04000000e+02,  1.37929945e-01)
( 4.05000000e+02,  1.37362627e-01)
( 4.06000000e+02,  1.36904980e-01)
( 4.07000000e+02,  1.36699372e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.91000000e+02,  1.42564135e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.08000000e+02,  1.36699372e-01)
( 4.09000000e+02,  1.35909135e-01)
( 4.10000000e+02,  1.35763188e-01)
( 4.11000000e+02,  1.35607383e-01)
( 4.12000000e+02,  1.35428210e-01)
( 4.13000000e+02,  1.35221107e-01)
( 4.14000000e+02,  1.34982530e-01)
( 4.15000000e+02,  1.34718203e-01)
( 4.16000000e+02,  1.34418161e-01)
( 4.17000000e+02,  1.34075345e-01)
( 4.18000000e+02,  1.33683356e-01)
( 4.19000000e+02,  1.33240084e-01)
( 4.20000000e+02,  1.32765540e-01)
( 4.21000000e+02,  1.32270493e-01)
( 4.22000000e+02,  1.31802469e-01)
( 4.23000000e+02,  1.31440470e-01)
( 4.24000000e+02,  1.31156938e-01)
( 4.25000000e+02,  1.31074142e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.08000000e+02,  1.36699372e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.26000000e+02,  1.31074142e-01)
( 4.27000000e+02,  1.30504461e-01)
( 4.28000000e+02,  1.30395346e-01)
( 4.29000000e+02,  1.30276036e-01)
( 4.30000000e+02,  1.30137396e-01)
( 4.31000000e+02,  1.29976176e-01)
( 4.32000000e+02,  1.29789290e-01)
( 4.33000000e+02,  1.29573603e-01)
( 4.34000000e+02,  1.29332586e-01)
( 4.35000000e+02,  1.29066665e-01)
( 4.36000000e+02,  1.28769623e-01)
( 4.37000000e+02,  1.28444808e-01)
( 4.38000000e+02,  1.28117964e-01)
( 4.39000000e+02,  1.27776019e-01)
( 4.40000000e+02,  1.27432545e-01)
( 4.41000000e+02,  1.27180312e-01)
( 4.42000000e+02,  1.27038334e-01)
( 4.43000000e+02,  1.26967689e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.26000000e+02,  1.31074142e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.44000000e+02,  1.26967689e-01)
( 4.45000000e+02,  1.26387904e-01)
( 4.46000000e+02,  1.26266321e-01)
( 4.47000000e+02,  1.26134225e-01)
( 4.48000000e+02,  1.25983104e-01)
( 4.49000000e+02,  1.25808469e-01)
( 4.50000000e+02,  1.25606298e-01)
( 4.51000000e+02,  1.25372776e-01)
( 4.52000000e+02,  1.25102366e-01)
( 4.53000000e+02,  1.24791788e-01)
( 4.54000000e+02,  1.24444566e-01)
( 4.55000000e+02,  1.24073066e-01)
( 4.56000000e+02,  1.23675445e-01)
( 4.57000000e+02,  1.23233621e-01)
( 4.58000000e+02,  1.22748691e-01)
( 4.59000000e+02,  1.22239563e-01)
( 4.60000000e+02,  1.21834941e-01)
( 4.61000000e+02,  1.21803858e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.44000000e+02,  1.26967689e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.62000000e+02,  1.21803858e-01)
( 4.63000000e+02,  1.20924862e-01)
( 4.64000000e+02,  1.20789397e-01)
( 4.65000000e+02,  1.20650001e-01)
( 4.66000000e+02,  1.20493954e-01)
( 4.67000000e+02,  1.20315493e-01)
( 4.68000000e+02,  1.20111939e-01)
( 4.69000000e+02,  1.19879136e-01)
( 4.70000000e+02,  1.19612282e-01)
( 4.71000000e+02,  1.19303526e-01)
( 4.72000000e+02,  1.18943642e-01)
( 4.73000000e+02,  1.18522416e-01)
( 4.74000000e+02,  1.18057714e-01)
( 4.75000000e+02,  1.17540366e-01)
( 4.76000000e+02,  1.16976130e-01)
( 4.77000000e+02,  1.16381910e-01)
( 4.78000000e+02,  1.15829578e-01)
( 4.79000000e+02,  1.15430525e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.62000000e+02,  1.21803858e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.80000000e+02,  1.15430525e-01)
( 4.81000000e+02,  1.14756263e-01)
( 4.82000000e+02,  1.14652828e-01)
( 4.83000000e+02,  1.14540736e-01)
( 4.84000000e+02,  1.14410214e-01)
( 4.85000000e+02,  1.14257919e-01)
( 4.86000000e+02,  1.14080449e-01)
( 4.87000000e+02,  1.13877750e-01)
( 4.88000000e+02,  1.13644765e-01)
( 4.89000000e+02,  1.13380516e-01)
( 4.90000000e+02,  1.13087474e-01)
( 4.91000000e+02,  1.12771339e-01)
( 4.92000000e+02,  1.12433743e-01)
( 4.93000000e+02,  1.12078787e-01)
( 4.94000000e+02,  1.11752512e-01)
( 4.95000000e+02,  1.11647659e-01)
( 4.96000000e+02,  1.12111466e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.80000000e+02,  1.15430525e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.97000000e+02,  1.12111466e-01)
( 4.98000000e+02,  1.11361085e-01)
( 4.99000000e+02,  1.11212669e-01)
( 5.00000000e+02,  1.11058141e-01)
( 5.01000000e+02,  1.10884420e-01)
( 5.02000000e+02,  1.10689917e-01)
( 5.03000000e+02,  1.10473861e-01)
( 5.04000000e+02,  1.10236584e-01)
( 5.05000000e+02,  1.09979652e-01)
( 5.06000000e+02,  1.09705846e-01)
( 5.07000000e+02,  1.09427532e-01)
( 5.08000000e+02,  1.09149714e-01)
( 5.09000000e+02,  1.08883628e-01)
( 5.10000000e+02,  1.08645604e-01)
( 5.11000000e+02,  1.08407342e-01)
( 5.12000000e+02,  1.08117631e-01)
( 5.13000000e+02,  1.07788272e-01)
( 5.14000000e+02,  1.07436214e-01)
( 5.15000000e+02,  1.07186532e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.97000000e+02,  1.12111466e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.16000000e+02,  1.07186532e-01)
( 5.17000000e+02,  1.06761299e-01)
( 5.18000000e+02,  1.06670597e-01)
( 5.19000000e+02,  1.06574781e-01)
( 5.20000000e+02,  1.06465678e-01)
( 5.21000000e+02,  1.06341888e-01)
( 5.22000000e+02,  1.06203706e-01)
( 5.23000000e+02,  1.06052197e-01)
( 5.24000000e+02,  1.05879877e-01)
( 5.25000000e+02,  1.05688773e-01)
( 5.26000000e+02,  1.05476754e-01)
( 5.27000000e+02,  1.05247847e-01)
( 5.28000000e+02,  1.05002505e-01)
( 5.29000000e+02,  1.04748749e-01)
( 5.30000000e+02,  1.04486854e-01)
( 5.31000000e+02,  1.04246549e-01)
( 5.32000000e+02,  1.04043032e-01)
( 5.33000000e+02,  1.03846090e-01)
( 5.34000000e+02,  1.03578503e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.16000000e+02,  1.07186532e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.35000000e+02,  1.03578503e-01)
( 5.36000000e+02,  1.03105713e-01)
( 5.37000000e+02,  1.03010001e-01)
( 5.38000000e+02,  1.02906381e-01)
( 5.39000000e+02,  1.02788326e-01)
( 5.40000000e+02,  1.02653820e-01)
( 5.41000000e+02,  1.02500756e-01)
( 5.42000000e+02,  1.02326998e-01)
( 5.43000000e+02,  1.02133927e-01)
( 5.44000000e+02,  1.01913862e-01)
( 5.45000000e+02,  1.01666484e-01)
( 5.46000000e+02,  1.01387720e-01)
( 5.47000000e+02,  1.01076438e-01)
( 5.48000000e+02,  1.00728424e-01)
( 5.49000000e+02,  1.00363225e-01)
( 5.50000000e+02,  1.00019849e-01)
( 5.51000000e+02,  9.97357915e-02)
( 5.52000000e+02,  9.96274054e-02)
( 5.53000000e+02,  9.99267895e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.35000000e+02,  1.03578503e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.54000000e+02,  9.99267895e-02)
( 5.55000000e+02,  9.92049879e-02)
( 5.56000000e+02,  9.90858054e-02)
( 5.57000000e+02,  9.89598033e-02)
( 5.58000000e+02,  9.88157431e-02)
( 5.59000000e+02,  9.86505293e-02)
( 5.60000000e+02,  9.84627307e-02)
( 5.61000000e+02,  9.82503456e-02)
( 5.62000000e+02,  9.80103479e-02)
( 5.63000000e+02,  9.77426356e-02)
( 5.64000000e+02,  9.74432901e-02)
( 5.65000000e+02,  9.71196640e-02)
( 5.66000000e+02,  9.67629355e-02)
( 5.67000000e+02,  9.63809301e-02)
( 5.68000000e+02,  9.59861680e-02)
( 5.69000000e+02,  9.55814744e-02)
( 5.70000000e+02,  9.52198163e-02)
( 5.71000000e+02,  9.50029829e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.54000000e+02,  9.99267895e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.72000000e+02,  9.50029829e-02)
( 5.73000000e+02,  9.45103854e-02)
( 5.74000000e+02,  9.44440058e-02)
( 5.75000000e+02,  9.43721960e-02)
( 5.76000000e+02,  9.42900170e-02)
( 5.77000000e+02,  9.41956301e-02)
( 5.78000000e+02,  9.40873205e-02)
( 5.79000000e+02,  9.39680134e-02)
( 5.80000000e+02,  9.38264161e-02)
( 5.81000000e+02,  9.36619093e-02)
( 5.82000000e+02,  9.34668266e-02)
( 5.83000000e+02,  9.32369198e-02)
( 5.84000000e+02,  9.29747507e-02)
( 5.85000000e+02,  9.26698985e-02)
( 5.86000000e+02,  9.23063799e-02)
( 5.87000000e+02,  9.19030960e-02)
( 5.88000000e+02,  9.15603359e-02)
( 5.89000000e+02,  9.13878700e-02)
( 5.90000000e+02,  9.14988073e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.72000000e+02,  9.50029829e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.91000000e+02,  9.14988073e-02)
( 5.92000000e+02,  9.07729863e-02)
( 5.93000000e+02,  9.06665479e-02)
( 5.94000000e+02,  9.05508563e-02)
( 5.95000000e+02,  9.04172396e-02)
( 5.96000000e+02,  9.02632257e-02)
( 5.97000000e+02,  9.00870640e-02)
( 5.98000000e+02,  8.98895575e-02)
( 5.99000000e+02,  8.96731064e-02)
( 6.00000000e+02,  8.94398773e-02)
( 6.01000000e+02,  8.91751925e-02)
( 6.02000000e+02,  8.88872854e-02)
( 6.03000000e+02,  8.85796922e-02)
( 6.04000000e+02,  8.82791786e-02)
( 6.05000000e+02,  8.80011088e-02)
( 6.06000000e+02,  8.78329408e-02)
( 6.07000000e+02,  8.79351902e-02)
( 6.08000000e+02,  8.79237957e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.91000000e+02,  9.14988073e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.09000000e+02,  8.79237957e-02)
( 6.10000000e+02,  8.72725298e-02)
( 6.11000000e+02,  8.71478770e-02)
( 6.12000000e+02,  8.70139331e-02)
( 6.13000000e+02,  8.68618556e-02)
( 6.14000000e+02,  8.66908242e-02)
( 6.15000000e+02,  8.64897656e-02)
( 6.16000000e+02,  8.62616222e-02)
( 6.17000000e+02,  8.60024499e-02)
( 6.18000000e+02,  8.57084470e-02)
( 6.19000000e+02,  8.53766418e-02)
( 6.20000000e+02,  8.50047008e-02)
( 6.21000000e+02,  8.45979009e-02)
( 6.22000000e+02,  8.41812326e-02)
( 6.23000000e+02,  8.38287520e-02)
( 6.24000000e+02,  8.36415496e-02)
( 6.25000000e+02,  8.37867517e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.09000000e+02,  8.79237957e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.26000000e+02,  8.37867517e-02)
( 6.27000000e+02,  8.28377143e-02)
( 6.28000000e+02,  8.27148971e-02)
( 6.29000000e+02,  8.25804299e-02)
( 6.30000000e+02,  8.24244959e-02)
( 6.31000000e+02,  8.22425930e-02)
( 6.32000000e+02,  8.20305146e-02)
( 6.33000000e+02,  8.17869097e-02)
( 6.34000000e+02,  8.15057318e-02)
( 6.35000000e+02,  8.11848996e-02)
( 6.36000000e+02,  8.08192076e-02)
( 6.37000000e+02,  8.04137638e-02)
( 6.38000000e+02,  7.99832659e-02)
( 6.39000000e+02,  7.95145595e-02)
( 6.40000000e+02,  7.90581540e-02)
( 6.41000000e+02,  7.86340065e-02)
( 6.42000000e+02,  7.82995226e-02)
( 6.43000000e+02,  7.79793081e-02)
( 6.44000000e+02,  7.77397529e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.26000000e+02,  8.37867517e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.45000000e+02,  7.77397529e-02)
( 6.46000000e+02,  7.72119948e-02)
( 6.47000000e+02,  7.70910101e-02)
( 6.48000000e+02,  7.69614282e-02)
( 6.49000000e+02,  7.68147965e-02)
( 6.50000000e+02,  7.66492355e-02)
( 6.51000000e+02,  7.64674607e-02)
( 6.52000000e+02,  7.62819837e-02)
( 6.53000000e+02,  7.60839764e-02)
( 6.54000000e+02,  7.58862920e-02)
( 6.55000000e+02,  7.56763523e-02)
( 6.56000000e+02,  7.54543983e-02)
( 6.57000000e+02,  7.52375494e-02)
( 6.58000000e+02,  7.50303581e-02)
( 6.59000000e+02,  7.48086494e-02)
( 6.60000000e+02,  7.45743793e-02)
( 6.61000000e+02,  7.43522967e-02)
( 6.62000000e+02,  7.41651312e-02)
( 6.63000000e+02,  7.41085671e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.45000000e+02,  7.77397529e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.64000000e+02,  7.41085671e-02)
( 6.65000000e+02,  7.36642140e-02)
( 6.66000000e+02,  7.35502628e-02)
( 6.67000000e+02,  7.34346562e-02)
( 6.68000000e+02,  7.33097487e-02)
( 6.69000000e+02,  7.31745247e-02)
( 6.70000000e+02,  7.30290852e-02)
( 6.71000000e+02,  7.28768789e-02)
( 6.72000000e+02,  7.27123082e-02)
( 6.73000000e+02,  7.25496587e-02)
( 6.74000000e+02,  7.23908883e-02)
( 6.75000000e+02,  7.22368250e-02)
( 6.76000000e+02,  7.20842258e-02)
( 6.77000000e+02,  7.19327117e-02)
( 6.78000000e+02,  7.17947624e-02)
( 6.79000000e+02,  7.16988760e-02)
( 6.80000000e+02,  7.16692896e-02)
( 6.81000000e+02,  7.17779272e-02)
( 6.82000000e+02,  7.20333236e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.64000000e+02,  7.41085671e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.83000000e+02,  7.20333236e-02)
( 6.84000000e+02,  7.14947016e-02)
( 6.85000000e+02,  7.13394853e-02)
( 6.86000000e+02,  7.11842879e-02)
( 6.87000000e+02,  7.10211584e-02)
( 6.88000000e+02,  7.08513974e-02)
( 6.89000000e+02,  7.06773764e-02)
( 6.90000000e+02,  7.04949877e-02)
( 6.91000000e+02,  7.03052314e-02)
( 6.92000000e+02,  7.01084824e-02)
( 6.93000000e+02,  6.99010831e-02)
( 6.94000000e+02,  6.96875359e-02)
( 6.95000000e+02,  6.94710825e-02)
( 6.96000000e+02,  6.92552124e-02)
( 6.97000000e+02,  6.90553746e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.83000000e+02,  7.20333236e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.98000000e+02,  6.90553746e-02)
( 6.99000000e+02,  6.88319762e-02)
( 7.00000000e+02,  6.87850319e-02)
( 7.01000000e+02,  6.87378898e-02)
( 7.02000000e+02,  6.86865753e-02)
( 7.03000000e+02,  6.86306916e-02)
( 7.04000000e+02,  6.85695763e-02)
( 7.05000000e+02,  6.85019376e-02)
( 7.06000000e+02,  6.84290574e-02)
( 7.07000000e+02,  6.83456272e-02)
( 7.08000000e+02,  6.82495988e-02)
( 7.09000000e+02,  6.81394874e-02)
( 7.10000000e+02,  6.80179739e-02)
( 7.11000000e+02,  6.78871782e-02)
( 7.12000000e+02,  6.77330648e-02)
( 7.13000000e+02,  6.75575150e-02)
( 7.14000000e+02,  6.73753615e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.98000000e+02,  6.90553746e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.15000000e+02,  6.73753615e-02)
( 7.16000000e+02,  6.71931057e-02)
( 7.17000000e+02,  6.71531892e-02)
( 7.18000000e+02,  6.71118288e-02)
( 7.19000000e+02,  6.70659771e-02)
( 7.20000000e+02,  6.70151266e-02)
( 7.21000000e+02,  6.69588207e-02)
( 7.22000000e+02,  6.68991459e-02)
( 7.23000000e+02,  6.68318438e-02)
( 7.24000000e+02,  6.67559030e-02)
( 7.25000000e+02,  6.66648666e-02)
( 7.26000000e+02,  6.65612166e-02)
( 7.27000000e+02,  6.64308584e-02)
( 7.28000000e+02,  6.62720831e-02)
( 7.29000000e+02,  6.60772051e-02)
( 7.30000000e+02,  6.58472763e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.15000000e+02,  6.73753615e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.31000000e+02,  6.58472763e-02)
( 7.32000000e+02,  6.57092817e-02)
( 7.33000000e+02,  6.56806854e-02)
( 7.34000000e+02,  6.56502191e-02)
( 7.35000000e+02,  6.56156726e-02)
( 7.36000000e+02,  6.55753852e-02)
( 7.37000000e+02,  6.55281879e-02)
( 7.38000000e+02,  6.54722532e-02)
( 7.39000000e+02,  6.54052941e-02)
( 7.40000000e+02,  6.53270309e-02)
( 7.41000000e+02,  6.52272516e-02)
( 7.42000000e+02,  6.51080963e-02)
( 7.43000000e+02,  6.49682055e-02)
( 7.44000000e+02,  6.48067151e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.31000000e+02,  6.58472763e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.45000000e+02,  6.48067151e-02)
( 7.46000000e+02,  6.47284067e-02)
( 7.47000000e+02,  6.47033480e-02)
( 7.48000000e+02,  6.46747732e-02)
( 7.49000000e+02,  6.46405797e-02)
( 7.50000000e+02,  6.45996613e-02)
( 7.51000000e+02,  6.45506138e-02)
( 7.52000000e+02,  6.44917565e-02)
( 7.53000000e+02,  6.44235446e-02)
( 7.54000000e+02,  6.43365180e-02)
( 7.55000000e+02,  6.42362090e-02)
( 7.56000000e+02,  6.41161574e-02)
( 7.57000000e+02,  6.39698256e-02)
( 7.58000000e+02,  6.37906291e-02)
( 7.59000000e+02,  6.35853295e-02)
( 7.60000000e+02,  6.33475461e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.45000000e+02,  6.48067151e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.61000000e+02,  6.33475461e-02)
( 7.62000000e+02,  6.32162906e-02)
( 7.63000000e+02,  6.31845198e-02)
( 7.64000000e+02,  6.31485123e-02)
( 7.65000000e+02,  6.31056183e-02)
( 7.66000000e+02,  6.30544614e-02)
( 7.67000000e+02,  6.29943164e-02)
( 7.68000000e+02,  6.29246433e-02)
( 7.69000000e+02,  6.28454715e-02)
( 7.70000000e+02,  6.27486693e-02)
( 7.71000000e+02,  6.26380161e-02)
( 7.72000000e+02,  6.25100656e-02)
( 7.73000000e+02,  6.23677938e-02)
( 7.74000000e+02,  6.21944424e-02)
( 7.75000000e+02,  6.19803484e-02)
( 7.76000000e+02,  6.17260057e-02)
( 7.77000000e+02,  6.14551974e-02)
( 7.78000000e+02,  6.11311049e-02)
( 7.79000000e+02,  6.07704478e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.61000000e+02,  6.33475461e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.80000000e+02,  6.07704478e-02)
( 7.81000000e+02,  6.05678414e-02)
( 7.82000000e+02,  6.05384169e-02)
( 7.83000000e+02,  6.05053301e-02)
( 7.84000000e+02,  6.04662306e-02)
( 7.85000000e+02,  6.04199225e-02)
( 7.86000000e+02,  6.03648537e-02)
( 7.87000000e+02,  6.02992097e-02)
( 7.88000000e+02,  6.02237147e-02)
( 7.89000000e+02,  6.01314323e-02)
( 7.90000000e+02,  6.00302386e-02)
( 7.91000000e+02,  5.99139355e-02)
( 7.92000000e+02,  5.97789606e-02)
( 7.93000000e+02,  5.96310438e-02)
( 7.94000000e+02,  5.94742661e-02)
( 7.95000000e+02,  5.92953062e-02)
( 7.96000000e+02,  5.90834038e-02)
( 7.97000000e+02,  5.88307865e-02)
( 7.98000000e+02,  5.85628149e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.80000000e+02,  6.07704478e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.99000000e+02,  5.85628149e-02)
( 8.00000000e+02,  5.83194892e-02)
( 8.01000000e+02,  5.82825751e-02)
( 8.02000000e+02,  5.82422578e-02)
( 8.03000000e+02,  5.81956696e-02)
( 8.04000000e+02,  5.81416030e-02)
( 8.05000000e+02,  5.80785901e-02)
( 8.06000000e+02,  5.80065394e-02)
( 8.07000000e+02,  5.79233867e-02)
( 8.08000000e+02,  5.78307553e-02)
( 8.09000000e+02,  5.77208293e-02)
( 8.10000000e+02,  5.75973876e-02)
( 8.11000000e+02,  5.74524690e-02)
( 8.12000000e+02,  5.72814490e-02)
( 8.13000000e+02,  5.70952161e-02)
( 8.14000000e+02,  5.68918947e-02)
( 8.15000000e+02,  5.66667724e-02)
( 8.16000000e+02,  5.64257977e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.99000000e+02,  5.85628149e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.17000000e+02,  5.64257977e-02)
( 8.18000000e+02,  5.62602204e-02)
( 8.19000000e+02,  5.62370819e-02)
( 8.20000000e+02,  5.62117758e-02)
( 8.21000000e+02,  5.61820354e-02)
( 8.22000000e+02,  5.61468519e-02)
( 8.23000000e+02,  5.61051281e-02)
( 8.24000000e+02,  5.60555130e-02)
( 8.25000000e+02,  5.59964759e-02)
( 8.26000000e+02,  5.59286179e-02)
( 8.27000000e+02,  5.58438195e-02)
( 8.28000000e+02,  5.57477823e-02)
( 8.29000000e+02,  5.56411143e-02)
( 8.30000000e+02,  5.55237658e-02)
( 8.31000000e+02,  5.54048818e-02)
( 8.32000000e+02,  5.52765225e-02)
( 8.33000000e+02,  5.51276146e-02)
( 8.34000000e+02,  5.49674574e-02)
( 8.35000000e+02,  5.47992092e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.17000000e+02,  5.64257977e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.36000000e+02,  5.47992092e-02)
( 8.37000000e+02,  5.46479280e-02)
( 8.38000000e+02,  5.46278226e-02)
( 8.39000000e+02,  5.46055425e-02)
( 8.40000000e+02,  5.45793825e-02)
( 8.41000000e+02,  5.45486086e-02)
( 8.42000000e+02,  5.45124268e-02)
( 8.43000000e+02,  5.44698012e-02)
( 8.44000000e+02,  5.44197385e-02)
( 8.45000000e+02,  5.43619885e-02)
( 8.46000000e+02,  5.42945488e-02)
( 8.47000000e+02,  5.42203414e-02)
( 8.48000000e+02,  5.41314710e-02)
( 8.49000000e+02,  5.40316568e-02)
( 8.50000000e+02,  5.39148788e-02)
( 8.51000000e+02,  5.37737596e-02)
( 8.52000000e+02,  5.36063055e-02)
( 8.53000000e+02,  5.34482157e-02)
( 8.54000000e+02,  5.33030017e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.36000000e+02,  5.47992092e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.55000000e+02,  5.33030017e-02)
( 8.56000000e+02,  5.31381787e-02)
( 8.57000000e+02,  5.31115283e-02)
( 8.58000000e+02,  5.30835759e-02)
( 8.59000000e+02,  5.30523453e-02)
( 8.60000000e+02,  5.30168850e-02)
( 8.61000000e+02,  5.29765763e-02)
( 8.62000000e+02,  5.29309228e-02)
( 8.63000000e+02,  5.28828915e-02)
( 8.64000000e+02,  5.28266843e-02)
( 8.65000000e+02,  5.27647333e-02)
( 8.66000000e+02,  5.26945422e-02)
( 8.67000000e+02,  5.26145010e-02)
( 8.68000000e+02,  5.25267305e-02)
( 8.69000000e+02,  5.24318952e-02)
( 8.70000000e+02,  5.23225125e-02)
( 8.71000000e+02,  5.21909920e-02)
( 8.72000000e+02,  5.20585552e-02)
( 8.73000000e+02,  5.19558287e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.55000000e+02,  5.33030017e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.74000000e+02,  5.19558287e-02)
( 8.75000000e+02,  5.17979934e-02)
( 8.76000000e+02,  5.17712675e-02)
( 8.77000000e+02,  5.17423277e-02)
( 8.78000000e+02,  5.17089876e-02)
( 8.79000000e+02,  5.16706066e-02)
( 8.80000000e+02,  5.16265728e-02)
( 8.81000000e+02,  5.15761606e-02)
( 8.82000000e+02,  5.15183799e-02)
( 8.83000000e+02,  5.14542480e-02)
( 8.84000000e+02,  5.13768190e-02)
( 8.85000000e+02,  5.12930687e-02)
( 8.86000000e+02,  5.12000593e-02)
( 8.87000000e+02,  5.10942467e-02)
( 8.88000000e+02,  5.09699904e-02)
( 8.89000000e+02,  5.08305856e-02)
( 8.90000000e+02,  5.06678967e-02)
( 8.91000000e+02,  5.04996716e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.74000000e+02,  5.19558287e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.92000000e+02,  5.04996716e-02)
( 8.93000000e+02,  5.03432136e-02)
( 8.94000000e+02,  5.03202742e-02)
( 8.95000000e+02,  5.02948376e-02)
( 8.96000000e+02,  5.02649967e-02)
( 8.97000000e+02,  5.02298651e-02)
( 8.98000000e+02,  5.01884699e-02)
( 8.99000000e+02,  5.01402787e-02)
( 9.00000000e+02,  5.00850980e-02)
( 9.01000000e+02,  5.00205231e-02)
( 9.02000000e+02,  4.99451258e-02)
( 9.03000000e+02,  4.98601895e-02)
( 9.04000000e+02,  4.97554376e-02)
( 9.05000000e+02,  4.96300802e-02)
( 9.06000000e+02,  4.94775330e-02)
( 9.07000000e+02,  4.92970124e-02)
( 9.08000000e+02,  4.90809809e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.92000000e+02,  5.04996716e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.09000000e+02,  4.90809809e-02)
( 9.10000000e+02,  4.89393664e-02)
( 9.11000000e+02,  4.89158850e-02)
( 9.12000000e+02,  4.88897797e-02)
( 9.13000000e+02,  4.88596533e-02)
( 9.14000000e+02,  4.88240965e-02)
( 9.15000000e+02,  4.87814849e-02)
( 9.16000000e+02,  4.87303123e-02)
( 9.17000000e+02,  4.86686607e-02)
( 9.18000000e+02,  4.85940852e-02)
( 9.19000000e+02,  4.85032578e-02)
( 9.20000000e+02,  4.83974687e-02)
( 9.21000000e+02,  4.82743519e-02)
( 9.22000000e+02,  4.81302711e-02)
( 9.23000000e+02,  4.79627660e-02)
( 9.24000000e+02,  4.77665959e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.09000000e+02,  4.90809809e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.25000000e+02,  4.77665959e-02)
( 9.26000000e+02,  4.76821620e-02)
( 9.27000000e+02,  4.76652101e-02)
( 9.28000000e+02,  4.76457485e-02)
( 9.29000000e+02,  4.76222564e-02)
( 9.30000000e+02,  4.75938347e-02)
( 9.31000000e+02,  4.75593943e-02)
( 9.32000000e+02,  4.75175714e-02)
( 9.33000000e+02,  4.74666857e-02)
( 9.34000000e+02,  4.74048785e-02)
( 9.35000000e+02,  4.73311617e-02)
( 9.36000000e+02,  4.72436867e-02)
( 9.37000000e+02,  4.71390960e-02)
( 9.38000000e+02,  4.70112506e-02)
( 9.39000000e+02,  4.68549325e-02)
( 9.40000000e+02,  4.66672075e-02)
( 9.41000000e+02,  4.64364244e-02)
( 9.42000000e+02,  4.62004702e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.25000000e+02,  4.77665959e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.43000000e+02,  4.62004702e-02)
( 9.44000000e+02,  4.61082678e-02)
( 9.45000000e+02,  4.60929563e-02)
( 9.46000000e+02,  4.60756578e-02)
( 9.47000000e+02,  4.60554914e-02)
( 9.48000000e+02,  4.60315719e-02)
( 9.49000000e+02,  4.60028693e-02)
( 9.50000000e+02,  4.59683250e-02)
( 9.51000000e+02,  4.59267597e-02)
( 9.52000000e+02,  4.58772200e-02)
( 9.53000000e+02,  4.58178592e-02)
( 9.54000000e+02,  4.57466334e-02)
( 9.55000000e+02,  4.56668708e-02)
( 9.56000000e+02,  4.55788953e-02)
( 9.57000000e+02,  4.54672905e-02)
( 9.58000000e+02,  4.53352007e-02)
( 9.59000000e+02,  4.51901179e-02)
( 9.60000000e+02,  4.50192605e-02)
( 9.61000000e+02,  4.48119442e-02)
( 9.62000000e+02,  4.45841668e-02)
( 9.63000000e+02,  4.43915154e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.43000000e+02,  4.62004702e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.64000000e+02,  4.43915154e-02)
( 9.65000000e+02,  4.42090966e-02)
( 9.66000000e+02,  4.41857853e-02)
( 9.67000000e+02,  4.41604339e-02)
( 9.68000000e+02,  4.41311063e-02)
( 9.69000000e+02,  4.40968063e-02)
( 9.70000000e+02,  4.40563789e-02)
( 9.71000000e+02,  4.40092396e-02)
( 9.72000000e+02,  4.39543000e-02)
( 9.73000000e+02,  4.38907895e-02)
( 9.74000000e+02,  4.38223306e-02)
( 9.75000000e+02,  4.37554651e-02)
( 9.76000000e+02,  4.36770306e-02)
( 9.77000000e+02,  4.35897678e-02)
( 9.78000000e+02,  4.34924009e-02)
( 9.79000000e+02,  4.33799290e-02)
( 9.80000000e+02,  4.32629019e-02)
( 9.81000000e+02,  4.31406565e-02)
( 9.82000000e+02,  4.30258812e-02)
( 9.83000000e+02,  4.29350245e-02)
( 9.84000000e+02,  4.29038146e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.64000000e+02,  4.43915154e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.85000000e+02,  4.29038146e-02)
( 9.86000000e+02,  4.27155747e-02)
( 9.87000000e+02,  4.26805704e-02)
( 9.88000000e+02,  4.26434618e-02)
( 9.89000000e+02,  4.26007463e-02)
( 9.90000000e+02,  4.25511699e-02)
( 9.91000000e+02,  4.24936614e-02)
( 9.92000000e+02,  4.24270830e-02)
( 9.93000000e+02,  4.23502024e-02)
( 9.94000000e+02,  4.22618324e-02)
( 9.95000000e+02,  4.21637246e-02)
( 9.96000000e+02,  4.20484058e-02)
( 9.97000000e+02,  4.19180294e-02)
( 9.98000000e+02,  4.17713675e-02)
( 9.99000000e+02,  4.16249399e-02)
( 1.00000000e+03,  4.14749969e-02)
( 1.00100000e+03,  4.13210524e-02)
( 1.00200000e+03,  4.11701202e-02)
( 1.00300000e+03,  4.10228617e-02)
( 1.00400000e+03,  4.08982461e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.85000000e+02,  4.29038146e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.00500000e+03,  4.08982461e-02)
( 1.00600000e+03,  4.07607605e-02)
( 1.00700000e+03,  4.07405905e-02)
( 1.00800000e+03,  4.07186858e-02)
( 1.00900000e+03,  4.06937495e-02)
( 1.01000000e+03,  4.06652837e-02)
( 1.01100000e+03,  4.06322788e-02)
( 1.01200000e+03,  4.05938823e-02)
( 1.01300000e+03,  4.05493056e-02)
( 1.01400000e+03,  4.05001441e-02)
( 1.01500000e+03,  4.04392021e-02)
( 1.01600000e+03,  4.03721028e-02)
( 1.01700000e+03,  4.02962927e-02)
( 1.01800000e+03,  4.02114071e-02)
( 1.01900000e+03,  4.01191629e-02)
( 1.02000000e+03,  4.00224939e-02)
( 1.02100000e+03,  3.99414636e-02)
( 1.02200000e+03,  3.99020478e-02)
( 1.02300000e+03,  3.99360155e-02)
( 1.02400000e+03,  4.00754046e-02)
( 1.02500000e+03,  4.02901194e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.00500000e+03,  4.08982461e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.02600000e+03,  4.02901194e-02)
( 1.02700000e+03,  4.00651522e-02)
( 1.02800000e+03,  4.00092940e-02)
( 1.02900000e+03,  3.99494198e-02)
( 1.03000000e+03,  3.98820513e-02)
( 1.03100000e+03,  3.98070542e-02)
( 1.03200000e+03,  3.97237571e-02)
( 1.03300000e+03,  3.96319253e-02)
( 1.03400000e+03,  3.95342955e-02)
( 1.03500000e+03,  3.94246802e-02)
( 1.03600000e+03,  3.93095719e-02)
( 1.03700000e+03,  3.91891720e-02)
( 1.03800000e+03,  3.90648376e-02)
( 1.03900000e+03,  3.89384063e-02)
( 1.04000000e+03,  3.88170650e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.02600000e+03,  4.02901194e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.04100000e+03,  3.88170650e-02)
( 1.04200000e+03,  3.87449964e-02)
( 1.04300000e+03,  3.87331870e-02)
( 1.04400000e+03,  3.87199464e-02)
( 1.04500000e+03,  3.87043991e-02)
( 1.04600000e+03,  3.86860975e-02)
( 1.04700000e+03,  3.86645415e-02)
( 1.04800000e+03,  3.86391893e-02)
( 1.04900000e+03,  3.86097741e-02)
( 1.05000000e+03,  3.85751875e-02)
( 1.05100000e+03,  3.85341434e-02)
( 1.05200000e+03,  3.84881731e-02)
( 1.05300000e+03,  3.84291165e-02)
( 1.05400000e+03,  3.83603435e-02)
( 1.05500000e+03,  3.82808375e-02)
( 1.05600000e+03,  3.81932468e-02)
( 1.05700000e+03,  3.81064714e-02)
( 1.05800000e+03,  3.80188584e-02)
( 1.05900000e+03,  3.79477979e-02)
( 1.06000000e+03,  3.79121837e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.04100000e+03,  3.88170650e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.06100000e+03,  3.79121837e-02)
( 1.06200000e+03,  3.77899034e-02)
( 1.06300000e+03,  3.77707205e-02)
( 1.06400000e+03,  3.77506190e-02)
( 1.06500000e+03,  3.77280389e-02)
( 1.06600000e+03,  3.77023856e-02)
( 1.06700000e+03,  3.76732528e-02)
( 1.06800000e+03,  3.76400421e-02)
( 1.06900000e+03,  3.76020591e-02)
( 1.07000000e+03,  3.75586278e-02)
( 1.07100000e+03,  3.75114326e-02)
( 1.07200000e+03,  3.74556201e-02)
( 1.07300000e+03,  3.73905428e-02)
( 1.07400000e+03,  3.73126596e-02)
( 1.07500000e+03,  3.72234794e-02)
( 1.07600000e+03,  3.71229561e-02)
( 1.07700000e+03,  3.70097680e-02)
( 1.07800000e+03,  3.68888320e-02)
( 1.07900000e+03,  3.67632326e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.06100000e+03,  3.79121837e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.08000000e+03,  3.67632326e-02)
( 1.08100000e+03,  3.66391469e-02)
( 1.08200000e+03,  3.66220278e-02)
( 1.08300000e+03,  3.66031928e-02)
( 1.08400000e+03,  3.65814027e-02)
( 1.08500000e+03,  3.65561210e-02)
( 1.08600000e+03,  3.65264929e-02)
( 1.08700000e+03,  3.64914750e-02)
( 1.08800000e+03,  3.64498707e-02)
( 1.08900000e+03,  3.64003160e-02)
( 1.09000000e+03,  3.63442047e-02)
( 1.09100000e+03,  3.62740873e-02)
( 1.09200000e+03,  3.61917117e-02)
( 1.09300000e+03,  3.60938877e-02)
( 1.09400000e+03,  3.59750740e-02)
( 1.09500000e+03,  3.58296810e-02)
( 1.09600000e+03,  3.56765409e-02)
( 1.09700000e+03,  3.55183664e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.08000000e+03,  3.67632326e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.09800000e+03,  3.55183664e-02)
( 1.09900000e+03,  3.54213280e-02)
( 1.10000000e+03,  3.54073299e-02)
( 1.10100000e+03,  3.53919167e-02)
( 1.10200000e+03,  3.53738140e-02)
( 1.10300000e+03,  3.53523493e-02)
( 1.10400000e+03,  3.53267655e-02)
( 1.10500000e+03,  3.52962222e-02)
( 1.10600000e+03,  3.52600976e-02)
( 1.10700000e+03,  3.52176740e-02)
( 1.10800000e+03,  3.51675223e-02)
( 1.10900000e+03,  3.51092172e-02)
( 1.11000000e+03,  3.50358112e-02)
( 1.11100000e+03,  3.49446877e-02)
( 1.11200000e+03,  3.48319402e-02)
( 1.11300000e+03,  3.47021723e-02)
( 1.11400000e+03,  3.45507475e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.09800000e+03,  3.55183664e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.11500000e+03,  3.45507475e-02)
( 1.11600000e+03,  3.44732525e-02)
( 1.11700000e+03,  3.44604041e-02)
( 1.11800000e+03,  3.44457340e-02)
( 1.11900000e+03,  3.44281672e-02)
( 1.12000000e+03,  3.44070544e-02)
( 1.12100000e+03,  3.43820517e-02)
( 1.12200000e+03,  3.43526952e-02)
( 1.12300000e+03,  3.43180536e-02)
( 1.12400000e+03,  3.42771492e-02)
( 1.12500000e+03,  3.42290028e-02)
( 1.12600000e+03,  3.41710083e-02)
( 1.12700000e+03,  3.41012976e-02)
( 1.12800000e+03,  3.40173576e-02)
( 1.12900000e+03,  3.39177823e-02)
( 1.13000000e+03,  3.38013510e-02)
( 1.13100000e+03,  3.36668379e-02)
( 1.13200000e+03,  3.35109029e-02)
( 1.13300000e+03,  3.33438529e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.11500000e+03,  3.45507475e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.13400000e+03,  3.33438529e-02)
( 1.13500000e+03,  3.32317361e-02)
( 1.13600000e+03,  3.32169444e-02)
( 1.13700000e+03,  3.32001400e-02)
( 1.13800000e+03,  3.31801152e-02)
( 1.13900000e+03,  3.31562315e-02)
( 1.14000000e+03,  3.31278182e-02)
( 1.14100000e+03,  3.30939798e-02)
( 1.14200000e+03,  3.30534348e-02)
( 1.14300000e+03,  3.30048003e-02)
( 1.14400000e+03,  3.29465992e-02)
( 1.14500000e+03,  3.28786978e-02)
( 1.14600000e+03,  3.28024089e-02)
( 1.14700000e+03,  3.27093888e-02)
( 1.14800000e+03,  3.26029009e-02)
( 1.14900000e+03,  3.24769550e-02)
( 1.15000000e+03,  3.23321348e-02)
( 1.15100000e+03,  3.21885672e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.13400000e+03,  3.33438529e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.15200000e+03,  3.21885672e-02)
( 1.15300000e+03,  3.20987760e-02)
( 1.15400000e+03,  3.20856004e-02)
( 1.15500000e+03,  3.20706203e-02)
( 1.15600000e+03,  3.20526823e-02)
( 1.15700000e+03,  3.20312019e-02)
( 1.15800000e+03,  3.20053934e-02)
( 1.15900000e+03,  3.19743522e-02)
( 1.16000000e+03,  3.19369723e-02)
( 1.16100000e+03,  3.18919219e-02)
( 1.16200000e+03,  3.18393201e-02)
( 1.16300000e+03,  3.17795980e-02)
( 1.16400000e+03,  3.17144444e-02)
( 1.16500000e+03,  3.16427847e-02)
( 1.16600000e+03,  3.15650329e-02)
( 1.16700000e+03,  3.14755972e-02)
( 1.16800000e+03,  3.13689232e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.15200000e+03,  3.21885672e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.16900000e+03,  3.13689232e-02)
( 1.17000000e+03,  3.13166430e-02)
( 1.17100000e+03,  3.13085299e-02)
( 1.17200000e+03,  3.12994702e-02)
( 1.17300000e+03,  3.12886857e-02)
( 1.17400000e+03,  3.12757652e-02)
( 1.17500000e+03,  3.12602153e-02)
( 1.17600000e+03,  3.12414744e-02)
( 1.17700000e+03,  3.12188538e-02)
( 1.17800000e+03,  3.11915458e-02)
( 1.17900000e+03,  3.11584573e-02)
( 1.18000000e+03,  3.11180726e-02)
( 1.18100000e+03,  3.10685486e-02)
( 1.18200000e+03,  3.10075902e-02)
( 1.18300000e+03,  3.09321664e-02)
( 1.18400000e+03,  3.08386207e-02)
( 1.18500000e+03,  3.07252187e-02)
( 1.18600000e+03,  3.05840172e-02)
( 1.18700000e+03,  3.04405586e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.16900000e+03,  3.13689232e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.18800000e+03,  3.04405586e-02)
( 1.18900000e+03,  3.03379609e-02)
( 1.19000000e+03,  3.03233560e-02)
( 1.19100000e+03,  3.03068473e-02)
( 1.19200000e+03,  3.02872363e-02)
( 1.19300000e+03,  3.02639982e-02)
( 1.19400000e+03,  3.02365692e-02)
( 1.19500000e+03,  3.02041317e-02)
( 1.19600000e+03,  3.01654684e-02)
( 1.19700000e+03,  3.01193731e-02)
( 1.19800000e+03,  3.00641566e-02)
( 1.19900000e+03,  3.00011009e-02)
( 1.20000000e+03,  2.99314664e-02)
( 1.20100000e+03,  2.98546130e-02)
( 1.20200000e+03,  2.97600010e-02)
( 1.20300000e+03,  2.96527857e-02)
( 1.20400000e+03,  2.95337985e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.18800000e+03,  3.04405586e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.20500000e+03,  2.95337985e-02)
( 1.20600000e+03,  2.94821736e-02)
( 1.20700000e+03,  2.94739995e-02)
( 1.20800000e+03,  2.94647106e-02)
( 1.20900000e+03,  2.94535885e-02)
( 1.21000000e+03,  2.94402635e-02)
( 1.21100000e+03,  2.94244588e-02)
( 1.21200000e+03,  2.94057747e-02)
( 1.21300000e+03,  2.93834839e-02)
( 1.21400000e+03,  2.93575978e-02)
( 1.21500000e+03,  2.93269485e-02)
( 1.21600000e+03,  2.92895975e-02)
( 1.21700000e+03,  2.92438592e-02)
( 1.21800000e+03,  2.91877198e-02)
( 1.21900000e+03,  2.91215508e-02)
( 1.22000000e+03,  2.90413928e-02)
( 1.22100000e+03,  2.89570121e-02)
( 1.22200000e+03,  2.88579964e-02)
( 1.22300000e+03,  2.87443971e-02)
( 1.22400000e+03,  2.86309175e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.20500000e+03,  2.95337985e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.22500000e+03,  2.86309175e-02)
( 1.22600000e+03,  2.85441988e-02)
( 1.22700000e+03,  2.85347590e-02)
( 1.22800000e+03,  2.85244612e-02)
( 1.22900000e+03,  2.85125541e-02)
( 1.23000000e+03,  2.84987050e-02)
( 1.23100000e+03,  2.84824374e-02)
( 1.23200000e+03,  2.84631981e-02)
( 1.23300000e+03,  2.84404003e-02)
( 1.23400000e+03,  2.84133914e-02)
( 1.23500000e+03,  2.83814772e-02)
( 1.23600000e+03,  2.83459327e-02)
( 1.23700000e+03,  2.82997404e-02)
( 1.23800000e+03,  2.82474317e-02)
( 1.23900000e+03,  2.81856019e-02)
( 1.24000000e+03,  2.81136401e-02)
( 1.24100000e+03,  2.80302394e-02)
( 1.24200000e+03,  2.79448626e-02)
( 1.24300000e+03,  2.78464551e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.22500000e+03,  2.86309175e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.24400000e+03,  2.78464551e-02)
( 1.24500000e+03,  2.77872154e-02)
( 1.24600000e+03,  2.77793891e-02)
( 1.24700000e+03,  2.77706171e-02)
( 1.24800000e+03,  2.77602553e-02)
( 1.24900000e+03,  2.77479552e-02)
( 1.25000000e+03,  2.77333513e-02)
( 1.25100000e+03,  2.77160153e-02)
( 1.25200000e+03,  2.76954762e-02)
( 1.25300000e+03,  2.76712308e-02)
( 1.25400000e+03,  2.76424319e-02)
( 1.25500000e+03,  2.76081689e-02)
( 1.25600000e+03,  2.75715333e-02)
( 1.25700000e+03,  2.75272316e-02)
( 1.25800000e+03,  2.74730881e-02)
( 1.25900000e+03,  2.74070062e-02)
( 1.26000000e+03,  2.73332628e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.24400000e+03,  2.78464551e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.26100000e+03,  2.73332628e-02)
( 1.26200000e+03,  2.72965084e-02)
( 1.26300000e+03,  2.72904247e-02)
( 1.26400000e+03,  2.72835531e-02)
( 1.26500000e+03,  2.72753736e-02)
( 1.26600000e+03,  2.72656876e-02)
( 1.26700000e+03,  2.72541689e-02)
( 1.26800000e+03,  2.72404168e-02)
( 1.26900000e+03,  2.72239081e-02)
( 1.27000000e+03,  2.72040001e-02)
( 1.27100000e+03,  2.71800676e-02)
( 1.27200000e+03,  2.71521347e-02)
( 1.27300000e+03,  2.71187155e-02)
( 1.27400000e+03,  2.70778606e-02)
( 1.27500000e+03,  2.70277206e-02)
( 1.27600000e+03,  2.69680028e-02)
( 1.27700000e+03,  2.68905448e-02)
( 1.27800000e+03,  2.68061913e-02)
( 1.27900000e+03,  2.67060301e-02)
( 1.28000000e+03,  2.65932885e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.26100000e+03,  2.73332628e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.28100000e+03,  2.65932885e-02)
( 1.28200000e+03,  2.65371267e-02)
( 1.28300000e+03,  2.65305549e-02)
( 1.28400000e+03,  2.65231127e-02)
( 1.28500000e+03,  2.65142843e-02)
( 1.28600000e+03,  2.65037766e-02)
( 1.28700000e+03,  2.64912309e-02)
( 1.28800000e+03,  2.64762168e-02)
( 1.28900000e+03,  2.64582807e-02)
( 1.29000000e+03,  2.64373982e-02)
( 1.29100000e+03,  2.64130817e-02)
( 1.29200000e+03,  2.63839041e-02)
( 1.29300000e+03,  2.63491127e-02)
( 1.29400000e+03,  2.63081214e-02)
( 1.29500000e+03,  2.62594108e-02)
( 1.29600000e+03,  2.62096134e-02)
( 1.29700000e+03,  2.61541257e-02)
( 1.29800000e+03,  2.60905127e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.28100000e+03,  2.65932885e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.29900000e+03,  2.60905127e-02)
( 1.30000000e+03,  2.60607352e-02)
( 1.30100000e+03,  2.60552339e-02)
( 1.30200000e+03,  2.60495607e-02)
( 1.30300000e+03,  2.60431086e-02)
( 1.30400000e+03,  2.60355418e-02)
( 1.30500000e+03,  2.60265552e-02)
( 1.30600000e+03,  2.60158095e-02)
( 1.30700000e+03,  2.60029091e-02)
( 1.30800000e+03,  2.59873673e-02)
( 1.30900000e+03,  2.59707885e-02)
( 1.31000000e+03,  2.59466228e-02)
( 1.31100000e+03,  2.59185348e-02)
( 1.31200000e+03,  2.58846363e-02)
( 1.31300000e+03,  2.58431635e-02)
( 1.31400000e+03,  2.57926058e-02)
( 1.31500000e+03,  2.57375910e-02)
( 1.31600000e+03,  2.56726474e-02)
( 1.31700000e+03,  2.55901440e-02)
( 1.31800000e+03,  2.54982115e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.29900000e+03,  2.60905127e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.31900000e+03,  2.54982115e-02)
( 1.32000000e+03,  2.54455713e-02)
( 1.32100000e+03,  2.54399428e-02)
( 1.32200000e+03,  2.54336992e-02)
( 1.32300000e+03,  2.54263694e-02)
( 1.32400000e+03,  2.54177226e-02)
( 1.32500000e+03,  2.54075332e-02)
( 1.32600000e+03,  2.53954805e-02)
( 1.32700000e+03,  2.53811532e-02)
( 1.32800000e+03,  2.53640639e-02)
( 1.32900000e+03,  2.53436809e-02)
( 1.33000000e+03,  2.53197604e-02)
( 1.33100000e+03,  2.52923028e-02)
( 1.33200000e+03,  2.52603288e-02)
( 1.33300000e+03,  2.52217469e-02)
( 1.33400000e+03,  2.51779799e-02)
( 1.33500000e+03,  2.51244234e-02)
( 1.33600000e+03,  2.50656669e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.31900000e+03,  2.54982115e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.33700000e+03,  2.50656669e-02)
( 1.33800000e+03,  2.50380966e-02)
( 1.33900000e+03,  2.50336252e-02)
( 1.34000000e+03,  2.50285851e-02)
( 1.34100000e+03,  2.50225891e-02)
( 1.34200000e+03,  2.50154614e-02)
( 1.34300000e+03,  2.50069118e-02)
( 1.34400000e+03,  2.49966680e-02)
( 1.34500000e+03,  2.49844693e-02)
( 1.34600000e+03,  2.49699243e-02)
( 1.34700000e+03,  2.49525270e-02)
( 1.34800000e+03,  2.49316378e-02)
( 1.34900000e+03,  2.49062959e-02)
( 1.35000000e+03,  2.48754040e-02)
( 1.35100000e+03,  2.48408834e-02)
( 1.35200000e+03,  2.47965564e-02)
( 1.35300000e+03,  2.47443661e-02)
( 1.35400000e+03,  2.46822091e-02)
( 1.35500000e+03,  2.46058926e-02)
( 1.35600000e+03,  2.45324744e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.33700000e+03,  2.50656669e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.35700000e+03,  2.45324744e-02)
( 1.35800000e+03,  2.44976776e-02)
( 1.35900000e+03,  2.44931844e-02)
( 1.36000000e+03,  2.44880773e-02)
( 1.36100000e+03,  2.44819912e-02)
( 1.36200000e+03,  2.44747181e-02)
( 1.36300000e+03,  2.44660094e-02)
( 1.36400000e+03,  2.44555746e-02)
( 1.36500000e+03,  2.44430194e-02)
( 1.36600000e+03,  2.44278879e-02)
( 1.36700000e+03,  2.44096338e-02)
( 1.36800000e+03,  2.43874452e-02)
( 1.36900000e+03,  2.43603723e-02)
( 1.37000000e+03,  2.43272635e-02)
( 1.37100000e+03,  2.42900539e-02)
( 1.37200000e+03,  2.42431264e-02)
( 1.37300000e+03,  2.41864662e-02)
( 1.37400000e+03,  2.41148823e-02)
( 1.37500000e+03,  2.40261182e-02)
( 1.37600000e+03,  2.39265266e-02)
( 1.37700000e+03,  2.38259383e-02)
( 1.37800000e+03,  2.37207032e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.35700000e+03,  2.45324744e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.37900000e+03,  2.37207032e-02)
( 1.38000000e+03,  2.36386072e-02)
( 1.38100000e+03,  2.36288168e-02)
( 1.38200000e+03,  2.36180676e-02)
( 1.38300000e+03,  2.36054293e-02)
( 1.38400000e+03,  2.35906682e-02)
( 1.38500000e+03,  2.35734837e-02)
( 1.38600000e+03,  2.35531089e-02)
( 1.38700000e+03,  2.35288070e-02)
( 1.38800000e+03,  2.34997725e-02)
( 1.38900000e+03,  2.34649847e-02)
( 1.39000000e+03,  2.34231610e-02)
( 1.39100000e+03,  2.33748838e-02)
( 1.39200000e+03,  2.33123780e-02)
( 1.39300000e+03,  2.32374030e-02)
( 1.39400000e+03,  2.31470662e-02)
( 1.39500000e+03,  2.30377645e-02)
( 1.39600000e+03,  2.29016840e-02)
( 1.39700000e+03,  2.27408296e-02)
( 1.39800000e+03,  2.25608736e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.37900000e+03,  2.37207032e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.39900000e+03,  2.25608736e-02)
( 1.40000000e+03,  2.24750660e-02)
( 1.40100000e+03,  2.24652783e-02)
( 1.40200000e+03,  2.24548227e-02)
( 1.40300000e+03,  2.24431776e-02)
( 1.40400000e+03,  2.24296828e-02)
( 1.40500000e+03,  2.24141327e-02)
( 1.40600000e+03,  2.23958018e-02)
( 1.40700000e+03,  2.23738524e-02)
( 1.40800000e+03,  2.23475521e-02)
( 1.40900000e+03,  2.23167980e-02)
( 1.41000000e+03,  2.22808981e-02)
( 1.41100000e+03,  2.22398207e-02)
( 1.41200000e+03,  2.21857809e-02)
( 1.41300000e+03,  2.21218127e-02)
( 1.41400000e+03,  2.20440686e-02)
( 1.41500000e+03,  2.19493383e-02)
( 1.41600000e+03,  2.18471307e-02)
( 1.41700000e+03,  2.17317505e-02)
( 1.41800000e+03,  2.16018665e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.39900000e+03,  2.25608736e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.41900000e+03,  2.16018665e-02)
( 1.42000000e+03,  2.15253138e-02)
( 1.42100000e+03,  2.15162955e-02)
( 1.42200000e+03,  2.15060508e-02)
( 1.42300000e+03,  2.14938334e-02)
( 1.42400000e+03,  2.14792633e-02)
( 1.42500000e+03,  2.14619159e-02)
( 1.42600000e+03,  2.14412809e-02)
( 1.42700000e+03,  2.14168834e-02)
( 1.42800000e+03,  2.13884846e-02)
( 1.42900000e+03,  2.13558204e-02)
( 1.43000000e+03,  2.13195154e-02)
( 1.43100000e+03,  2.12770297e-02)
( 1.43200000e+03,  2.12262745e-02)
( 1.43300000e+03,  2.11654378e-02)
( 1.43400000e+03,  2.10955585e-02)
( 1.43500000e+03,  2.10077293e-02)
( 1.43600000e+03,  2.09041828e-02)
( 1.43700000e+03,  2.08036923e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.41900000e+03,  2.16018665e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.43800000e+03,  2.08036923e-02)
( 1.43900000e+03,  2.07526184e-02)
( 1.44000000e+03,  2.07455975e-02)
( 1.44100000e+03,  2.07376719e-02)
( 1.44200000e+03,  2.07283043e-02)
( 1.44300000e+03,  2.07171712e-02)
( 1.44400000e+03,  2.07038986e-02)
( 1.44500000e+03,  2.06880525e-02)
( 1.44600000e+03,  2.06691113e-02)
( 1.44700000e+03,  2.06464382e-02)
( 1.44800000e+03,  2.06192399e-02)
( 1.44900000e+03,  2.05865117e-02)
( 1.45000000e+03,  2.05479019e-02)
( 1.45100000e+03,  2.05039391e-02)
( 1.45200000e+03,  2.04532707e-02)
( 1.45300000e+03,  2.03875590e-02)
( 1.45400000e+03,  2.03083816e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.43800000e+03,  2.08036923e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.45500000e+03,  2.03083816e-02)
( 1.45600000e+03,  2.02713281e-02)
( 1.45700000e+03,  2.02648858e-02)
( 1.45800000e+03,  2.02576421e-02)
( 1.45900000e+03,  2.02490592e-02)
( 1.46000000e+03,  2.02387950e-02)
( 1.46100000e+03,  2.02264653e-02)
( 1.46200000e+03,  2.02116067e-02)
( 1.46300000e+03,  2.01936453e-02)
( 1.46400000e+03,  2.01718637e-02)
( 1.46500000e+03,  2.01453715e-02)
( 1.46600000e+03,  2.01152610e-02)
( 1.46700000e+03,  2.00758353e-02)
( 1.46800000e+03,  2.00317678e-02)
( 1.46900000e+03,  1.99791327e-02)
( 1.47000000e+03,  1.99146103e-02)
( 1.47100000e+03,  1.98348058e-02)
( 1.47200000e+03,  1.97387742e-02)
( 1.47300000e+03,  1.96360816e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.45500000e+03,  2.03083816e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.47400000e+03,  1.96360816e-02)
( 1.47500000e+03,  1.95898922e-02)
( 1.47600000e+03,  1.95839437e-02)
( 1.47700000e+03,  1.95771863e-02)
( 1.47800000e+03,  1.95691199e-02)
( 1.47900000e+03,  1.95594243e-02)
( 1.48000000e+03,  1.95477490e-02)
( 1.48100000e+03,  1.95336635e-02)
( 1.48200000e+03,  1.95166509e-02)
( 1.48300000e+03,  1.94960526e-02)
( 1.48400000e+03,  1.94710479e-02)
( 1.48500000e+03,  1.94405970e-02)
( 1.48600000e+03,  1.94033731e-02)
( 1.48700000e+03,  1.93577605e-02)
( 1.48800000e+03,  1.93039496e-02)
( 1.48900000e+03,  1.92437816e-02)
( 1.49000000e+03,  1.91791231e-02)
( 1.49100000e+03,  1.91062346e-02)
( 1.49200000e+03,  1.90239290e-02)
( 1.49300000e+03,  1.89372406e-02)
( 1.49400000e+03,  1.88591598e-02)
( 1.49500000e+03,  1.87977173e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.47400000e+03,  1.96360816e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.49600000e+03,  1.87977173e-02)
( 1.49700000e+03,  1.87489177e-02)
( 1.49800000e+03,  1.87423878e-02)
( 1.49900000e+03,  1.87351131e-02)
( 1.50000000e+03,  1.87266128e-02)
( 1.50100000e+03,  1.87166889e-02)
( 1.50200000e+03,  1.87050661e-02)
( 1.50300000e+03,  1.86914887e-02)
( 1.50400000e+03,  1.86756281e-02)
( 1.50500000e+03,  1.86570283e-02)
( 1.50600000e+03,  1.86351676e-02)
( 1.50700000e+03,  1.86094256e-02)
( 1.50800000e+03,  1.85795597e-02)
( 1.50900000e+03,  1.85457692e-02)
( 1.51000000e+03,  1.85080136e-02)
( 1.51100000e+03,  1.84707343e-02)
( 1.51200000e+03,  1.84245266e-02)
( 1.51300000e+03,  1.83728358e-02)
( 1.51400000e+03,  1.83166435e-02)
( 1.51500000e+03,  1.82611220e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.49600000e+03,  1.87977173e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.51600000e+03,  1.82611220e-02)
( 1.51700000e+03,  1.82140607e-02)
( 1.51800000e+03,  1.82091583e-02)
( 1.51900000e+03,  1.82037029e-02)
( 1.52000000e+03,  1.81972690e-02)
( 1.52100000e+03,  1.81896475e-02)
( 1.52200000e+03,  1.81806151e-02)
( 1.52300000e+03,  1.81699183e-02)
( 1.52400000e+03,  1.81572737e-02)
( 1.52500000e+03,  1.81423567e-02)
( 1.52600000e+03,  1.81247439e-02)
( 1.52700000e+03,  1.81062469e-02)
( 1.52800000e+03,  1.80800768e-02)
( 1.52900000e+03,  1.80501110e-02)
( 1.53000000e+03,  1.80151764e-02)
( 1.53100000e+03,  1.79768346e-02)
( 1.53200000e+03,  1.79317142e-02)
( 1.53300000e+03,  1.78785206e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.51600000e+03,  1.82611220e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.53400000e+03,  1.78785206e-02)
( 1.53500000e+03,  1.78565001e-02)
( 1.53600000e+03,  1.78530174e-02)
( 1.53700000e+03,  1.78490718e-02)
( 1.53800000e+03,  1.78443931e-02)
( 1.53900000e+03,  1.78389797e-02)
( 1.54000000e+03,  1.78326892e-02)
( 1.54100000e+03,  1.78251849e-02)
( 1.54200000e+03,  1.78161281e-02)
( 1.54300000e+03,  1.78052162e-02)
( 1.54400000e+03,  1.77923189e-02)
( 1.54500000e+03,  1.77770434e-02)
( 1.54600000e+03,  1.77584171e-02)
( 1.54700000e+03,  1.77355156e-02)
( 1.54800000e+03,  1.77074317e-02)
( 1.54900000e+03,  1.76732590e-02)
( 1.55000000e+03,  1.76308500e-02)
( 1.55100000e+03,  1.75780926e-02)
( 1.55200000e+03,  1.75128537e-02)
( 1.55300000e+03,  1.74422971e-02)
( 1.55400000e+03,  1.73688639e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.53400000e+03,  1.78785206e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.55500000e+03,  1.73688639e-02)
( 1.55600000e+03,  1.73312872e-02)
( 1.55700000e+03,  1.73270294e-02)
( 1.55800000e+03,  1.73222427e-02)
( 1.55900000e+03,  1.73165779e-02)
( 1.56000000e+03,  1.73098146e-02)
( 1.56100000e+03,  1.73017194e-02)
( 1.56200000e+03,  1.72920507e-02)
( 1.56300000e+03,  1.72807779e-02)
( 1.56400000e+03,  1.72678079e-02)
( 1.56500000e+03,  1.72523640e-02)
( 1.56600000e+03,  1.72338129e-02)
( 1.56700000e+03,  1.72116543e-02)
( 1.56800000e+03,  1.71857517e-02)
( 1.56900000e+03,  1.71570861e-02)
( 1.57000000e+03,  1.71178477e-02)
( 1.57100000e+03,  1.70711809e-02)
( 1.57200000e+03,  1.70154683e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.55500000e+03,  1.73688639e-02)};

\addplot [mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.57200000e+03,  1.70154683e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)
( 1.00000000e+00,  4.31211542e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  1.01894669e+02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)
( 3.00000000e+00,  2.16025626e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.31211542e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.16025626e+01)
( 5.00000000e+00,  1.43793622e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.16025626e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.43793622e+01)
( 7.00000000e+00,  1.16056237e+01)
( 8.00000000e+00,  1.02270172e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.43793622e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.00000000e+00,  1.02270172e+01)
( 1.00000000e+01,  9.06972949e+00)
( 1.10000000e+01,  8.35533996e+00)
( 1.20000000e+01,  8.13087142e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.00000000e+00,  1.02270172e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.30000000e+01,  8.13087142e+00)
( 1.40000000e+01,  7.35763829e+00)
( 1.50000000e+01,  6.96605845e+00)
( 1.60000000e+01,  6.86606236e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.30000000e+01,  8.13087142e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.86606236e+00)
( 1.80000000e+01,  6.31698879e+00)
( 1.90000000e+01,  6.00755945e+00)
( 2.00000000e+01,  5.97578748e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.86606236e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  5.97578748e+00)
( 2.20000000e+01,  5.46446334e+00)
( 2.30000000e+01,  5.14899642e+00)
( 2.40000000e+01,  4.93547577e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  5.97578748e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.50000000e+01,  4.93547577e+00)
( 2.60000000e+01,  4.49129044e+00)
( 2.70000000e+01,  4.22223825e+00)
( 2.80000000e+01,  4.16736495e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.50000000e+01,  4.93547577e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  4.16736495e+00)
( 3.00000000e+01,  3.56448865e+00)
( 3.10000000e+01,  3.16547892e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  4.16736495e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  3.16547892e+00)
( 3.30000000e+01,  2.70638301e+00)
( 3.40000000e+01,  2.38746841e+00)
( 3.50000000e+01,  2.15640978e+00)
( 3.60000000e+01,  2.03215038e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  3.16547892e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  2.03215038e+00)
( 3.80000000e+01,  1.73426618e+00)
( 3.90000000e+01,  1.57686404e+00)
( 4.00000000e+01,  1.42831281e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  2.03215038e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  1.42831281e+00)
( 4.20000000e+01,  1.22067762e+00)
( 4.30000000e+01,  1.04842654e+00)
( 4.40000000e+01,  9.26300087e-01)
( 4.50000000e+01,  8.38605426e-01)
( 4.60000000e+01,  7.62125305e-01)
( 4.70000000e+01,  6.96767528e-01)
( 4.80000000e+01,  6.53309154e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  1.42831281e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.90000000e+01,  6.53309154e-01)
( 5.00000000e+01,  5.78263439e-01)
( 5.10000000e+01,  5.29103140e-01)
( 5.20000000e+01,  4.87216155e-01)
( 5.30000000e+01,  4.56851908e-01)
( 5.40000000e+01,  4.35328815e-01)
( 5.50000000e+01,  4.25419567e-01)
( 5.60000000e+01,  4.34406625e-01)
( 5.70000000e+01,  4.79319072e-01)
( 5.80000000e+01,  6.02213913e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.90000000e+01,  6.53309154e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.90000000e+01,  6.53309154e-01)
( 6.00000000e+01,  5.78263439e-01)
( 6.10000000e+01,  5.29355876e-01)
( 6.20000000e+01,  4.87693695e-01)
( 6.30000000e+01,  4.55853135e-01)
( 6.40000000e+01,  4.29147764e-01)
( 6.50000000e+01,  4.07265140e-01)
( 6.60000000e+01,  3.94869099e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.90000000e+01,  6.53309154e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.70000000e+01,  3.94869099e-01)
( 6.80000000e+01,  3.70051681e-01)
( 6.90000000e+01,  3.55237276e-01)
( 7.00000000e+01,  3.42775218e-01)
( 7.10000000e+01,  3.31640426e-01)
( 7.20000000e+01,  3.22050653e-01)
( 7.30000000e+01,  3.15283256e-01)
( 7.40000000e+01,  3.14044804e-01)
( 7.50000000e+01,  3.21766894e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.70000000e+01,  3.94869099e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  3.21766894e-01)
( 7.70000000e+01,  2.96971229e-01)
( 7.80000000e+01,  2.81741737e-01)
( 7.90000000e+01,  2.71022577e-01)
( 8.00000000e+01,  2.63189034e-01)
( 8.10000000e+01,  2.58421952e-01)
( 8.20000000e+01,  2.55609133e-01)
( 8.30000000e+01,  2.54288539e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  3.21766894e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  2.54288539e-01)
( 8.50000000e+01,  2.47664501e-01)
( 8.60000000e+01,  2.43850203e-01)
( 8.70000000e+01,  2.40416343e-01)
( 8.80000000e+01,  2.37192205e-01)
( 8.90000000e+01,  2.34092057e-01)
( 9.00000000e+01,  2.31116870e-01)
( 9.10000000e+01,  2.28399165e-01)
( 9.20000000e+01,  2.25892347e-01)
( 9.30000000e+01,  2.23662726e-01)
( 9.40000000e+01,  2.21924820e-01)
( 9.50000000e+01,  2.20933115e-01)
( 9.60000000e+01,  2.21055655e-01)
( 9.70000000e+01,  2.22491738e-01)
( 9.80000000e+01,  2.26133923e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  2.54288539e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.90000000e+01,  2.26133923e-01)
( 1.00000000e+02,  2.20310237e-01)
( 1.01000000e+02,  2.16626018e-01)
( 1.02000000e+02,  2.13404505e-01)
( 1.03000000e+02,  2.10469369e-01)
( 1.04000000e+02,  2.07843805e-01)
( 1.05000000e+02,  2.05603165e-01)
( 1.06000000e+02,  2.03828727e-01)
( 1.07000000e+02,  2.02659532e-01)
( 1.08000000e+02,  2.02258985e-01)
( 1.09000000e+02,  2.03268445e-01)
( 1.10000000e+02,  2.06853936e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.90000000e+01,  2.26133923e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.11000000e+02,  2.06853936e-01)
( 1.12000000e+02,  2.02584197e-01)
( 1.13000000e+02,  2.00746922e-01)
( 1.14000000e+02,  1.99026592e-01)
( 1.15000000e+02,  1.97374143e-01)
( 1.16000000e+02,  1.95751844e-01)
( 1.17000000e+02,  1.94135103e-01)
( 1.18000000e+02,  1.92554597e-01)
( 1.19000000e+02,  1.91024907e-01)
( 1.20000000e+02,  1.89583186e-01)
( 1.21000000e+02,  1.88352746e-01)
( 1.22000000e+02,  1.87429857e-01)
( 1.23000000e+02,  1.87230588e-01)
( 1.24000000e+02,  1.88794287e-01)
( 1.25000000e+02,  1.93567099e-01)
( 1.26000000e+02,  2.02628030e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.11000000e+02,  2.06853936e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.27000000e+02,  2.06853936e-01)
( 1.28000000e+02,  2.02584197e-01)
( 1.29000000e+02,  2.00758573e-01)
( 1.30000000e+02,  1.99073046e-01)
( 1.31000000e+02,  1.97471258e-01)
( 1.32000000e+02,  1.95914371e-01)
( 1.33000000e+02,  1.94364741e-01)
( 1.34000000e+02,  1.92828930e-01)
( 1.35000000e+02,  1.91289434e-01)
( 1.36000000e+02,  1.89711222e-01)
( 1.37000000e+02,  1.88055906e-01)
( 1.38000000e+02,  1.86347732e-01)
( 1.39000000e+02,  1.84631958e-01)
( 1.40000000e+02,  1.83195285e-01)
( 1.41000000e+02,  1.82012508e-01)
( 1.42000000e+02,  1.81298989e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.27000000e+02,  2.06853936e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.43000000e+02,  1.81298989e-01)
( 1.44000000e+02,  1.80160079e-01)
( 1.45000000e+02,  1.79755044e-01)
( 1.46000000e+02,  1.79343564e-01)
( 1.47000000e+02,  1.78899769e-01)
( 1.48000000e+02,  1.78427114e-01)
( 1.49000000e+02,  1.77934886e-01)
( 1.50000000e+02,  1.77405994e-01)
( 1.51000000e+02,  1.76813773e-01)
( 1.52000000e+02,  1.76146596e-01)
( 1.53000000e+02,  1.75418017e-01)
( 1.54000000e+02,  1.74693388e-01)
( 1.55000000e+02,  1.74097579e-01)
( 1.56000000e+02,  1.73924130e-01)
( 1.57000000e+02,  1.73718666e-01)
( 1.58000000e+02,  1.74031668e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.43000000e+02,  1.81298989e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.59000000e+02,  1.74031668e-01)
( 1.60000000e+02,  1.72942657e-01)
( 1.61000000e+02,  1.72527433e-01)
( 1.62000000e+02,  1.72084090e-01)
( 1.63000000e+02,  1.71592576e-01)
( 1.64000000e+02,  1.71053888e-01)
( 1.65000000e+02,  1.70476979e-01)
( 1.66000000e+02,  1.69861223e-01)
( 1.67000000e+02,  1.69213028e-01)
( 1.68000000e+02,  1.68540406e-01)
( 1.69000000e+02,  1.67866288e-01)
( 1.70000000e+02,  1.67248548e-01)
( 1.71000000e+02,  1.66917526e-01)
( 1.72000000e+02,  1.67080524e-01)
( 1.73000000e+02,  1.68024713e-01)
( 1.74000000e+02,  1.68425375e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.59000000e+02,  1.74031668e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.75000000e+02,  1.68425375e-01)
( 1.76000000e+02,  1.66441368e-01)
( 1.77000000e+02,  1.65664507e-01)
( 1.78000000e+02,  1.64820634e-01)
( 1.79000000e+02,  1.63860539e-01)
( 1.80000000e+02,  1.62773593e-01)
( 1.81000000e+02,  1.61554872e-01)
( 1.82000000e+02,  1.60186272e-01)
( 1.83000000e+02,  1.58659873e-01)
( 1.84000000e+02,  1.56964457e-01)
( 1.85000000e+02,  1.55123167e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.75000000e+02,  1.68425375e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.86000000e+02,  1.55123167e-01)
( 1.87000000e+02,  1.54039218e-01)
( 1.88000000e+02,  1.53670315e-01)
( 1.89000000e+02,  1.53255169e-01)
( 1.90000000e+02,  1.52781473e-01)
( 1.91000000e+02,  1.52257483e-01)
( 1.92000000e+02,  1.51665319e-01)
( 1.93000000e+02,  1.50995515e-01)
( 1.94000000e+02,  1.50265532e-01)
( 1.95000000e+02,  1.49425180e-01)
( 1.96000000e+02,  1.48436471e-01)
( 1.97000000e+02,  1.47261874e-01)
( 1.98000000e+02,  1.45905253e-01)
( 1.99000000e+02,  1.44437914e-01)
( 2.00000000e+02,  1.43443714e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.86000000e+02,  1.55123167e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.01000000e+02,  1.43443714e-01)
( 2.02000000e+02,  1.42495850e-01)
( 2.03000000e+02,  1.42224126e-01)
( 2.04000000e+02,  1.41937232e-01)
( 2.05000000e+02,  1.41620365e-01)
( 2.06000000e+02,  1.41275909e-01)
( 2.07000000e+02,  1.40903072e-01)
( 2.08000000e+02,  1.40495755e-01)
( 2.09000000e+02,  1.40098088e-01)
( 2.10000000e+02,  1.39718627e-01)
( 2.11000000e+02,  1.39348489e-01)
( 2.12000000e+02,  1.39011714e-01)
( 2.13000000e+02,  1.38710710e-01)
( 2.14000000e+02,  1.38514705e-01)
( 2.15000000e+02,  1.38569573e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.01000000e+02,  1.43443714e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.16000000e+02,  1.38569573e-01)
( 2.17000000e+02,  1.37906638e-01)
( 2.18000000e+02,  1.37722424e-01)
( 2.19000000e+02,  1.37535339e-01)
( 2.20000000e+02,  1.37329274e-01)
( 2.21000000e+02,  1.37102267e-01)
( 2.22000000e+02,  1.36858494e-01)
( 2.23000000e+02,  1.36591107e-01)
( 2.24000000e+02,  1.36295571e-01)
( 2.25000000e+02,  1.35965331e-01)
( 2.26000000e+02,  1.35590639e-01)
( 2.27000000e+02,  1.35162140e-01)
( 2.28000000e+02,  1.34686100e-01)
( 2.29000000e+02,  1.34162322e-01)
( 2.30000000e+02,  1.33684261e-01)
( 2.31000000e+02,  1.33361630e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.16000000e+02,  1.38569573e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.32000000e+02,  1.33361630e-01)
( 2.33000000e+02,  1.32538818e-01)
( 2.34000000e+02,  1.32357421e-01)
( 2.35000000e+02,  1.32171476e-01)
( 2.36000000e+02,  1.31966871e-01)
( 2.37000000e+02,  1.31737672e-01)
( 2.38000000e+02,  1.31493577e-01)
( 2.39000000e+02,  1.31218234e-01)
( 2.40000000e+02,  1.30897378e-01)
( 2.41000000e+02,  1.30520194e-01)
( 2.42000000e+02,  1.30072147e-01)
( 2.43000000e+02,  1.29536187e-01)
( 2.44000000e+02,  1.28909156e-01)
( 2.45000000e+02,  1.28195842e-01)
( 2.46000000e+02,  1.27470800e-01)
( 2.47000000e+02,  1.26731285e-01)
( 2.48000000e+02,  1.26074459e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.32000000e+02,  1.33361630e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.49000000e+02,  1.26074459e-01)
( 2.50000000e+02,  1.24939568e-01)
( 2.51000000e+02,  1.24714208e-01)
( 2.52000000e+02,  1.24471247e-01)
( 2.53000000e+02,  1.24189184e-01)
( 2.54000000e+02,  1.23862361e-01)
( 2.55000000e+02,  1.23486668e-01)
( 2.56000000e+02,  1.23042459e-01)
( 2.57000000e+02,  1.22522185e-01)
( 2.58000000e+02,  1.21920414e-01)
( 2.59000000e+02,  1.21215183e-01)
( 2.60000000e+02,  1.20380215e-01)
( 2.61000000e+02,  1.19393803e-01)
( 2.62000000e+02,  1.18367152e-01)
( 2.63000000e+02,  1.17554092e-01)
( 2.64000000e+02,  1.17062028e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.49000000e+02,  1.26074459e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.65000000e+02,  1.17062028e-01)
( 2.66000000e+02,  1.16307347e-01)
( 2.67000000e+02,  1.16131819e-01)
( 2.68000000e+02,  1.15942270e-01)
( 2.69000000e+02,  1.15722129e-01)
( 2.70000000e+02,  1.15465173e-01)
( 2.71000000e+02,  1.15168714e-01)
( 2.72000000e+02,  1.14834689e-01)
( 2.73000000e+02,  1.14470574e-01)
( 2.74000000e+02,  1.14066580e-01)
( 2.75000000e+02,  1.13603374e-01)
( 2.76000000e+02,  1.13070925e-01)
( 2.77000000e+02,  1.12486929e-01)
( 2.78000000e+02,  1.11849237e-01)
( 2.79000000e+02,  1.11153419e-01)
( 2.80000000e+02,  1.10417474e-01)
( 2.81000000e+02,  1.09681814e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.65000000e+02,  1.17062028e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.82000000e+02,  1.09681814e-01)
( 2.83000000e+02,  1.09161768e-01)
( 2.84000000e+02,  1.09052961e-01)
( 2.85000000e+02,  1.08938915e-01)
( 2.86000000e+02,  1.08807746e-01)
( 2.87000000e+02,  1.08657012e-01)
( 2.88000000e+02,  1.08482408e-01)
( 2.89000000e+02,  1.08281482e-01)
( 2.90000000e+02,  1.08041496e-01)
( 2.91000000e+02,  1.07761620e-01)
( 2.92000000e+02,  1.07437822e-01)
( 2.93000000e+02,  1.07071043e-01)
( 2.94000000e+02,  1.06665631e-01)
( 2.95000000e+02,  1.06200666e-01)
( 2.96000000e+02,  1.05751289e-01)
( 2.97000000e+02,  1.05403407e-01)
( 2.98000000e+02,  1.05260928e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.82000000e+02,  1.09681814e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.99000000e+02,  1.05260928e-01)
( 3.00000000e+02,  1.04742407e-01)
( 3.01000000e+02,  1.04639693e-01)
( 3.02000000e+02,  1.04530993e-01)
( 3.03000000e+02,  1.04407870e-01)
( 3.04000000e+02,  1.04268517e-01)
( 3.05000000e+02,  1.04113131e-01)
( 3.06000000e+02,  1.03941452e-01)
( 3.07000000e+02,  1.03755227e-01)
( 3.08000000e+02,  1.03548356e-01)
( 3.09000000e+02,  1.03324717e-01)
( 3.10000000e+02,  1.03074683e-01)
( 3.11000000e+02,  1.02795734e-01)
( 3.12000000e+02,  1.02484193e-01)
( 3.13000000e+02,  1.02184287e-01)
( 3.14000000e+02,  1.01890931e-01)
( 3.15000000e+02,  1.01659134e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.99000000e+02,  1.05260928e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.16000000e+02,  1.01659134e-01)
( 3.17000000e+02,  1.01115926e-01)
( 3.18000000e+02,  1.01002701e-01)
( 3.19000000e+02,  1.00882741e-01)
( 3.20000000e+02,  1.00748046e-01)
( 3.21000000e+02,  1.00597282e-01)
( 3.22000000e+02,  1.00428815e-01)
( 3.23000000e+02,  1.00240565e-01)
( 3.24000000e+02,  1.00037662e-01)
( 3.25000000e+02,  9.98078170e-02)
( 3.26000000e+02,  9.95561845e-02)
( 3.27000000e+02,  9.92774551e-02)
( 3.28000000e+02,  9.89620762e-02)
( 3.29000000e+02,  9.86302705e-02)
( 3.30000000e+02,  9.83115480e-02)
( 3.31000000e+02,  9.81167860e-02)
( 3.32000000e+02,  9.82647814e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.16000000e+02,  1.01659134e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.33000000e+02,  9.82647814e-02)
( 3.34000000e+02,  9.73566000e-02)
( 3.35000000e+02,  9.71172608e-02)
( 3.36000000e+02,  9.68828563e-02)
( 3.37000000e+02,  9.66376300e-02)
( 3.38000000e+02,  9.63821566e-02)
( 3.39000000e+02,  9.61120635e-02)
( 3.40000000e+02,  9.58362118e-02)
( 3.41000000e+02,  9.55538070e-02)
( 3.42000000e+02,  9.52600414e-02)
( 3.43000000e+02,  9.49534831e-02)
( 3.44000000e+02,  9.46275624e-02)
( 3.45000000e+02,  9.42683082e-02)
( 3.46000000e+02,  9.38851830e-02)
( 3.47000000e+02,  9.34801668e-02)
( 3.48000000e+02,  9.30710450e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.33000000e+02,  9.82647814e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.49000000e+02,  9.30710450e-02)
( 3.50000000e+02,  9.26222839e-02)
( 3.51000000e+02,  9.25085278e-02)
( 3.52000000e+02,  9.23969112e-02)
( 3.53000000e+02,  9.22764306e-02)
( 3.54000000e+02,  9.21437812e-02)
( 3.55000000e+02,  9.19990618e-02)
( 3.56000000e+02,  9.18468770e-02)
( 3.57000000e+02,  9.16807562e-02)
( 3.58000000e+02,  9.15047388e-02)
( 3.59000000e+02,  9.13085715e-02)
( 3.60000000e+02,  9.10907918e-02)
( 3.61000000e+02,  9.08524499e-02)
( 3.62000000e+02,  9.06125264e-02)
( 3.63000000e+02,  9.03906817e-02)
( 3.64000000e+02,  9.02538761e-02)
( 3.65000000e+02,  9.03117775e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.49000000e+02,  9.30710450e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.66000000e+02,  9.03117775e-02)
( 3.67000000e+02,  8.98215633e-02)
( 3.68000000e+02,  8.96813754e-02)
( 3.69000000e+02,  8.95425915e-02)
( 3.70000000e+02,  8.93962057e-02)
( 3.71000000e+02,  8.92412518e-02)
( 3.72000000e+02,  8.90752159e-02)
( 3.73000000e+02,  8.88996416e-02)
( 3.74000000e+02,  8.87084762e-02)
( 3.75000000e+02,  8.85156071e-02)
( 3.76000000e+02,  8.83284783e-02)
( 3.77000000e+02,  8.81496684e-02)
( 3.78000000e+02,  8.79690520e-02)
( 3.79000000e+02,  8.77854027e-02)
( 3.80000000e+02,  8.75999998e-02)
( 3.81000000e+02,  8.74141336e-02)
( 3.82000000e+02,  8.72549639e-02)
( 3.83000000e+02,  8.71879860e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.66000000e+02,  9.03117775e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.84000000e+02,  8.71879860e-02)
( 3.85000000e+02,  8.67882843e-02)
( 3.86000000e+02,  8.67136381e-02)
( 3.87000000e+02,  8.66350350e-02)
( 3.88000000e+02,  8.65467891e-02)
( 3.89000000e+02,  8.64472891e-02)
( 3.90000000e+02,  8.63348092e-02)
( 3.91000000e+02,  8.62076208e-02)
( 3.92000000e+02,  8.60698180e-02)
( 3.93000000e+02,  8.59189992e-02)
( 3.94000000e+02,  8.57540429e-02)
( 3.95000000e+02,  8.55741844e-02)
( 3.96000000e+02,  8.53808239e-02)
( 3.97000000e+02,  8.51719578e-02)
( 3.98000000e+02,  8.49743060e-02)
( 3.99000000e+02,  8.48187035e-02)
( 4.00000000e+02,  8.47836722e-02)
( 4.01000000e+02,  8.50850156e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.84000000e+02,  8.71879860e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.02000000e+02,  8.50850156e-02)
( 4.03000000e+02,  8.45041810e-02)
( 4.04000000e+02,  8.44048242e-02)
( 4.05000000e+02,  8.43003463e-02)
( 4.06000000e+02,  8.41828354e-02)
( 4.07000000e+02,  8.40499081e-02)
( 4.08000000e+02,  8.38991560e-02)
( 4.09000000e+02,  8.37287577e-02)
( 4.10000000e+02,  8.35432231e-02)
( 4.11000000e+02,  8.33323888e-02)
( 4.12000000e+02,  8.30972757e-02)
( 4.13000000e+02,  8.28342637e-02)
( 4.14000000e+02,  8.25395586e-02)
( 4.15000000e+02,  8.22215017e-02)
( 4.16000000e+02,  8.18762084e-02)
( 4.17000000e+02,  8.15517916e-02)
( 4.18000000e+02,  8.14597210e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.02000000e+02,  8.50850156e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.19000000e+02,  8.14597210e-02)
( 4.20000000e+02,  8.08848863e-02)
( 4.21000000e+02,  8.07937554e-02)
( 4.22000000e+02,  8.06941328e-02)
( 4.23000000e+02,  8.05782988e-02)
( 4.24000000e+02,  8.04432219e-02)
( 4.25000000e+02,  8.02854715e-02)
( 4.26000000e+02,  8.01013698e-02)
( 4.27000000e+02,  7.98876762e-02)
( 4.28000000e+02,  7.96466201e-02)
( 4.29000000e+02,  7.93801317e-02)
( 4.30000000e+02,  7.91022249e-02)
( 4.31000000e+02,  7.88580374e-02)
( 4.32000000e+02,  7.86544315e-02)
( 4.33000000e+02,  7.85184198e-02)
( 4.34000000e+02,  7.86048238e-02)
( 4.35000000e+02,  7.91265478e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.19000000e+02,  8.14597210e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.36000000e+02,  7.91265478e-02)
( 4.37000000e+02,  7.84472181e-02)
( 4.38000000e+02,  7.82664840e-02)
( 4.39000000e+02,  7.80759059e-02)
( 4.40000000e+02,  7.78628049e-02)
( 4.41000000e+02,  7.76252647e-02)
( 4.42000000e+02,  7.73630219e-02)
( 4.43000000e+02,  7.70810898e-02)
( 4.44000000e+02,  7.67856301e-02)
( 4.45000000e+02,  7.64789639e-02)
( 4.46000000e+02,  7.61687483e-02)
( 4.47000000e+02,  7.58638562e-02)
( 4.48000000e+02,  7.55764131e-02)
( 4.49000000e+02,  7.53213239e-02)
( 4.50000000e+02,  7.51018107e-02)
( 4.51000000e+02,  7.49514816e-02)
( 4.52000000e+02,  7.49452353e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.36000000e+02,  7.91265478e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.53000000e+02,  7.49452353e-02)
( 4.54000000e+02,  7.44948715e-02)
( 4.55000000e+02,  7.44198033e-02)
( 4.56000000e+02,  7.43396694e-02)
( 4.57000000e+02,  7.42480023e-02)
( 4.58000000e+02,  7.41433482e-02)
( 4.59000000e+02,  7.40246354e-02)
( 4.60000000e+02,  7.38943376e-02)
( 4.61000000e+02,  7.37501951e-02)
( 4.62000000e+02,  7.35893902e-02)
( 4.63000000e+02,  7.34117194e-02)
( 4.64000000e+02,  7.32375919e-02)
( 4.65000000e+02,  7.30559787e-02)
( 4.66000000e+02,  7.28599680e-02)
( 4.67000000e+02,  7.26525141e-02)
( 4.68000000e+02,  7.24688604e-02)
( 4.69000000e+02,  7.23882969e-02)
( 4.70000000e+02,  7.25728634e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.53000000e+02,  7.49452353e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.71000000e+02,  7.25728634e-02)
( 4.72000000e+02,  7.20615877e-02)
( 4.73000000e+02,  7.19824798e-02)
( 4.74000000e+02,  7.18981627e-02)
( 4.75000000e+02,  7.18025588e-02)
( 4.76000000e+02,  7.16955706e-02)
( 4.77000000e+02,  7.15777680e-02)
( 4.78000000e+02,  7.14474518e-02)
( 4.79000000e+02,  7.13035690e-02)
( 4.80000000e+02,  7.11480729e-02)
( 4.81000000e+02,  7.09776734e-02)
( 4.82000000e+02,  7.08002271e-02)
( 4.83000000e+02,  7.06275038e-02)
( 4.84000000e+02,  7.04704925e-02)
( 4.85000000e+02,  7.03402652e-02)
( 4.86000000e+02,  7.03033726e-02)
( 4.87000000e+02,  7.04361862e-02)
( 4.88000000e+02,  7.06968513e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.71000000e+02,  7.25728634e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.89000000e+02,  7.06968513e-02)
( 4.90000000e+02,  7.02748798e-02)
( 4.91000000e+02,  7.01605456e-02)
( 4.92000000e+02,  7.00421363e-02)
( 4.93000000e+02,  6.99106317e-02)
( 4.94000000e+02,  6.97641558e-02)
( 4.95000000e+02,  6.96066573e-02)
( 4.96000000e+02,  6.94317296e-02)
( 4.97000000e+02,  6.92455907e-02)
( 4.98000000e+02,  6.90537851e-02)
( 4.99000000e+02,  6.88585148e-02)
( 5.00000000e+02,  6.86715586e-02)
( 5.01000000e+02,  6.84965767e-02)
( 5.02000000e+02,  6.83294827e-02)
( 5.03000000e+02,  6.81845854e-02)
( 5.04000000e+02,  6.80894295e-02)
( 5.05000000e+02,  6.81599483e-02)
( 5.06000000e+02,  6.86505775e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.89000000e+02,  7.06968513e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.07000000e+02,  6.86505775e-02)
( 5.08000000e+02,  6.81033177e-02)
( 5.09000000e+02,  6.79813619e-02)
( 5.10000000e+02,  6.78498361e-02)
( 5.11000000e+02,  6.77011540e-02)
( 5.12000000e+02,  6.75347219e-02)
( 5.13000000e+02,  6.73516546e-02)
( 5.14000000e+02,  6.71538106e-02)
( 5.15000000e+02,  6.69486221e-02)
( 5.16000000e+02,  6.67357233e-02)
( 5.17000000e+02,  6.65266501e-02)
( 5.18000000e+02,  6.63311781e-02)
( 5.19000000e+02,  6.61748112e-02)
( 5.20000000e+02,  6.60859944e-02)
( 5.21000000e+02,  6.61346970e-02)
( 5.22000000e+02,  6.64698433e-02)
( 5.23000000e+02,  6.73948495e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.07000000e+02,  6.86505775e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.24000000e+02,  6.73948495e-02)
( 5.25000000e+02,  6.67534314e-02)
( 5.26000000e+02,  6.65552391e-02)
( 5.27000000e+02,  6.63475368e-02)
( 5.28000000e+02,  6.61178886e-02)
( 5.29000000e+02,  6.58664331e-02)
( 5.30000000e+02,  6.55951309e-02)
( 5.31000000e+02,  6.53078925e-02)
( 5.32000000e+02,  6.50113771e-02)
( 5.33000000e+02,  6.47155214e-02)
( 5.34000000e+02,  6.44233654e-02)
( 5.35000000e+02,  6.41434214e-02)
( 5.36000000e+02,  6.38985672e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.24000000e+02,  6.73948495e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.37000000e+02,  6.38985672e-02)
( 5.38000000e+02,  6.37205749e-02)
( 5.39000000e+02,  6.36909966e-02)
( 5.40000000e+02,  6.36580643e-02)
( 5.41000000e+02,  6.36189095e-02)
( 5.42000000e+02,  6.35720801e-02)
( 5.43000000e+02,  6.35168932e-02)
( 5.44000000e+02,  6.34522800e-02)
( 5.45000000e+02,  6.33745575e-02)
( 5.46000000e+02,  6.32827448e-02)
( 5.47000000e+02,  6.31708053e-02)
( 5.48000000e+02,  6.30409067e-02)
( 5.49000000e+02,  6.28894229e-02)
( 5.50000000e+02,  6.27092649e-02)
( 5.51000000e+02,  6.24889065e-02)
( 5.52000000e+02,  6.22323402e-02)
( 5.53000000e+02,  6.19555101e-02)
( 5.54000000e+02,  6.16911938e-02)
( 5.55000000e+02,  6.15831047e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.37000000e+02,  6.38985672e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.56000000e+02,  6.15831047e-02)
( 5.57000000e+02,  6.11262279e-02)
( 5.58000000e+02,  6.10585893e-02)
( 5.59000000e+02,  6.09844332e-02)
( 5.60000000e+02,  6.08989472e-02)
( 5.61000000e+02,  6.08032396e-02)
( 5.62000000e+02,  6.06942668e-02)
( 5.63000000e+02,  6.05686741e-02)
( 5.64000000e+02,  6.04261644e-02)
( 5.65000000e+02,  6.02655456e-02)
( 5.66000000e+02,  6.00919306e-02)
( 5.67000000e+02,  5.98953550e-02)
( 5.68000000e+02,  5.96767325e-02)
( 5.69000000e+02,  5.94440088e-02)
( 5.70000000e+02,  5.91854764e-02)
( 5.71000000e+02,  5.89439379e-02)
( 5.72000000e+02,  5.87495685e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.56000000e+02,  6.15831047e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.73000000e+02,  5.87495685e-02)
( 5.74000000e+02,  5.84926916e-02)
( 5.75000000e+02,  5.84546438e-02)
( 5.76000000e+02,  5.84130159e-02)
( 5.77000000e+02,  5.83650914e-02)
( 5.78000000e+02,  5.83095997e-02)
( 5.79000000e+02,  5.82444909e-02)
( 5.80000000e+02,  5.81677676e-02)
( 5.81000000e+02,  5.80796103e-02)
( 5.82000000e+02,  5.79708570e-02)
( 5.83000000e+02,  5.78422312e-02)
( 5.84000000e+02,  5.76878358e-02)
( 5.85000000e+02,  5.75054959e-02)
( 5.86000000e+02,  5.73074489e-02)
( 5.87000000e+02,  5.70813946e-02)
( 5.88000000e+02,  5.68293942e-02)
( 5.89000000e+02,  5.65751847e-02)
( 5.90000000e+02,  5.63780917e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.73000000e+02,  5.87495685e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.91000000e+02,  5.63780917e-02)
( 5.92000000e+02,  5.60840792e-02)
( 5.93000000e+02,  5.60407141e-02)
( 5.94000000e+02,  5.59937841e-02)
( 5.95000000e+02,  5.59409156e-02)
( 5.96000000e+02,  5.58821110e-02)
( 5.97000000e+02,  5.58140947e-02)
( 5.98000000e+02,  5.57347142e-02)
( 5.99000000e+02,  5.56432796e-02)
( 6.00000000e+02,  5.55390448e-02)
( 6.01000000e+02,  5.54249075e-02)
( 6.02000000e+02,  5.53037684e-02)
( 6.03000000e+02,  5.51698492e-02)
( 6.04000000e+02,  5.50231764e-02)
( 6.05000000e+02,  5.48619374e-02)
( 6.06000000e+02,  5.46886554e-02)
( 6.07000000e+02,  5.45207470e-02)
( 6.08000000e+02,  5.44052130e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.91000000e+02,  5.63780917e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.09000000e+02,  5.44052130e-02)
( 6.10000000e+02,  5.41626788e-02)
( 6.11000000e+02,  5.41254924e-02)
( 6.12000000e+02,  5.40849318e-02)
( 6.13000000e+02,  5.40380426e-02)
( 6.14000000e+02,  5.39833779e-02)
( 6.15000000e+02,  5.39198591e-02)
( 6.16000000e+02,  5.38476111e-02)
( 6.17000000e+02,  5.37657496e-02)
( 6.18000000e+02,  5.36729892e-02)
( 6.19000000e+02,  5.35734672e-02)
( 6.20000000e+02,  5.34617922e-02)
( 6.21000000e+02,  5.33403350e-02)
( 6.22000000e+02,  5.32165806e-02)
( 6.23000000e+02,  5.30882478e-02)
( 6.24000000e+02,  5.29533966e-02)
( 6.25000000e+02,  5.28371501e-02)
( 6.26000000e+02,  5.27936340e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.09000000e+02,  5.44052130e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.27000000e+02,  5.27936340e-02)
( 6.28000000e+02,  5.25733502e-02)
( 6.29000000e+02,  5.25413860e-02)
( 6.30000000e+02,  5.25070610e-02)
( 6.31000000e+02,  5.24677683e-02)
( 6.32000000e+02,  5.24227826e-02)
( 6.33000000e+02,  5.23711822e-02)
( 6.34000000e+02,  5.23117481e-02)
( 6.35000000e+02,  5.22433496e-02)
( 6.36000000e+02,  5.21647966e-02)
( 6.37000000e+02,  5.20795780e-02)
( 6.38000000e+02,  5.19803556e-02)
( 6.39000000e+02,  5.18676672e-02)
( 6.40000000e+02,  5.17377910e-02)
( 6.41000000e+02,  5.15851713e-02)
( 6.42000000e+02,  5.14112542e-02)
( 6.43000000e+02,  5.12135666e-02)
( 6.44000000e+02,  5.10078462e-02)
( 6.45000000e+02,  5.08207139e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.27000000e+02,  5.27936340e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.46000000e+02,  5.08207139e-02)
( 6.47000000e+02,  5.06142212e-02)
( 6.48000000e+02,  5.05828944e-02)
( 6.49000000e+02,  5.05502415e-02)
( 6.50000000e+02,  5.05133002e-02)
( 6.51000000e+02,  5.04713985e-02)
( 6.52000000e+02,  5.04239143e-02)
( 6.53000000e+02,  5.03696306e-02)
( 6.54000000e+02,  5.03083272e-02)
( 6.55000000e+02,  5.02469307e-02)
( 6.56000000e+02,  5.01780022e-02)
( 6.57000000e+02,  5.00982262e-02)
( 6.58000000e+02,  5.00048976e-02)
( 6.59000000e+02,  4.98987715e-02)
( 6.60000000e+02,  4.97773080e-02)
( 6.61000000e+02,  4.96421987e-02)
( 6.62000000e+02,  4.94941776e-02)
( 6.63000000e+02,  4.93435205e-02)
( 6.64000000e+02,  4.91893052e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.46000000e+02,  5.08207139e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.65000000e+02,  4.91893052e-02)
( 6.66000000e+02,  4.89645743e-02)
( 6.67000000e+02,  4.89228255e-02)
( 6.68000000e+02,  4.88795157e-02)
( 6.69000000e+02,  4.88312445e-02)
( 6.70000000e+02,  4.87771445e-02)
( 6.71000000e+02,  4.87168637e-02)
( 6.72000000e+02,  4.86494700e-02)
( 6.73000000e+02,  4.85727539e-02)
( 6.74000000e+02,  4.84846192e-02)
( 6.75000000e+02,  4.83871875e-02)
( 6.76000000e+02,  4.82701688e-02)
( 6.77000000e+02,  4.81341739e-02)
( 6.78000000e+02,  4.79716449e-02)
( 6.79000000e+02,  4.77796017e-02)
( 6.80000000e+02,  4.75782009e-02)
( 6.81000000e+02,  4.73845325e-02)
( 6.82000000e+02,  4.71785630e-02)
( 6.83000000e+02,  4.69930003e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.65000000e+02,  4.91893052e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.84000000e+02,  4.69930003e-02)
( 6.85000000e+02,  4.67448415e-02)
( 6.86000000e+02,  4.67073401e-02)
( 6.87000000e+02,  4.66654191e-02)
( 6.88000000e+02,  4.66162190e-02)
( 6.89000000e+02,  4.65585556e-02)
( 6.90000000e+02,  4.64912351e-02)
( 6.91000000e+02,  4.64143262e-02)
( 6.92000000e+02,  4.63252163e-02)
( 6.93000000e+02,  4.62263400e-02)
( 6.94000000e+02,  4.61136715e-02)
( 6.95000000e+02,  4.59823181e-02)
( 6.96000000e+02,  4.58335613e-02)
( 6.97000000e+02,  4.56703296e-02)
( 6.98000000e+02,  4.55235259e-02)
( 6.99000000e+02,  4.54055340e-02)
( 7.00000000e+02,  4.53289362e-02)
( 7.01000000e+02,  4.54130458e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.84000000e+02,  4.69930003e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.02000000e+02,  4.54130458e-02)
( 7.03000000e+02,  4.51242652e-02)
( 7.04000000e+02,  4.50762779e-02)
( 7.05000000e+02,  4.50240658e-02)
( 7.06000000e+02,  4.49638052e-02)
( 7.07000000e+02,  4.48942294e-02)
( 7.08000000e+02,  4.48139967e-02)
( 7.09000000e+02,  4.47218077e-02)
( 7.10000000e+02,  4.46165981e-02)
( 7.11000000e+02,  4.44999961e-02)
( 7.12000000e+02,  4.43728660e-02)
( 7.13000000e+02,  4.42247112e-02)
( 7.14000000e+02,  4.40607596e-02)
( 7.15000000e+02,  4.38797509e-02)
( 7.16000000e+02,  4.37004139e-02)
( 7.17000000e+02,  4.35465470e-02)
( 7.18000000e+02,  4.34173327e-02)
( 7.19000000e+02,  4.33482664e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.02000000e+02,  4.54130458e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.20000000e+02,  4.33482664e-02)
( 7.21000000e+02,  4.31349197e-02)
( 7.22000000e+02,  4.31040228e-02)
( 7.23000000e+02,  4.30705937e-02)
( 7.24000000e+02,  4.30325504e-02)
( 7.25000000e+02,  4.29882923e-02)
( 7.26000000e+02,  4.29364945e-02)
( 7.27000000e+02,  4.28761533e-02)
( 7.28000000e+02,  4.28081051e-02)
( 7.29000000e+02,  4.27240490e-02)
( 7.30000000e+02,  4.26266655e-02)
( 7.31000000e+02,  4.25129622e-02)
( 7.32000000e+02,  4.23890479e-02)
( 7.33000000e+02,  4.22531466e-02)
( 7.34000000e+02,  4.21125150e-02)
( 7.35000000e+02,  4.19785565e-02)
( 7.36000000e+02,  4.18364823e-02)
( 7.37000000e+02,  4.16962757e-02)
( 7.38000000e+02,  4.15796327e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.20000000e+02,  4.33482664e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.39000000e+02,  4.15796327e-02)
( 7.40000000e+02,  4.13994549e-02)
( 7.41000000e+02,  4.13772523e-02)
( 7.42000000e+02,  4.13529389e-02)
( 7.43000000e+02,  4.13247580e-02)
( 7.44000000e+02,  4.12923645e-02)
( 7.45000000e+02,  4.12551348e-02)
( 7.46000000e+02,  4.12123418e-02)
( 7.47000000e+02,  4.11633092e-02)
( 7.48000000e+02,  4.11100710e-02)
( 7.49000000e+02,  4.10461072e-02)
( 7.50000000e+02,  4.09748017e-02)
( 7.51000000e+02,  4.08937442e-02)
( 7.52000000e+02,  4.08015922e-02)
( 7.53000000e+02,  4.06979642e-02)
( 7.54000000e+02,  4.05898780e-02)
( 7.55000000e+02,  4.04763140e-02)
( 7.56000000e+02,  4.03768792e-02)
( 7.57000000e+02,  4.03491392e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.39000000e+02,  4.15796327e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.58000000e+02,  4.03491392e-02)
( 7.59000000e+02,  4.01384346e-02)
( 7.60000000e+02,  4.01019887e-02)
( 7.61000000e+02,  4.00624023e-02)
( 7.62000000e+02,  4.00167792e-02)
( 7.63000000e+02,  3.99648115e-02)
( 7.64000000e+02,  3.99060766e-02)
( 7.65000000e+02,  3.98393270e-02)
( 7.66000000e+02,  3.97638580e-02)
( 7.67000000e+02,  3.96791845e-02)
( 7.68000000e+02,  3.95905773e-02)
( 7.69000000e+02,  3.94938069e-02)
( 7.70000000e+02,  3.93939706e-02)
( 7.71000000e+02,  3.92922509e-02)
( 7.72000000e+02,  3.91913444e-02)
( 7.73000000e+02,  3.90994918e-02)
( 7.74000000e+02,  3.90168077e-02)
( 7.75000000e+02,  3.89648810e-02)
( 7.76000000e+02,  3.89962738e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.58000000e+02,  4.03491392e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.77000000e+02,  3.89962738e-02)
( 7.78000000e+02,  3.88653508e-02)
( 7.79000000e+02,  3.88390313e-02)
( 7.80000000e+02,  3.88135985e-02)
( 7.81000000e+02,  3.87854713e-02)
( 7.82000000e+02,  3.87536419e-02)
( 7.83000000e+02,  3.87176091e-02)
( 7.84000000e+02,  3.86770177e-02)
( 7.85000000e+02,  3.86315729e-02)
( 7.86000000e+02,  3.85832460e-02)
( 7.87000000e+02,  3.85255609e-02)
( 7.88000000e+02,  3.84630819e-02)
( 7.89000000e+02,  3.83947609e-02)
( 7.90000000e+02,  3.83202542e-02)
( 7.91000000e+02,  3.82400202e-02)
( 7.92000000e+02,  3.81578220e-02)
( 7.93000000e+02,  3.80760834e-02)
( 7.94000000e+02,  3.80050902e-02)
( 7.95000000e+02,  3.79677056e-02)
( 7.96000000e+02,  3.80187089e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.77000000e+02,  3.89962738e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.97000000e+02,  3.80187089e-02)
( 7.98000000e+02,  3.78450350e-02)
( 7.99000000e+02,  3.78209205e-02)
( 8.00000000e+02,  3.77949314e-02)
( 8.01000000e+02,  3.77649071e-02)
( 8.02000000e+02,  3.77304233e-02)
( 8.03000000e+02,  3.76908921e-02)
( 8.04000000e+02,  3.76456724e-02)
( 8.05000000e+02,  3.75945725e-02)
( 8.06000000e+02,  3.75367284e-02)
( 8.07000000e+02,  3.74710538e-02)
( 8.08000000e+02,  3.73989079e-02)
( 8.09000000e+02,  3.73136876e-02)
( 8.10000000e+02,  3.72233180e-02)
( 8.11000000e+02,  3.71292832e-02)
( 8.12000000e+02,  3.70287232e-02)
( 8.13000000e+02,  3.69350649e-02)
( 8.14000000e+02,  3.68643830e-02)
( 8.15000000e+02,  3.68263168e-02)
( 8.16000000e+02,  3.68311109e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.97000000e+02,  3.80187089e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.17000000e+02,  3.68311109e-02)
( 8.18000000e+02,  3.66491822e-02)
( 8.19000000e+02,  3.66242369e-02)
( 8.20000000e+02,  3.65982379e-02)
( 8.21000000e+02,  3.65685867e-02)
( 8.22000000e+02,  3.65345165e-02)
( 8.23000000e+02,  3.64953774e-02)
( 8.24000000e+02,  3.64528494e-02)
( 8.25000000e+02,  3.64002231e-02)
( 8.26000000e+02,  3.63419789e-02)
( 8.27000000e+02,  3.62761368e-02)
( 8.28000000e+02,  3.62018162e-02)
( 8.29000000e+02,  3.61189104e-02)
( 8.30000000e+02,  3.60287271e-02)
( 8.31000000e+02,  3.59356695e-02)
( 8.32000000e+02,  3.58512364e-02)
( 8.33000000e+02,  3.57929461e-02)
( 8.34000000e+02,  3.58054196e-02)
( 8.35000000e+02,  3.59627842e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.17000000e+02,  3.68311109e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.36000000e+02,  3.59627842e-02)
( 8.37000000e+02,  3.57381202e-02)
( 8.38000000e+02,  3.56968260e-02)
( 8.39000000e+02,  3.56532227e-02)
( 8.40000000e+02,  3.56034601e-02)
( 8.41000000e+02,  3.55466711e-02)
( 8.42000000e+02,  3.54821514e-02)
( 8.43000000e+02,  3.54095806e-02)
( 8.44000000e+02,  3.53303325e-02)
( 8.45000000e+02,  3.52393659e-02)
( 8.46000000e+02,  3.51366823e-02)
( 8.47000000e+02,  3.50203137e-02)
( 8.48000000e+02,  3.48945112e-02)
( 8.49000000e+02,  3.47560279e-02)
( 8.50000000e+02,  3.46009836e-02)
( 8.51000000e+02,  3.44420914e-02)
( 8.52000000e+02,  3.42874112e-02)
( 8.53000000e+02,  3.41527585e-02)
( 8.54000000e+02,  3.40253435e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.36000000e+02,  3.59627842e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.55000000e+02,  3.40253435e-02)
( 8.56000000e+02,  3.38579353e-02)
( 8.57000000e+02,  3.38355502e-02)
( 8.58000000e+02,  3.38107535e-02)
( 8.59000000e+02,  3.37816143e-02)
( 8.60000000e+02,  3.37472196e-02)
( 8.61000000e+02,  3.37065486e-02)
( 8.62000000e+02,  3.36584146e-02)
( 8.63000000e+02,  3.36013891e-02)
( 8.64000000e+02,  3.35361943e-02)
( 8.65000000e+02,  3.34559863e-02)
( 8.66000000e+02,  3.33663431e-02)
( 8.67000000e+02,  3.32634820e-02)
( 8.68000000e+02,  3.31469681e-02)
( 8.69000000e+02,  3.30183995e-02)
( 8.70000000e+02,  3.28901205e-02)
( 8.71000000e+02,  3.27508887e-02)
( 8.72000000e+02,  3.26132702e-02)
( 8.73000000e+02,  3.24963035e-02)
( 8.74000000e+02,  3.24385099e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.55000000e+02,  3.40253435e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.75000000e+02,  3.24385099e-02)
( 8.76000000e+02,  3.22487523e-02)
( 8.77000000e+02,  3.22248530e-02)
( 8.78000000e+02,  3.21987506e-02)
( 8.79000000e+02,  3.21684508e-02)
( 8.80000000e+02,  3.21331854e-02)
( 8.81000000e+02,  3.20921326e-02)
( 8.82000000e+02,  3.20443502e-02)
( 8.83000000e+02,  3.19888400e-02)
( 8.84000000e+02,  3.19266855e-02)
( 8.85000000e+02,  3.18509288e-02)
( 8.86000000e+02,  3.17647759e-02)
( 8.87000000e+02,  3.16657862e-02)
( 8.88000000e+02,  3.15527573e-02)
( 8.89000000e+02,  3.14288986e-02)
( 8.90000000e+02,  3.12939366e-02)
( 8.91000000e+02,  3.11605256e-02)
( 8.92000000e+02,  3.10505110e-02)
( 8.93000000e+02,  3.09753635e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.75000000e+02,  3.24385099e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.94000000e+02,  3.09753635e-02)
( 8.95000000e+02,  3.07917280e-02)
( 8.96000000e+02,  3.07700508e-02)
( 8.97000000e+02,  3.07459017e-02)
( 8.98000000e+02,  3.07173919e-02)
( 8.99000000e+02,  3.06836989e-02)
( 9.00000000e+02,  3.06438848e-02)
( 9.01000000e+02,  3.05968748e-02)
( 9.02000000e+02,  3.05414121e-02)
( 9.03000000e+02,  3.04760696e-02)
( 9.04000000e+02,  3.04019817e-02)
( 9.05000000e+02,  3.03132669e-02)
( 9.06000000e+02,  3.02077577e-02)
( 9.07000000e+02,  3.00829473e-02)
( 9.08000000e+02,  2.99410042e-02)
( 9.09000000e+02,  2.97791879e-02)
( 9.10000000e+02,  2.96131758e-02)
( 9.11000000e+02,  2.94804262e-02)
( 9.12000000e+02,  2.94125440e-02)
( 9.13000000e+02,  2.93680292e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.94000000e+02,  3.09753635e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.14000000e+02,  2.93680292e-02)
( 9.15000000e+02,  2.92108590e-02)
( 9.16000000e+02,  2.91869833e-02)
( 9.17000000e+02,  2.91636775e-02)
( 9.18000000e+02,  2.91376867e-02)
( 9.19000000e+02,  2.91079844e-02)
( 9.20000000e+02,  2.90738349e-02)
( 9.21000000e+02,  2.90345093e-02)
( 9.22000000e+02,  2.89893390e-02)
( 9.23000000e+02,  2.89405450e-02)
( 9.24000000e+02,  2.88842551e-02)
( 9.25000000e+02,  2.88253593e-02)
( 9.26000000e+02,  2.87668050e-02)
( 9.27000000e+02,  2.87042715e-02)
( 9.28000000e+02,  2.86363625e-02)
( 9.29000000e+02,  2.85625327e-02)
( 9.30000000e+02,  2.84845606e-02)
( 9.31000000e+02,  2.83958593e-02)
( 9.32000000e+02,  2.83153346e-02)
( 9.33000000e+02,  2.82465728e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.14000000e+02,  2.93680292e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.34000000e+02,  2.82465728e-02)
( 9.35000000e+02,  2.81072616e-02)
( 9.36000000e+02,  2.80860806e-02)
( 9.37000000e+02,  2.80638191e-02)
( 9.38000000e+02,  2.80382053e-02)
( 9.39000000e+02,  2.80083560e-02)
( 9.40000000e+02,  2.79735602e-02)
( 9.41000000e+02,  2.79331498e-02)
( 9.42000000e+02,  2.78886504e-02)
( 9.43000000e+02,  2.78333319e-02)
( 9.44000000e+02,  2.77706689e-02)
( 9.45000000e+02,  2.76985436e-02)
( 9.46000000e+02,  2.76151752e-02)
( 9.47000000e+02,  2.75181589e-02)
( 9.48000000e+02,  2.74054783e-02)
( 9.49000000e+02,  2.72801798e-02)
( 9.50000000e+02,  2.71414229e-02)
( 9.51000000e+02,  2.69957841e-02)
( 9.52000000e+02,  2.68619342e-02)
( 9.53000000e+02,  2.67394037e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.34000000e+02,  2.82465728e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.54000000e+02,  2.67394037e-02)
( 9.55000000e+02,  2.66271826e-02)
( 9.56000000e+02,  2.66070663e-02)
( 9.57000000e+02,  2.65857891e-02)
( 9.58000000e+02,  2.65619675e-02)
( 9.59000000e+02,  2.65355612e-02)
( 9.60000000e+02,  2.65055726e-02)
( 9.61000000e+02,  2.64711687e-02)
( 9.62000000e+02,  2.64322167e-02)
( 9.63000000e+02,  2.63889140e-02)
( 9.64000000e+02,  2.63428100e-02)
( 9.65000000e+02,  2.62880225e-02)
( 9.66000000e+02,  2.62300950e-02)
( 9.67000000e+02,  2.61661759e-02)
( 9.68000000e+02,  2.60958036e-02)
( 9.69000000e+02,  2.60194908e-02)
( 9.70000000e+02,  2.59424035e-02)
( 9.71000000e+02,  2.58671845e-02)
( 9.72000000e+02,  2.58255886e-02)
( 9.73000000e+02,  2.58618682e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.54000000e+02,  2.67394037e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.74000000e+02,  2.58618682e-02)
( 9.75000000e+02,  2.56958447e-02)
( 9.76000000e+02,  2.56717455e-02)
( 9.77000000e+02,  2.56458192e-02)
( 9.78000000e+02,  2.56162219e-02)
( 9.79000000e+02,  2.55828334e-02)
( 9.80000000e+02,  2.55453343e-02)
( 9.81000000e+02,  2.55033431e-02)
( 9.82000000e+02,  2.54570843e-02)
( 9.83000000e+02,  2.54062796e-02)
( 9.84000000e+02,  2.53508912e-02)
( 9.85000000e+02,  2.52902930e-02)
( 9.86000000e+02,  2.52278071e-02)
( 9.87000000e+02,  2.51586270e-02)
( 9.88000000e+02,  2.50884588e-02)
( 9.89000000e+02,  2.50232691e-02)
( 9.90000000e+02,  2.49728193e-02)
( 9.91000000e+02,  2.49482346e-02)
( 9.92000000e+02,  2.49649943e-02)
( 9.93000000e+02,  2.50110723e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.74000000e+02,  2.58618682e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.94000000e+02,  2.50110723e-02)
( 9.95000000e+02,  2.48745981e-02)
( 9.96000000e+02,  2.48511905e-02)
( 9.97000000e+02,  2.48264494e-02)
( 9.98000000e+02,  2.47986848e-02)
( 9.99000000e+02,  2.47671566e-02)
( 1.00000000e+03,  2.47313059e-02)
( 1.00100000e+03,  2.46906627e-02)
( 1.00200000e+03,  2.46448576e-02)
( 1.00300000e+03,  2.45935237e-02)
( 1.00400000e+03,  2.45363180e-02)
( 1.00500000e+03,  2.44754377e-02)
( 1.00600000e+03,  2.44054842e-02)
( 1.00700000e+03,  2.43357452e-02)
( 1.00800000e+03,  2.42650662e-02)
( 1.00900000e+03,  2.41896622e-02)
( 1.01000000e+03,  2.41100288e-02)
( 1.01100000e+03,  2.40244588e-02)
( 1.01200000e+03,  2.39384736e-02)
( 1.01300000e+03,  2.38767002e-02)
( 1.01400000e+03,  2.38417255e-02)
( 1.01500000e+03,  2.38343940e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.94000000e+02,  2.50110723e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.01600000e+03,  2.38343940e-02)
( 1.01700000e+03,  2.37537096e-02)
( 1.01800000e+03,  2.37375379e-02)
( 1.01900000e+03,  2.37201080e-02)
( 1.02000000e+03,  2.37002843e-02)
( 1.02100000e+03,  2.36775311e-02)
( 1.02200000e+03,  2.36513587e-02)
( 1.02300000e+03,  2.36214576e-02)
( 1.02400000e+03,  2.35875993e-02)
( 1.02500000e+03,  2.35496319e-02)
( 1.02600000e+03,  2.35109859e-02)
( 1.02700000e+03,  2.34668928e-02)
( 1.02800000e+03,  2.34193342e-02)
( 1.02900000e+03,  2.33668755e-02)
( 1.03000000e+03,  2.33091500e-02)
( 1.03100000e+03,  2.32461178e-02)
( 1.03200000e+03,  2.31799374e-02)
( 1.03300000e+03,  2.31146418e-02)
( 1.03400000e+03,  2.30549649e-02)
( 1.03500000e+03,  2.30055753e-02)
( 1.03600000e+03,  2.29921067e-02)
( 1.03700000e+03,  2.30196560e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.01600000e+03,  2.38343940e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.03800000e+03,  2.30196560e-02)
( 1.03900000e+03,  2.28880798e-02)
( 1.04000000e+03,  2.28653033e-02)
( 1.04100000e+03,  2.28415844e-02)
( 1.04200000e+03,  2.28145146e-02)
( 1.04300000e+03,  2.27837486e-02)
( 1.04400000e+03,  2.27489152e-02)
( 1.04500000e+03,  2.27092505e-02)
( 1.04600000e+03,  2.26668887e-02)
( 1.04700000e+03,  2.26152697e-02)
( 1.04800000e+03,  2.25580687e-02)
( 1.04900000e+03,  2.24936328e-02)
( 1.05000000e+03,  2.24211721e-02)
( 1.05100000e+03,  2.23401623e-02)
( 1.05200000e+03,  2.22545883e-02)
( 1.05300000e+03,  2.21638411e-02)
( 1.05400000e+03,  2.20734501e-02)
( 1.05500000e+03,  2.19835073e-02)
( 1.05600000e+03,  2.18926668e-02)
( 1.05700000e+03,  2.18202432e-02)
( 1.05800000e+03,  2.18361249e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.03800000e+03,  2.30196560e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.05900000e+03,  2.18361249e-02)
( 1.06000000e+03,  2.16726770e-02)
( 1.06100000e+03,  2.16510671e-02)
( 1.06200000e+03,  2.16279269e-02)
( 1.06300000e+03,  2.16019355e-02)
( 1.06400000e+03,  2.15718732e-02)
( 1.06500000e+03,  2.15369771e-02)
( 1.06600000e+03,  2.14971352e-02)
( 1.06700000e+03,  2.14522687e-02)
( 1.06800000e+03,  2.14011585e-02)
( 1.06900000e+03,  2.13425147e-02)
( 1.07000000e+03,  2.12755446e-02)
( 1.07100000e+03,  2.12017821e-02)
( 1.07200000e+03,  2.11150751e-02)
( 1.07300000e+03,  2.10206643e-02)
( 1.07400000e+03,  2.09197124e-02)
( 1.07500000e+03,  2.08083469e-02)
( 1.07600000e+03,  2.06823064e-02)
( 1.07700000e+03,  2.05408449e-02)
( 1.07800000e+03,  2.04224367e-02)
( 1.07900000e+03,  2.03471384e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.05900000e+03,  2.18361249e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.08000000e+03,  2.03471384e-02)
( 1.08100000e+03,  2.02379825e-02)
( 1.08200000e+03,  2.02215186e-02)
( 1.08300000e+03,  2.02044513e-02)
( 1.08400000e+03,  2.01853139e-02)
( 1.08500000e+03,  2.01634446e-02)
( 1.08600000e+03,  2.01381800e-02)
( 1.08700000e+03,  2.01090033e-02)
( 1.08800000e+03,  2.00752653e-02)
( 1.08900000e+03,  2.00362815e-02)
( 1.09000000e+03,  1.99913969e-02)
( 1.09100000e+03,  1.99429178e-02)
( 1.09200000e+03,  1.98862105e-02)
( 1.09300000e+03,  1.98283474e-02)
( 1.09400000e+03,  1.97667933e-02)
( 1.09500000e+03,  1.96993005e-02)
( 1.09600000e+03,  1.96283175e-02)
( 1.09700000e+03,  1.95610825e-02)
( 1.09800000e+03,  1.95088578e-02)
( 1.09900000e+03,  1.94892046e-02)
( 1.10000000e+03,  1.95046195e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.08000000e+03,  2.03471384e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.10100000e+03,  1.95046195e-02)
( 1.10200000e+03,  1.93849858e-02)
( 1.10300000e+03,  1.93621606e-02)
( 1.10400000e+03,  1.93378599e-02)
( 1.10500000e+03,  1.93106212e-02)
( 1.10600000e+03,  1.92798859e-02)
( 1.10700000e+03,  1.92451512e-02)
( 1.10800000e+03,  1.92060711e-02)
( 1.10900000e+03,  1.91624261e-02)
( 1.11000000e+03,  1.91140665e-02)
( 1.11100000e+03,  1.90632681e-02)
( 1.11200000e+03,  1.90043602e-02)
( 1.11300000e+03,  1.89423478e-02)
( 1.11400000e+03,  1.88770311e-02)
( 1.11500000e+03,  1.88095583e-02)
( 1.11600000e+03,  1.87417197e-02)
( 1.11700000e+03,  1.86739996e-02)
( 1.11800000e+03,  1.86096057e-02)
( 1.11900000e+03,  1.85547092e-02)
( 1.12000000e+03,  1.85208890e-02)
( 1.12100000e+03,  1.85228445e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.10100000e+03,  1.95046195e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.12200000e+03,  1.85228445e-02)
( 1.12300000e+03,  1.84170172e-02)
( 1.12400000e+03,  1.83943194e-02)
( 1.12500000e+03,  1.83703618e-02)
( 1.12600000e+03,  1.83433258e-02)
( 1.12700000e+03,  1.83132817e-02)
( 1.12800000e+03,  1.82799107e-02)
( 1.12900000e+03,  1.82424064e-02)
( 1.13000000e+03,  1.82002376e-02)
( 1.13100000e+03,  1.81531682e-02)
( 1.13200000e+03,  1.81040383e-02)
( 1.13300000e+03,  1.80460636e-02)
( 1.13400000e+03,  1.79842216e-02)
( 1.13500000e+03,  1.79194931e-02)
( 1.13600000e+03,  1.78510456e-02)
( 1.13700000e+03,  1.77773120e-02)
( 1.13800000e+03,  1.76999780e-02)
( 1.13900000e+03,  1.76295810e-02)
( 1.14000000e+03,  1.75599362e-02)
( 1.14100000e+03,  1.74956376e-02)
( 1.14200000e+03,  1.74553150e-02)
( 1.14300000e+03,  1.74099761e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.12200000e+03,  1.85228445e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.14400000e+03,  1.74099761e-02)
( 1.14500000e+03,  1.73344363e-02)
( 1.14600000e+03,  1.73203928e-02)
( 1.14700000e+03,  1.73057659e-02)
( 1.14800000e+03,  1.72893542e-02)
( 1.14900000e+03,  1.72710394e-02)
( 1.15000000e+03,  1.72505636e-02)
( 1.15100000e+03,  1.72274500e-02)
( 1.15200000e+03,  1.72011213e-02)
( 1.15300000e+03,  1.71712524e-02)
( 1.15400000e+03,  1.71374559e-02)
( 1.15500000e+03,  1.71014396e-02)
( 1.15600000e+03,  1.70615837e-02)
( 1.15700000e+03,  1.70218401e-02)
( 1.15800000e+03,  1.69786241e-02)
( 1.15900000e+03,  1.69334006e-02)
( 1.16000000e+03,  1.68858357e-02)
( 1.16100000e+03,  1.68380359e-02)
( 1.16200000e+03,  1.67949606e-02)
( 1.16300000e+03,  1.67702040e-02)
( 1.16400000e+03,  1.67758842e-02)
( 1.16500000e+03,  1.68232567e-02)
( 1.16600000e+03,  1.69146036e-02)
( 1.16700000e+03,  1.70720316e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.14400000e+03,  1.74099761e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.16800000e+03,  1.70720316e-02)
( 1.16900000e+03,  1.69829245e-02)
( 1.17000000e+03,  1.69492229e-02)
( 1.17100000e+03,  1.69143525e-02)
( 1.17200000e+03,  1.68758289e-02)
( 1.17300000e+03,  1.68331930e-02)
( 1.17400000e+03,  1.67857902e-02)
( 1.17500000e+03,  1.67337384e-02)
( 1.17600000e+03,  1.66795028e-02)
( 1.17700000e+03,  1.66175345e-02)
( 1.17800000e+03,  1.65536613e-02)
( 1.17900000e+03,  1.64879715e-02)
( 1.18000000e+03,  1.64221270e-02)
( 1.18100000e+03,  1.63598177e-02)
( 1.18200000e+03,  1.63013371e-02)
( 1.18300000e+03,  1.62515099e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.16800000e+03,  1.70720316e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.18400000e+03,  1.62515099e-02)
( 1.18500000e+03,  1.62099950e-02)
( 1.18600000e+03,  1.62054746e-02)
( 1.18700000e+03,  1.62004710e-02)
( 1.18800000e+03,  1.61946338e-02)
( 1.18900000e+03,  1.61877803e-02)
( 1.19000000e+03,  1.61797499e-02)
( 1.19100000e+03,  1.61703747e-02)
( 1.19200000e+03,  1.61594766e-02)
( 1.19300000e+03,  1.61468764e-02)
( 1.19400000e+03,  1.61322977e-02)
( 1.19500000e+03,  1.61175222e-02)
( 1.19600000e+03,  1.60965097e-02)
( 1.19700000e+03,  1.60731597e-02)
( 1.19800000e+03,  1.60465380e-02)
( 1.19900000e+03,  1.60164934e-02)
( 1.20000000e+03,  1.59863279e-02)
( 1.20100000e+03,  1.59590881e-02)
( 1.20200000e+03,  1.59418747e-02)
( 1.20300000e+03,  1.59375013e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.18400000e+03,  1.62515099e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.20400000e+03,  1.59375013e-02)
( 1.20500000e+03,  1.58908915e-02)
( 1.20600000e+03,  1.58849370e-02)
( 1.20700000e+03,  1.58790035e-02)
( 1.20800000e+03,  1.58725170e-02)
( 1.20900000e+03,  1.58652785e-02)
( 1.21000000e+03,  1.58571906e-02)
( 1.21100000e+03,  1.58482706e-02)
( 1.21200000e+03,  1.58386856e-02)
( 1.21300000e+03,  1.58306856e-02)
( 1.21400000e+03,  1.58179856e-02)
( 1.21500000e+03,  1.58054589e-02)
( 1.21600000e+03,  1.57921925e-02)
( 1.21700000e+03,  1.57780069e-02)
( 1.21800000e+03,  1.57631278e-02)
( 1.21900000e+03,  1.57472175e-02)
( 1.22000000e+03,  1.57304035e-02)
( 1.22100000e+03,  1.57135784e-02)
( 1.22200000e+03,  1.57003851e-02)
( 1.22300000e+03,  1.56856035e-02)
( 1.22400000e+03,  1.56797008e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.20400000e+03,  1.59375013e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.22500000e+03,  1.56797008e-02)
( 1.22600000e+03,  1.56487214e-02)
( 1.22700000e+03,  1.56439921e-02)
( 1.22800000e+03,  1.56390642e-02)
( 1.22900000e+03,  1.56334660e-02)
( 1.23000000e+03,  1.56270769e-02)
( 1.23100000e+03,  1.56198035e-02)
( 1.23200000e+03,  1.56115311e-02)
( 1.23300000e+03,  1.56021369e-02)
( 1.23400000e+03,  1.55914755e-02)
( 1.23500000e+03,  1.55794152e-02)
( 1.23600000e+03,  1.55658268e-02)
( 1.23700000e+03,  1.55528005e-02)
( 1.23800000e+03,  1.55344347e-02)
( 1.23900000e+03,  1.55150158e-02)
( 1.24000000e+03,  1.54937744e-02)
( 1.24100000e+03,  1.54704095e-02)
( 1.24200000e+03,  1.54452486e-02)
( 1.24300000e+03,  1.54193418e-02)
( 1.24400000e+03,  1.53948201e-02)
( 1.24500000e+03,  1.53732083e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.22500000e+03,  1.56797008e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.24600000e+03,  1.53732083e-02)
( 1.24700000e+03,  1.53340846e-02)
( 1.24800000e+03,  1.53281390e-02)
( 1.24900000e+03,  1.53219952e-02)
( 1.25000000e+03,  1.53151206e-02)
( 1.25100000e+03,  1.53073677e-02)
( 1.25200000e+03,  1.52986481e-02)
( 1.25300000e+03,  1.52889253e-02)
( 1.25400000e+03,  1.52779946e-02)
( 1.25500000e+03,  1.52655338e-02)
( 1.25600000e+03,  1.52512788e-02)
( 1.25700000e+03,  1.52370680e-02)
( 1.25800000e+03,  1.52191260e-02)
( 1.25900000e+03,  1.51978265e-02)
( 1.26000000e+03,  1.51706153e-02)
( 1.26100000e+03,  1.51404956e-02)
( 1.26200000e+03,  1.51057210e-02)
( 1.26300000e+03,  1.50650388e-02)
( 1.26400000e+03,  1.50192665e-02)
( 1.26500000e+03,  1.49768033e-02)
( 1.26600000e+03,  1.49429519e-02)
( 1.26700000e+03,  1.49174251e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.24600000e+03,  1.53732083e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.26800000e+03,  1.49174251e-02)
( 1.26900000e+03,  1.48797001e-02)
( 1.27000000e+03,  1.48752238e-02)
( 1.27100000e+03,  1.48704796e-02)
( 1.27200000e+03,  1.48650421e-02)
( 1.27300000e+03,  1.48587560e-02)
( 1.27400000e+03,  1.48515101e-02)
( 1.27500000e+03,  1.48432992e-02)
( 1.27600000e+03,  1.48340630e-02)
( 1.27700000e+03,  1.48235209e-02)
( 1.27800000e+03,  1.48114727e-02)
( 1.27900000e+03,  1.47978478e-02)
( 1.28000000e+03,  1.47830377e-02)
( 1.28100000e+03,  1.47677730e-02)
( 1.28200000e+03,  1.47515621e-02)
( 1.28300000e+03,  1.47345025e-02)
( 1.28400000e+03,  1.47174340e-02)
( 1.28500000e+03,  1.47029605e-02)
( 1.28600000e+03,  1.46961747e-02)
( 1.28700000e+03,  1.46955996e-02)
( 1.28800000e+03,  1.47012488e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.26800000e+03,  1.49174251e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.28900000e+03,  1.47012488e-02)
( 1.29000000e+03,  1.46713503e-02)
( 1.29100000e+03,  1.46663460e-02)
( 1.29200000e+03,  1.46610107e-02)
( 1.29300000e+03,  1.46549829e-02)
( 1.29400000e+03,  1.46481127e-02)
( 1.29500000e+03,  1.46403464e-02)
( 1.29600000e+03,  1.46316259e-02)
( 1.29700000e+03,  1.46217635e-02)
( 1.29800000e+03,  1.46105753e-02)
( 1.29900000e+03,  1.45979562e-02)
( 1.30000000e+03,  1.45838052e-02)
( 1.30100000e+03,  1.45679864e-02)
( 1.30200000e+03,  1.45501943e-02)
( 1.30300000e+03,  1.45299893e-02)
( 1.30400000e+03,  1.45069843e-02)
( 1.30500000e+03,  1.44805861e-02)
( 1.30600000e+03,  1.44501053e-02)
( 1.30700000e+03,  1.44185908e-02)
( 1.30800000e+03,  1.43838019e-02)
( 1.30900000e+03,  1.43531774e-02)
( 1.31000000e+03,  1.43287590e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.28900000e+03,  1.47012488e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.31100000e+03,  1.43287590e-02)
( 1.31200000e+03,  1.42857472e-02)
( 1.31300000e+03,  1.42806895e-02)
( 1.31400000e+03,  1.42752390e-02)
( 1.31500000e+03,  1.42689396e-02)
( 1.31600000e+03,  1.42617020e-02)
( 1.31700000e+03,  1.42533973e-02)
( 1.31800000e+03,  1.42437558e-02)
( 1.31900000e+03,  1.42325496e-02)
( 1.32000000e+03,  1.42195948e-02)
( 1.32100000e+03,  1.42047599e-02)
( 1.32200000e+03,  1.41876112e-02)
( 1.32300000e+03,  1.41674513e-02)
( 1.32400000e+03,  1.41436823e-02)
( 1.32500000e+03,  1.41156544e-02)
( 1.32600000e+03,  1.40826493e-02)
( 1.32700000e+03,  1.40464007e-02)
( 1.32800000e+03,  1.40002232e-02)
( 1.32900000e+03,  1.39455294e-02)
( 1.33000000e+03,  1.38877495e-02)
( 1.33100000e+03,  1.38419389e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.31100000e+03,  1.43287590e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.33200000e+03,  1.38419389e-02)
( 1.33300000e+03,  1.37959005e-02)
( 1.33400000e+03,  1.37897117e-02)
( 1.33500000e+03,  1.37828230e-02)
( 1.33600000e+03,  1.37747537e-02)
( 1.33700000e+03,  1.37653185e-02)
( 1.33800000e+03,  1.37543190e-02)
( 1.33900000e+03,  1.37417157e-02)
( 1.34000000e+03,  1.37275672e-02)
( 1.34100000e+03,  1.37112234e-02)
( 1.34200000e+03,  1.36920821e-02)
( 1.34300000e+03,  1.36696610e-02)
( 1.34400000e+03,  1.36458492e-02)
( 1.34500000e+03,  1.36159773e-02)
( 1.34600000e+03,  1.35829340e-02)
( 1.34700000e+03,  1.35451516e-02)
( 1.34800000e+03,  1.35037777e-02)
( 1.34900000e+03,  1.34588110e-02)
( 1.35000000e+03,  1.34143704e-02)
( 1.35100000e+03,  1.33774079e-02)
( 1.35200000e+03,  1.33535322e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.33200000e+03,  1.38419389e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.35300000e+03,  1.33535322e-02)
( 1.35400000e+03,  1.33151264e-02)
( 1.35500000e+03,  1.33103844e-02)
( 1.35600000e+03,  1.33052784e-02)
( 1.35700000e+03,  1.32994211e-02)
( 1.35800000e+03,  1.32926345e-02)
( 1.35900000e+03,  1.32847732e-02)
( 1.36000000e+03,  1.32756860e-02)
( 1.36100000e+03,  1.32651555e-02)
( 1.36200000e+03,  1.32528684e-02)
( 1.36300000e+03,  1.32384606e-02)
( 1.36400000e+03,  1.32236547e-02)
( 1.36500000e+03,  1.32025253e-02)
( 1.36600000e+03,  1.31785122e-02)
( 1.36700000e+03,  1.31503578e-02)
( 1.36800000e+03,  1.31170021e-02)
( 1.36900000e+03,  1.30774256e-02)
( 1.37000000e+03,  1.30321443e-02)
( 1.37100000e+03,  1.29899938e-02)
( 1.37200000e+03,  1.29473980e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.35300000e+03,  1.33535322e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.37300000e+03,  1.29473980e-02)
( 1.37400000e+03,  1.28911673e-02)
( 1.37500000e+03,  1.28835296e-02)
( 1.37600000e+03,  1.28754708e-02)
( 1.37700000e+03,  1.28662861e-02)
( 1.37800000e+03,  1.28556923e-02)
( 1.37900000e+03,  1.28433881e-02)
( 1.38000000e+03,  1.28290614e-02)
( 1.38100000e+03,  1.28123638e-02)
( 1.38200000e+03,  1.27928890e-02)
( 1.38300000e+03,  1.27723231e-02)
( 1.38400000e+03,  1.27464941e-02)
( 1.38500000e+03,  1.27135137e-02)
( 1.38600000e+03,  1.26771060e-02)
( 1.38700000e+03,  1.26346891e-02)
( 1.38800000e+03,  1.25844114e-02)
( 1.38900000e+03,  1.25266468e-02)
( 1.39000000e+03,  1.24583666e-02)
( 1.39100000e+03,  1.23831867e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.37300000e+03,  1.29473980e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.39200000e+03,  1.23831867e-02)
( 1.39300000e+03,  1.23253914e-02)
( 1.39400000e+03,  1.23171215e-02)
( 1.39500000e+03,  1.23083123e-02)
( 1.39600000e+03,  1.22981252e-02)
( 1.39700000e+03,  1.22861893e-02)
( 1.39800000e+03,  1.22721503e-02)
( 1.39900000e+03,  1.22556076e-02)
( 1.40000000e+03,  1.22361151e-02)
( 1.40100000e+03,  1.22131693e-02)
( 1.40200000e+03,  1.21860873e-02)
( 1.40300000e+03,  1.21567634e-02)
( 1.40400000e+03,  1.21193463e-02)
( 1.40500000e+03,  1.20771631e-02)
( 1.40600000e+03,  1.20271580e-02)
( 1.40700000e+03,  1.19678192e-02)
( 1.40800000e+03,  1.18994006e-02)
( 1.40900000e+03,  1.18267334e-02)
( 1.41000000e+03,  1.17559378e-02)
( 1.41100000e+03,  1.17029752e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.39200000e+03,  1.23831867e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.41200000e+03,  1.17029752e-02)
( 1.41300000e+03,  1.16618018e-02)
( 1.41400000e+03,  1.16566314e-02)
( 1.41500000e+03,  1.16511168e-02)
( 1.41600000e+03,  1.16447416e-02)
( 1.41700000e+03,  1.16373282e-02)
( 1.41800000e+03,  1.16286160e-02)
( 1.41900000e+03,  1.16183558e-02)
( 1.42000000e+03,  1.16062667e-02)
( 1.42100000e+03,  1.15920138e-02)
( 1.42200000e+03,  1.15752142e-02)
( 1.42300000e+03,  1.15554395e-02)
( 1.42400000e+03,  1.15322201e-02)
( 1.42500000e+03,  1.15048826e-02)
( 1.42600000e+03,  1.14722905e-02)
( 1.42700000e+03,  1.14353053e-02)
( 1.42800000e+03,  1.13865487e-02)
( 1.42900000e+03,  1.13286435e-02)
( 1.43000000e+03,  1.12607807e-02)
( 1.43100000e+03,  1.11892425e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.41200000e+03,  1.17029752e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.43200000e+03,  1.11892425e-02)
( 1.43300000e+03,  1.11468004e-02)
( 1.43400000e+03,  1.11424849e-02)
( 1.43500000e+03,  1.11376885e-02)
( 1.43600000e+03,  1.11320094e-02)
( 1.43700000e+03,  1.11252721e-02)
( 1.43800000e+03,  1.11172678e-02)
( 1.43900000e+03,  1.11077440e-02)
( 1.44000000e+03,  1.10964047e-02)
( 1.44100000e+03,  1.10828738e-02)
( 1.44200000e+03,  1.10666988e-02)
( 1.44300000e+03,  1.10473545e-02)
( 1.44400000e+03,  1.10242802e-02)
( 1.44500000e+03,  1.09987803e-02)
( 1.44600000e+03,  1.09642998e-02)
( 1.44700000e+03,  1.09243107e-02)
( 1.44800000e+03,  1.08765188e-02)
( 1.44900000e+03,  1.08191042e-02)
( 1.45000000e+03,  1.07541933e-02)
( 1.45100000e+03,  1.06844438e-02)
( 1.45200000e+03,  1.06203400e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.43200000e+03,  1.11892425e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.45300000e+03,  1.06203400e-02)
( 1.45400000e+03,  1.05746849e-02)
( 1.45500000e+03,  1.05693746e-02)
( 1.45600000e+03,  1.05638498e-02)
( 1.45700000e+03,  1.05575511e-02)
( 1.45800000e+03,  1.05502918e-02)
( 1.45900000e+03,  1.05417493e-02)
( 1.46000000e+03,  1.05316519e-02)
( 1.46100000e+03,  1.05196792e-02)
( 1.46200000e+03,  1.05054191e-02)
( 1.46300000e+03,  1.04883792e-02)
( 1.46400000e+03,  1.04679735e-02)
( 1.46500000e+03,  1.04435260e-02)
( 1.46600000e+03,  1.04164390e-02)
( 1.46700000e+03,  1.03793392e-02)
( 1.46800000e+03,  1.03361070e-02)
( 1.46900000e+03,  1.02843117e-02)
( 1.47000000e+03,  1.02205686e-02)
( 1.47100000e+03,  1.01430584e-02)
( 1.47200000e+03,  1.00771643e-02)
( 1.47300000e+03,  1.00367156e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.45300000e+03,  1.06203400e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.47400000e+03,  1.00367156e-02)
( 1.47500000e+03,  9.99531403e-03)
( 1.47600000e+03,  9.98947100e-03)
( 1.47700000e+03,  9.98319355e-03)
( 1.47800000e+03,  9.97611725e-03)
( 1.47900000e+03,  9.96809766e-03)
( 1.48000000e+03,  9.95891169e-03)
( 1.48100000e+03,  9.94824695e-03)
( 1.48200000e+03,  9.93589678e-03)
( 1.48300000e+03,  9.92188233e-03)
( 1.48400000e+03,  9.90584025e-03)
( 1.48500000e+03,  9.88710353e-03)
( 1.48600000e+03,  9.86513837e-03)
( 1.48700000e+03,  9.83938279e-03)
( 1.48800000e+03,  9.81151748e-03)
( 1.48900000e+03,  9.77498752e-03)
( 1.49000000e+03,  9.73364521e-03)
( 1.49100000e+03,  9.68671999e-03)
( 1.49200000e+03,  9.63899108e-03)
( 1.49300000e+03,  9.59602611e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.47400000e+03,  1.00367156e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.49400000e+03,  9.59602611e-03)
( 1.49500000e+03,  9.54598478e-03)
( 1.49600000e+03,  9.54076901e-03)
( 1.49700000e+03,  9.53512396e-03)
( 1.49800000e+03,  9.52862356e-03)
( 1.49900000e+03,  9.52104948e-03)
( 1.50000000e+03,  9.51216118e-03)
( 1.50100000e+03,  9.50176306e-03)
( 1.50200000e+03,  9.48956039e-03)
( 1.50300000e+03,  9.47520854e-03)
( 1.50400000e+03,  9.45834688e-03)
( 1.50500000e+03,  9.43846457e-03)
( 1.50600000e+03,  9.41507292e-03)
( 1.50700000e+03,  9.38988324e-03)
( 1.50800000e+03,  9.35712712e-03)
( 1.50900000e+03,  9.32146843e-03)
( 1.51000000e+03,  9.28110655e-03)
( 1.51100000e+03,  9.23502920e-03)
( 1.51200000e+03,  9.18255430e-03)
( 1.51300000e+03,  9.13126603e-03)
( 1.51400000e+03,  9.08614463e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.49400000e+03,  9.59602611e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.51500000e+03,  9.08614463e-03)
( 1.51600000e+03,  9.04702499e-03)
( 1.51700000e+03,  9.04231397e-03)
( 1.51800000e+03,  9.03729398e-03)
( 1.51900000e+03,  9.03151335e-03)
( 1.52000000e+03,  9.02479992e-03)
( 1.52100000e+03,  9.01698277e-03)
( 1.52200000e+03,  9.00784651e-03)
( 1.52300000e+03,  8.99715237e-03)
( 1.52400000e+03,  8.98464477e-03)
( 1.52500000e+03,  8.97001941e-03)
( 1.52600000e+03,  8.95286973e-03)
( 1.52700000e+03,  8.93490644e-03)
( 1.52800000e+03,  8.91022183e-03)
( 1.52900000e+03,  8.88205567e-03)
( 1.53000000e+03,  8.84923821e-03)
( 1.53100000e+03,  8.81088639e-03)
( 1.53200000e+03,  8.76643217e-03)
( 1.53300000e+03,  8.71678935e-03)
( 1.53400000e+03,  8.67557125e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.51500000e+03,  9.08614463e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.53500000e+03,  8.67557125e-03)
( 1.53600000e+03,  8.63494391e-03)
( 1.53700000e+03,  8.63041796e-03)
( 1.53800000e+03,  8.62599512e-03)
( 1.53900000e+03,  8.62108848e-03)
( 1.54000000e+03,  8.61551663e-03)
( 1.54100000e+03,  8.60904503e-03)
( 1.54200000e+03,  8.60148866e-03)
( 1.54300000e+03,  8.59265928e-03)
( 1.54400000e+03,  8.58231773e-03)
( 1.54500000e+03,  8.57020240e-03)
( 1.54600000e+03,  8.55601470e-03)
( 1.54700000e+03,  8.53940684e-03)
( 1.54800000e+03,  8.52001316e-03)
( 1.54900000e+03,  8.49960990e-03)
( 1.55000000e+03,  8.47285949e-03)
( 1.55100000e+03,  8.44462836e-03)
( 1.55200000e+03,  8.41525924e-03)
( 1.55300000e+03,  8.38406311e-03)
( 1.55400000e+03,  8.35804580e-03)
( 1.55500000e+03,  8.33534075e-03)
( 1.55600000e+03,  8.31666822e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.53500000e+03,  8.67557125e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.55700000e+03,  8.31666822e-03)
( 1.55800000e+03,  8.29359403e-03)
( 1.55900000e+03,  8.29087212e-03)
( 1.56000000e+03,  8.28802815e-03)
( 1.56100000e+03,  8.28484740e-03)
( 1.56200000e+03,  8.28130591e-03)
( 1.56300000e+03,  8.27722539e-03)
( 1.56400000e+03,  8.27250025e-03)
( 1.56500000e+03,  8.26699199e-03)
( 1.56600000e+03,  8.26057686e-03)
( 1.56700000e+03,  8.25309697e-03)
( 1.56800000e+03,  8.24438775e-03)
( 1.56900000e+03,  8.23432249e-03)
( 1.57000000e+03,  8.22273825e-03)
( 1.57100000e+03,  8.20928133e-03)
( 1.57200000e+03,  8.19360845e-03)
( 1.57300000e+03,  8.17558019e-03)
( 1.57400000e+03,  8.15708342e-03)
( 1.57500000e+03,  8.13932651e-03)
( 1.57600000e+03,  8.12430728e-03)
( 1.57700000e+03,  8.11367000e-03)
( 1.57800000e+03,  8.10877741e-03)
( 1.57900000e+03,  8.10712092e-03)
( 1.58000000e+03,  8.11797651e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.55700000e+03,  8.31666822e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.58100000e+03,  8.11797651e-03)
( 1.58200000e+03,  8.09290166e-03)
( 1.58300000e+03,  8.08935765e-03)
( 1.58400000e+03,  8.08562680e-03)
( 1.58500000e+03,  8.08139525e-03)
( 1.58600000e+03,  8.07652051e-03)
( 1.58700000e+03,  8.07085985e-03)
( 1.58800000e+03,  8.06432238e-03)
( 1.58900000e+03,  8.05678506e-03)
( 1.59000000e+03,  8.04819242e-03)
( 1.59100000e+03,  8.03881132e-03)
( 1.59200000e+03,  8.02875535e-03)
( 1.59300000e+03,  8.01770834e-03)
( 1.59400000e+03,  8.00588845e-03)
( 1.59500000e+03,  7.99324383e-03)
( 1.59600000e+03,  7.97965154e-03)
( 1.59700000e+03,  7.96547086e-03)
( 1.59800000e+03,  7.95102392e-03)
( 1.59900000e+03,  7.93720660e-03)
( 1.60000000e+03,  7.92509098e-03)
( 1.60100000e+03,  7.91622196e-03)
( 1.60200000e+03,  7.91139058e-03)
( 1.60300000e+03,  7.91047057e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.58100000e+03,  8.11797651e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.60400000e+03,  7.91047057e-03)
( 1.60500000e+03,  7.88986536e-03)
( 1.60600000e+03,  7.88660482e-03)
( 1.60700000e+03,  7.88335424e-03)
( 1.60800000e+03,  7.87986531e-03)
( 1.60900000e+03,  7.87600450e-03)
( 1.61000000e+03,  7.87172503e-03)
( 1.61100000e+03,  7.86697583e-03)
( 1.61200000e+03,  7.86158662e-03)
( 1.61300000e+03,  7.85544910e-03)
( 1.61400000e+03,  7.84851111e-03)
( 1.61500000e+03,  7.84065990e-03)
( 1.61600000e+03,  7.83187351e-03)
( 1.61700000e+03,  7.82222028e-03)
( 1.61800000e+03,  7.81165924e-03)
( 1.61900000e+03,  7.80024515e-03)
( 1.62000000e+03,  7.78810373e-03)
( 1.62100000e+03,  7.77535346e-03)
( 1.62200000e+03,  7.76305075e-03)
( 1.62300000e+03,  7.75388312e-03)
( 1.62400000e+03,  7.74856899e-03)
( 1.62500000e+03,  7.75046100e-03)
( 1.62600000e+03,  7.76062682e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.60400000e+03,  7.91047057e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.62600000e+03,  7.76062682e-03)};

\end{axis}
\end{tikzpicture}

==> py/mbb0_nel60x20_rmin0p12_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.45\textwidth, xmax=40, ylabel={$J(\psibold^{(k)})$}]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.42079047e+01)
( 4.00000000e+00,  3.16078131e+01)
( 5.00000000e+00,  3.01545845e+01)
( 6.00000000e+00,  2.91367275e+01)
( 7.00000000e+00,  2.83875775e+01)
( 8.00000000e+00,  2.77892564e+01)
( 9.00000000e+00,  2.72777234e+01)
( 1.00000000e+01,  2.67916096e+01)
( 1.10000000e+01,  2.63007239e+01)
( 1.20000000e+01,  2.58180983e+01)
( 1.30000000e+01,  2.53088677e+01)
( 1.40000000e+01,  2.47351504e+01)
( 1.50000000e+01,  2.40406600e+01)
( 1.60000000e+01,  2.32874791e+01)
( 1.70000000e+01,  2.25719339e+01)
( 1.80000000e+01,  2.19638251e+01)
( 1.90000000e+01,  2.15351236e+01)
( 2.00000000e+01,  2.12499983e+01)
( 2.10000000e+01,  2.10447629e+01)
( 2.20000000e+01,  2.09172427e+01)
( 2.30000000e+01,  2.08357452e+01)
( 2.40000000e+01,  2.07700611e+01)
( 2.50000000e+01,  2.07126843e+01)
( 2.60000000e+01,  2.06664062e+01)
( 2.70000000e+01,  2.06318574e+01)
( 2.80000000e+01,  2.06035380e+01)
( 2.90000000e+01,  2.05765640e+01)
( 3.00000000e+01,  2.05559905e+01)
( 3.10000000e+01,  2.05433541e+01)
( 3.20000000e+01,  2.05346508e+01)
( 3.30000000e+01,  2.05290301e+01)
( 3.40000000e+01,  2.05244145e+01)
( 3.50000000e+01,  2.05202569e+01)
( 3.60000000e+01,  2.05169683e+01)
( 3.70000000e+01,  2.05143476e+01)
( 3.80000000e+01,  2.05119640e+01)
( 3.90000000e+01,  2.05099490e+01)
( 4.00000000e+01,  2.05082387e+01)
( 4.10000000e+01,  2.05071117e+01)
( 4.20000000e+01,  2.05062732e+01)
( 4.30000000e+01,  2.05056450e+01)
( 4.40000000e+01,  2.05053310e+01)
( 4.50000000e+01,  2.05051567e+01)
( 4.60000000e+01,  2.05050246e+01)
( 4.70000000e+01,  2.05049194e+01)
( 4.80000000e+01,  2.05048326e+01)
( 4.90000000e+01,  2.05047670e+01)
( 5.00000000e+01,  2.05047327e+01)
( 5.10000000e+01,  2.05047076e+01)
( 5.20000000e+01,  2.05046875e+01)
( 5.30000000e+01,  2.05046712e+01)
( 5.40000000e+01,  2.05046581e+01)
( 5.50000000e+01,  2.05046481e+01)
( 5.60000000e+01,  2.05046410e+01)
( 5.70000000e+01,  2.05046349e+01)
( 5.80000000e+01,  2.05046272e+01)
( 5.90000000e+01,  2.05046200e+01)
( 6.00000000e+01,  2.05046156e+01)
( 6.10000000e+01,  2.05046121e+01)
( 6.20000000e+01,  2.05046088e+01)
( 6.30000000e+01,  2.05046054e+01)
( 6.40000000e+01,  2.05046021e+01)
( 6.50000000e+01,  2.05045988e+01)
( 6.60000000e+01,  2.05045955e+01)
( 6.70000000e+01,  2.05045923e+01)
( 6.80000000e+01,  2.05045892e+01)
( 6.90000000e+01,  2.05045864e+01)
( 7.00000000e+01,  2.05045835e+01)
( 7.10000000e+01,  2.05045809e+01)
( 7.20000000e+01,  2.05045789e+01)
( 7.30000000e+01,  2.05045772e+01)
( 7.40000000e+01,  2.05045759e+01)
( 7.50000000e+01,  2.05045744e+01)
( 7.60000000e+01,  2.05045731e+01)
( 7.70000000e+01,  2.05045719e+01)
( 7.80000000e+01,  2.05045706e+01)
( 7.90000000e+01,  2.05045694e+01)
( 8.00000000e+01,  2.05045684e+01)
( 8.10000000e+01,  2.05045675e+01)
( 8.20000000e+01,  2.05045665e+01)
( 8.30000000e+01,  2.05045657e+01)
( 8.40000000e+01,  2.05045648e+01)
( 8.50000000e+01,  2.05045640e+01)
( 8.60000000e+01,  2.05045632e+01)
( 8.70000000e+01,  2.05045624e+01)
( 8.80000000e+01,  2.05045616e+01)
( 8.90000000e+01,  2.05045608e+01)
( 9.00000000e+01,  2.05045601e+01)
( 9.10000000e+01,  2.05045594e+01)
( 9.20000000e+01,  2.05045588e+01)
( 9.30000000e+01,  2.05045582e+01)
( 9.40000000e+01,  2.05045578e+01)
( 9.50000000e+01,  2.05045573e+01)
( 9.60000000e+01,  2.05045566e+01)
( 9.70000000e+01,  2.05045561e+01)
( 9.80000000e+01,  2.05045557e+01)
( 9.90000000e+01,  2.05045553e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.43084192e+01)
( 4.00000000e+00,  3.15846597e+01)
( 5.00000000e+00,  3.00959926e+01)
( 6.00000000e+00,  2.90525588e+01)
( 7.00000000e+00,  2.83517539e+01)
( 8.00000000e+00,  2.78346831e+01)
( 9.00000000e+00,  2.74261317e+01)
( 1.00000000e+01,  2.70802806e+01)
( 1.10000000e+01,  2.65229036e+01)
( 1.20000000e+01,  2.60507796e+01)
( 1.30000000e+01,  2.56484329e+01)
( 1.40000000e+01,  2.54565082e+01)
( 1.50000000e+01,  2.50872955e+01)
( 1.60000000e+01,  2.48938252e+01)
( 1.70000000e+01,  2.45033143e+01)
( 1.80000000e+01,  2.42909520e+01)
( 1.90000000e+01,  2.38425543e+01)
( 2.00000000e+01,  2.36146560e+01)
( 2.10000000e+01,  2.31536882e+01)
( 2.20000000e+01,  2.29250575e+01)
( 2.30000000e+01,  2.27057491e+01)
( 2.40000000e+01,  2.24983856e+01)
( 2.50000000e+01,  2.22966709e+01)
( 2.60000000e+01,  2.20886947e+01)
( 2.70000000e+01,  2.16179952e+01)
( 2.80000000e+01,  2.14229998e+01)
( 2.90000000e+01,  2.12071018e+01)
( 3.00000000e+01,  2.10955501e+01)
( 3.10000000e+01,  2.10184952e+01)
( 3.20000000e+01,  2.09346488e+01)
( 3.30000000e+01,  2.08770286e+01)
( 3.40000000e+01,  2.08338386e+01)
( 3.50000000e+01,  2.07858263e+01)
( 3.60000000e+01,  2.07444525e+01)
( 3.70000000e+01,  2.07054779e+01)
( 3.80000000e+01,  2.06569927e+01)
( 3.90000000e+01,  2.06228427e+01)
( 4.00000000e+01,  2.05839646e+01)
( 4.10000000e+01,  2.05694473e+01)
( 4.20000000e+01,  2.05504617e+01)
( 4.30000000e+01,  2.05330479e+01)
( 4.40000000e+01,  2.05263818e+01)
( 4.50000000e+01,  2.05209687e+01)
( 4.60000000e+01,  2.05150145e+01)
( 4.70000000e+01,  2.05107300e+01)
( 4.80000000e+01,  2.05081713e+01)
( 4.90000000e+01,  2.05062497e+01)
( 5.00000000e+01,  2.05054510e+01)
( 5.10000000e+01,  2.05050812e+01)
( 5.20000000e+01,  2.05048982e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.43084192e+01)
( 4.00000000e+00,  3.15846597e+01)
( 5.00000000e+00,  2.90826969e+01)
( 6.00000000e+00,  2.78322105e+01)
( 7.00000000e+00,  2.70639392e+01)
( 8.00000000e+00,  2.62447188e+01)
( 9.00000000e+00,  2.57478409e+01)
( 1.00000000e+01,  2.50974737e+01)
( 1.10000000e+01,  2.46095407e+01)
( 1.20000000e+01,  2.38597009e+01)
( 1.30000000e+01,  2.33388826e+01)
( 1.40000000e+01,  2.28494839e+01)
( 1.50000000e+01,  2.23719094e+01)
( 1.60000000e+01,  2.18700178e+01)
( 1.70000000e+01,  2.13261017e+01)
( 1.80000000e+01,  2.10446624e+01)
( 1.90000000e+01,  2.08878168e+01)
( 2.00000000e+01,  2.08024563e+01)
( 2.10000000e+01,  2.07289290e+01)
( 2.20000000e+01,  2.06604893e+01)
( 2.30000000e+01,  2.06097378e+01)
( 2.40000000e+01,  2.05733405e+01)
( 2.50000000e+01,  2.05365122e+01)
( 2.60000000e+01,  2.05215321e+01)
( 2.70000000e+01,  2.05150613e+01)
( 2.80000000e+01,  2.05089137e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  1.12795365e+02)
( 3.00000000e+00,  5.67404956e+01)
( 4.00000000e+00,  3.74777260e+01)
( 5.00000000e+00,  3.07375396e+01)
( 6.00000000e+00,  2.87122473e+01)
( 7.00000000e+00,  2.76944511e+01)
( 8.00000000e+00,  2.67935321e+01)
( 9.00000000e+00,  2.57537187e+01)
( 1.00000000e+01,  2.46174483e+01)
( 1.10000000e+01,  2.38445376e+01)
( 1.20000000e+01,  2.31908324e+01)
( 1.30000000e+01,  2.27381566e+01)
( 1.40000000e+01,  2.24496810e+01)
( 1.50000000e+01,  2.22130576e+01)
( 1.60000000e+01,  2.20779418e+01)
( 1.70000000e+01,  2.19402944e+01)
( 1.80000000e+01,  2.16508728e+01)
( 1.90000000e+01,  2.12814571e+01)
( 2.00000000e+01,  2.10593388e+01)
( 2.10000000e+01,  2.10277395e+01)
( 2.20000000e+01,  2.10141370e+01)
( 2.30000000e+01,  2.09611071e+01)
( 2.40000000e+01,  2.11318001e+01)
( 2.50000000e+01,  2.08729039e+01)
( 2.60000000e+01,  2.08261184e+01)
( 2.70000000e+01,  2.08300071e+01)
( 2.80000000e+01,  2.07648774e+01)
( 2.90000000e+01,  2.07857216e+01)
( 3.00000000e+01,  2.08033382e+01)
( 3.10000000e+01,  2.08036083e+01)
( 3.20000000e+01,  2.07409619e+01)
( 3.30000000e+01,  2.06755075e+01)
( 3.40000000e+01,  2.06332854e+01)
( 3.50000000e+01,  2.05944997e+01)
( 3.60000000e+01,  2.05791122e+01)
( 3.70000000e+01,  2.05895148e+01)
( 3.80000000e+01,  2.05983823e+01)
( 3.90000000e+01,  2.05356233e+01)
( 4.00000000e+01,  2.05589782e+01)
( 4.10000000e+01,  2.05431273e+01)
( 4.20000000e+01,  2.05503010e+01)
( 4.30000000e+01,  2.05775266e+01)
( 4.40000000e+01,  2.05565582e+01)
( 4.50000000e+01,  2.05803182e+01)
( 4.60000000e+01,  2.05654574e+01)
( 4.70000000e+01,  2.05871645e+01)
( 4.80000000e+01,  2.05897875e+01)
( 4.90000000e+01,  2.05802413e+01)
( 5.00000000e+01,  2.05412589e+01)
( 5.10000000e+01,  2.05767918e+01)
( 5.20000000e+01,  2.05640917e+01)
( 5.30000000e+01,  2.05458995e+01)
( 5.40000000e+01,  2.05569146e+01)
( 5.50000000e+01,  2.05787390e+01)
( 5.60000000e+01,  2.05994522e+01)
( 5.70000000e+01,  2.05563921e+01)
( 5.80000000e+01,  2.05647188e+01)
( 5.90000000e+01,  2.05743145e+01)
( 6.00000000e+01,  2.05827056e+01)
( 6.10000000e+01,  2.05807479e+01)
( 6.20000000e+01,  2.05535664e+01)
( 6.30000000e+01,  2.05509331e+01)
( 6.40000000e+01,  2.05574039e+01)
( 6.50000000e+01,  2.05342944e+01)
( 6.60000000e+01,  2.05146106e+01)
( 6.70000000e+01,  2.05002558e+01)
( 6.80000000e+01,  2.05066825e+01)
( 6.90000000e+01,  2.05069102e+01)
( 7.00000000e+01,  2.04839555e+01)
( 7.10000000e+01,  2.05038973e+01)
( 7.20000000e+01,  2.04931798e+01)
( 7.30000000e+01,  2.04967100e+01)
( 7.40000000e+01,  2.04930717e+01)
( 7.50000000e+01,  2.05240918e+01)
( 7.60000000e+01,  2.04780736e+01)
( 7.70000000e+01,  2.04891888e+01)
( 7.80000000e+01,  2.04941545e+01)
( 7.90000000e+01,  2.04884463e+01)
( 8.00000000e+01,  2.04965670e+01)
( 8.10000000e+01,  2.05028721e+01)
( 8.20000000e+01,  2.04893293e+01)
( 8.30000000e+01,  2.05047993e+01)
( 8.40000000e+01,  2.05039162e+01)
( 8.50000000e+01,  2.04701398e+01)
( 8.60000000e+01,  2.04625497e+01)
( 8.70000000e+01,  2.04648568e+01)
( 8.80000000e+01,  2.04675035e+01)
( 8.90000000e+01,  2.04629220e+01)
( 9.00000000e+01,  2.04661381e+01)
( 9.10000000e+01,  2.04530902e+01)
( 9.20000000e+01,  2.04512448e+01)
( 9.30000000e+01,  2.04482467e+01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.43084192e+01)
( 4.00000000e+00,  3.15846597e+01)
( 5.00000000e+00,  2.90826969e+01)
( 6.00000000e+00,  2.74473986e+01)
( 7.00000000e+00,  2.65732565e+01)
( 8.00000000e+00,  2.59138263e+01)
( 9.00000000e+00,  2.50801770e+01)
( 1.00000000e+01,  2.38941477e+01)
( 1.10000000e+01,  2.27450167e+01)
( 1.20000000e+01,  2.18252218e+01)
( 1.30000000e+01,  2.12124680e+01)
( 1.40000000e+01,  2.09406984e+01)
( 1.50000000e+01,  2.07992725e+01)
( 1.60000000e+01,  2.06960556e+01)
( 1.70000000e+01,  2.06773187e+01)
( 1.80000000e+01,  2.06174878e+01)
( 1.90000000e+01,  2.05981572e+01)
( 2.00000000e+01,  2.05515415e+01)
( 2.10000000e+01,  2.05232028e+01)
( 2.20000000e+01,  2.05232028e+01)
( 2.30000000e+01,  2.05129139e+01)
( 2.40000000e+01,  2.05103613e+01)
( 2.50000000e+01,  2.05072680e+01)
( 2.60000000e+01,  2.05061190e+01)
( 2.70000000e+01,  2.05057417e+01)
( 2.80000000e+01,  2.05051318e+01)
( 2.90000000e+01,  2.05048861e+01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.19840800e+01)
( 4.00000000e+00,  3.07221399e+01)
( 5.00000000e+00,  2.85354838e+01)
( 6.00000000e+00,  2.67287907e+01)
( 7.00000000e+00,  2.58482704e+01)
( 8.00000000e+00,  2.50017536e+01)
( 9.00000000e+00,  2.40484006e+01)
( 1.00000000e+01,  2.30003498e+01)
( 1.10000000e+01,  2.19144835e+01)
( 1.20000000e+01,  2.12215517e+01)
( 1.30000000e+01,  2.09083649e+01)
( 1.40000000e+01,  2.07494921e+01)
( 1.50000000e+01,  2.06652330e+01)
( 1.60000000e+01,  2.06652330e+01)
( 1.70000000e+01,  2.05423195e+01)
( 1.80000000e+01,  2.05423195e+01)
( 1.90000000e+01,  2.05203741e+01)
( 2.00000000e+01,  2.05203741e+01)
( 2.10000000e+01,  2.05170923e+01)
( 2.20000000e+01,  2.05151485e+01)
( 2.30000000e+01,  2.05151485e+01)
( 2.40000000e+01,  2.05135177e+01)
( 2.50000000e+01,  2.05129064e+01)
( 2.60000000e+01,  2.05119812e+01)
( 2.70000000e+01,  2.05109830e+01)
( 2.80000000e+01,  2.05091742e+01)
( 2.90000000e+01,  2.05075247e+01)
( 3.00000000e+01,  2.05062116e+01)
( 3.10000000e+01,  2.05053503e+01)
( 3.20000000e+01,  2.05050886e+01)
( 3.30000000e+01,  2.05047357e+01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  6.25561828e+01)
( 3.00000000e+00,  3.97772914e+01)
( 4.00000000e+00,  3.32487785e+01)
( 5.00000000e+00,  2.93000491e+01)
( 6.00000000e+00,  2.81251520e+01)
( 7.00000000e+00,  2.62409278e+01)
( 8.00000000e+00,  2.52690322e+01)
( 9.00000000e+00,  2.32884575e+01)
( 1.00000000e+01,  2.21165114e+01)
( 1.10000000e+01,  2.15492100e+01)
( 1.20000000e+01,  2.11322471e+01)
( 1.30000000e+01,  2.09133665e+01)
( 1.40000000e+01,  2.09133665e+01)
( 1.50000000e+01,  2.07824932e+01)
( 1.60000000e+01,  2.06907046e+01)
( 1.70000000e+01,  2.06413116e+01)
( 1.80000000e+01,  2.06413116e+01)
( 1.90000000e+01,  2.06188210e+01)
( 2.00000000e+01,  2.06144768e+01)
( 2.10000000e+01,  2.06070120e+01)
( 2.20000000e+01,  2.05964859e+01)
( 2.30000000e+01,  2.05598893e+01)
( 2.40000000e+01,  2.05264401e+01)
( 2.50000000e+01,  2.05200111e+01)
( 2.60000000e+01,  2.05123876e+01)
( 2.70000000e+01,  2.05107032e+01)
( 2.80000000e+01,  2.05075858e+01)
( 2.90000000e+01,  2.05061783e+01)
( 3.00000000e+01,  2.05053527e+01)};

\nextgroupplot[width=0.45\textwidth, ymode=log, xmax=40, ylabel={$|J(\psibold^{(k)})-J^*|$}]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.37033760e+01)
( 4.00000000e+00,  1.11032844e+01)
( 5.00000000e+00,  9.65005582e+00)
( 6.00000000e+00,  8.63219886e+00)
( 7.00000000e+00,  7.88304877e+00)
( 8.00000000e+00,  7.28472773e+00)
( 9.00000000e+00,  6.77319469e+00)
( 1.00000000e+01,  6.28708094e+00)
( 1.10000000e+01,  5.79619520e+00)
( 1.20000000e+01,  5.31356960e+00)
( 1.30000000e+01,  4.80433897e+00)
( 1.40000000e+01,  4.23062168e+00)
( 1.50000000e+01,  3.53613132e+00)
( 1.60000000e+01,  2.78295044e+00)
( 1.70000000e+01,  2.06740519e+00)
( 1.80000000e+01,  1.45929641e+00)
( 1.90000000e+01,  1.03059491e+00)
( 2.00000000e+01,  7.45469634e-01)
( 2.10000000e+01,  5.40234222e-01)
( 2.20000000e+01,  4.12714006e-01)
( 2.30000000e+01,  3.31216509e-01)
( 2.40000000e+01,  2.65532403e-01)
( 2.50000000e+01,  2.08155637e-01)
( 2.60000000e+01,  1.61877485e-01)
( 2.70000000e+01,  1.27328739e-01)
( 2.80000000e+01,  9.90092706e-02)
( 2.90000000e+01,  7.20353376e-02)
( 3.00000000e+01,  5.14618193e-02)
( 3.10000000e+01,  3.88254487e-02)
( 3.20000000e+01,  3.01220638e-02)
( 3.30000000e+01,  2.45014088e-02)
( 3.40000000e+01,  1.98858497e-02)
( 3.50000000e+01,  1.57281676e-02)
( 3.60000000e+01,  1.24396209e-02)
( 3.70000000e+01,  9.81895289e-03)
( 3.80000000e+01,  7.43529640e-03)
( 3.90000000e+01,  5.42027771e-03)
( 4.00000000e+01,  3.70997316e-03)
( 4.10000000e+01,  2.58302178e-03)
( 4.20000000e+01,  1.74447942e-03)
( 4.30000000e+01,  1.11625888e-03)
( 4.40000000e+01,  8.02344503e-04)
( 4.50000000e+01,  6.28003135e-04)
( 4.60000000e+01,  4.95861004e-04)
( 4.70000000e+01,  3.90689008e-04)
( 4.80000000e+01,  3.03908768e-04)
( 4.90000000e+01,  2.38306048e-04)
( 5.00000000e+01,  2.04032836e-04)
( 5.10000000e+01,  1.78910926e-04)
( 5.20000000e+01,  1.58820892e-04)
( 5.30000000e+01,  1.42507313e-04)
( 5.40000000e+01,  1.29411667e-04)
( 5.50000000e+01,  1.19414627e-04)
( 5.60000000e+01,  1.12296541e-04)
( 5.70000000e+01,  1.06165262e-04)
( 5.80000000e+01,  9.84650190e-05)
( 5.90000000e+01,  9.13214795e-05)
( 6.00000000e+01,  8.68720770e-05)
( 6.10000000e+01,  8.34100108e-05)
( 6.20000000e+01,  8.00705994e-05)
( 6.30000000e+01,  7.67324596e-05)
( 6.40000000e+01,  7.33899687e-05)
( 6.50000000e+01,  7.01214800e-05)
( 6.60000000e+01,  6.67646866e-05)
( 6.70000000e+01,  6.35897694e-05)
( 6.80000000e+01,  6.05105163e-05)
( 6.90000000e+01,  5.77080967e-05)
( 7.00000000e+01,  5.47972086e-05)
( 7.10000000e+01,  5.22464418e-05)
( 7.20000000e+01,  5.02157188e-05)
( 7.30000000e+01,  4.84835446e-05)
( 7.40000000e+01,  4.72261070e-05)
( 7.50000000e+01,  4.56750921e-05)
( 7.60000000e+01,  4.44495519e-05)
( 7.70000000e+01,  4.32079650e-05)
( 7.80000000e+01,  4.19290929e-05)
( 7.90000000e+01,  4.07411551e-05)
( 8.00000000e+01,  3.97123563e-05)
( 8.10000000e+01,  3.87633423e-05)
( 8.20000000e+01,  3.78561922e-05)
( 8.30000000e+01,  3.69716836e-05)
( 8.40000000e+01,  3.61222911e-05)
( 8.50000000e+01,  3.52940914e-05)
( 8.60000000e+01,  3.44867005e-05)
( 8.70000000e+01,  3.36889578e-05)
( 8.80000000e+01,  3.29088895e-05)
( 8.90000000e+01,  3.21506879e-05)
( 9.00000000e+01,  3.14333066e-05)
( 9.10000000e+01,  3.07446641e-05)
( 9.20000000e+01,  3.01173535e-05)
( 9.30000000e+01,  2.95454156e-05)
( 9.40000000e+01,  2.90866317e-05)
( 9.50000000e+01,  2.85766077e-05)
( 9.60000000e+01,  2.79446799e-05)
( 9.70000000e+01,  2.73721578e-05)
( 9.80000000e+01,  2.69765209e-05)
( 9.90000000e+01,  2.66249451e-05)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  9.59146395e+00)
( 6.00000000e+00,  8.54803010e+00)
( 7.00000000e+00,  7.84722519e+00)
( 8.00000000e+00,  7.33015438e+00)
( 9.00000000e+00,  6.92160305e+00)
( 1.00000000e+01,  6.57575194e+00)
( 1.10000000e+01,  6.01837489e+00)
( 1.20000000e+01,  5.54625090e+00)
( 1.30000000e+01,  5.14390418e+00)
( 1.40000000e+01,  4.95197949e+00)
( 1.50000000e+01,  4.58276685e+00)
( 1.60000000e+01,  4.38929651e+00)
( 1.70000000e+01,  3.99878562e+00)
( 1.80000000e+01,  3.78642331e+00)
( 1.90000000e+01,  3.33802560e+00)
( 2.00000000e+01,  3.11012726e+00)
( 2.10000000e+01,  2.64915953e+00)
( 2.20000000e+01,  2.42052879e+00)
( 2.30000000e+01,  2.20122036e+00)
( 2.40000000e+01,  1.99385687e+00)
( 2.50000000e+01,  1.79214222e+00)
( 2.60000000e+01,  1.58416599e+00)
( 2.70000000e+01,  1.11346646e+00)
( 2.80000000e+01,  9.18471069e-01)
( 2.90000000e+01,  7.02573102e-01)
( 3.00000000e+01,  5.91021428e-01)
( 3.10000000e+01,  5.13966511e-01)
( 3.20000000e+01,  4.30120064e-01)
( 3.30000000e+01,  3.72499942e-01)
( 3.40000000e+01,  3.29309957e-01)
( 3.50000000e+01,  2.81297627e-01)
( 3.60000000e+01,  2.39923829e-01)
( 3.70000000e+01,  2.00949232e-01)
( 3.80000000e+01,  1.52464015e-01)
( 3.90000000e+01,  1.18314036e-01)
( 4.00000000e+01,  7.94358699e-02)
( 4.10000000e+01,  6.49185618e-02)
( 4.20000000e+01,  4.59330214e-02)
( 4.30000000e+01,  2.85191936e-02)
( 4.40000000e+01,  2.18530597e-02)
( 4.50000000e+01,  1.64399872e-02)
( 4.60000000e+01,  1.04857943e-02)
( 4.70000000e+01,  6.20131177e-03)
( 4.80000000e+01,  3.64264913e-03)
( 4.90000000e+01,  1.72103566e-03)
( 5.00000000e+01,  9.22338786e-04)
( 5.10000000e+01,  5.52461716e-04)
( 5.20000000e+01,  3.69468367e-04)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  8.57816822e+00)
( 6.00000000e+00,  7.32768177e+00)
( 7.00000000e+00,  6.55941053e+00)
( 8.00000000e+00,  5.74019015e+00)
( 9.00000000e+00,  5.24331224e+00)
( 1.00000000e+01,  4.59294500e+00)
( 1.10000000e+01,  4.10501199e+00)
( 1.20000000e+01,  3.35517220e+00)
( 1.30000000e+01,  2.83435392e+00)
( 1.40000000e+01,  2.34495526e+00)
( 1.50000000e+01,  1.86738070e+00)
( 1.60000000e+01,  1.36548907e+00)
( 1.70000000e+01,  8.21572965e-01)
( 1.80000000e+01,  5.40133709e-01)
( 1.90000000e+01,  3.83288130e-01)
( 2.00000000e+01,  2.97927578e-01)
( 2.10000000e+01,  2.24400337e-01)
( 2.20000000e+01,  1.55960636e-01)
( 2.30000000e+01,  1.05209114e-01)
( 2.40000000e+01,  6.88118099e-02)
( 2.50000000e+01,  3.19834607e-02)
( 2.60000000e+01,  1.70033910e-02)
( 2.70000000e+01,  1.05325583e-02)
( 2.80000000e+01,  4.38496978e-03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  9.22908360e+01)
( 3.00000000e+00,  3.62359669e+01)
( 4.00000000e+00,  1.69731973e+01)
( 5.00000000e+00,  1.02330109e+01)
( 6.00000000e+00,  8.20771860e+00)
( 7.00000000e+00,  7.18992238e+00)
( 8.00000000e+00,  6.28900337e+00)
( 9.00000000e+00,  5.24918999e+00)
( 1.00000000e+01,  4.11291958e+00)
( 1.10000000e+01,  3.34000893e+00)
( 1.20000000e+01,  2.68630372e+00)
( 1.30000000e+01,  2.23362794e+00)
( 1.40000000e+01,  1.94515227e+00)
( 1.50000000e+01,  1.70852886e+00)
( 1.60000000e+01,  1.57341311e+00)
( 1.70000000e+01,  1.43576571e+00)
( 1.80000000e+01,  1.14634406e+00)
( 1.90000000e+01,  7.76928432e-01)
( 2.00000000e+01,  5.54810158e-01)
( 2.10000000e+01,  5.23210765e-01)
( 2.20000000e+01,  5.09608278e-01)
( 2.30000000e+01,  4.56578365e-01)
( 2.40000000e+01,  6.27271402e-01)
( 2.50000000e+01,  3.68375181e-01)
( 2.60000000e+01,  3.21589756e-01)
( 2.70000000e+01,  3.25478359e-01)
( 2.80000000e+01,  2.60348686e-01)
( 2.90000000e+01,  2.81192934e-01)
( 3.00000000e+01,  2.98809502e-01)
( 3.10000000e+01,  2.99079580e-01)
( 3.20000000e+01,  2.36433245e-01)
( 3.30000000e+01,  1.70978796e-01)
( 3.40000000e+01,  1.28756750e-01)
( 3.50000000e+01,  8.99709733e-02)
( 3.60000000e+01,  7.45834916e-02)
( 3.70000000e+01,  8.49860604e-02)
( 3.80000000e+01,  9.38535890e-02)
( 3.90000000e+01,  3.10946571e-02)
( 4.00000000e+01,  5.44495167e-02)
( 4.10000000e+01,  3.85985947e-02)
( 4.20000000e+01,  4.57722881e-02)
( 4.30000000e+01,  7.29978719e-02)
( 4.40000000e+01,  5.20295117e-02)
( 4.50000000e+01,  7.57894867e-02)
( 4.60000000e+01,  6.09287177e-02)
( 4.70000000e+01,  8.26358042e-02)
( 4.80000000e+01,  8.52587915e-02)
( 4.90000000e+01,  7.57126557e-02)
( 5.00000000e+01,  3.67302153e-02)
( 5.10000000e+01,  7.22630759e-02)
( 5.20000000e+01,  5.95629641e-02)
( 5.30000000e+01,  4.13707788e-02)
( 5.40000000e+01,  5.23858988e-02)
( 5.50000000e+01,  7.42103124e-02)
( 5.60000000e+01,  9.49234659e-02)
( 5.70000000e+01,  5.18633986e-02)
( 5.80000000e+01,  6.01900941e-02)
( 5.90000000e+01,  6.97857957e-02)
( 6.00000000e+01,  7.81768919e-02)
( 6.10000000e+01,  7.62192054e-02)
( 6.20000000e+01,  4.90377123e-02)
( 6.30000000e+01,  4.64044297e-02)
( 6.40000000e+01,  5.28752514e-02)
( 6.50000000e+01,  2.97657372e-02)
( 6.60000000e+01,  1.00819313e-02)
( 6.70000000e+01,  4.27288487e-03)
( 6.80000000e+01,  2.15381204e-03)
( 6.90000000e+01,  2.38154978e-03)
( 7.00000000e+01,  2.05731992e-02)
( 7.10000000e+01,  6.31388568e-04)
( 7.20000000e+01,  1.13489365e-02)
( 7.30000000e+01,  7.81872279e-03)
( 7.40000000e+01,  1.14569848e-02)
( 7.50000000e+01,  1.95630584e-02)
( 7.60000000e+01,  2.64550534e-02)
( 7.70000000e+01,  1.53398532e-02)
( 7.80000000e+01,  1.03741595e-02)
( 7.90000000e+01,  1.60823620e-02)
( 8.00000000e+01,  7.96166464e-03)
( 8.10000000e+01,  1.65655547e-03)
( 8.20000000e+01,  1.51993453e-02)
( 8.30000000e+01,  2.70632248e-04)
( 8.40000000e+01,  6.12503592e-04)
( 8.50000000e+01,  3.43888556e-02)
( 8.60000000e+01,  4.19789851e-02)
( 8.70000000e+01,  3.96718515e-02)
( 8.80000000e+01,  3.70251874e-02)
( 8.90000000e+01,  4.16067190e-02)
( 9.00000000e+01,  3.83905885e-02)
( 9.10000000e+01,  5.14385179e-02)
( 9.20000000e+01,  5.32839329e-02)
( 9.30000000e+01,  5.62819662e-02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  8.57816822e+00)
( 6.00000000e+00,  6.94286992e+00)
( 7.00000000e+00,  6.06872778e+00)
( 8.00000000e+00,  5.40929764e+00)
( 9.00000000e+00,  4.57564830e+00)
( 1.00000000e+01,  3.38961905e+00)
( 1.10000000e+01,  2.24048802e+00)
( 1.20000000e+01,  1.32069309e+00)
( 1.30000000e+01,  7.07939290e-01)
( 1.40000000e+01,  4.36169710e-01)
( 1.50000000e+01,  2.94743812e-01)
( 1.60000000e+01,  1.91526873e-01)
( 1.70000000e+01,  1.72790028e-01)
( 1.80000000e+01,  1.12959109e-01)
( 1.90000000e+01,  9.36285248e-02)
( 2.00000000e+01,  4.70127671e-02)
( 2.10000000e+01,  1.86741226e-02)
( 2.20000000e+01,  1.86741226e-02)
( 2.30000000e+01,  8.38523736e-03)
( 2.40000000e+01,  5.83256000e-03)
( 2.50000000e+01,  2.73934509e-03)
( 2.60000000e+01,  1.59033839e-03)
( 2.70000000e+01,  1.21297435e-03)
( 2.80000000e+01,  6.03109698e-04)
( 2.90000000e+01,  3.57381586e-04)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.14795513e+01)
( 4.00000000e+00,  1.02176112e+01)
( 5.00000000e+00,  8.03095508e+00)
( 6.00000000e+00,  6.22426202e+00)
( 7.00000000e+00,  5.34374173e+00)
( 8.00000000e+00,  4.49722490e+00)
( 9.00000000e+00,  3.54387190e+00)
( 1.00000000e+01,  2.49582115e+00)
( 1.10000000e+01,  1.40995477e+00)
( 1.20000000e+01,  7.17022975e-01)
( 1.30000000e+01,  4.03836171e-01)
( 1.40000000e+01,  2.44963439e-01)
( 1.50000000e+01,  1.60704345e-01)
( 1.60000000e+01,  1.60704345e-01)
( 1.70000000e+01,  3.77908472e-02)
( 1.80000000e+01,  3.77908472e-02)
( 1.90000000e+01,  1.58454091e-02)
( 2.00000000e+01,  1.58454091e-02)
( 2.10000000e+01,  1.25635668e-02)
( 2.20000000e+01,  1.06198289e-02)
( 2.30000000e+01,  1.06198289e-02)
( 2.40000000e+01,  8.98904153e-03)
( 2.50000000e+01,  8.37775533e-03)
( 2.60000000e+01,  7.45253942e-03)
( 2.70000000e+01,  6.45429379e-03)
( 2.80000000e+01,  4.64549606e-03)
( 2.90000000e+01,  2.99597696e-03)
( 3.00000000e+01,  1.68295777e-03)
( 3.10000000e+01,  8.21616029e-04)
( 3.20000000e+01,  5.59898852e-04)
( 3.30000000e+01,  2.06969563e-04)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  1.92727627e+01)
( 4.00000000e+00,  1.27442499e+01)
( 5.00000000e+00,  8.79552040e+00)
( 6.00000000e+00,  7.62062329e+00)
( 7.00000000e+00,  5.73639910e+00)
( 8.00000000e+00,  4.76450355e+00)
( 9.00000000e+00,  2.78392877e+00)
( 1.00000000e+01,  1.61198272e+00)
( 1.10000000e+01,  1.04468134e+00)
( 1.20000000e+01,  6.27718380e-01)
( 1.30000000e+01,  4.08837851e-01)
( 1.40000000e+01,  4.08837851e-01)
( 1.50000000e+01,  2.77964521e-01)
( 1.60000000e+01,  1.86175909e-01)
( 1.70000000e+01,  1.36782910e-01)
( 1.80000000e+01,  1.36782910e-01)
( 1.90000000e+01,  1.14292317e-01)
( 2.00000000e+01,  1.09948096e-01)
( 2.10000000e+01,  1.02483279e-01)
( 2.20000000e+01,  9.19571817e-02)
( 2.30000000e+01,  5.53605769e-02)
( 2.40000000e+01,  2.19114062e-02)
( 2.50000000e+01,  1.54823963e-02)
( 2.60000000e+01,  7.85888194e-03)
( 2.70000000e+01,  6.17448565e-03)
( 2.80000000e+01,  3.05715298e-03)
( 2.90000000e+01,  1.64962744e-03)
( 3.00000000e+01,  8.24034893e-04)};

\nextgroupplot[width=0.45\textwidth, ymode=log, xmax=40, ylabel={Cum. No. ROM solves}]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  7.00000000e+00)
( 8.00000000e+00,  8.00000000e+00)
( 9.00000000e+00,  9.00000000e+00)
( 1.00000000e+01,  1.00000000e+01)
( 1.10000000e+01,  1.20000000e+01)
( 1.20000000e+01,  1.40000000e+01)
( 1.30000000e+01,  1.60000000e+01)
( 1.40000000e+01,  1.70000000e+01)
( 1.50000000e+01,  1.90000000e+01)
( 1.60000000e+01,  2.00000000e+01)
( 1.70000000e+01,  2.20000000e+01)
( 1.80000000e+01,  2.30000000e+01)
( 1.90000000e+01,  2.50000000e+01)
( 2.00000000e+01,  2.60000000e+01)
( 2.10000000e+01,  2.80000000e+01)
( 2.20000000e+01,  2.90000000e+01)
( 2.30000000e+01,  3.00000000e+01)
( 2.40000000e+01,  3.10000000e+01)
( 2.50000000e+01,  3.20000000e+01)
( 2.60000000e+01,  3.30000000e+01)
( 2.70000000e+01,  3.50000000e+01)
( 2.80000000e+01,  3.60000000e+01)
( 2.90000000e+01,  3.80000000e+01)
( 3.00000000e+01,  4.00000000e+01)
( 3.10000000e+01,  4.20000000e+01)
( 3.20000000e+01,  4.50000000e+01)
( 3.30000000e+01,  4.80000000e+01)
( 3.40000000e+01,  5.10000000e+01)
( 3.50000000e+01,  5.50000000e+01)
( 3.60000000e+01,  5.90000000e+01)
( 3.70000000e+01,  6.30000000e+01)
( 3.80000000e+01,  6.80000000e+01)
( 3.90000000e+01,  7.20000000e+01)
( 4.00000000e+01,  7.70000000e+01)
( 4.10000000e+01,  8.10000000e+01)
( 4.20000000e+01,  8.70000000e+01)
( 4.30000000e+01,  9.40000000e+01)
( 4.40000000e+01,  1.00000000e+02)
( 4.50000000e+01,  1.07000000e+02)
( 4.60000000e+01,  1.16000000e+02)
( 4.70000000e+01,  1.25000000e+02)
( 4.80000000e+01,  1.34000000e+02)
( 4.90000000e+01,  1.45000000e+02)
( 5.00000000e+01,  1.57000000e+02)
( 5.10000000e+01,  1.69000000e+02)
( 5.20000000e+01,  1.81000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  6.00000000e+00)
( 6.00000000e+00,  8.00000000e+00)
( 7.00000000e+00,  1.00000000e+01)
( 8.00000000e+00,  1.30000000e+01)
( 9.00000000e+00,  1.50000000e+01)
( 1.00000000e+01,  1.80000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.30000000e+01)
( 1.30000000e+01,  2.50000000e+01)
( 1.40000000e+01,  2.70000000e+01)
( 1.50000000e+01,  2.90000000e+01)
( 1.60000000e+01,  3.10000000e+01)
( 1.70000000e+01,  3.40000000e+01)
( 1.80000000e+01,  3.80000000e+01)
( 1.90000000e+01,  4.30000000e+01)
( 2.00000000e+01,  4.80000000e+01)
( 2.10000000e+01,  5.40000000e+01)
( 2.20000000e+01,  6.10000000e+01)
( 2.30000000e+01,  6.80000000e+01)
( 2.40000000e+01,  7.60000000e+01)
( 2.50000000e+01,  8.50000000e+01)
( 2.60000000e+01,  9.50000000e+01)
( 2.70000000e+01,  1.05000000e+02)
( 2.80000000e+01,  1.16000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  4.00000000e+00)
( 3.00000000e+00,  5.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.50000000e+01)
( 1.20000000e+01,  3.00000000e+01)
( 1.30000000e+01,  3.60000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  4.80000000e+01)
( 1.60000000e+01,  5.50000000e+01)
( 1.70000000e+01,  6.20000000e+01)
( 1.80000000e+01,  7.00000000e+01)
( 1.90000000e+01,  7.80000000e+01)
( 2.00000000e+01,  8.70000000e+01)
( 2.10000000e+01,  9.70000000e+01)
( 2.20000000e+01,  1.07000000e+02)
( 2.30000000e+01,  1.17000000e+02)
( 2.40000000e+01,  1.27000000e+02)
( 2.50000000e+01,  1.33000000e+02)
( 2.60000000e+01,  1.43000000e+02)
( 2.70000000e+01,  1.56000000e+02)
( 2.80000000e+01,  1.67000000e+02)
( 2.90000000e+01,  1.82000000e+02)
( 3.00000000e+01,  2.00000000e+02)
( 3.10000000e+01,  2.15000000e+02)
( 3.20000000e+01,  2.30000000e+02)
( 3.30000000e+01,  2.41000000e+02)
( 3.40000000e+01,  2.56000000e+02)
( 3.50000000e+01,  2.71000000e+02)
( 3.60000000e+01,  2.88000000e+02)
( 3.70000000e+01,  3.01000000e+02)
( 3.80000000e+01,  3.15000000e+02)
( 3.90000000e+01,  3.30000000e+02)
( 4.00000000e+01,  3.45000000e+02)
( 4.10000000e+01,  3.63000000e+02)
( 4.20000000e+01,  3.78000000e+02)
( 4.30000000e+01,  3.93000000e+02)
( 4.40000000e+01,  4.11000000e+02)
( 4.50000000e+01,  4.31000000e+02)
( 4.60000000e+01,  4.50000000e+02)
( 4.70000000e+01,  4.69000000e+02)
( 4.80000000e+01,  4.89000000e+02)
( 4.90000000e+01,  5.25000000e+02)
( 5.00000000e+01,  5.46000000e+02)
( 5.10000000e+01,  5.66000000e+02)
( 5.20000000e+01,  5.92000000e+02)
( 5.30000000e+01,  6.41000000e+02)
( 5.40000000e+01,  6.61000000e+02)
( 5.50000000e+01,  7.06000000e+02)
( 5.60000000e+01,  7.32000000e+02)
( 5.70000000e+01,  7.81000000e+02)
( 5.80000000e+01,  8.23000000e+02)
( 5.90000000e+01,  8.72000000e+02)
( 6.00000000e+01,  8.97000000e+02)
( 6.10000000e+01,  9.17000000e+02)
( 6.20000000e+01,  9.29000000e+02)
( 6.30000000e+01,  9.45000000e+02)
( 6.40000000e+01,  9.61000000e+02)
( 6.50000000e+01,  9.79000000e+02)
( 6.60000000e+01,  9.94000000e+02)
( 6.70000000e+01,  1.01000000e+03)
( 6.80000000e+01,  1.02400000e+03)
( 6.90000000e+01,  1.04200000e+03)
( 7.00000000e+01,  1.05700000e+03)
( 7.10000000e+01,  1.07500000e+03)
( 7.20000000e+01,  1.09400000e+03)
( 7.30000000e+01,  1.11300000e+03)
( 7.40000000e+01,  1.16200000e+03)
( 7.50000000e+01,  1.21100000e+03)
( 7.60000000e+01,  1.26000000e+03)
( 7.70000000e+01,  1.30200000e+03)
( 7.80000000e+01,  1.35100000e+03)
( 7.90000000e+01,  1.40000000e+03)
( 8.00000000e+01,  1.44600000e+03)
( 8.10000000e+01,  1.48800000e+03)
( 8.20000000e+01,  1.53700000e+03)
( 8.30000000e+01,  1.58000000e+03)
( 8.40000000e+01,  1.62300000e+03)
( 8.50000000e+01,  1.67200000e+03)
( 8.60000000e+01,  1.72100000e+03)
( 8.70000000e+01,  1.77000000e+03)
( 8.80000000e+01,  1.81900000e+03)
( 8.90000000e+01,  1.86800000e+03)
( 9.00000000e+01,  1.91700000e+03)
( 9.10000000e+01,  1.96600000e+03)
( 9.20000000e+01,  2.01500000e+03)
( 9.30000000e+01,  2.06400000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  6.00000000e+00)
( 6.00000000e+00,  9.00000000e+00)
( 7.00000000e+00,  1.20000000e+01)
( 8.00000000e+00,  1.50000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  2.10000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.70000000e+01)
( 1.30000000e+01,  3.20000000e+01)
( 1.40000000e+01,  3.70000000e+01)
( 1.50000000e+01,  4.50000000e+01)
( 1.60000000e+01,  5.20000000e+01)
( 1.70000000e+01,  6.30000000e+01)
( 1.80000000e+01,  7.00000000e+01)
( 1.90000000e+01,  8.00000000e+01)
( 2.00000000e+01,  9.00000000e+01)
( 2.10000000e+01,  1.00000000e+02)
( 2.20000000e+01,  1.12000000e+02)
( 2.30000000e+01,  1.25000000e+02)
( 2.40000000e+01,  1.36000000e+02)
( 2.50000000e+01,  1.43000000e+02)
( 2.60000000e+01,  1.53000000e+02)
( 2.70000000e+01,  1.64000000e+02)
( 2.80000000e+01,  1.72000000e+02)
( 2.90000000e+01,  1.82000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  7.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.70000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.50000000e+01)
( 1.20000000e+01,  3.10000000e+01)
( 1.30000000e+01,  3.70000000e+01)
( 1.40000000e+01,  4.70000000e+01)
( 1.50000000e+01,  5.50000000e+01)
( 1.60000000e+01,  6.60000000e+01)
( 1.70000000e+01,  7.60000000e+01)
( 1.80000000e+01,  8.90000000e+01)
( 1.90000000e+01,  1.03000000e+02)
( 2.00000000e+01,  1.17000000e+02)
( 2.10000000e+01,  1.32000000e+02)
( 2.20000000e+01,  1.44000000e+02)
( 2.30000000e+01,  1.55000000e+02)
( 2.40000000e+01,  1.68000000e+02)
( 2.50000000e+01,  1.79000000e+02)
( 2.60000000e+01,  1.90000000e+02)
( 2.70000000e+01,  2.02000000e+02)
( 2.80000000e+01,  2.13000000e+02)
( 2.90000000e+01,  2.25000000e+02)
( 3.00000000e+01,  2.36000000e+02)
( 3.10000000e+01,  2.49000000e+02)
( 3.20000000e+01,  2.63000000e+02)
( 3.30000000e+01,  2.74000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.80000000e+01)
( 3.00000000e+00,  2.00000000e+01)
( 4.00000000e+00,  2.10000000e+01)
( 5.00000000e+00,  2.40000000e+01)
( 6.00000000e+00,  2.70000000e+01)
( 7.00000000e+00,  3.00000000e+01)
( 8.00000000e+00,  3.40000000e+01)
( 9.00000000e+00,  3.60000000e+01)
( 1.00000000e+01,  4.00000000e+01)
( 1.10000000e+01,  4.40000000e+01)
( 1.20000000e+01,  5.00000000e+01)
( 1.30000000e+01,  5.60000000e+01)
( 1.40000000e+01,  6.80000000e+01)
( 1.50000000e+01,  7.60000000e+01)
( 1.60000000e+01,  8.40000000e+01)
( 1.70000000e+01,  9.50000000e+01)
( 1.80000000e+01,  1.07000000e+02)
( 1.90000000e+01,  1.19000000e+02)
( 2.00000000e+01,  1.31000000e+02)
( 2.10000000e+01,  1.39000000e+02)
( 2.20000000e+01,  1.48000000e+02)
( 2.30000000e+01,  1.58000000e+02)
( 2.40000000e+01,  1.69000000e+02)
( 2.50000000e+01,  1.79000000e+02)
( 2.60000000e+01,  1.87000000e+02)
( 2.70000000e+01,  1.97000000e+02)
( 2.80000000e+01,  2.04000000e+02)
( 2.90000000e+01,  2.15000000e+02)
( 3.00000000e+01,  2.26000000e+02)};

\nextgroupplot[width=0.45\textwidth, ylabel={$\Delta_k$}, xlabel={Major iteration}, xmax=40, ymode=log]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  7.32877462e-03)
( 1.00000000e+00,  7.32877462e-03)
( 2.00000000e+00,  7.32877462e-03)
( 3.00000000e+00,  7.32877462e-03)
( 4.00000000e+00,  7.32877462e-03)
( 5.00000000e+00,  7.32877462e-03)
( 6.00000000e+00,  7.32877462e-03)
( 7.00000000e+00,  7.32877462e-03)
( 8.00000000e+00,  7.32877462e-03)
( 9.00000000e+00,  7.32877462e-03)
( 1.00000000e+01,  7.32877462e-03)
( 1.10000000e+01,  7.32877462e-03)
( 1.20000000e+01,  7.32877462e-03)
( 1.30000000e+01,  7.32877462e-03)
( 1.40000000e+01,  7.32877462e-03)
( 1.50000000e+01,  7.32877462e-03)
( 1.60000000e+01,  7.32877462e-03)
( 1.70000000e+01,  7.32877462e-03)
( 1.80000000e+01,  7.32877462e-03)
( 1.90000000e+01,  7.32877462e-03)
( 2.00000000e+01,  7.32877462e-03)
( 2.10000000e+01,  7.32877462e-03)
( 2.20000000e+01,  7.32877462e-03)
( 2.30000000e+01,  7.32877462e-03)
( 2.40000000e+01,  7.32877462e-03)
( 2.50000000e+01,  7.32877462e-03)
( 2.60000000e+01,  7.32877462e-03)
( 2.70000000e+01,  7.32877462e-03)
( 2.80000000e+01,  7.32877462e-03)
( 2.90000000e+01,  7.32877462e-03)
( 3.00000000e+01,  7.32877462e-03)
( 3.10000000e+01,  7.32877462e-03)
( 3.20000000e+01,  7.32877462e-03)
( 3.30000000e+01,  7.32877462e-03)
( 3.40000000e+01,  7.32877462e-03)
( 3.50000000e+01,  7.32877462e-03)
( 3.60000000e+01,  7.32877462e-03)
( 3.70000000e+01,  7.32877462e-03)
( 3.80000000e+01,  7.32877462e-03)
( 3.90000000e+01,  7.32877462e-03)
( 4.00000000e+01,  7.32877462e-03)
( 4.10000000e+01,  7.32877462e-03)
( 4.20000000e+01,  7.32877462e-03)
( 4.30000000e+01,  7.32877462e-03)
( 4.40000000e+01,  7.32877462e-03)
( 4.50000000e+01,  7.32877462e-03)
( 4.60000000e+01,  7.32877462e-03)
( 4.70000000e+01,  7.32877462e-03)
( 4.80000000e+01,  7.32877462e-03)
( 4.90000000e+01,  7.32877462e-03)
( 5.00000000e+01,  7.32877462e-03)
( 5.10000000e+01,  7.32877462e-03)
( 5.20000000e+01,  7.32877462e-03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  2.93150985e-02)
( 1.00000000e+00,  2.93150985e-02)
( 2.00000000e+00,  2.93150985e-02)
( 3.00000000e+00,  2.93150985e-02)
( 4.00000000e+00,  2.93150985e-02)
( 5.00000000e+00,  2.93150985e-02)
( 6.00000000e+00,  2.93150985e-02)
( 7.00000000e+00,  2.93150985e-02)
( 8.00000000e+00,  2.93150985e-02)
( 9.00000000e+00,  2.93150985e-02)
( 1.00000000e+01,  2.93150985e-02)
( 1.10000000e+01,  2.93150985e-02)
( 1.20000000e+01,  2.93150985e-02)
( 1.30000000e+01,  2.93150985e-02)
( 1.40000000e+01,  2.93150985e-02)
( 1.50000000e+01,  2.93150985e-02)
( 1.60000000e+01,  2.93150985e-02)
( 1.70000000e+01,  2.93150985e-02)
( 1.80000000e+01,  2.93150985e-02)
( 1.90000000e+01,  2.93150985e-02)
( 2.00000000e+01,  2.93150985e-02)
( 2.10000000e+01,  2.93150985e-02)
( 2.20000000e+01,  2.93150985e-02)
( 2.30000000e+01,  2.93150985e-02)
( 2.40000000e+01,  2.93150985e-02)
( 2.50000000e+01,  2.93150985e-02)
( 2.60000000e+01,  2.93150985e-02)
( 2.70000000e+01,  2.93150985e-02)
( 2.80000000e+01,  2.93150985e-02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-01)
( 1.00000000e+00,  1.17260394e-01)
( 2.00000000e+00,  1.17260394e-01)
( 3.00000000e+00,  1.17260394e-01)
( 4.00000000e+00,  1.17260394e-01)
( 5.00000000e+00,  1.17260394e-01)
( 6.00000000e+00,  1.17260394e-01)
( 7.00000000e+00,  1.17260394e-01)
( 8.00000000e+00,  1.17260394e-01)
( 9.00000000e+00,  1.17260394e-01)
( 1.00000000e+01,  1.17260394e-01)
( 1.10000000e+01,  1.17260394e-01)
( 1.20000000e+01,  1.17260394e-01)
( 1.30000000e+01,  1.17260394e-01)
( 1.40000000e+01,  1.17260394e-01)
( 1.50000000e+01,  1.17260394e-01)
( 1.60000000e+01,  1.17260394e-01)
( 1.70000000e+01,  1.17260394e-01)
( 1.80000000e+01,  1.17260394e-01)
( 1.90000000e+01,  1.17260394e-01)
( 2.00000000e+01,  1.17260394e-01)
( 2.10000000e+01,  1.17260394e-01)
( 2.20000000e+01,  1.17260394e-01)
( 2.30000000e+01,  1.17260394e-01)
( 2.40000000e+01,  1.17260394e-01)
( 2.50000000e+01,  1.17260394e-01)
( 2.60000000e+01,  1.17260394e-01)
( 2.70000000e+01,  1.17260394e-01)
( 2.80000000e+01,  1.17260394e-01)
( 2.90000000e+01,  1.17260394e-01)
( 3.00000000e+01,  1.17260394e-01)
( 3.10000000e+01,  1.17260394e-01)
( 3.20000000e+01,  1.17260394e-01)
( 3.30000000e+01,  1.17260394e-01)
( 3.40000000e+01,  1.17260394e-01)
( 3.50000000e+01,  1.17260394e-01)
( 3.60000000e+01,  1.17260394e-01)
( 3.70000000e+01,  1.17260394e-01)
( 3.80000000e+01,  1.17260394e-01)
( 3.90000000e+01,  1.17260394e-01)
( 4.00000000e+01,  1.17260394e-01)
( 4.10000000e+01,  1.17260394e-01)
( 4.20000000e+01,  1.17260394e-01)
( 4.30000000e+01,  1.17260394e-01)
( 4.40000000e+01,  1.17260394e-01)
( 4.50000000e+01,  1.17260394e-01)
( 4.60000000e+01,  1.17260394e-01)
( 4.70000000e+01,  1.17260394e-01)
( 4.80000000e+01,  1.17260394e-01)
( 4.90000000e+01,  1.17260394e-01)
( 5.00000000e+01,  1.17260394e-01)
( 5.10000000e+01,  1.17260394e-01)
( 5.20000000e+01,  1.17260394e-01)
( 5.30000000e+01,  1.17260394e-01)
( 5.40000000e+01,  1.17260394e-01)
( 5.50000000e+01,  1.17260394e-01)
( 5.60000000e+01,  1.17260394e-01)
( 5.70000000e+01,  1.17260394e-01)
( 5.80000000e+01,  1.17260394e-01)
( 5.90000000e+01,  1.17260394e-01)
( 6.00000000e+01,  1.17260394e-01)
( 6.10000000e+01,  1.17260394e-01)
( 6.20000000e+01,  1.17260394e-01)
( 6.30000000e+01,  1.17260394e-01)
( 6.40000000e+01,  1.17260394e-01)
( 6.50000000e+01,  1.17260394e-01)
( 6.60000000e+01,  1.17260394e-01)
( 6.70000000e+01,  1.17260394e-01)
( 6.80000000e+01,  1.17260394e-01)
( 6.90000000e+01,  1.17260394e-01)
( 7.00000000e+01,  1.17260394e-01)
( 7.10000000e+01,  1.17260394e-01)
( 7.20000000e+01,  1.17260394e-01)
( 7.30000000e+01,  1.17260394e-01)
( 7.40000000e+01,  1.17260394e-01)
( 7.50000000e+01,  1.17260394e-01)
( 7.60000000e+01,  1.17260394e-01)
( 7.70000000e+01,  1.17260394e-01)
( 7.80000000e+01,  1.17260394e-01)
( 7.90000000e+01,  1.17260394e-01)
( 8.00000000e+01,  1.17260394e-01)
( 8.10000000e+01,  1.17260394e-01)
( 8.20000000e+01,  1.17260394e-01)
( 8.30000000e+01,  1.17260394e-01)
( 8.40000000e+01,  1.17260394e-01)
( 8.50000000e+01,  1.17260394e-01)
( 8.60000000e+01,  1.17260394e-01)
( 8.70000000e+01,  1.17260394e-01)
( 8.80000000e+01,  1.17260394e-01)
( 8.90000000e+01,  1.17260394e-01)
( 9.00000000e+01,  1.17260394e-01)
( 9.10000000e+01,  1.17260394e-01)
( 9.20000000e+01,  1.17260394e-01)
( 9.30000000e+01,  1.17260394e-01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  7.32877462e-03)
( 1.00000000e+00,  1.09931619e-02)
( 2.00000000e+00,  1.64897429e-02)
( 3.00000000e+00,  2.47346144e-02)
( 4.00000000e+00,  3.71019215e-02)
( 5.00000000e+00,  5.56528823e-02)
( 6.00000000e+00,  8.34793235e-02)
( 7.00000000e+00,  8.34793235e-02)
( 8.00000000e+00,  8.34793235e-02)
( 9.00000000e+00,  8.34793235e-02)
( 1.00000000e+01,  8.34793235e-02)
( 1.10000000e+01,  8.34793235e-02)
( 1.20000000e+01,  8.34793235e-02)
( 1.30000000e+01,  8.34793235e-02)
( 1.40000000e+01,  8.34793235e-02)
( 1.50000000e+01,  8.34793235e-02)
( 1.60000000e+01,  8.34793235e-02)
( 1.70000000e+01,  4.17396617e-02)
( 1.80000000e+01,  4.17396617e-02)
( 1.90000000e+01,  4.17396617e-02)
( 2.00000000e+01,  4.17396617e-02)
( 2.10000000e+01,  4.17396617e-02)
( 2.20000000e+01,  2.08698309e-02)
( 2.30000000e+01,  2.08698309e-02)
( 2.40000000e+01,  1.04349154e-02)
( 2.50000000e+01,  1.04349154e-02)
( 2.60000000e+01,  1.04349154e-02)
( 2.70000000e+01,  5.21745772e-03)
( 2.80000000e+01,  5.21745772e-03)
( 2.90000000e+01,  5.21745772e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  2.93150985e-02)
( 1.00000000e+00,  4.39726477e-02)
( 2.00000000e+00,  6.59589716e-02)
( 3.00000000e+00,  9.89384574e-02)
( 4.00000000e+00,  4.94692287e-02)
( 5.00000000e+00,  7.42038431e-02)
( 6.00000000e+00,  7.42038431e-02)
( 7.00000000e+00,  7.42038431e-02)
( 8.00000000e+00,  7.42038431e-02)
( 9.00000000e+00,  7.42038431e-02)
( 1.00000000e+01,  7.42038431e-02)
( 1.10000000e+01,  1.11305765e-01)
( 1.20000000e+01,  1.11305765e-01)
( 1.30000000e+01,  1.11305765e-01)
( 1.40000000e+01,  1.11305765e-01)
( 1.50000000e+01,  1.11305765e-01)
( 1.60000000e+01,  5.56528823e-02)
( 1.70000000e+01,  8.34793235e-02)
( 1.80000000e+01,  4.17396617e-02)
( 1.90000000e+01,  4.17396617e-02)
( 2.00000000e+01,  2.08698309e-02)
( 2.10000000e+01,  2.08698309e-02)
( 2.20000000e+01,  2.08698309e-02)
( 2.30000000e+01,  1.04349154e-02)
( 2.40000000e+01,  1.04349154e-02)
( 2.50000000e+01,  1.04349154e-02)
( 2.60000000e+01,  1.04349154e-02)
( 2.70000000e+01,  1.04349154e-02)
( 2.80000000e+01,  1.04349154e-02)
( 2.90000000e+01,  1.04349154e-02)
( 3.00000000e+01,  1.04349154e-02)
( 3.10000000e+01,  1.04349154e-02)
( 3.20000000e+01,  5.21745772e-03)
( 3.30000000e+01,  5.21745772e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-01)
( 1.00000000e+00,  1.75890591e-01)
( 2.00000000e+00,  8.79452955e-02)
( 3.00000000e+00,  8.79452955e-02)
( 4.00000000e+00,  1.31917943e-01)
( 5.00000000e+00,  1.31917943e-01)
( 6.00000000e+00,  1.31917943e-01)
( 7.00000000e+00,  1.31917943e-01)
( 8.00000000e+00,  1.31917943e-01)
( 9.00000000e+00,  1.31917943e-01)
( 1.00000000e+01,  1.31917943e-01)
( 1.10000000e+01,  1.31917943e-01)
( 1.20000000e+01,  1.31917943e-01)
( 1.30000000e+01,  1.31917943e-01)
( 1.40000000e+01,  6.59589716e-02)
( 1.50000000e+01,  6.59589716e-02)
( 1.60000000e+01,  6.59589716e-02)
( 1.70000000e+01,  6.59589716e-02)
( 1.80000000e+01,  3.29794858e-02)
( 1.90000000e+01,  3.29794858e-02)
( 2.00000000e+01,  1.64897429e-02)
( 2.10000000e+01,  1.64897429e-02)
( 2.20000000e+01,  2.47346144e-02)
( 2.30000000e+01,  3.71019215e-02)
( 2.40000000e+01,  3.71019215e-02)
( 2.50000000e+01,  1.85509608e-02)
( 2.60000000e+01,  1.85509608e-02)
( 2.70000000e+01,  9.27548038e-03)
( 2.80000000e+01,  9.27548038e-03)
( 2.90000000e+01,  9.27548038e-03)
( 3.00000000e+01,  9.27548038e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0_nel60x20_rmin0p12_romset0_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=98.97806265026483, xmax=50, ylabel={$|J(\psibold^{(k)})-J^*|$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.37033761e+01)
( 4.00000000e+00,  1.11032844e+01)
( 5.00000000e+00,  9.65005585e+00)
( 6.00000000e+00,  8.63219889e+00)
( 7.00000000e+00,  7.88304880e+00)
( 8.00000000e+00,  7.28472776e+00)
( 9.00000000e+00,  6.77319472e+00)
( 1.00000000e+01,  6.28708097e+00)
( 1.10000000e+01,  5.79619523e+00)
( 1.20000000e+01,  5.31356963e+00)
( 1.30000000e+01,  4.80433900e+00)
( 1.40000000e+01,  4.23062171e+00)
( 1.50000000e+01,  3.53613136e+00)
( 1.60000000e+01,  2.78295047e+00)
( 1.70000000e+01,  2.06740523e+00)
( 1.80000000e+01,  1.45929644e+00)
( 1.90000000e+01,  1.03059494e+00)
( 2.00000000e+01,  7.45469667e-01)
( 2.10000000e+01,  5.40234256e-01)
( 2.20000000e+01,  4.12714039e-01)
( 2.30000000e+01,  3.31216542e-01)
( 2.40000000e+01,  2.65532436e-01)
( 2.50000000e+01,  2.08155670e-01)
( 2.60000000e+01,  1.61877518e-01)
( 2.70000000e+01,  1.27328772e-01)
( 2.80000000e+01,  9.90093039e-02)
( 2.90000000e+01,  7.20353709e-02)
( 3.00000000e+01,  5.14618527e-02)
( 3.10000000e+01,  3.88254820e-02)
( 3.20000000e+01,  3.01220972e-02)
( 3.30000000e+01,  2.45014421e-02)
( 3.40000000e+01,  1.98858830e-02)
( 3.50000000e+01,  1.57282009e-02)
( 3.60000000e+01,  1.24396542e-02)
( 3.70000000e+01,  9.81898618e-03)
( 3.80000000e+01,  7.43532972e-03)
( 3.90000000e+01,  5.42031105e-03)
( 4.00000000e+01,  3.71000649e-03)
( 4.10000000e+01,  2.58305509e-03)
( 4.20000000e+01,  1.74451277e-03)
( 4.30000000e+01,  1.11629219e-03)
( 4.40000000e+01,  8.02377816e-04)
( 4.50000000e+01,  6.28036443e-04)
( 4.60000000e+01,  4.95894327e-04)
( 4.70000000e+01,  3.90722333e-04)
( 4.80000000e+01,  3.03942086e-04)
( 4.90000000e+01,  2.38339348e-04)
( 5.00000000e+01,  2.04066129e-04)
( 5.10000000e+01,  1.78944259e-04)
( 5.20000000e+01,  1.58854211e-04)
( 5.30000000e+01,  1.42540649e-04)
( 5.40000000e+01,  1.29444991e-04)
( 5.50000000e+01,  1.19447987e-04)
( 5.60000000e+01,  1.12329849e-04)
( 5.70000000e+01,  1.06198607e-04)
( 5.80000000e+01,  9.84983400e-05)
( 5.90000000e+01,  9.13548117e-05)
( 6.00000000e+01,  8.69054155e-05)
( 6.10000000e+01,  8.34433271e-05)
( 6.20000000e+01,  8.01039050e-05)
( 6.30000000e+01,  7.67657495e-05)
( 6.40000000e+01,  7.34233046e-05)
( 6.50000000e+01,  7.01547865e-05)
( 6.60000000e+01,  6.67980151e-05)
( 6.70000000e+01,  6.36231058e-05)
( 6.80000000e+01,  6.05438353e-05)
( 6.90000000e+01,  5.77414289e-05)
( 7.00000000e+01,  5.48305688e-05)
( 7.10000000e+01,  5.22797173e-05)
( 7.20000000e+01,  5.02490087e-05)
( 7.30000000e+01,  4.85168488e-05)
( 7.40000000e+01,  4.72594329e-05)
( 7.50000000e+01,  4.57083936e-05)
( 7.60000000e+01,  4.44828619e-05)
( 7.70000000e+01,  4.32412818e-05)
( 7.80000000e+01,  4.19624090e-05)
( 7.90000000e+01,  4.07744689e-05)
( 8.00000000e+01,  3.97456703e-05)
( 8.10000000e+01,  3.87966668e-05)
( 8.20000000e+01,  3.78895276e-05)
( 8.30000000e+01,  3.70049719e-05)
( 8.40000000e+01,  3.61556254e-05)
( 8.50000000e+01,  3.53274205e-05)
( 8.60000000e+01,  3.45200410e-05)
( 8.70000000e+01,  3.37223092e-05)
( 8.80000000e+01,  3.29422150e-05)
( 8.90000000e+01,  3.21840403e-05)
( 9.00000000e+01,  3.14666097e-05)
( 9.10000000e+01,  3.07780035e-05)
( 9.20000000e+01,  3.01506930e-05)
( 9.30000000e+01,  2.95787355e-05)
( 9.40000000e+01,  2.91199489e-05)
( 9.50000000e+01,  2.86099781e-05)
( 9.60000000e+01,  2.79780011e-05)
( 9.70000000e+01,  2.74054831e-05)
( 9.80000000e+01,  2.70098152e-05)
( 9.90000000e+01,  2.66582530e-05)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:hdm}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  9.59146398e+00)
( 6.00000000e+00,  8.54803013e+00)
( 7.00000000e+00,  7.84722522e+00)
( 8.00000000e+00,  7.33015441e+00)
( 9.00000000e+00,  6.92160309e+00)
( 1.00000000e+01,  6.57575198e+00)
( 1.10000000e+01,  6.28561993e+00)
( 1.20000000e+01,  6.01889116e+00)
( 1.30000000e+01,  5.76951947e+00)
( 1.40000000e+01,  5.54832221e+00)
( 1.50000000e+01,  5.34272361e+00)
( 1.60000000e+01,  5.14863236e+00)
( 1.70000000e+01,  4.95842488e+00)
( 1.80000000e+01,  4.77485070e+00)
( 1.90000000e+01,  4.59266034e+00)
( 2.00000000e+01,  4.40184609e+00)
( 2.10000000e+01,  4.21328088e+00)
( 2.20000000e+01,  4.01621983e+00)
( 2.30000000e+01,  3.80768967e+00)
( 2.40000000e+01,  3.58849590e+00)
( 2.50000000e+01,  3.36276359e+00)
( 2.60000000e+01,  3.13599504e+00)
( 2.70000000e+01,  2.90917711e+00)
( 2.80000000e+01,  2.67912231e+00)
( 2.90000000e+01,  2.44944013e+00)
( 3.00000000e+01,  2.22969366e+00)
( 3.10000000e+01,  2.02025523e+00)
( 3.20000000e+01,  1.81872369e+00)
( 3.30000000e+01,  1.61241663e+00)
( 3.40000000e+01,  1.38416303e+00)
( 3.50000000e+01,  1.14190318e+00)
( 3.60000000e+01,  9.43622696e-01)
( 3.70000000e+01,  8.02056960e-01)
( 3.80000000e+01,  7.11934350e-01)
( 3.90000000e+01,  6.46693338e-01)
( 4.00000000e+01,  5.97295323e-01)
( 4.10000000e+01,  5.55477727e-01)
( 4.20000000e+01,  5.18775595e-01)
( 4.30000000e+01,  4.87455863e-01)
( 4.40000000e+01,  4.60029996e-01)
( 4.50000000e+01,  4.36773107e-01)
( 4.60000000e+01,  4.15289535e-01)
( 4.70000000e+01,  3.96938770e-01)
( 4.80000000e+01,  3.80657436e-01)
( 4.90000000e+01,  3.51366973e-01)
( 5.00000000e+01,  3.38560137e-01)
( 5.10000000e+01,  3.15081177e-01)
( 5.20000000e+01,  2.94144630e-01)
( 5.30000000e+01,  2.75380664e-01)
( 5.40000000e+01,  2.57630744e-01)
( 5.50000000e+01,  2.29956074e-01)
( 5.60000000e+01,  2.12634938e-01)
( 5.70000000e+01,  1.96089939e-01)
( 5.80000000e+01,  1.80536299e-01)
( 5.90000000e+01,  1.56262225e-01)
( 6.00000000e+01,  1.40994946e-01)
( 6.10000000e+01,  1.26491308e-01)
( 6.20000000e+01,  1.12910758e-01)
( 6.30000000e+01,  9.98980877e-02)
( 6.40000000e+01,  8.74561058e-02)
( 6.50000000e+01,  7.70762187e-02)
( 6.60000000e+01,  7.09341396e-02)
( 6.70000000e+01,  6.54417639e-02)
( 6.80000000e+01,  5.76801115e-02)
( 6.90000000e+01,  5.08235560e-02)
( 7.00000000e+01,  4.43943099e-02)
( 7.10000000e+01,  3.60646357e-02)
( 7.20000000e+01,  3.30501183e-02)
( 7.30000000e+01,  2.92647881e-02)
( 7.40000000e+01,  2.65609761e-02)
( 7.50000000e+01,  2.33323265e-02)
( 7.60000000e+01,  1.96076970e-02)
( 7.70000000e+01,  1.66969491e-02)
( 7.80000000e+01,  1.49292512e-02)
( 7.90000000e+01,  1.22372863e-02)
( 8.00000000e+01,  9.76376244e-03)
( 8.10000000e+01,  8.03724504e-03)
( 8.20000000e+01,  6.68146941e-03)
( 8.30000000e+01,  5.34376191e-03)
( 8.40000000e+01,  3.93307897e-03)
( 8.50000000e+01,  3.07701787e-03)
( 8.60000000e+01,  2.08299417e-03)
( 8.70000000e+01,  1.41570304e-03)
( 8.80000000e+01,  8.76896675e-04)
( 8.90000000e+01,  6.25176292e-04)
( 9.00000000e+01,  4.45300543e-04)
( 9.10000000e+01,  2.80860726e-04)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romA0}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  9.59146398e+00)
( 6.00000000e+00,  8.54803013e+00)
( 7.00000000e+00,  7.84722522e+00)
( 8.00000000e+00,  7.33015441e+00)
( 9.00000000e+00,  6.57461759e+00)
( 1.00000000e+01,  6.01511693e+00)
( 1.10000000e+01,  5.54214008e+00)
( 1.20000000e+01,  5.13909690e+00)
( 1.30000000e+01,  4.76042563e+00)
( 1.40000000e+01,  4.57204863e+00)
( 1.50000000e+01,  4.18377499e+00)
( 1.60000000e+01,  3.76617212e+00)
( 1.70000000e+01,  3.31511954e+00)
( 1.80000000e+01,  2.85467747e+00)
( 1.90000000e+01,  2.39089742e+00)
( 2.00000000e+01,  1.95842815e+00)
( 2.10000000e+01,  1.53235153e+00)
( 2.20000000e+01,  1.06806388e+00)
( 2.30000000e+01,  7.69683725e-01)
( 2.40000000e+01,  6.30371355e-01)
( 2.50000000e+01,  5.03758969e-01)
( 2.60000000e+01,  4.21336307e-01)
( 2.70000000e+01,  3.46943515e-01)
( 2.80000000e+01,  2.77317777e-01)
( 2.90000000e+01,  2.21133870e-01)
( 3.00000000e+01,  1.69715704e-01)
( 3.10000000e+01,  1.21662677e-01)
( 3.20000000e+01,  8.05496096e-02)
( 3.30000000e+01,  5.56314216e-02)
( 3.40000000e+01,  3.38885154e-02)
( 3.50000000e+01,  2.09234816e-02)
( 3.60000000e+01,  1.30734705e-02)
( 3.70000000e+01,  7.11165872e-03)
( 3.80000000e+01,  4.09600369e-03)
( 3.90000000e+01,  1.85110660e-03)
( 4.00000000e+01,  1.15635418e-03)
( 4.10000000e+01,  9.87016020e-04)
( 4.20000000e+01,  6.28485301e-04)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romA1}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  9.22908360e+01)
( 3.00000000e+00,  3.62359669e+01)
( 4.00000000e+00,  1.69731973e+01)
( 5.00000000e+00,  1.02330109e+01)
( 6.00000000e+00,  8.20771864e+00)
( 7.00000000e+00,  7.18992242e+00)
( 8.00000000e+00,  6.28900341e+00)
( 9.00000000e+00,  5.24919002e+00)
( 1.00000000e+01,  4.11291961e+00)
( 1.10000000e+01,  3.34000896e+00)
( 1.20000000e+01,  2.68630376e+00)
( 1.30000000e+01,  2.23362797e+00)
( 1.40000000e+01,  1.94515230e+00)
( 1.50000000e+01,  1.70852889e+00)
( 1.60000000e+01,  1.57341315e+00)
( 1.70000000e+01,  1.43576575e+00)
( 1.80000000e+01,  1.14634410e+00)
( 1.90000000e+01,  7.76928465e-01)
( 2.00000000e+01,  5.54810191e-01)
( 2.10000000e+01,  5.23210799e-01)
( 2.20000000e+01,  5.09608311e-01)
( 2.30000000e+01,  4.56578398e-01)
( 2.40000000e+01,  6.27271436e-01)
( 2.50000000e+01,  3.68375214e-01)
( 2.60000000e+01,  3.21589789e-01)
( 2.70000000e+01,  3.25478392e-01)
( 2.80000000e+01,  2.60348720e-01)
( 2.90000000e+01,  2.81192967e-01)
( 3.00000000e+01,  2.98809537e-01)
( 3.10000000e+01,  2.99079617e-01)
( 3.20000000e+01,  2.36433273e-01)
( 3.30000000e+01,  1.70978831e-01)
( 3.40000000e+01,  1.28756786e-01)
( 3.50000000e+01,  8.99710093e-02)
( 3.60000000e+01,  7.45835253e-02)
( 3.70000000e+01,  8.49860613e-02)
( 3.80000000e+01,  9.38536251e-02)
( 3.90000000e+01,  3.10946784e-02)
( 4.00000000e+01,  5.44495383e-02)
( 4.10000000e+01,  3.85986272e-02)
( 4.20000000e+01,  4.57723412e-02)
( 4.30000000e+01,  7.29979464e-02)
( 4.40000000e+01,  5.20295102e-02)
( 4.50000000e+01,  7.57894626e-02)
( 4.60000000e+01,  6.09286186e-02)
( 4.70000000e+01,  8.26359296e-02)
( 4.80000000e+01,  8.52590518e-02)
( 4.90000000e+01,  7.57124128e-02)
( 5.00000000e+01,  3.67299211e-02)
( 5.10000000e+01,  7.22557353e-02)
( 5.20000000e+01,  5.95560192e-02)
( 5.30000000e+01,  4.15031538e-02)
( 5.40000000e+01,  5.33057691e-02)
( 5.50000000e+01,  7.78943082e-02)
( 5.60000000e+01,  9.87077137e-02)
( 5.70000000e+01,  1.10391938e-01)
( 5.80000000e+01,  4.65739750e-02)
( 5.90000000e+01,  8.16616468e-02)
( 6.00000000e+01,  5.48848571e-02)
( 6.10000000e+01,  2.98749124e-02)
( 6.20000000e+01,  3.38981585e-02)
( 6.30000000e+01,  2.28283200e-02)
( 6.40000000e+01,  2.13110641e-03)
( 6.50000000e+01,  6.19409190e-03)
( 6.60000000e+01,  9.64196567e-03)
( 6.70000000e+01,  2.63866118e-02)
( 6.80000000e+01,  7.77519832e-03)
( 6.90000000e+01,  7.17071180e-03)
( 7.00000000e+01,  1.85696203e-02)
( 7.10000000e+01,  2.63363111e-03)
( 7.20000000e+01,  1.74831134e-02)
( 7.30000000e+01,  1.18697914e-02)
( 7.40000000e+01,  2.03598041e-02)
( 7.50000000e+01,  2.82519908e-03)
( 7.60000000e+01,  1.50669861e-02)
( 7.70000000e+01,  5.29623805e-03)
( 7.80000000e+01,  7.65916614e-03)
( 7.90000000e+01,  8.79174236e-04)
( 8.00000000e+01,  2.07412294e-02)
( 8.10000000e+01,  7.61495977e-03)
( 8.20000000e+01,  2.92514034e-02)
( 8.30000000e+01,  2.25722007e-02)
( 8.40000000e+01,  4.25118976e-02)
( 8.50000000e+01,  3.78319391e-02)
( 8.60000000e+01,  4.31083669e-02)
( 8.70000000e+01,  3.63483749e-02)
( 8.80000000e+01,  4.10365354e-02)
( 8.90000000e+01,  4.67126263e-02)
( 9.00000000e+01,  4.09910470e-02)
( 9.10000000e+01,  4.92117612e-02)
( 9.20000000e+01,  5.05169095e-02)
( 9.30000000e+01,  5.35231341e-02)
( 9.40000000e+01,  4.74629037e-02)
( 9.50000000e+01,  4.69865078e-02)
( 9.60000000e+01,  5.66498767e-02)
( 9.70000000e+01,  5.64733231e-02)
( 9.80000000e+01,  5.69377810e-02)
( 9.90000000e+01,  5.70439472e-02)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romA2}

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  1.75854619e+08)
( 2.00000000e+00,  3.41937817e+05)
( 3.00000000e+00,  6.12336419e+04)
( 4.00000000e+00,  6.13558607e+03)
( 5.00000000e+00,  1.14451244e+03)
( 6.00000000e+00,  7.07809999e+02)
( 7.00000000e+00,  1.79424871e+02)
( 8.00000000e+00,  1.58647951e+02)
( 9.00000000e+00,  7.52879850e+01)
( 1.00000000e+01,  7.08678193e+01)
( 1.10000000e+01,  5.62917238e+01)
( 1.20000000e+01,  3.88933536e+01)
( 1.30000000e+01,  5.93905942e+03)
( 1.40000000e+01,  7.44724930e+02)
( 1.50000000e+01,  1.10103016e+02)
( 1.60000000e+01,  9.72114985e+02)
( 1.70000000e+01,  3.64297609e+02)
( 1.80000000e+01,  6.59231019e+01)
( 1.90000000e+01,  4.46915444e+01)
( 2.00000000e+01,  2.67627223e+01)
( 2.10000000e+01,  6.24123469e+01)
( 2.20000000e+01,  1.20584257e+03)
( 2.30000000e+01,  5.25068382e+02)
( 2.40000000e+01,  1.81395786e+02)
( 2.50000000e+01,  4.02393962e+02)
( 2.60000000e+01,  1.40389481e+02)
( 2.70000000e+01,  6.86900756e+01)
( 2.80000000e+01,  8.42022935e+01)
( 2.90000000e+01,  8.49449422e+01)
( 3.00000000e+01,  8.34548334e+01)
( 3.10000000e+01,  4.73985743e+01)
( 3.20000000e+01,  1.75529903e+01)
( 3.30000000e+01,  2.53894200e+01)
( 3.40000000e+01,  5.76404128e+01)
( 3.50000000e+01,  9.54861982e+00)
( 3.60000000e+01,  1.52725951e+01)
( 3.70000000e+01,  5.08448729e+01)
( 3.80000000e+01,  3.44558419e+01)
( 3.90000000e+01,  4.24797613e+02)
( 4.00000000e+01,  2.84416563e+01)
( 4.10000000e+01,  1.17696803e+01)
( 4.20000000e+01,  1.13376368e+01)
( 4.30000000e+01,  1.05618795e+01)
( 4.40000000e+01,  2.66657178e+01)
( 4.50000000e+01,  1.51989899e+01)
( 4.60000000e+01,  2.30425482e+01)
( 4.70000000e+01,  1.56596642e+01)
( 4.80000000e+01,  1.34544006e+01)
( 4.90000000e+01,  9.78626047e+00)
( 5.00000000e+01,  3.77668748e+01)
( 5.10000000e+01,  5.62796993e+00)
( 5.20000000e+01,  9.10565616e+00)
( 5.30000000e+01,  6.02044109e+00)
( 5.40000000e+01,  1.68548974e+01)
( 5.50000000e+01,  5.12834754e+00)
( 5.60000000e+01,  3.69729070e+00)
( 5.70000000e+01,  2.93692623e+00)
( 5.80000000e+01,  2.16955578e+00)
( 5.90000000e+01,  2.36343519e+00)
( 6.00000000e+01,  2.54605331e+01)
( 6.10000000e+01,  7.57784633e+00)
( 6.20000000e+01,  9.71104354e+00)
( 6.30000000e+01,  7.96932952e+00)
( 6.40000000e+01,  3.34037388e+00)
( 6.50000000e+01,  9.09813522e+00)
( 6.60000000e+01,  2.59773980e+01)
( 6.70000000e+01,  4.69941899e+00)
( 6.80000000e+01,  7.35898353e+00)
( 6.90000000e+01,  5.91672593e+00)
( 7.00000000e+01,  3.78714402e+00)
( 7.10000000e+01,  5.32066954e+00)
( 7.20000000e+01,  9.40475977e+00)
( 7.30000000e+01,  9.53741167e+00)
( 7.40000000e+01,  2.79350529e+00)
( 7.50000000e+01,  7.01930057e+00)
( 7.60000000e+01,  4.40065550e+00)
( 7.70000000e+01,  5.97809037e+00)
( 7.80000000e+01,  4.52411726e+00)
( 7.90000000e+01,  3.00470839e+00)
( 8.00000000e+01,  2.14992760e+00)
( 8.10000000e+01,  2.15753938e+00)
( 8.20000000e+01,  1.37980242e+00)
( 8.30000000e+01,  1.30202729e+00)
( 8.40000000e+01,  1.12587847e+00)
( 8.50000000e+01,  5.26349519e+00)
( 8.60000000e+01,  2.89425808e+00)
( 8.70000000e+01,  2.30992236e+00)
( 8.80000000e+01,  2.63923785e+00)
( 8.90000000e+01,  1.63685833e+00)
( 9.00000000e+01,  1.69571929e+00)
( 9.10000000e+01,  7.50940671e-01)
( 9.20000000e+01,  4.78544969e-01)
( 9.30000000e+01,  5.80153348e-01)
( 9.40000000e+01,  3.59386561e-01)
( 9.50000000e+01,  5.39799509e-01)
( 9.60000000e+01,  1.95979583e-01)
( 9.70000000e+01,  1.00297505e-01)
( 9.80000000e+01,  1.52382179e-02)
( 9.90000000e+01,  3.37276542e-01)
( 1.00000000e+02,  5.46377425e-03)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romA3}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  9.59146398e+00)
( 6.00000000e+00,  8.54803013e+00)
( 7.00000000e+00,  7.84722522e+00)
( 8.00000000e+00,  6.92029644e+00)
( 9.00000000e+00,  5.97634669e+00)
( 1.00000000e+01,  5.12002978e+00)
( 1.10000000e+01,  4.58759146e+00)
( 1.20000000e+01,  4.06938243e+00)
( 1.30000000e+01,  3.07347590e+00)
( 1.40000000e+01,  2.26158941e+00)
( 1.50000000e+01,  1.49281013e+00)
( 1.60000000e+01,  5.54171367e-01)
( 1.70000000e+01,  3.97243248e-01)
( 1.80000000e+01,  2.42923361e-01)
( 1.90000000e+01,  1.51224122e-01)
( 2.00000000e+01,  3.65799546e-02)
( 2.10000000e+01,  3.65799546e-02)
( 2.20000000e+01,  1.11430094e-02)
( 2.30000000e+01,  1.11430094e-02)
( 2.40000000e+01,  3.21391549e-03)
( 2.50000000e+01,  3.21391549e-03)
( 2.60000000e+01,  1.47354195e-03)
( 2.70000000e+01,  1.47354195e-03)
( 2.80000000e+01,  4.11536107e-04)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romB0}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  9.67961404e+00)
( 5.00000000e+00,  7.86668779e+00)
( 6.00000000e+00,  6.72985143e+00)
( 7.00000000e+00,  5.62358474e+00)
( 8.00000000e+00,  4.95569914e+00)
( 9.00000000e+00,  4.01813892e+00)
( 1.00000000e+01,  2.81745043e+00)
( 1.10000000e+01,  2.03604540e+00)
( 1.20000000e+01,  1.22751885e+00)
( 1.30000000e+01,  6.04149928e-01)
( 1.40000000e+01,  4.05235573e-01)
( 1.50000000e+01,  2.48023413e-01)
( 1.60000000e+01,  1.56984508e-01)
( 1.70000000e+01,  7.12291047e-02)
( 1.80000000e+01,  7.12291047e-02)
( 1.90000000e+01,  1.98565445e-02)
( 2.00000000e+01,  1.61020480e-02)
( 2.10000000e+01,  6.18125026e-03)
( 2.20000000e+01,  2.29772529e-03)
( 2.30000000e+01,  2.29772529e-03)
( 2.40000000e+01,  1.38311934e-03)
( 2.50000000e+01,  6.99551831e-04)
( 2.60000000e+01,  6.99551831e-04)
( 2.70000000e+01,  3.25755338e-04)
( 2.80000000e+01,  2.16542237e-04)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  1.92727627e+01)
( 4.00000000e+00,  1.27442499e+01)
( 5.00000000e+00,  8.79552043e+00)
( 6.00000000e+00,  7.62062332e+00)
( 7.00000000e+00,  5.73639913e+00)
( 8.00000000e+00,  4.76450358e+00)
( 9.00000000e+00,  2.78392880e+00)
( 1.00000000e+01,  1.61198275e+00)
( 1.10000000e+01,  1.04468138e+00)
( 1.20000000e+01,  6.27718413e-01)
( 1.30000000e+01,  4.08837884e-01)
( 1.40000000e+01,  4.08837884e-01)
( 1.50000000e+01,  2.77964554e-01)
( 1.60000000e+01,  1.86175942e-01)
( 1.70000000e+01,  1.36782943e-01)
( 1.80000000e+01,  1.36782943e-01)
( 1.90000000e+01,  1.14292351e-01)
( 2.00000000e+01,  1.09948129e-01)
( 2.10000000e+01,  1.02483312e-01)
( 2.20000000e+01,  9.19572150e-02)
( 2.30000000e+01,  5.53606103e-02)
( 2.40000000e+01,  2.19114395e-02)
( 2.50000000e+01,  1.54824297e-02)
( 2.60000000e+01,  7.85891529e-03)
( 2.70000000e+01,  6.17451899e-03)
( 2.80000000e+01,  3.05718629e-03)
( 2.90000000e+01,  1.64966078e-03)
( 3.00000000e+01,  8.24068234e-04)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romB2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  9.89780627e+01)
( 2.00000000e+00,  9.89780627e+01)
( 3.00000000e+00,  9.89780627e+01)
( 4.00000000e+00,  4.20516541e+01)
( 5.00000000e+00,  4.20516541e+01)
( 6.00000000e+00,  1.69060194e+01)
( 7.00000000e+00,  1.23026214e+01)
( 8.00000000e+00,  8.45378931e+00)
( 9.00000000e+00,  6.82279281e+00)
( 1.00000000e+01,  4.64074194e+00)
( 1.10000000e+01,  2.60394937e+00)
( 1.20000000e+01,  1.49221183e+00)
( 1.30000000e+01,  9.15173136e-01)
( 1.40000000e+01,  7.36320961e-01)
( 1.50000000e+01,  4.03023260e-01)
( 1.60000000e+01,  3.57074091e-01)
( 1.70000000e+01,  2.46082038e-01)
( 1.80000000e+01,  1.88360798e-01)
( 1.90000000e+01,  1.63079773e-01)
( 2.00000000e+01,  1.53974044e-01)
( 2.10000000e+01,  1.33787743e-01)
( 2.20000000e+01,  1.29260708e-01)
( 2.30000000e+01,  1.26681015e-01)
( 2.40000000e+01,  1.22527394e-01)
( 2.50000000e+01,  1.22527394e-01)
( 2.60000000e+01,  1.21223414e-01)
( 2.70000000e+01,  1.20460772e-01)
( 2.80000000e+01,  1.19177853e-01)
( 2.90000000e+01,  1.16070477e-01)
( 3.00000000e+01,  1.02937013e-01)
( 3.10000000e+01,  7.38866271e-02)
( 3.20000000e+01,  3.82535289e-02)
( 3.30000000e+01,  2.32092790e-02)
( 3.40000000e+01,  1.82018284e-02)
( 3.50000000e+01,  1.32705563e-02)
( 3.60000000e+01,  1.17027477e-02)
( 3.70000000e+01,  1.17027477e-02)
( 3.80000000e+01,  1.03866906e-02)};\label{line:mbb0_nel60x20_rmin0p12_romset0_majit0:romB3}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  7.00000000e+00)
( 8.00000000e+00,  8.00000000e+00)
( 9.00000000e+00,  9.00000000e+00)
( 1.00000000e+01,  1.00000000e+01)
( 1.10000000e+01,  1.10000000e+01)
( 1.20000000e+01,  1.20000000e+01)
( 1.30000000e+01,  1.30000000e+01)
( 1.40000000e+01,  1.40000000e+01)
( 1.50000000e+01,  1.50000000e+01)
( 1.60000000e+01,  1.60000000e+01)
( 1.70000000e+01,  1.70000000e+01)
( 1.80000000e+01,  1.80000000e+01)
( 1.90000000e+01,  1.90000000e+01)
( 2.00000000e+01,  2.00000000e+01)
( 2.10000000e+01,  2.10000000e+01)
( 2.20000000e+01,  2.20000000e+01)
( 2.30000000e+01,  2.30000000e+01)
( 2.40000000e+01,  2.40000000e+01)
( 2.50000000e+01,  2.50000000e+01)
( 2.60000000e+01,  2.60000000e+01)
( 2.70000000e+01,  2.70000000e+01)
( 2.80000000e+01,  2.80000000e+01)
( 2.90000000e+01,  2.90000000e+01)
( 3.00000000e+01,  3.00000000e+01)
( 3.10000000e+01,  3.10000000e+01)
( 3.20000000e+01,  3.20000000e+01)
( 3.30000000e+01,  3.30000000e+01)
( 3.40000000e+01,  3.40000000e+01)
( 3.50000000e+01,  3.50000000e+01)
( 3.60000000e+01,  3.60000000e+01)
( 3.70000000e+01,  3.70000000e+01)
( 3.80000000e+01,  3.80000000e+01)
( 3.90000000e+01,  3.90000000e+01)
( 4.00000000e+01,  4.00000000e+01)
( 4.10000000e+01,  4.10000000e+01)
( 4.20000000e+01,  4.20000000e+01)
( 4.30000000e+01,  4.30000000e+01)
( 4.40000000e+01,  4.40000000e+01)
( 4.50000000e+01,  4.50000000e+01)
( 4.60000000e+01,  4.60000000e+01)
( 4.70000000e+01,  4.70000000e+01)
( 4.80000000e+01,  4.80000000e+01)
( 4.90000000e+01,  5.00000000e+01)
( 5.00000000e+01,  5.10000000e+01)
( 5.10000000e+01,  5.30000000e+01)
( 5.20000000e+01,  5.50000000e+01)
( 5.30000000e+01,  5.70000000e+01)
( 5.40000000e+01,  5.90000000e+01)
( 5.50000000e+01,  6.20000000e+01)
( 5.60000000e+01,  6.40000000e+01)
( 5.70000000e+01,  6.60000000e+01)
( 5.80000000e+01,  6.80000000e+01)
( 5.90000000e+01,  7.10000000e+01)
( 6.00000000e+01,  7.30000000e+01)
( 6.10000000e+01,  7.50000000e+01)
( 6.20000000e+01,  7.70000000e+01)
( 6.30000000e+01,  7.90000000e+01)
( 6.40000000e+01,  8.10000000e+01)
( 6.50000000e+01,  8.30000000e+01)
( 6.60000000e+01,  8.50000000e+01)
( 6.70000000e+01,  8.70000000e+01)
( 6.80000000e+01,  9.00000000e+01)
( 6.90000000e+01,  9.30000000e+01)
( 7.00000000e+01,  9.60000000e+01)
( 7.10000000e+01,  1.00000000e+02)
( 7.20000000e+01,  1.02000000e+02)
( 7.30000000e+01,  1.05000000e+02)
( 7.40000000e+01,  1.08000000e+02)
( 7.50000000e+01,  1.12000000e+02)
( 7.60000000e+01,  1.17000000e+02)
( 7.70000000e+01,  1.22000000e+02)
( 7.80000000e+01,  1.26000000e+02)
( 7.90000000e+01,  1.32000000e+02)
( 8.00000000e+01,  1.38000000e+02)
( 8.10000000e+01,  1.43000000e+02)
( 8.20000000e+01,  1.48000000e+02)
( 8.30000000e+01,  1.54000000e+02)
( 8.40000000e+01,  1.61000000e+02)
( 8.50000000e+01,  1.67000000e+02)
( 8.60000000e+01,  1.75000000e+02)
( 8.70000000e+01,  1.84000000e+02)
( 8.80000000e+01,  1.94000000e+02)
( 8.90000000e+01,  2.03000000e+02)
( 9.00000000e+01,  2.13000000e+02)
( 9.10000000e+01,  2.26000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  7.00000000e+00)
( 8.00000000e+00,  8.00000000e+00)
( 9.00000000e+00,  1.00000000e+01)
( 1.00000000e+01,  1.20000000e+01)
( 1.10000000e+01,  1.40000000e+01)
( 1.20000000e+01,  1.60000000e+01)
( 1.30000000e+01,  1.80000000e+01)
( 1.40000000e+01,  1.90000000e+01)
( 1.50000000e+01,  2.10000000e+01)
( 1.60000000e+01,  2.30000000e+01)
( 1.70000000e+01,  2.50000000e+01)
( 1.80000000e+01,  2.70000000e+01)
( 1.90000000e+01,  2.90000000e+01)
( 2.00000000e+01,  3.10000000e+01)
( 2.10000000e+01,  3.30000000e+01)
( 2.20000000e+01,  3.50000000e+01)
( 2.30000000e+01,  3.70000000e+01)
( 2.40000000e+01,  3.90000000e+01)
( 2.50000000e+01,  4.20000000e+01)
( 2.60000000e+01,  4.50000000e+01)
( 2.70000000e+01,  4.90000000e+01)
( 2.80000000e+01,  5.40000000e+01)
( 2.90000000e+01,  5.90000000e+01)
( 3.00000000e+01,  6.40000000e+01)
( 3.10000000e+01,  6.90000000e+01)
( 3.20000000e+01,  7.40000000e+01)
( 3.30000000e+01,  8.00000000e+01)
( 3.40000000e+01,  8.70000000e+01)
( 3.50000000e+01,  9.50000000e+01)
( 3.60000000e+01,  1.04000000e+02)
( 3.70000000e+01,  1.14000000e+02)
( 3.80000000e+01,  1.23000000e+02)
( 3.90000000e+01,  1.34000000e+02)
( 4.00000000e+01,  1.46000000e+02)
( 4.10000000e+01,  1.59000000e+02)
( 4.20000000e+01,  1.72000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  4.00000000e+00)
( 3.00000000e+00,  5.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.50000000e+01)
( 1.20000000e+01,  3.00000000e+01)
( 1.30000000e+01,  3.60000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  4.80000000e+01)
( 1.60000000e+01,  5.50000000e+01)
( 1.70000000e+01,  6.20000000e+01)
( 1.80000000e+01,  7.00000000e+01)
( 1.90000000e+01,  7.80000000e+01)
( 2.00000000e+01,  8.70000000e+01)
( 2.10000000e+01,  9.70000000e+01)
( 2.20000000e+01,  1.07000000e+02)
( 2.30000000e+01,  1.17000000e+02)
( 2.40000000e+01,  1.27000000e+02)
( 2.50000000e+01,  1.33000000e+02)
( 2.60000000e+01,  1.43000000e+02)
( 2.70000000e+01,  1.56000000e+02)
( 2.80000000e+01,  1.67000000e+02)
( 2.90000000e+01,  1.82000000e+02)
( 3.00000000e+01,  2.00000000e+02)
( 3.10000000e+01,  2.15000000e+02)
( 3.20000000e+01,  2.30000000e+02)
( 3.30000000e+01,  2.41000000e+02)
( 3.40000000e+01,  2.56000000e+02)
( 3.50000000e+01,  2.71000000e+02)
( 3.60000000e+01,  2.88000000e+02)
( 3.70000000e+01,  3.01000000e+02)
( 3.80000000e+01,  3.15000000e+02)
( 3.90000000e+01,  3.30000000e+02)
( 4.00000000e+01,  3.45000000e+02)
( 4.10000000e+01,  3.63000000e+02)
( 4.20000000e+01,  3.78000000e+02)
( 4.30000000e+01,  3.93000000e+02)
( 4.40000000e+01,  4.11000000e+02)
( 4.50000000e+01,  4.31000000e+02)
( 4.60000000e+01,  4.50000000e+02)
( 4.70000000e+01,  4.69000000e+02)
( 4.80000000e+01,  4.89000000e+02)
( 4.90000000e+01,  5.25000000e+02)
( 5.00000000e+01,  5.46000000e+02)
( 5.10000000e+01,  5.66000000e+02)
( 5.20000000e+01,  5.92000000e+02)
( 5.30000000e+01,  6.41000000e+02)
( 5.40000000e+01,  6.61000000e+02)
( 5.50000000e+01,  6.99000000e+02)
( 5.60000000e+01,  7.24000000e+02)
( 5.70000000e+01,  7.47000000e+02)
( 5.80000000e+01,  7.68000000e+02)
( 5.90000000e+01,  7.80000000e+02)
( 6.00000000e+01,  7.93000000e+02)
( 6.10000000e+01,  8.08000000e+02)
( 6.20000000e+01,  8.24000000e+02)
( 6.30000000e+01,  8.37000000e+02)
( 6.40000000e+01,  8.50000000e+02)
( 6.50000000e+01,  8.66000000e+02)
( 6.60000000e+01,  8.85000000e+02)
( 6.70000000e+01,  9.00000000e+02)
( 6.80000000e+01,  9.16000000e+02)
( 6.90000000e+01,  9.33000000e+02)
( 7.00000000e+01,  9.53000000e+02)
( 7.10000000e+01,  9.77000000e+02)
( 7.20000000e+01,  9.95000000e+02)
( 7.30000000e+01,  1.03000000e+03)
( 7.40000000e+01,  1.05700000e+03)
( 7.50000000e+01,  1.09600000e+03)
( 7.60000000e+01,  1.14500000e+03)
( 7.70000000e+01,  1.18800000e+03)
( 7.80000000e+01,  1.23100000e+03)
( 7.90000000e+01,  1.25700000e+03)
( 8.00000000e+01,  1.30600000e+03)
( 8.10000000e+01,  1.35500000e+03)
( 8.20000000e+01,  1.40400000e+03)
( 8.30000000e+01,  1.45300000e+03)
( 8.40000000e+01,  1.50200000e+03)
( 8.50000000e+01,  1.55100000e+03)
( 8.60000000e+01,  1.60000000e+03)
( 8.70000000e+01,  1.64900000e+03)
( 8.80000000e+01,  1.69800000e+03)
( 8.90000000e+01,  1.74700000e+03)
( 9.00000000e+01,  1.79600000e+03)
( 9.10000000e+01,  1.84500000e+03)
( 9.20000000e+01,  1.89400000e+03)
( 9.30000000e+01,  1.94300000e+03)
( 9.40000000e+01,  1.99200000e+03)
( 9.50000000e+01,  2.04100000e+03)
( 9.60000000e+01,  2.09000000e+03)
( 9.70000000e+01,  2.13900000e+03)
( 9.80000000e+01,  2.18800000e+03)
( 9.90000000e+01,  2.23700000e+03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  9.80000000e+01)
( 3.00000000e+00,  1.47000000e+02)
( 4.00000000e+00,  1.96000000e+02)
( 5.00000000e+00,  2.45000000e+02)
( 6.00000000e+00,  2.94000000e+02)
( 7.00000000e+00,  3.43000000e+02)
( 8.00000000e+00,  3.92000000e+02)
( 9.00000000e+00,  4.41000000e+02)
( 1.00000000e+01,  4.44000000e+02)
( 1.10000000e+01,  4.48000000e+02)
( 1.20000000e+01,  4.50000000e+02)
( 1.30000000e+01,  4.99000000e+02)
( 1.40000000e+01,  5.48000000e+02)
( 1.50000000e+01,  5.97000000e+02)
( 1.60000000e+01,  6.46000000e+02)
( 1.70000000e+01,  6.95000000e+02)
( 1.80000000e+01,  7.44000000e+02)
( 1.90000000e+01,  7.93000000e+02)
( 2.00000000e+01,  8.42000000e+02)
( 2.10000000e+01,  8.91000000e+02)
( 2.20000000e+01,  9.40000000e+02)
( 2.30000000e+01,  9.89000000e+02)
( 2.40000000e+01,  1.03800000e+03)
( 2.50000000e+01,  1.08700000e+03)
( 2.60000000e+01,  1.13600000e+03)
( 2.70000000e+01,  1.18500000e+03)
( 2.80000000e+01,  1.23400000e+03)
( 2.90000000e+01,  1.28300000e+03)
( 3.00000000e+01,  1.33200000e+03)
( 3.10000000e+01,  1.38100000e+03)
( 3.20000000e+01,  1.43000000e+03)
( 3.30000000e+01,  1.47900000e+03)
( 3.40000000e+01,  1.52800000e+03)
( 3.50000000e+01,  1.57700000e+03)
( 3.60000000e+01,  1.62600000e+03)
( 3.70000000e+01,  1.67500000e+03)
( 3.80000000e+01,  1.72400000e+03)
( 3.90000000e+01,  1.77300000e+03)
( 4.00000000e+01,  1.82200000e+03)
( 4.10000000e+01,  1.87100000e+03)
( 4.20000000e+01,  1.92000000e+03)
( 4.30000000e+01,  1.96900000e+03)
( 4.40000000e+01,  2.01800000e+03)
( 4.50000000e+01,  2.06700000e+03)
( 4.60000000e+01,  2.11600000e+03)
( 4.70000000e+01,  2.16500000e+03)
( 4.80000000e+01,  2.21400000e+03)
( 4.90000000e+01,  2.26300000e+03)
( 5.00000000e+01,  2.31200000e+03)
( 5.10000000e+01,  2.36100000e+03)
( 5.20000000e+01,  2.41000000e+03)
( 5.30000000e+01,  2.45900000e+03)
( 5.40000000e+01,  2.50800000e+03)
( 5.50000000e+01,  2.55700000e+03)
( 5.60000000e+01,  2.60600000e+03)
( 5.70000000e+01,  2.65500000e+03)
( 5.80000000e+01,  2.70400000e+03)
( 5.90000000e+01,  2.75300000e+03)
( 6.00000000e+01,  2.80200000e+03)
( 6.10000000e+01,  2.85100000e+03)
( 6.20000000e+01,  2.90000000e+03)
( 6.30000000e+01,  2.94900000e+03)
( 6.40000000e+01,  2.99800000e+03)
( 6.50000000e+01,  3.04700000e+03)
( 6.60000000e+01,  3.09600000e+03)
( 6.70000000e+01,  3.14500000e+03)
( 6.80000000e+01,  3.19400000e+03)
( 6.90000000e+01,  3.24300000e+03)
( 7.00000000e+01,  3.29200000e+03)
( 7.10000000e+01,  3.34100000e+03)
( 7.20000000e+01,  3.39000000e+03)
( 7.30000000e+01,  3.43900000e+03)
( 7.40000000e+01,  3.48800000e+03)
( 7.50000000e+01,  3.53700000e+03)
( 7.60000000e+01,  3.58600000e+03)
( 7.70000000e+01,  3.63500000e+03)
( 7.80000000e+01,  3.68400000e+03)
( 7.90000000e+01,  3.73300000e+03)
( 8.00000000e+01,  3.78200000e+03)
( 8.10000000e+01,  3.83100000e+03)
( 8.20000000e+01,  3.88000000e+03)
( 8.30000000e+01,  3.92900000e+03)
( 8.40000000e+01,  3.97800000e+03)
( 8.50000000e+01,  4.02700000e+03)
( 8.60000000e+01,  4.07600000e+03)
( 8.70000000e+01,  4.12500000e+03)
( 8.80000000e+01,  4.17400000e+03)
( 8.90000000e+01,  4.22300000e+03)
( 9.00000000e+01,  4.27200000e+03)
( 9.10000000e+01,  4.32100000e+03)
( 9.20000000e+01,  4.37000000e+03)
( 9.30000000e+01,  4.41900000e+03)
( 9.40000000e+01,  4.46800000e+03)
( 9.50000000e+01,  4.51700000e+03)
( 9.60000000e+01,  4.56600000e+03)
( 9.70000000e+01,  4.61500000e+03)
( 9.80000000e+01,  4.66400000e+03)
( 9.90000000e+01,  4.71300000e+03)
( 1.00000000e+02,  4.76200000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  7.00000000e+00)
( 8.00000000e+00,  9.00000000e+00)
( 9.00000000e+00,  1.20000000e+01)
( 1.00000000e+01,  1.60000000e+01)
( 1.10000000e+01,  1.80000000e+01)
( 1.20000000e+01,  2.00000000e+01)
( 1.30000000e+01,  2.40000000e+01)
( 1.40000000e+01,  2.70000000e+01)
( 1.50000000e+01,  2.90000000e+01)
( 1.60000000e+01,  3.60000000e+01)
( 1.70000000e+01,  4.20000000e+01)
( 1.80000000e+01,  5.10000000e+01)
( 1.90000000e+01,  6.10000000e+01)
( 2.00000000e+01,  7.30000000e+01)
( 2.10000000e+01,  8.60000000e+01)
( 2.20000000e+01,  9.80000000e+01)
( 2.30000000e+01,  1.10000000e+02)
( 2.40000000e+01,  1.23000000e+02)
( 2.50000000e+01,  1.36000000e+02)
( 2.60000000e+01,  1.50000000e+02)
( 2.70000000e+01,  1.61000000e+02)
( 2.80000000e+01,  1.72000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  7.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.80000000e+01)
( 1.30000000e+01,  3.40000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  4.70000000e+01)
( 1.60000000e+01,  5.50000000e+01)
( 1.70000000e+01,  6.50000000e+01)
( 1.80000000e+01,  7.70000000e+01)
( 1.90000000e+01,  8.80000000e+01)
( 2.00000000e+01,  9.90000000e+01)
( 2.10000000e+01,  1.07000000e+02)
( 2.20000000e+01,  1.17000000e+02)
( 2.30000000e+01,  1.30000000e+02)
( 2.40000000e+01,  1.43000000e+02)
( 2.50000000e+01,  1.54000000e+02)
( 2.60000000e+01,  1.67000000e+02)
( 2.70000000e+01,  1.82000000e+02)
( 2.80000000e+01,  1.95000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.80000000e+01)
( 3.00000000e+00,  2.00000000e+01)
( 4.00000000e+00,  2.10000000e+01)
( 5.00000000e+00,  2.40000000e+01)
( 6.00000000e+00,  2.70000000e+01)
( 7.00000000e+00,  3.00000000e+01)
( 8.00000000e+00,  3.40000000e+01)
( 9.00000000e+00,  3.60000000e+01)
( 1.00000000e+01,  4.00000000e+01)
( 1.10000000e+01,  4.40000000e+01)
( 1.20000000e+01,  5.00000000e+01)
( 1.30000000e+01,  5.60000000e+01)
( 1.40000000e+01,  6.80000000e+01)
( 1.50000000e+01,  7.60000000e+01)
( 1.60000000e+01,  8.40000000e+01)
( 1.70000000e+01,  9.50000000e+01)
( 1.80000000e+01,  1.07000000e+02)
( 1.90000000e+01,  1.19000000e+02)
( 2.00000000e+01,  1.31000000e+02)
( 2.10000000e+01,  1.39000000e+02)
( 2.20000000e+01,  1.48000000e+02)
( 2.30000000e+01,  1.58000000e+02)
( 2.40000000e+01,  1.69000000e+02)
( 2.50000000e+01,  1.79000000e+02)
( 2.60000000e+01,  1.87000000e+02)
( 2.70000000e+01,  1.97000000e+02)
( 2.80000000e+01,  2.04000000e+02)
( 2.90000000e+01,  2.15000000e+02)
( 3.00000000e+01,  2.26000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  9.80000000e+01)
( 3.00000000e+00,  1.47000000e+02)
( 4.00000000e+00,  1.48000000e+02)
( 5.00000000e+00,  1.52000000e+02)
( 6.00000000e+00,  1.54000000e+02)
( 7.00000000e+00,  1.57000000e+02)
( 8.00000000e+00,  1.59000000e+02)
( 9.00000000e+00,  1.62000000e+02)
( 1.00000000e+01,  1.65000000e+02)
( 1.10000000e+01,  1.68000000e+02)
( 1.20000000e+01,  1.72000000e+02)
( 1.30000000e+01,  1.78000000e+02)
( 1.40000000e+01,  1.85000000e+02)
( 1.50000000e+01,  1.88000000e+02)
( 1.60000000e+01,  1.95000000e+02)
( 1.70000000e+01,  1.98000000e+02)
( 1.80000000e+01,  2.07000000e+02)
( 1.90000000e+01,  2.18000000e+02)
( 2.00000000e+01,  2.27000000e+02)
( 2.10000000e+01,  2.33000000e+02)
( 2.20000000e+01,  2.44000000e+02)
( 2.30000000e+01,  2.56000000e+02)
( 2.40000000e+01,  2.66000000e+02)
( 2.50000000e+01,  2.77000000e+02)
( 2.60000000e+01,  2.90000000e+02)
( 2.70000000e+01,  3.00000000e+02)
( 2.80000000e+01,  3.09000000e+02)
( 2.90000000e+01,  3.18000000e+02)
( 3.00000000e+01,  3.28000000e+02)
( 3.10000000e+01,  3.37000000e+02)
( 3.20000000e+01,  3.47000000e+02)
( 3.30000000e+01,  3.59000000e+02)
( 3.40000000e+01,  3.71000000e+02)
( 3.50000000e+01,  3.81000000e+02)
( 3.60000000e+01,  3.92000000e+02)
( 3.70000000e+01,  4.05000000e+02)
( 3.80000000e+01,  4.18000000e+02)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={$\Delta_k$}, xmin=0, ymode=log, xlabel={Major iteration}, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=magenta, label=line:rom00, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-03)
( 1.00000000e+00,  1.17260394e-03)
( 2.00000000e+00,  1.17260394e-03)
( 3.00000000e+00,  1.17260394e-03)
( 4.00000000e+00,  1.17260394e-03)
( 5.00000000e+00,  1.17260394e-03)
( 6.00000000e+00,  1.17260394e-03)
( 7.00000000e+00,  1.17260394e-03)
( 8.00000000e+00,  1.17260394e-03)
( 9.00000000e+00,  1.17260394e-03)
( 1.00000000e+01,  1.17260394e-03)
( 1.10000000e+01,  1.17260394e-03)
( 1.20000000e+01,  1.17260394e-03)
( 1.30000000e+01,  1.17260394e-03)
( 1.40000000e+01,  1.17260394e-03)
( 1.50000000e+01,  1.17260394e-03)
( 1.60000000e+01,  1.17260394e-03)
( 1.70000000e+01,  1.17260394e-03)
( 1.80000000e+01,  1.17260394e-03)
( 1.90000000e+01,  1.17260394e-03)
( 2.00000000e+01,  1.17260394e-03)
( 2.10000000e+01,  1.17260394e-03)
( 2.20000000e+01,  1.17260394e-03)
( 2.30000000e+01,  1.17260394e-03)
( 2.40000000e+01,  1.17260394e-03)
( 2.50000000e+01,  1.17260394e-03)
( 2.60000000e+01,  1.17260394e-03)
( 2.70000000e+01,  1.17260394e-03)
( 2.80000000e+01,  1.17260394e-03)
( 2.90000000e+01,  1.17260394e-03)
( 3.00000000e+01,  1.17260394e-03)
( 3.10000000e+01,  1.17260394e-03)
( 3.20000000e+01,  1.17260394e-03)
( 3.30000000e+01,  1.17260394e-03)
( 3.40000000e+01,  1.17260394e-03)
( 3.50000000e+01,  1.17260394e-03)
( 3.60000000e+01,  1.17260394e-03)
( 3.70000000e+01,  1.17260394e-03)
( 3.80000000e+01,  1.17260394e-03)
( 3.90000000e+01,  1.17260394e-03)
( 4.00000000e+01,  1.17260394e-03)
( 4.10000000e+01,  1.17260394e-03)
( 4.20000000e+01,  1.17260394e-03)
( 4.30000000e+01,  1.17260394e-03)
( 4.40000000e+01,  1.17260394e-03)
( 4.50000000e+01,  1.17260394e-03)
( 4.60000000e+01,  1.17260394e-03)
( 4.70000000e+01,  1.17260394e-03)
( 4.80000000e+01,  1.17260394e-03)
( 4.90000000e+01,  1.17260394e-03)
( 5.00000000e+01,  1.17260394e-03)
( 5.10000000e+01,  1.17260394e-03)
( 5.20000000e+01,  1.17260394e-03)
( 5.30000000e+01,  1.17260394e-03)
( 5.40000000e+01,  1.17260394e-03)
( 5.50000000e+01,  1.17260394e-03)
( 5.60000000e+01,  1.17260394e-03)
( 5.70000000e+01,  1.17260394e-03)
( 5.80000000e+01,  1.17260394e-03)
( 5.90000000e+01,  1.17260394e-03)
( 6.00000000e+01,  1.17260394e-03)
( 6.10000000e+01,  1.17260394e-03)
( 6.20000000e+01,  1.17260394e-03)
( 6.30000000e+01,  1.17260394e-03)
( 6.40000000e+01,  1.17260394e-03)
( 6.50000000e+01,  1.17260394e-03)
( 6.60000000e+01,  1.17260394e-03)
( 6.70000000e+01,  1.17260394e-03)
( 6.80000000e+01,  1.17260394e-03)
( 6.90000000e+01,  1.17260394e-03)
( 7.00000000e+01,  1.17260394e-03)
( 7.10000000e+01,  1.17260394e-03)
( 7.20000000e+01,  1.17260394e-03)
( 7.30000000e+01,  1.17260394e-03)
( 7.40000000e+01,  1.17260394e-03)
( 7.50000000e+01,  1.17260394e-03)
( 7.60000000e+01,  1.17260394e-03)
( 7.70000000e+01,  1.17260394e-03)
( 7.80000000e+01,  1.17260394e-03)
( 7.90000000e+01,  1.17260394e-03)
( 8.00000000e+01,  1.17260394e-03)
( 8.10000000e+01,  1.17260394e-03)
( 8.20000000e+01,  1.17260394e-03)
( 8.30000000e+01,  1.17260394e-03)
( 8.40000000e+01,  1.17260394e-03)
( 8.50000000e+01,  1.17260394e-03)
( 8.60000000e+01,  1.17260394e-03)
( 8.70000000e+01,  1.17260394e-03)
( 8.80000000e+01,  1.17260394e-03)
( 8.90000000e+01,  1.17260394e-03)
( 9.00000000e+01,  1.17260394e-03)
( 9.10000000e+01,  1.17260394e-03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom01, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-02)
( 1.00000000e+00,  1.17260394e-02)
( 2.00000000e+00,  1.17260394e-02)
( 3.00000000e+00,  1.17260394e-02)
( 4.00000000e+00,  1.17260394e-02)
( 5.00000000e+00,  1.17260394e-02)
( 6.00000000e+00,  1.17260394e-02)
( 7.00000000e+00,  1.17260394e-02)
( 8.00000000e+00,  1.17260394e-02)
( 9.00000000e+00,  1.17260394e-02)
( 1.00000000e+01,  1.17260394e-02)
( 1.10000000e+01,  1.17260394e-02)
( 1.20000000e+01,  1.17260394e-02)
( 1.30000000e+01,  1.17260394e-02)
( 1.40000000e+01,  1.17260394e-02)
( 1.50000000e+01,  1.17260394e-02)
( 1.60000000e+01,  1.17260394e-02)
( 1.70000000e+01,  1.17260394e-02)
( 1.80000000e+01,  1.17260394e-02)
( 1.90000000e+01,  1.17260394e-02)
( 2.00000000e+01,  1.17260394e-02)
( 2.10000000e+01,  1.17260394e-02)
( 2.20000000e+01,  1.17260394e-02)
( 2.30000000e+01,  1.17260394e-02)
( 2.40000000e+01,  1.17260394e-02)
( 2.50000000e+01,  1.17260394e-02)
( 2.60000000e+01,  1.17260394e-02)
( 2.70000000e+01,  1.17260394e-02)
( 2.80000000e+01,  1.17260394e-02)
( 2.90000000e+01,  1.17260394e-02)
( 3.00000000e+01,  1.17260394e-02)
( 3.10000000e+01,  1.17260394e-02)
( 3.20000000e+01,  1.17260394e-02)
( 3.30000000e+01,  1.17260394e-02)
( 3.40000000e+01,  1.17260394e-02)
( 3.50000000e+01,  1.17260394e-02)
( 3.60000000e+01,  1.17260394e-02)
( 3.70000000e+01,  1.17260394e-02)
( 3.80000000e+01,  1.17260394e-02)
( 3.90000000e+01,  1.17260394e-02)
( 4.00000000e+01,  1.17260394e-02)
( 4.10000000e+01,  1.17260394e-02)
( 4.20000000e+01,  1.17260394e-02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom02, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-01)
( 1.00000000e+00,  1.17260394e-01)
( 2.00000000e+00,  1.17260394e-01)
( 3.00000000e+00,  1.17260394e-01)
( 4.00000000e+00,  1.17260394e-01)
( 5.00000000e+00,  1.17260394e-01)
( 6.00000000e+00,  1.17260394e-01)
( 7.00000000e+00,  1.17260394e-01)
( 8.00000000e+00,  1.17260394e-01)
( 9.00000000e+00,  1.17260394e-01)
( 1.00000000e+01,  1.17260394e-01)
( 1.10000000e+01,  1.17260394e-01)
( 1.20000000e+01,  1.17260394e-01)
( 1.30000000e+01,  1.17260394e-01)
( 1.40000000e+01,  1.17260394e-01)
( 1.50000000e+01,  1.17260394e-01)
( 1.60000000e+01,  1.17260394e-01)
( 1.70000000e+01,  1.17260394e-01)
( 1.80000000e+01,  1.17260394e-01)
( 1.90000000e+01,  1.17260394e-01)
( 2.00000000e+01,  1.17260394e-01)
( 2.10000000e+01,  1.17260394e-01)
( 2.20000000e+01,  1.17260394e-01)
( 2.30000000e+01,  1.17260394e-01)
( 2.40000000e+01,  1.17260394e-01)
( 2.50000000e+01,  1.17260394e-01)
( 2.60000000e+01,  1.17260394e-01)
( 2.70000000e+01,  1.17260394e-01)
( 2.80000000e+01,  1.17260394e-01)
( 2.90000000e+01,  1.17260394e-01)
( 3.00000000e+01,  1.17260394e-01)
( 3.10000000e+01,  1.17260394e-01)
( 3.20000000e+01,  1.17260394e-01)
( 3.30000000e+01,  1.17260394e-01)
( 3.40000000e+01,  1.17260394e-01)
( 3.50000000e+01,  1.17260394e-01)
( 3.60000000e+01,  1.17260394e-01)
( 3.70000000e+01,  1.17260394e-01)
( 3.80000000e+01,  1.17260394e-01)
( 3.90000000e+01,  1.17260394e-01)
( 4.00000000e+01,  1.17260394e-01)
( 4.10000000e+01,  1.17260394e-01)
( 4.20000000e+01,  1.17260394e-01)
( 4.30000000e+01,  1.17260394e-01)
( 4.40000000e+01,  1.17260394e-01)
( 4.50000000e+01,  1.17260394e-01)
( 4.60000000e+01,  1.17260394e-01)
( 4.70000000e+01,  1.17260394e-01)
( 4.80000000e+01,  1.17260394e-01)
( 4.90000000e+01,  1.17260394e-01)
( 5.00000000e+01,  1.17260394e-01)
( 5.10000000e+01,  1.17260394e-01)
( 5.20000000e+01,  1.17260394e-01)
( 5.30000000e+01,  1.17260394e-01)
( 5.40000000e+01,  1.17260394e-01)
( 5.50000000e+01,  1.17260394e-01)
( 5.60000000e+01,  1.17260394e-01)
( 5.70000000e+01,  1.17260394e-01)
( 5.80000000e+01,  1.17260394e-01)
( 5.90000000e+01,  1.17260394e-01)
( 6.00000000e+01,  1.17260394e-01)
( 6.10000000e+01,  1.17260394e-01)
( 6.20000000e+01,  1.17260394e-01)
( 6.30000000e+01,  1.17260394e-01)
( 6.40000000e+01,  1.17260394e-01)
( 6.50000000e+01,  1.17260394e-01)
( 6.60000000e+01,  1.17260394e-01)
( 6.70000000e+01,  1.17260394e-01)
( 6.80000000e+01,  1.17260394e-01)
( 6.90000000e+01,  1.17260394e-01)
( 7.00000000e+01,  1.17260394e-01)
( 7.10000000e+01,  1.17260394e-01)
( 7.20000000e+01,  1.17260394e-01)
( 7.30000000e+01,  1.17260394e-01)
( 7.40000000e+01,  1.17260394e-01)
( 7.50000000e+01,  1.17260394e-01)
( 7.60000000e+01,  1.17260394e-01)
( 7.70000000e+01,  1.17260394e-01)
( 7.80000000e+01,  1.17260394e-01)
( 7.90000000e+01,  1.17260394e-01)
( 8.00000000e+01,  1.17260394e-01)
( 8.10000000e+01,  1.17260394e-01)
( 8.20000000e+01,  1.17260394e-01)
( 8.30000000e+01,  1.17260394e-01)
( 8.40000000e+01,  1.17260394e-01)
( 8.50000000e+01,  1.17260394e-01)
( 8.60000000e+01,  1.17260394e-01)
( 8.70000000e+01,  1.17260394e-01)
( 8.80000000e+01,  1.17260394e-01)
( 8.90000000e+01,  1.17260394e-01)
( 9.00000000e+01,  1.17260394e-01)
( 9.10000000e+01,  1.17260394e-01)
( 9.20000000e+01,  1.17260394e-01)
( 9.30000000e+01,  1.17260394e-01)
( 9.40000000e+01,  1.17260394e-01)
( 9.50000000e+01,  1.17260394e-01)
( 9.60000000e+01,  1.17260394e-01)
( 9.70000000e+01,  1.17260394e-01)
( 9.80000000e+01,  1.17260394e-01)
( 9.90000000e+01,  1.17260394e-01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=cyan, label=line:rom03, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e+00)
( 1.00000000e+00,  1.17260394e+00)
( 2.00000000e+00,  1.17260394e+00)
( 3.00000000e+00,  1.17260394e+00)
( 4.00000000e+00,  1.17260394e+00)
( 5.00000000e+00,  1.17260394e+00)
( 6.00000000e+00,  1.17260394e+00)
( 7.00000000e+00,  1.17260394e+00)
( 8.00000000e+00,  1.17260394e+00)
( 9.00000000e+00,  1.17260394e+00)
( 1.00000000e+01,  1.17260394e+00)
( 1.10000000e+01,  1.17260394e+00)
( 1.20000000e+01,  1.17260394e+00)
( 1.30000000e+01,  1.17260394e+00)
( 1.40000000e+01,  1.17260394e+00)
( 1.50000000e+01,  1.17260394e+00)
( 1.60000000e+01,  1.17260394e+00)
( 1.70000000e+01,  1.17260394e+00)
( 1.80000000e+01,  1.17260394e+00)
( 1.90000000e+01,  1.17260394e+00)
( 2.00000000e+01,  1.17260394e+00)
( 2.10000000e+01,  1.17260394e+00)
( 2.20000000e+01,  1.17260394e+00)
( 2.30000000e+01,  1.17260394e+00)
( 2.40000000e+01,  1.17260394e+00)
( 2.50000000e+01,  1.17260394e+00)
( 2.60000000e+01,  1.17260394e+00)
( 2.70000000e+01,  1.17260394e+00)
( 2.80000000e+01,  1.17260394e+00)
( 2.90000000e+01,  1.17260394e+00)
( 3.00000000e+01,  1.17260394e+00)
( 3.10000000e+01,  1.17260394e+00)
( 3.20000000e+01,  1.17260394e+00)
( 3.30000000e+01,  1.17260394e+00)
( 3.40000000e+01,  1.17260394e+00)
( 3.50000000e+01,  1.17260394e+00)
( 3.60000000e+01,  1.17260394e+00)
( 3.70000000e+01,  1.17260394e+00)
( 3.80000000e+01,  1.17260394e+00)
( 3.90000000e+01,  1.17260394e+00)
( 4.00000000e+01,  1.17260394e+00)
( 4.10000000e+01,  1.17260394e+00)
( 4.20000000e+01,  1.17260394e+00)
( 4.30000000e+01,  1.17260394e+00)
( 4.40000000e+01,  1.17260394e+00)
( 4.50000000e+01,  1.17260394e+00)
( 4.60000000e+01,  1.17260394e+00)
( 4.70000000e+01,  1.17260394e+00)
( 4.80000000e+01,  1.17260394e+00)
( 4.90000000e+01,  1.17260394e+00)
( 5.00000000e+01,  1.17260394e+00)
( 5.10000000e+01,  1.17260394e+00)
( 5.20000000e+01,  1.17260394e+00)
( 5.30000000e+01,  1.17260394e+00)
( 5.40000000e+01,  1.17260394e+00)
( 5.50000000e+01,  1.17260394e+00)
( 5.60000000e+01,  1.17260394e+00)
( 5.70000000e+01,  1.17260394e+00)
( 5.80000000e+01,  1.17260394e+00)
( 5.90000000e+01,  1.17260394e+00)
( 6.00000000e+01,  1.17260394e+00)
( 6.10000000e+01,  1.17260394e+00)
( 6.20000000e+01,  1.17260394e+00)
( 6.30000000e+01,  1.17260394e+00)
( 6.40000000e+01,  1.17260394e+00)
( 6.50000000e+01,  1.17260394e+00)
( 6.60000000e+01,  1.17260394e+00)
( 6.70000000e+01,  1.17260394e+00)
( 6.80000000e+01,  1.17260394e+00)
( 6.90000000e+01,  1.17260394e+00)
( 7.00000000e+01,  1.17260394e+00)
( 7.10000000e+01,  1.17260394e+00)
( 7.20000000e+01,  1.17260394e+00)
( 7.30000000e+01,  1.17260394e+00)
( 7.40000000e+01,  1.17260394e+00)
( 7.50000000e+01,  1.17260394e+00)
( 7.60000000e+01,  1.17260394e+00)
( 7.70000000e+01,  1.17260394e+00)
( 7.80000000e+01,  1.17260394e+00)
( 7.90000000e+01,  1.17260394e+00)
( 8.00000000e+01,  1.17260394e+00)
( 8.10000000e+01,  1.17260394e+00)
( 8.20000000e+01,  1.17260394e+00)
( 8.30000000e+01,  1.17260394e+00)
( 8.40000000e+01,  1.17260394e+00)
( 8.50000000e+01,  1.17260394e+00)
( 8.60000000e+01,  1.17260394e+00)
( 8.70000000e+01,  1.17260394e+00)
( 8.80000000e+01,  1.17260394e+00)
( 8.90000000e+01,  1.17260394e+00)
( 9.00000000e+01,  1.17260394e+00)
( 9.10000000e+01,  1.17260394e+00)
( 9.20000000e+01,  1.17260394e+00)
( 9.30000000e+01,  1.17260394e+00)
( 9.40000000e+01,  1.17260394e+00)
( 9.50000000e+01,  1.17260394e+00)
( 9.60000000e+01,  1.17260394e+00)
( 9.70000000e+01,  1.17260394e+00)
( 9.80000000e+01,  1.17260394e+00)
( 9.90000000e+01,  1.17260394e+00)
( 1.00000000e+02,  1.17260394e+00)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=magenta, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-03)
( 1.00000000e+00,  1.75890591e-03)
( 2.00000000e+00,  2.63835886e-03)
( 3.00000000e+00,  3.95753830e-03)
( 4.00000000e+00,  5.93630745e-03)
( 5.00000000e+00,  8.90446117e-03)
( 6.00000000e+00,  1.33566918e-02)
( 7.00000000e+00,  2.00350376e-02)
( 8.00000000e+00,  3.00525564e-02)
( 9.00000000e+00,  4.50788347e-02)
( 1.00000000e+01,  4.50788347e-02)
( 1.10000000e+01,  4.50788347e-02)
( 1.20000000e+01,  6.76182520e-02)
( 1.30000000e+01,  6.76182520e-02)
( 1.40000000e+01,  6.76182520e-02)
( 1.50000000e+01,  1.01427378e-01)
( 1.60000000e+01,  1.01427378e-01)
( 1.70000000e+01,  1.01427378e-01)
( 1.80000000e+01,  1.01427378e-01)
( 1.90000000e+01,  1.01427378e-01)
( 2.00000000e+01,  1.01427378e-01)
( 2.10000000e+01,  5.07136890e-02)
( 2.20000000e+01,  5.07136890e-02)
( 2.30000000e+01,  2.53568445e-02)
( 2.40000000e+01,  2.53568445e-02)
( 2.50000000e+01,  1.26784223e-02)
( 2.60000000e+01,  1.26784223e-02)
( 2.70000000e+01,  6.33921113e-03)
( 2.80000000e+01,  6.33921113e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-02)
( 1.00000000e+00,  1.75890591e-02)
( 2.00000000e+00,  2.63835886e-02)
( 3.00000000e+00,  3.95753830e-02)
( 4.00000000e+00,  5.93630745e-02)
( 5.00000000e+00,  8.90446117e-02)
( 6.00000000e+00,  8.90446117e-02)
( 7.00000000e+00,  8.90446117e-02)
( 8.00000000e+00,  8.90446117e-02)
( 9.00000000e+00,  8.90446117e-02)
( 1.00000000e+01,  8.90446117e-02)
( 1.10000000e+01,  8.90446117e-02)
( 1.20000000e+01,  8.90446117e-02)
( 1.30000000e+01,  8.90446117e-02)
( 1.40000000e+01,  8.90446117e-02)
( 1.50000000e+01,  8.90446117e-02)
( 1.60000000e+01,  8.90446117e-02)
( 1.70000000e+01,  8.90446117e-02)
( 1.80000000e+01,  4.45223058e-02)
( 1.90000000e+01,  4.45223058e-02)
( 2.00000000e+01,  2.22611529e-02)
( 2.10000000e+01,  2.22611529e-02)
( 2.20000000e+01,  2.22611529e-02)
( 2.30000000e+01,  1.11305765e-02)
( 2.40000000e+01,  1.11305765e-02)
( 2.50000000e+01,  1.11305765e-02)
( 2.60000000e+01,  5.56528823e-03)
( 2.70000000e+01,  5.56528823e-03)
( 2.80000000e+01,  5.56528823e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-01)
( 1.00000000e+00,  1.75890591e-01)
( 2.00000000e+00,  8.79452955e-02)
( 3.00000000e+00,  8.79452955e-02)
( 4.00000000e+00,  1.31917943e-01)
( 5.00000000e+00,  1.31917943e-01)
( 6.00000000e+00,  1.31917943e-01)
( 7.00000000e+00,  1.31917943e-01)
( 8.00000000e+00,  1.31917943e-01)
( 9.00000000e+00,  1.31917943e-01)
( 1.00000000e+01,  1.31917943e-01)
( 1.10000000e+01,  1.31917943e-01)
( 1.20000000e+01,  1.31917943e-01)
( 1.30000000e+01,  1.31917943e-01)
( 1.40000000e+01,  6.59589716e-02)
( 1.50000000e+01,  6.59589716e-02)
( 1.60000000e+01,  6.59589716e-02)
( 1.70000000e+01,  6.59589716e-02)
( 1.80000000e+01,  3.29794858e-02)
( 1.90000000e+01,  3.29794858e-02)
( 2.00000000e+01,  1.64897429e-02)
( 2.10000000e+01,  1.64897429e-02)
( 2.20000000e+01,  2.47346144e-02)
( 2.30000000e+01,  3.71019215e-02)
( 2.40000000e+01,  3.71019215e-02)
( 2.50000000e+01,  1.85509608e-02)
( 2.60000000e+01,  1.85509608e-02)
( 2.70000000e+01,  9.27548038e-03)
( 2.80000000e+01,  9.27548038e-03)
( 2.90000000e+01,  9.27548038e-03)
( 3.00000000e+01,  9.27548038e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=cyan, label=line:trrom3, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e+00)
( 1.00000000e+00,  5.86301970e-01)
( 2.00000000e+00,  2.93150985e-01)
( 3.00000000e+00,  1.46575492e-01)
( 4.00000000e+00,  2.19863239e-01)
( 5.00000000e+00,  1.09931619e-01)
( 6.00000000e+00,  1.64897429e-01)
( 7.00000000e+00,  1.64897429e-01)
( 8.00000000e+00,  1.64897429e-01)
( 9.00000000e+00,  1.64897429e-01)
( 1.00000000e+01,  1.64897429e-01)
( 1.10000000e+01,  1.64897429e-01)
( 1.20000000e+01,  1.64897429e-01)
( 1.30000000e+01,  1.64897429e-01)
( 1.40000000e+01,  8.24487145e-02)
( 1.50000000e+01,  8.24487145e-02)
( 1.60000000e+01,  4.12243573e-02)
( 1.70000000e+01,  6.18365359e-02)
( 1.80000000e+01,  6.18365359e-02)
( 1.90000000e+01,  6.18365359e-02)
( 2.00000000e+01,  3.09182679e-02)
( 2.10000000e+01,  3.09182679e-02)
( 2.20000000e+01,  3.09182679e-02)
( 2.30000000e+01,  1.54591340e-02)
( 2.40000000e+01,  1.54591340e-02)
( 2.50000000e+01,  7.72956699e-03)
( 2.60000000e+01,  7.72956699e-03)
( 2.70000000e+01,  7.72956699e-03)
( 2.80000000e+01,  7.72956699e-03)
( 2.90000000e+01,  1.15943505e-02)
( 3.00000000e+01,  1.73915257e-02)
( 3.10000000e+01,  2.60872886e-02)
( 3.20000000e+01,  3.91309329e-02)
( 3.30000000e+01,  3.91309329e-02)
( 3.40000000e+01,  1.95654664e-02)
( 3.50000000e+01,  1.95654664e-02)
( 3.60000000e+01,  1.95654664e-02)
( 3.70000000e+01,  9.78273322e-03)
( 3.80000000e+01,  9.78273322e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0_nel60x20_rmin0p12_romset0_minit0.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
ylabel={$|J(\psibold_j^{(k)})-J^*|$},
ymax=100.0,
xmax=300,
ymode=log]
\addplot [dotted, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  2.09358817e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.09358817e+01)
( 5.00000000e+00,  1.38038905e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.09358817e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.38038905e+01)
( 7.00000000e+00,  1.10801310e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.38038905e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.10801310e+01)
( 9.00000000e+00,  9.59146398e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.10801310e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.00000000e+01,  9.59146398e+00)
( 1.10000000e+01,  8.54803013e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.00000000e+01,  9.59146398e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  8.54803013e+00)
( 1.30000000e+01,  7.84722522e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  8.54803013e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.40000000e+01,  7.84722522e+00)
( 1.50000000e+01,  7.33015441e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.40000000e+01,  7.84722522e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.60000000e+01,  7.33015441e+00)
( 1.70000000e+01,  6.92160309e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.60000000e+01,  7.33015441e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.80000000e+01,  6.92160309e+00)
( 1.90000000e+01,  6.57575198e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.80000000e+01,  6.92160309e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.00000000e+01,  6.57575198e+00)
( 2.10000000e+01,  6.28561993e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+01,  6.57575198e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.20000000e+01,  6.28561993e+00)
( 2.30000000e+01,  6.01889116e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.20000000e+01,  6.28561993e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.40000000e+01,  6.01889116e+00)
( 2.50000000e+01,  5.76951947e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.40000000e+01,  6.01889116e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  5.76951947e+00)
( 2.70000000e+01,  5.54832221e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  5.76951947e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.80000000e+01,  5.54832221e+00)
( 2.90000000e+01,  5.34272361e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.80000000e+01,  5.54832221e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.00000000e+01,  5.34272361e+00)
( 3.10000000e+01,  5.14863236e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.00000000e+01,  5.34272361e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  5.14863236e+00)
( 3.30000000e+01,  4.95842488e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  5.14863236e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.40000000e+01,  4.95842488e+00)
( 3.50000000e+01,  4.77485070e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.40000000e+01,  4.95842488e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.60000000e+01,  4.77485070e+00)
( 3.70000000e+01,  4.59266034e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.60000000e+01,  4.77485070e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.80000000e+01,  4.59266034e+00)
( 3.90000000e+01,  4.40184609e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.80000000e+01,  4.59266034e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.00000000e+01,  4.40184609e+00)
( 4.10000000e+01,  4.21328088e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+01,  4.40184609e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.20000000e+01,  4.21328088e+00)
( 4.30000000e+01,  4.01621983e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.20000000e+01,  4.21328088e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  4.01621983e+00)
( 4.50000000e+01,  3.80768967e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  4.01621983e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.60000000e+01,  3.80768967e+00)
( 4.70000000e+01,  3.58849590e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.60000000e+01,  3.80768967e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.80000000e+01,  3.58849590e+00)
( 4.90000000e+01,  3.36276359e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.80000000e+01,  3.58849590e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.00000000e+01,  3.36276359e+00)
( 5.10000000e+01,  3.13599504e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.00000000e+01,  3.36276359e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.20000000e+01,  3.13599504e+00)
( 5.30000000e+01,  2.90917711e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.20000000e+01,  3.13599504e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.40000000e+01,  2.90917711e+00)
( 5.50000000e+01,  2.67912231e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.40000000e+01,  2.90917711e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.60000000e+01,  2.67912231e+00)
( 5.70000000e+01,  2.44944013e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.60000000e+01,  2.67912231e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.80000000e+01,  2.44944013e+00)
( 5.90000000e+01,  2.22969366e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.80000000e+01,  2.44944013e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.00000000e+01,  2.22969366e+00)
( 6.10000000e+01,  2.02025523e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.00000000e+01,  2.22969366e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.20000000e+01,  2.02025523e+00)
( 6.30000000e+01,  1.81872369e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.20000000e+01,  2.02025523e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.40000000e+01,  1.81872369e+00)
( 6.50000000e+01,  1.61241663e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.40000000e+01,  1.81872369e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.60000000e+01,  1.61241663e+00)
( 6.70000000e+01,  1.38416303e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.60000000e+01,  1.61241663e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.80000000e+01,  1.38416303e+00)
( 6.90000000e+01,  1.14190318e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.80000000e+01,  1.38416303e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.00000000e+01,  1.14190318e+00)
( 7.10000000e+01,  9.43622696e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.00000000e+01,  1.14190318e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.20000000e+01,  9.43622696e-01)
( 7.30000000e+01,  8.02056960e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.20000000e+01,  9.43622696e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.40000000e+01,  8.02056960e-01)
( 7.50000000e+01,  7.11934350e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.40000000e+01,  8.02056960e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  7.11934350e-01)
( 7.70000000e+01,  6.46693338e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.60000000e+01,  7.11934350e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.80000000e+01,  6.46693338e-01)
( 7.90000000e+01,  5.97295323e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.80000000e+01,  6.46693338e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.00000000e+01,  5.97295323e-01)
( 8.10000000e+01,  5.55477727e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.00000000e+01,  5.97295323e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.20000000e+01,  5.55477727e-01)
( 8.30000000e+01,  5.18775595e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.20000000e+01,  5.55477727e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  5.18775595e-01)
( 8.50000000e+01,  4.87455863e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.40000000e+01,  5.18775595e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.60000000e+01,  4.87455863e-01)
( 8.70000000e+01,  4.60029996e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.60000000e+01,  4.87455863e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.80000000e+01,  4.60029996e-01)
( 8.90000000e+01,  4.36773107e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.80000000e+01,  4.60029996e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.00000000e+01,  4.36773107e-01)
( 9.10000000e+01,  4.15289535e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.00000000e+01,  4.36773107e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.20000000e+01,  4.15289535e-01)
( 9.30000000e+01,  3.96938770e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.20000000e+01,  4.15289535e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.40000000e+01,  3.96938770e-01)
( 9.50000000e+01,  3.80657436e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.40000000e+01,  3.96938770e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.60000000e+01,  3.80657436e-01)
( 9.70000000e+01,  3.65257603e-01)
( 9.80000000e+01,  3.51366973e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.60000000e+01,  3.80657436e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.90000000e+01,  3.51366973e-01)
( 1.00000000e+02,  3.38560137e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.90000000e+01,  3.51366973e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.01000000e+02,  3.38560137e-01)
( 1.02000000e+02,  3.26348552e-01)
( 1.03000000e+02,  3.15081177e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.01000000e+02,  3.38560137e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.04000000e+02,  3.15081177e-01)
( 1.05000000e+02,  3.04321231e-01)
( 1.06000000e+02,  2.94144630e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.04000000e+02,  3.15081177e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  2.94144630e-01)
( 1.08000000e+02,  2.84529641e-01)
( 1.09000000e+02,  2.75380664e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  2.94144630e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.10000000e+02,  2.75380664e-01)
( 1.11000000e+02,  2.66482458e-01)
( 1.12000000e+02,  2.57630744e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.10000000e+02,  2.75380664e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.13000000e+02,  2.57630744e-01)
( 1.14000000e+02,  2.48682997e-01)
( 1.15000000e+02,  2.39761350e-01)
( 1.16000000e+02,  2.29956074e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.13000000e+02,  2.57630744e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.17000000e+02,  2.29956074e-01)
( 1.18000000e+02,  2.21092466e-01)
( 1.19000000e+02,  2.12634938e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.17000000e+02,  2.29956074e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.20000000e+02,  2.12634938e-01)
( 1.21000000e+02,  2.04250711e-01)
( 1.22000000e+02,  1.96089939e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.20000000e+02,  2.12634938e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.23000000e+02,  1.96089939e-01)
( 1.24000000e+02,  1.88211288e-01)
( 1.25000000e+02,  1.80536299e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.23000000e+02,  1.96089939e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.26000000e+02,  1.80536299e-01)
( 1.27000000e+02,  1.72826145e-01)
( 1.28000000e+02,  1.65110700e-01)
( 1.29000000e+02,  1.56262225e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.26000000e+02,  1.80536299e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.30000000e+02,  1.56262225e-01)
( 1.31000000e+02,  1.48365873e-01)
( 1.32000000e+02,  1.40994946e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.30000000e+02,  1.56262225e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.33000000e+02,  1.40994946e-01)
( 1.34000000e+02,  1.33555108e-01)
( 1.35000000e+02,  1.26491308e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.33000000e+02,  1.40994946e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.36000000e+02,  1.26491308e-01)
( 1.37000000e+02,  1.19649853e-01)
( 1.38000000e+02,  1.12910758e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.36000000e+02,  1.26491308e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.39000000e+02,  1.12910758e-01)
( 1.40000000e+02,  1.06326101e-01)
( 1.41000000e+02,  9.98980877e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.39000000e+02,  1.12910758e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.42000000e+02,  9.98980877e-02)
( 1.43000000e+02,  9.35795980e-02)
( 1.44000000e+02,  8.74561058e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.42000000e+02,  9.98980877e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.45000000e+02,  8.74561058e-02)
( 1.46000000e+02,  8.16149306e-02)
( 1.47000000e+02,  7.70762187e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.45000000e+02,  8.74561058e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.48000000e+02,  7.70762187e-02)
( 1.49000000e+02,  7.38813667e-02)
( 1.50000000e+02,  7.09341396e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.48000000e+02,  7.70762187e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.51000000e+02,  7.09341396e-02)
( 1.52000000e+02,  6.81234691e-02)
( 1.53000000e+02,  6.54417639e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.51000000e+02,  7.09341396e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.54000000e+02,  6.54417639e-02)
( 1.55000000e+02,  6.27900310e-02)
( 1.56000000e+02,  6.03274165e-02)
( 1.57000000e+02,  5.76801115e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.54000000e+02,  6.54417639e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.58000000e+02,  5.76801115e-02)
( 1.59000000e+02,  5.53679744e-02)
( 1.60000000e+02,  5.32401197e-02)
( 1.61000000e+02,  5.08235560e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.58000000e+02,  5.76801115e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.62000000e+02,  5.08235560e-02)
( 1.63000000e+02,  4.86441984e-02)
( 1.64000000e+02,  4.66426675e-02)
( 1.65000000e+02,  4.43943099e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.62000000e+02,  5.08235560e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.66000000e+02,  4.43943099e-02)
( 1.67000000e+02,  4.23617627e-02)
( 1.68000000e+02,  4.04822006e-02)
( 1.69000000e+02,  3.83825266e-02)
( 1.70000000e+02,  3.60646357e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.66000000e+02,  4.43943099e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.71000000e+02,  3.60646357e-02)
( 1.72000000e+02,  3.43873402e-02)
( 1.73000000e+02,  3.30501183e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.71000000e+02,  3.60646357e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.74000000e+02,  3.30501183e-02)
( 1.75000000e+02,  3.17559675e-02)
( 1.76000000e+02,  3.05112930e-02)
( 1.77000000e+02,  2.92647881e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.74000000e+02,  3.30501183e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.78000000e+02,  2.92647881e-02)
( 1.79000000e+02,  2.83246789e-02)
( 1.80000000e+02,  2.74750109e-02)
( 1.81000000e+02,  2.65609761e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.78000000e+02,  2.92647881e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.82000000e+02,  2.65609761e-02)
( 1.83000000e+02,  2.57681117e-02)
( 1.84000000e+02,  2.50406873e-02)
( 1.85000000e+02,  2.42529411e-02)
( 1.86000000e+02,  2.33323265e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.82000000e+02,  2.65609761e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.87000000e+02,  2.33323265e-02)
( 1.88000000e+02,  2.26036083e-02)
( 1.89000000e+02,  2.19610081e-02)
( 1.90000000e+02,  2.12323249e-02)
( 1.91000000e+02,  2.04257819e-02)
( 1.92000000e+02,  1.96076970e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.87000000e+02,  2.33323265e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.93000000e+02,  1.96076970e-02)
( 1.94000000e+02,  1.90478204e-02)
( 1.95000000e+02,  1.85850783e-02)
( 1.96000000e+02,  1.80590699e-02)
( 1.97000000e+02,  1.74350787e-02)
( 1.98000000e+02,  1.66969491e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.93000000e+02,  1.96076970e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.99000000e+02,  1.66969491e-02)
( 2.00000000e+02,  1.62024539e-02)
( 2.01000000e+02,  1.58307445e-02)
( 2.02000000e+02,  1.54178864e-02)
( 2.03000000e+02,  1.49292512e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.99000000e+02,  1.66969491e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.04000000e+02,  1.49292512e-02)
( 2.05000000e+02,  1.45421045e-02)
( 2.06000000e+02,  1.42013781e-02)
( 2.07000000e+02,  1.38225101e-02)
( 2.08000000e+02,  1.33779931e-02)
( 2.09000000e+02,  1.28489803e-02)
( 2.10000000e+02,  1.22372863e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.04000000e+02,  1.49292512e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.11000000e+02,  1.22372863e-02)
( 2.12000000e+02,  1.18514519e-02)
( 2.13000000e+02,  1.15522604e-02)
( 2.14000000e+02,  1.12092895e-02)
( 2.15000000e+02,  1.07986081e-02)
( 2.16000000e+02,  1.03076850e-02)
( 2.17000000e+02,  9.76376244e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.11000000e+02,  1.22372863e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.18000000e+02,  9.76376244e-03)
( 2.19000000e+02,  9.42499977e-03)
( 2.20000000e+02,  9.15916505e-03)
( 2.21000000e+02,  8.85267706e-03)
( 2.22000000e+02,  8.48330520e-03)
( 2.23000000e+02,  8.03724504e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.18000000e+02,  9.76376244e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.24000000e+02,  8.03724504e-03)
( 2.25000000e+02,  7.71674497e-03)
( 2.26000000e+02,  7.47150338e-03)
( 2.27000000e+02,  7.24374329e-03)
( 2.28000000e+02,  6.98615354e-03)
( 2.29000000e+02,  6.68146941e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.24000000e+02,  8.03724504e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.30000000e+02,  6.68146941e-03)
( 2.31000000e+02,  6.46707017e-03)
( 2.32000000e+02,  6.29264034e-03)
( 2.33000000e+02,  6.09702504e-03)
( 2.34000000e+02,  5.88037104e-03)
( 2.35000000e+02,  5.63378252e-03)
( 2.36000000e+02,  5.34376191e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.30000000e+02,  6.68146941e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.37000000e+02,  5.34376191e-03)
( 2.38000000e+02,  5.16067269e-03)
( 2.39000000e+02,  5.02113730e-03)
( 2.40000000e+02,  4.86359156e-03)
( 2.41000000e+02,  4.68360436e-03)
( 2.42000000e+02,  4.47320302e-03)
( 2.43000000e+02,  4.22490378e-03)
( 2.44000000e+02,  3.93307897e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.37000000e+02,  5.34376191e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.45000000e+02,  3.93307897e-03)
( 2.46000000e+02,  3.77216669e-03)
( 2.47000000e+02,  3.66596094e-03)
( 2.48000000e+02,  3.55148789e-03)
( 2.49000000e+02,  3.41824040e-03)
( 2.50000000e+02,  3.26133196e-03)
( 2.51000000e+02,  3.07701787e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.45000000e+02,  3.93307897e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.52000000e+02,  3.07701787e-03)
( 2.53000000e+02,  2.96087324e-03)
( 2.54000000e+02,  2.87287413e-03)
( 2.55000000e+02,  2.77314755e-03)
( 2.56000000e+02,  2.65527662e-03)
( 2.57000000e+02,  2.51637869e-03)
( 2.58000000e+02,  2.36170475e-03)
( 2.59000000e+02,  2.22705444e-03)
( 2.60000000e+02,  2.08299417e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.52000000e+02,  3.07701787e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.61000000e+02,  2.08299417e-03)
( 2.62000000e+02,  2.00928767e-03)
( 2.63000000e+02,  1.96511967e-03)
( 2.64000000e+02,  1.91578674e-03)
( 2.65000000e+02,  1.85833564e-03)
( 2.66000000e+02,  1.79181574e-03)
( 2.67000000e+02,  1.71525438e-03)
( 2.68000000e+02,  1.62762425e-03)
( 2.69000000e+02,  1.52796563e-03)
( 2.70000000e+02,  1.41570304e-03)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.61000000e+02,  2.08299417e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.71000000e+02,  1.41570304e-03)
( 2.72000000e+02,  1.36253182e-03)
( 2.73000000e+02,  1.33277336e-03)
( 2.74000000e+02,  1.29925116e-03)
( 2.75000000e+02,  1.25992034e-03)
( 2.76000000e+02,  1.21395763e-03)
( 2.77000000e+02,  1.16045869e-03)
( 2.78000000e+02,  1.09853381e-03)
( 2.79000000e+02,  1.02736300e-03)
( 2.80000000e+02,  9.52691110e-04)
( 2.81000000e+02,  8.76896675e-04)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.71000000e+02,  1.41570304e-03)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.82000000e+02,  8.76896675e-04)
( 2.83000000e+02,  8.42847711e-04)
( 2.84000000e+02,  8.26995884e-04)
( 2.85000000e+02,  8.09171615e-04)
( 2.86000000e+02,  7.88293741e-04)
( 2.87000000e+02,  7.63946993e-04)
( 2.88000000e+02,  7.35728285e-04)
( 2.89000000e+02,  7.03203438e-04)
( 2.90000000e+02,  6.66030600e-04)
( 2.91000000e+02,  6.25176292e-04)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.82000000e+02,  8.76896675e-04)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.92000000e+02,  6.25176292e-04)
( 2.93000000e+02,  6.06681114e-04)
( 2.94000000e+02,  5.97167353e-04)
( 2.95000000e+02,  5.86472418e-04)
( 2.96000000e+02,  5.73944968e-04)
( 2.97000000e+02,  5.59324706e-04)
( 2.98000000e+02,  5.42279437e-04)
( 2.99000000e+02,  5.22602827e-04)
( 3.00000000e+02,  5.00036307e-04)
( 3.01000000e+02,  4.74317144e-04)
( 3.02000000e+02,  4.45300543e-04)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.92000000e+02,  6.25176292e-04)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.03000000e+02,  4.45300543e-04)
( 3.04000000e+02,  4.31761956e-04)
( 3.05000000e+02,  4.25715631e-04)
( 3.06000000e+02,  4.18902070e-04)
( 3.07000000e+02,  4.10912190e-04)
( 3.08000000e+02,  4.01589592e-04)
( 3.09000000e+02,  3.90832941e-04)
( 3.10000000e+02,  3.79384133e-04)
( 3.11000000e+02,  3.67239815e-04)
( 3.12000000e+02,  3.53561373e-04)
( 3.13000000e+02,  3.38129592e-04)
( 3.14000000e+02,  3.20839418e-04)
( 3.15000000e+02,  3.01712341e-04)
( 3.16000000e+02,  2.80860726e-04)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.03000000e+02,  4.45300543e-04)};

\addplot [mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.16000000e+02,  2.80860726e-04)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  2.09358817e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.09358817e+01)
( 5.00000000e+00,  1.38038905e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.09358817e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.38038905e+01)
( 7.00000000e+00,  1.10801310e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.38038905e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.10801310e+01)
( 9.00000000e+00,  9.59146398e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.10801310e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.00000000e+01,  9.59146398e+00)
( 1.10000000e+01,  8.54803013e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.00000000e+01,  9.59146398e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  8.54803013e+00)
( 1.30000000e+01,  7.84722522e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  8.54803013e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.40000000e+01,  7.84722522e+00)
( 1.50000000e+01,  7.33015441e+00)
( 1.60000000e+01,  6.92029644e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.40000000e+01,  7.84722522e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.92029644e+00)
( 1.80000000e+01,  6.57121113e+00)
( 1.90000000e+01,  6.28044365e+00)
( 2.00000000e+01,  5.97634669e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.92029644e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  5.97634669e+00)
( 2.20000000e+01,  5.70879184e+00)
( 2.30000000e+01,  5.49579302e+00)
( 2.40000000e+01,  5.28251246e+00)
( 2.50000000e+01,  5.12002978e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  5.97634669e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  5.12002978e+00)
( 2.70000000e+01,  4.78502605e+00)
( 2.80000000e+01,  4.58759146e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  5.12002978e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  4.58759146e+00)
( 3.00000000e+01,  4.29941499e+00)
( 3.10000000e+01,  4.06938243e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.90000000e+01,  4.58759146e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  4.06938243e+00)
( 3.30000000e+01,  3.81728036e+00)
( 3.40000000e+01,  3.57407824e+00)
( 3.50000000e+01,  3.31862313e+00)
( 3.60000000e+01,  3.07347590e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  4.06938243e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  3.07347590e+00)
( 3.80000000e+01,  2.66734722e+00)
( 3.90000000e+01,  2.41986793e+00)
( 4.00000000e+01,  2.26158941e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  3.07347590e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  2.26158941e+00)
( 4.20000000e+01,  1.81456045e+00)
( 4.30000000e+01,  1.49281013e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.10000000e+01,  2.26158941e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  1.49281013e+00)
( 4.50000000e+01,  1.16676652e+00)
( 4.60000000e+01,  9.81304204e-01)
( 4.70000000e+01,  8.51100706e-01)
( 4.80000000e+01,  7.31660227e-01)
( 4.90000000e+01,  6.36290905e-01)
( 5.00000000e+01,  5.76791112e-01)
( 5.10000000e+01,  5.54171367e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  1.49281013e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.20000000e+01,  5.54171367e-01)
( 5.30000000e+01,  4.83216717e-01)
( 5.40000000e+01,  4.44138600e-01)
( 5.50000000e+01,  4.14239153e-01)
( 5.60000000e+01,  3.95207144e-01)
( 5.70000000e+01,  3.89026308e-01)
( 5.80000000e+01,  3.97243248e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.20000000e+01,  5.54171367e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.90000000e+01,  3.97243248e-01)
( 6.00000000e+01,  3.53733248e-01)
( 6.10000000e+01,  3.26258812e-01)
( 6.20000000e+01,  3.03782609e-01)
( 6.30000000e+01,  2.84785899e-01)
( 6.40000000e+01,  2.68129942e-01)
( 6.50000000e+01,  2.52773408e-01)
( 6.60000000e+01,  2.43219087e-01)
( 6.70000000e+01,  2.36705303e-01)
( 6.80000000e+01,  2.42923361e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.90000000e+01,  3.97243248e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.90000000e+01,  2.42923361e-01)
( 7.00000000e+01,  2.01607564e-01)
( 7.10000000e+01,  1.79582790e-01)
( 7.20000000e+01,  1.62187233e-01)
( 7.30000000e+01,  1.46086504e-01)
( 7.40000000e+01,  1.31526185e-01)
( 7.50000000e+01,  1.20386902e-01)
( 7.60000000e+01,  1.14788468e-01)
( 7.70000000e+01,  1.15767871e-01)
( 7.80000000e+01,  1.25873751e-01)
( 7.90000000e+01,  1.51224122e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.90000000e+01,  2.42923361e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.00000000e+01,  1.51224122e-01)
( 8.10000000e+01,  1.17746838e-01)
( 8.20000000e+01,  9.45047476e-02)
( 8.30000000e+01,  7.71987794e-02)
( 8.40000000e+01,  6.38591660e-02)
( 8.50000000e+01,  5.27005725e-02)
( 8.60000000e+01,  4.40094833e-02)
( 8.70000000e+01,  3.69631880e-02)
( 8.80000000e+01,  3.32456817e-02)
( 8.90000000e+01,  3.18070960e-02)
( 9.00000000e+01,  3.23041359e-02)
( 9.10000000e+01,  3.45564925e-02)
( 9.20000000e+01,  3.65799546e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.00000000e+01,  1.51224122e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.30000000e+01,  3.65799546e-02)
( 9.40000000e+01,  3.22429133e-02)
( 9.50000000e+01,  2.89893294e-02)
( 9.60000000e+01,  2.58499097e-02)
( 9.70000000e+01,  2.28818470e-02)
( 9.80000000e+01,  2.01716735e-02)
( 9.90000000e+01,  1.78107093e-02)
( 1.00000000e+02,  1.61321314e-02)
( 1.01000000e+02,  1.55572536e-02)
( 1.02000000e+02,  1.76564284e-02)
( 1.03000000e+02,  2.53833743e-02)
( 1.04000000e+02,  4.12911198e-02)
( 1.05000000e+02,  7.61207483e-02)
( 1.06000000e+02,  1.50973423e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.30000000e+01,  3.65799546e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  3.65799546e-02)
( 1.08000000e+02,  3.22429133e-02)
( 1.09000000e+02,  2.90210236e-02)
( 1.10000000e+02,  2.59677385e-02)
( 1.11000000e+02,  2.30993638e-02)
( 1.12000000e+02,  2.04300470e-02)
( 1.13000000e+02,  1.78964608e-02)
( 1.14000000e+02,  1.54934715e-02)
( 1.15000000e+02,  1.32796492e-02)
( 1.16000000e+02,  1.16173723e-02)
( 1.17000000e+02,  1.05926142e-02)
( 1.18000000e+02,  1.03614072e-02)
( 1.19000000e+02,  1.11430094e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  3.65799546e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.20000000e+02,  1.11430094e-02)
( 1.21000000e+02,  8.66326395e-03)
( 1.22000000e+02,  7.94090037e-03)
( 1.23000000e+02,  7.22619301e-03)
( 1.24000000e+02,  6.48598486e-03)
( 1.25000000e+02,  5.74241047e-03)
( 1.26000000e+02,  5.04221353e-03)
( 1.27000000e+02,  4.47363803e-03)
( 1.28000000e+02,  4.21626326e-03)
( 1.29000000e+02,  4.46691542e-03)
( 1.30000000e+02,  5.68634467e-03)
( 1.31000000e+02,  8.80894466e-03)
( 1.32000000e+02,  1.33783385e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.20000000e+02,  1.11430094e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.33000000e+02,  1.11430094e-02)
( 1.34000000e+02,  8.66326395e-03)
( 1.35000000e+02,  7.95401388e-03)
( 1.36000000e+02,  7.27690443e-03)
( 1.37000000e+02,  6.59165745e-03)
( 1.38000000e+02,  5.90616907e-03)
( 1.39000000e+02,  5.22696117e-03)
( 1.40000000e+02,  4.56230369e-03)
( 1.41000000e+02,  3.91996139e-03)
( 1.42000000e+02,  3.31127783e-03)
( 1.43000000e+02,  2.76991924e-03)
( 1.44000000e+02,  2.37680704e-03)
( 1.45000000e+02,  2.37372376e-03)
( 1.46000000e+02,  3.21391549e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.33000000e+02,  1.11430094e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.47000000e+02,  3.21391549e-03)
( 1.48000000e+02,  2.32379970e-03)
( 1.49000000e+02,  2.09884989e-03)
( 1.50000000e+02,  1.87936342e-03)
( 1.51000000e+02,  1.65596331e-03)
( 1.52000000e+02,  1.43651525e-03)
( 1.53000000e+02,  1.23761235e-03)
( 1.54000000e+02,  1.07383563e-03)
( 1.55000000e+02,  9.54760266e-04)
( 1.56000000e+02,  9.10553238e-04)
( 1.57000000e+02,  9.90181258e-04)
( 1.58000000e+02,  1.27190126e-03)
( 1.59000000e+02,  1.82972831e-03)
( 1.60000000e+02,  2.62158599e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.47000000e+02,  3.21391549e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.61000000e+02,  3.21391549e-03)
( 1.62000000e+02,  2.32379971e-03)
( 1.63000000e+02,  2.10075395e-03)
( 1.64000000e+02,  1.88697342e-03)
( 1.65000000e+02,  1.67259809e-03)
( 1.66000000e+02,  1.46390125e-03)
( 1.67000000e+02,  1.27465091e-03)
( 1.68000000e+02,  1.11447043e-03)
( 1.69000000e+02,  9.79673945e-04)
( 1.70000000e+02,  8.89620804e-04)
( 1.71000000e+02,  8.48819318e-04)
( 1.72000000e+02,  8.76277017e-04)
( 1.73000000e+02,  9.31670449e-04)
( 1.74000000e+02,  1.12166208e-03)
( 1.75000000e+02,  1.47354195e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.61000000e+02,  3.21391549e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.76000000e+02,  1.47354195e-03)
( 1.77000000e+02,  1.20060157e-03)
( 1.78000000e+02,  1.05314873e-03)
( 1.79000000e+02,  9.15336837e-04)
( 1.80000000e+02,  7.85626939e-04)
( 1.81000000e+02,  6.73246828e-04)
( 1.82000000e+02,  5.90161594e-04)
( 1.83000000e+02,  5.52693400e-04)
( 1.84000000e+02,  5.83195979e-04)
( 1.85000000e+02,  7.21151762e-04)
( 1.86000000e+02,  1.03588669e-03)
( 1.87000000e+02,  1.68151988e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.76000000e+02,  1.47354195e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.88000000e+02,  1.47354195e-03)
( 1.89000000e+02,  1.20060157e-03)
( 1.90000000e+02,  1.05485443e-03)
( 1.91000000e+02,  9.21450584e-04)
( 1.92000000e+02,  7.96012430e-04)
( 1.93000000e+02,  6.82850079e-04)
( 1.94000000e+02,  5.85420500e-04)
( 1.95000000e+02,  5.05866786e-04)
( 1.96000000e+02,  4.45386423e-04)
( 1.97000000e+02,  4.05840570e-04)
( 1.98000000e+02,  3.90974947e-04)
( 1.99000000e+02,  4.11536107e-04)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.88000000e+02,  1.47354195e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.99000000e+02,  4.11536107e-04)};

\end{axis}
\end{tikzpicture}

==> py/mbb0_nel60x20_rmin0p12_romset1_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=98.97806265026483, xmax=50, ylabel={$|J(\psibold^{(k)})-J^*|$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.37033761e+01)
( 4.00000000e+00,  1.11032844e+01)
( 5.00000000e+00,  9.65005585e+00)
( 6.00000000e+00,  8.63219889e+00)
( 7.00000000e+00,  7.88304880e+00)
( 8.00000000e+00,  7.28472776e+00)
( 9.00000000e+00,  6.77319472e+00)
( 1.00000000e+01,  6.28708097e+00)
( 1.10000000e+01,  5.79619523e+00)
( 1.20000000e+01,  5.31356963e+00)
( 1.30000000e+01,  4.80433900e+00)
( 1.40000000e+01,  4.23062171e+00)
( 1.50000000e+01,  3.53613136e+00)
( 1.60000000e+01,  2.78295047e+00)
( 1.70000000e+01,  2.06740523e+00)
( 1.80000000e+01,  1.45929644e+00)
( 1.90000000e+01,  1.03059494e+00)
( 2.00000000e+01,  7.45469667e-01)
( 2.10000000e+01,  5.40234256e-01)
( 2.20000000e+01,  4.12714039e-01)
( 2.30000000e+01,  3.31216542e-01)
( 2.40000000e+01,  2.65532436e-01)
( 2.50000000e+01,  2.08155670e-01)
( 2.60000000e+01,  1.61877518e-01)
( 2.70000000e+01,  1.27328772e-01)
( 2.80000000e+01,  9.90093039e-02)
( 2.90000000e+01,  7.20353709e-02)
( 3.00000000e+01,  5.14618527e-02)
( 3.10000000e+01,  3.88254820e-02)
( 3.20000000e+01,  3.01220972e-02)
( 3.30000000e+01,  2.45014421e-02)
( 3.40000000e+01,  1.98858830e-02)
( 3.50000000e+01,  1.57282009e-02)
( 3.60000000e+01,  1.24396542e-02)
( 3.70000000e+01,  9.81898618e-03)
( 3.80000000e+01,  7.43532972e-03)
( 3.90000000e+01,  5.42031105e-03)
( 4.00000000e+01,  3.71000649e-03)
( 4.10000000e+01,  2.58305509e-03)
( 4.20000000e+01,  1.74451277e-03)
( 4.30000000e+01,  1.11629219e-03)
( 4.40000000e+01,  8.02377816e-04)
( 4.50000000e+01,  6.28036443e-04)
( 4.60000000e+01,  4.95894327e-04)
( 4.70000000e+01,  3.90722333e-04)
( 4.80000000e+01,  3.03942086e-04)
( 4.90000000e+01,  2.38339348e-04)
( 5.00000000e+01,  2.04066129e-04)
( 5.10000000e+01,  1.78944259e-04)
( 5.20000000e+01,  1.58854211e-04)
( 5.30000000e+01,  1.42540649e-04)
( 5.40000000e+01,  1.29444991e-04)
( 5.50000000e+01,  1.19447987e-04)
( 5.60000000e+01,  1.12329849e-04)
( 5.70000000e+01,  1.06198607e-04)
( 5.80000000e+01,  9.84983400e-05)
( 5.90000000e+01,  9.13548117e-05)
( 6.00000000e+01,  8.69054155e-05)
( 6.10000000e+01,  8.34433271e-05)
( 6.20000000e+01,  8.01039050e-05)
( 6.30000000e+01,  7.67657495e-05)
( 6.40000000e+01,  7.34233046e-05)
( 6.50000000e+01,  7.01547865e-05)
( 6.60000000e+01,  6.67980151e-05)
( 6.70000000e+01,  6.36231058e-05)
( 6.80000000e+01,  6.05438353e-05)
( 6.90000000e+01,  5.77414289e-05)
( 7.00000000e+01,  5.48305688e-05)
( 7.10000000e+01,  5.22797173e-05)
( 7.20000000e+01,  5.02490087e-05)
( 7.30000000e+01,  4.85168488e-05)
( 7.40000000e+01,  4.72594329e-05)
( 7.50000000e+01,  4.57083936e-05)
( 7.60000000e+01,  4.44828619e-05)
( 7.70000000e+01,  4.32412818e-05)
( 7.80000000e+01,  4.19624090e-05)
( 7.90000000e+01,  4.07744689e-05)
( 8.00000000e+01,  3.97456703e-05)
( 8.10000000e+01,  3.87966668e-05)
( 8.20000000e+01,  3.78895276e-05)
( 8.30000000e+01,  3.70049719e-05)
( 8.40000000e+01,  3.61556254e-05)
( 8.50000000e+01,  3.53274205e-05)
( 8.60000000e+01,  3.45200410e-05)
( 8.70000000e+01,  3.37223092e-05)
( 8.80000000e+01,  3.29422150e-05)
( 8.90000000e+01,  3.21840403e-05)
( 9.00000000e+01,  3.14666097e-05)
( 9.10000000e+01,  3.07780035e-05)
( 9.20000000e+01,  3.01506930e-05)
( 9.30000000e+01,  2.95787355e-05)
( 9.40000000e+01,  2.91199489e-05)
( 9.50000000e+01,  2.86099781e-05)
( 9.60000000e+01,  2.79780011e-05)
( 9.70000000e+01,  2.74054831e-05)
( 9.80000000e+01,  2.70098152e-05)
( 9.90000000e+01,  2.66582530e-05)};\label{line:mbb0_nel60x20_rmin0p12_romset1_majit0:hdm}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.17097382e+01)
( 3.00000000e+00,  1.14736053e+01)
( 4.00000000e+00,  9.69513622e+00)
( 5.00000000e+00,  7.33762601e+00)
( 6.00000000e+00,  5.65100819e+00)
( 7.00000000e+00,  4.24217410e+00)
( 8.00000000e+00,  2.84964969e+00)
( 9.00000000e+00,  1.64378593e+00)
( 1.00000000e+01,  1.04369267e+00)
( 1.10000000e+01,  6.86752305e-01)
( 1.20000000e+01,  6.86752305e-01)
( 1.30000000e+01,  4.17823403e-01)
( 1.40000000e+01,  3.14082877e-01)
( 1.50000000e+01,  2.44364685e-01)
( 1.60000000e+01,  2.00624973e-01)
( 1.70000000e+01,  1.77602584e-01)
( 1.80000000e+01,  1.64474048e-01)
( 1.90000000e+01,  1.59865669e-01)
( 2.00000000e+01,  1.56598804e-01)
( 2.10000000e+01,  1.51672778e-01)
( 2.20000000e+01,  1.43561972e-01)
( 2.30000000e+01,  1.39605955e-01)
( 2.40000000e+01,  1.35973362e-01)
( 2.50000000e+01,  1.34871438e-01)
( 2.60000000e+01,  1.33913981e-01)
( 2.70000000e+01,  1.32561845e-01)
( 2.80000000e+01,  1.30462394e-01)
( 2.90000000e+01,  1.28436171e-01)
( 3.00000000e+01,  1.27787776e-01)
( 3.10000000e+01,  1.27167600e-01)
( 3.20000000e+01,  1.26272344e-01)
( 3.30000000e+01,  1.24679826e-01)
( 3.40000000e+01,  1.21746007e-01)
( 3.50000000e+01,  1.12280416e-01)
( 3.60000000e+01,  9.20600142e-02)
( 3.70000000e+01,  5.39952401e-02)
( 3.80000000e+01,  4.63348163e-02)
( 3.90000000e+01,  2.26642551e-02)
( 4.00000000e+01,  1.72535993e-02)
( 4.10000000e+01,  1.61485397e-02)
( 4.20000000e+01,  1.49959804e-02)
( 4.30000000e+01,  1.35517364e-02)
( 4.40000000e+01,  1.19003732e-02)
( 4.50000000e+01,  1.10000704e-02)
( 4.60000000e+01,  1.04412150e-02)
( 4.70000000e+01,  1.01748836e-02)};\label{line:mbb0_nel60x20_rmin0p12_romset1_majit0:romA1}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  9.89780627e+01)
( 2.00000000e+00,  9.89780627e+01)
( 3.00000000e+00,  6.36687503e+01)
( 4.00000000e+00,  2.16161401e+01)
( 5.00000000e+00,  1.26790081e+01)
( 6.00000000e+00,  7.54672170e+00)
( 7.00000000e+00,  4.40198762e+00)
( 8.00000000e+00,  3.06822481e+00)
( 9.00000000e+00,  1.70181323e+00)
( 1.00000000e+01,  1.24018489e+00)
( 1.10000000e+01,  6.17522949e-01)
( 1.20000000e+01,  3.43706372e-01)
( 1.30000000e+01,  1.83202845e-01)
( 1.40000000e+01,  1.28304749e-01)
( 1.50000000e+01,  4.05825055e-02)
( 1.60000000e+01,  2.45983355e-02)
( 1.70000000e+01,  1.61878782e-02)
( 1.80000000e+01,  1.09885367e-02)
( 1.90000000e+01,  9.59239281e-03)
( 2.00000000e+01,  8.47944963e-03)
( 2.10000000e+01,  6.87273377e-03)
( 2.20000000e+01,  5.78952832e-03)
( 2.30000000e+01,  5.16579557e-03)
( 2.40000000e+01,  4.73242062e-03)
( 2.50000000e+01,  4.15308702e-03)
( 2.60000000e+01,  3.10648270e-03)
( 2.70000000e+01,  1.24016611e-03)
( 2.80000000e+01,  1.49060052e-03)
( 2.90000000e+01,  7.01080873e-03)
( 3.00000000e+01,  7.01080873e-03)
( 3.10000000e+01,  1.11182549e-02)
( 3.20000000e+01,  1.21920860e-02)
( 3.30000000e+01,  1.32890365e-02)
( 3.40000000e+01,  1.43716284e-02)
( 3.50000000e+01,  1.50079976e-02)
( 3.60000000e+01,  1.57043833e-02)
( 3.70000000e+01,  1.60090865e-02)};\label{line:mbb0_nel60x20_rmin0p12_romset1_majit0:romA2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  9.67961404e+00)
( 5.00000000e+00,  7.86668779e+00)
( 6.00000000e+00,  6.72985143e+00)
( 7.00000000e+00,  5.62358474e+00)
( 8.00000000e+00,  4.95569914e+00)
( 9.00000000e+00,  4.01813892e+00)
( 1.00000000e+01,  2.81745043e+00)
( 1.10000000e+01,  2.03604540e+00)
( 1.20000000e+01,  1.22751885e+00)
( 1.30000000e+01,  6.04149928e-01)
( 1.40000000e+01,  4.05235573e-01)
( 1.50000000e+01,  2.48023413e-01)
( 1.60000000e+01,  1.56984508e-01)
( 1.70000000e+01,  7.12291047e-02)
( 1.80000000e+01,  7.12291047e-02)
( 1.90000000e+01,  1.98565445e-02)
( 2.00000000e+01,  1.61020480e-02)
( 2.10000000e+01,  6.18125026e-03)
( 2.20000000e+01,  2.29772529e-03)
( 2.30000000e+01,  2.29772529e-03)
( 2.40000000e+01,  1.38311934e-03)
( 2.50000000e+01,  6.99551831e-04)
( 2.60000000e+01,  6.99551831e-04)
( 2.70000000e+01,  3.25755338e-04)
( 2.80000000e+01,  2.16542237e-04)};\label{line:mbb0_nel60x20_rmin0p12_romset1_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  1.92727627e+01)
( 4.00000000e+00,  1.27442499e+01)
( 5.00000000e+00,  8.79552043e+00)
( 6.00000000e+00,  7.62062332e+00)
( 7.00000000e+00,  5.73639913e+00)
( 8.00000000e+00,  4.76450358e+00)
( 9.00000000e+00,  2.78392880e+00)
( 1.00000000e+01,  1.61198275e+00)
( 1.10000000e+01,  1.04468138e+00)
( 1.20000000e+01,  6.27718413e-01)
( 1.30000000e+01,  4.08837884e-01)
( 1.40000000e+01,  4.08837884e-01)
( 1.50000000e+01,  2.77964554e-01)
( 1.60000000e+01,  1.86175942e-01)
( 1.70000000e+01,  1.36782943e-01)
( 1.80000000e+01,  1.36782943e-01)
( 1.90000000e+01,  1.14292351e-01)
( 2.00000000e+01,  1.09948129e-01)
( 2.10000000e+01,  1.02483312e-01)
( 2.20000000e+01,  9.19572150e-02)
( 2.30000000e+01,  5.53606103e-02)
( 2.40000000e+01,  2.19114395e-02)
( 2.50000000e+01,  1.54824297e-02)
( 2.60000000e+01,  7.85891529e-03)
( 2.70000000e+01,  6.17451899e-03)
( 2.80000000e+01,  3.05718629e-03)
( 2.90000000e+01,  1.64966078e-03)
( 3.00000000e+01,  8.24068234e-04)};\label{line:mbb0_nel60x20_rmin0p12_romset1_majit0:romB2}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  3.00000000e+00)
( 3.00000000e+00,  5.00000000e+00)
( 4.00000000e+00,  8.00000000e+00)
( 5.00000000e+00,  9.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.80000000e+01)
( 9.00000000e+00,  2.20000000e+01)
( 1.00000000e+01,  2.70000000e+01)
( 1.10000000e+01,  3.30000000e+01)
( 1.20000000e+01,  4.00000000e+01)
( 1.30000000e+01,  4.50000000e+01)
( 1.40000000e+01,  5.10000000e+01)
( 1.50000000e+01,  5.70000000e+01)
( 1.60000000e+01,  6.70000000e+01)
( 1.70000000e+01,  7.60000000e+01)
( 1.80000000e+01,  8.30000000e+01)
( 1.90000000e+01,  8.80000000e+01)
( 2.00000000e+01,  9.60000000e+01)
( 2.10000000e+01,  1.06000000e+02)
( 2.20000000e+01,  1.18000000e+02)
( 2.30000000e+01,  1.26000000e+02)
( 2.40000000e+01,  1.36000000e+02)
( 2.50000000e+01,  1.41000000e+02)
( 2.60000000e+01,  1.47000000e+02)
( 2.70000000e+01,  1.55000000e+02)
( 2.80000000e+01,  1.66000000e+02)
( 2.90000000e+01,  1.78000000e+02)
( 3.00000000e+01,  1.83000000e+02)
( 3.10000000e+01,  1.90000000e+02)
( 3.20000000e+01,  1.99000000e+02)
( 3.30000000e+01,  2.10000000e+02)
( 3.40000000e+01,  2.21000000e+02)
( 3.50000000e+01,  2.32000000e+02)
( 3.60000000e+01,  2.41000000e+02)
( 3.70000000e+01,  2.51000000e+02)
( 3.80000000e+01,  2.65000000e+02)
( 3.90000000e+01,  2.74000000e+02)
( 4.00000000e+01,  2.82000000e+02)
( 4.10000000e+01,  2.86000000e+02)
( 4.20000000e+01,  2.92000000e+02)
( 4.30000000e+01,  3.00000000e+02)
( 4.40000000e+01,  3.11000000e+02)
( 4.50000000e+01,  3.26000000e+02)
( 4.60000000e+01,  3.33000000e+02)
( 4.70000000e+01,  3.46000000e+02)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.20000000e+01)
( 3.00000000e+00,  5.40000000e+01)
( 4.00000000e+00,  5.60000000e+01)
( 5.00000000e+00,  5.90000000e+01)
( 6.00000000e+00,  6.20000000e+01)
( 7.00000000e+00,  6.50000000e+01)
( 8.00000000e+00,  7.00000000e+01)
( 9.00000000e+00,  7.50000000e+01)
( 1.00000000e+01,  8.30000000e+01)
( 1.10000000e+01,  8.70000000e+01)
( 1.20000000e+01,  9.30000000e+01)
( 1.30000000e+01,  1.00000000e+02)
( 1.40000000e+01,  1.09000000e+02)
( 1.50000000e+01,  1.15000000e+02)
( 1.60000000e+01,  1.22000000e+02)
( 1.70000000e+01,  1.27000000e+02)
( 1.80000000e+01,  1.36000000e+02)
( 1.90000000e+01,  1.41000000e+02)
( 2.00000000e+01,  1.48000000e+02)
( 2.10000000e+01,  1.58000000e+02)
( 2.20000000e+01,  1.69000000e+02)
( 2.30000000e+01,  1.73000000e+02)
( 2.40000000e+01,  1.79000000e+02)
( 2.50000000e+01,  1.87000000e+02)
( 2.60000000e+01,  1.97000000e+02)
( 2.70000000e+01,  2.08000000e+02)
( 2.80000000e+01,  2.19000000e+02)
( 2.90000000e+01,  2.31000000e+02)
( 3.00000000e+01,  2.45000000e+02)
( 3.10000000e+01,  2.57000000e+02)
( 3.20000000e+01,  2.64000000e+02)
( 3.30000000e+01,  2.74000000e+02)
( 3.40000000e+01,  2.86000000e+02)
( 3.50000000e+01,  3.01000000e+02)
( 3.60000000e+01,  3.08000000e+02)
( 3.70000000e+01,  3.20000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  7.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.80000000e+01)
( 1.30000000e+01,  3.40000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  4.70000000e+01)
( 1.60000000e+01,  5.50000000e+01)
( 1.70000000e+01,  6.50000000e+01)
( 1.80000000e+01,  7.70000000e+01)
( 1.90000000e+01,  8.80000000e+01)
( 2.00000000e+01,  9.90000000e+01)
( 2.10000000e+01,  1.07000000e+02)
( 2.20000000e+01,  1.17000000e+02)
( 2.30000000e+01,  1.30000000e+02)
( 2.40000000e+01,  1.43000000e+02)
( 2.50000000e+01,  1.54000000e+02)
( 2.60000000e+01,  1.67000000e+02)
( 2.70000000e+01,  1.82000000e+02)
( 2.80000000e+01,  1.95000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.80000000e+01)
( 3.00000000e+00,  2.00000000e+01)
( 4.00000000e+00,  2.10000000e+01)
( 5.00000000e+00,  2.40000000e+01)
( 6.00000000e+00,  2.70000000e+01)
( 7.00000000e+00,  3.00000000e+01)
( 8.00000000e+00,  3.40000000e+01)
( 9.00000000e+00,  3.60000000e+01)
( 1.00000000e+01,  4.00000000e+01)
( 1.10000000e+01,  4.40000000e+01)
( 1.20000000e+01,  5.00000000e+01)
( 1.30000000e+01,  5.60000000e+01)
( 1.40000000e+01,  6.80000000e+01)
( 1.50000000e+01,  7.60000000e+01)
( 1.60000000e+01,  8.40000000e+01)
( 1.70000000e+01,  9.50000000e+01)
( 1.80000000e+01,  1.07000000e+02)
( 1.90000000e+01,  1.19000000e+02)
( 2.00000000e+01,  1.31000000e+02)
( 2.10000000e+01,  1.39000000e+02)
( 2.20000000e+01,  1.48000000e+02)
( 2.30000000e+01,  1.58000000e+02)
( 2.40000000e+01,  1.69000000e+02)
( 2.50000000e+01,  1.79000000e+02)
( 2.60000000e+01,  1.87000000e+02)
( 2.70000000e+01,  1.97000000e+02)
( 2.80000000e+01,  2.04000000e+02)
( 2.90000000e+01,  2.15000000e+02)
( 3.00000000e+01,  2.26000000e+02)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={$\Delta_k$}, xmin=0, ymode=log, xlabel={Major iteration}, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.55884573e+00)
( 1.00000000e+00,  2.33826859e+00)
( 2.00000000e+00,  2.33826859e+00)
( 3.00000000e+00,  2.33826859e+00)
( 4.00000000e+00,  1.16913430e+00)
( 5.00000000e+00,  1.16913430e+00)
( 6.00000000e+00,  1.75370144e+00)
( 7.00000000e+00,  2.63055216e+00)
( 8.00000000e+00,  2.63055216e+00)
( 9.00000000e+00,  2.63055216e+00)
( 1.00000000e+01,  2.63055216e+00)
( 1.10000000e+01,  2.63055216e+00)
( 1.20000000e+01,  1.31527608e+00)
( 1.30000000e+01,  1.19199154e+00)
( 1.40000000e+01,  7.99575305e-01)
( 1.50000000e+01,  1.19936296e+00)
( 1.60000000e+01,  9.45068874e-01)
( 1.70000000e+01,  5.04555754e-01)
( 1.80000000e+01,  1.59246616e-01)
( 1.90000000e+01,  2.38869924e-01)
( 2.00000000e+01,  3.58304886e-01)
( 2.10000000e+01,  5.37457329e-01)
( 2.20000000e+01,  2.31396674e-01)
( 2.30000000e+01,  3.47095011e-01)
( 2.40000000e+01,  6.65118880e-02)
( 2.50000000e+01,  9.97678320e-02)
( 2.60000000e+01,  1.49651748e-01)
( 2.70000000e+01,  2.24477622e-01)
( 2.80000000e+01,  3.36716433e-01)
( 2.90000000e+01,  6.06463589e-02)
( 3.00000000e+01,  9.09695384e-02)
( 3.10000000e+01,  1.36454308e-01)
( 3.20000000e+01,  2.04681461e-01)
( 3.30000000e+01,  3.07022192e-01)
( 3.40000000e+01,  4.60533288e-01)
( 3.50000000e+01,  6.90799932e-01)
( 3.60000000e+01,  1.03619990e+00)
( 3.70000000e+01,  1.55429985e+00)
( 3.80000000e+01,  7.77149923e-01)
( 3.90000000e+01,  3.71374541e-01)
( 4.00000000e+01,  6.95503781e-02)
( 4.10000000e+01,  1.04325567e-01)
( 4.20000000e+01,  1.56488351e-01)
( 4.30000000e+01,  2.34732526e-01)
( 4.40000000e+01,  3.52098789e-01)
( 4.50000000e+01,  8.91378302e-02)
( 4.60000000e+01,  1.33706745e-01)
( 4.70000000e+01,  1.25430805e-02)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.55884573e+01)
( 1.00000000e+00,  7.79422863e+00)
( 2.00000000e+00,  3.89711432e+00)
( 3.00000000e+00,  3.89711432e+00)
( 4.00000000e+00,  3.89711432e+00)
( 5.00000000e+00,  3.89711432e+00)
( 6.00000000e+00,  3.89711432e+00)
( 7.00000000e+00,  3.89711432e+00)
( 8.00000000e+00,  3.89711432e+00)
( 9.00000000e+00,  3.89711432e+00)
( 1.00000000e+01,  1.94855716e+00)
( 1.10000000e+01,  1.94855716e+00)
( 1.20000000e+01,  1.94855716e+00)
( 1.30000000e+01,  1.94855716e+00)
( 1.40000000e+01,  9.74278579e-01)
( 1.50000000e+01,  6.14135722e-01)
( 1.60000000e+01,  2.38742015e-01)
( 1.70000000e+01,  3.58113023e-01)
( 1.80000000e+01,  8.66181133e-02)
( 1.90000000e+01,  1.29927170e-01)
( 2.00000000e+01,  1.94890755e-01)
( 2.10000000e+01,  2.92336132e-01)
( 2.20000000e+01,  4.49320135e-02)
( 2.30000000e+01,  6.73980203e-02)
( 2.40000000e+01,  1.01097030e-01)
( 2.50000000e+01,  1.51645546e-01)
( 2.60000000e+01,  2.27468318e-01)
( 2.70000000e+01,  3.41202478e-01)
( 2.80000000e+01,  5.11803716e-01)
( 2.90000000e+01,  7.67705575e-01)
( 3.00000000e+01,  3.83852787e-01)
( 3.10000000e+01,  1.03952567e-01)
( 3.20000000e+01,  1.55928850e-01)
( 3.30000000e+01,  2.33893275e-01)
( 3.40000000e+01,  3.50839913e-01)
( 3.50000000e+01,  9.25877654e-02)
( 3.60000000e+01,  1.38881648e-01)
( 3.70000000e+01,  1.39537547e-02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-02)
( 1.00000000e+00,  1.75890591e-02)
( 2.00000000e+00,  2.63835886e-02)
( 3.00000000e+00,  3.95753830e-02)
( 4.00000000e+00,  5.93630745e-02)
( 5.00000000e+00,  8.90446117e-02)
( 6.00000000e+00,  8.90446117e-02)
( 7.00000000e+00,  8.90446117e-02)
( 8.00000000e+00,  8.90446117e-02)
( 9.00000000e+00,  8.90446117e-02)
( 1.00000000e+01,  8.90446117e-02)
( 1.10000000e+01,  8.90446117e-02)
( 1.20000000e+01,  8.90446117e-02)
( 1.30000000e+01,  8.90446117e-02)
( 1.40000000e+01,  8.90446117e-02)
( 1.50000000e+01,  8.90446117e-02)
( 1.60000000e+01,  8.90446117e-02)
( 1.70000000e+01,  8.90446117e-02)
( 1.80000000e+01,  4.45223058e-02)
( 1.90000000e+01,  4.45223058e-02)
( 2.00000000e+01,  2.22611529e-02)
( 2.10000000e+01,  2.22611529e-02)
( 2.20000000e+01,  2.22611529e-02)
( 2.30000000e+01,  1.11305765e-02)
( 2.40000000e+01,  1.11305765e-02)
( 2.50000000e+01,  1.11305765e-02)
( 2.60000000e+01,  5.56528823e-03)
( 2.70000000e+01,  5.56528823e-03)
( 2.80000000e+01,  5.56528823e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-01)
( 1.00000000e+00,  1.75890591e-01)
( 2.00000000e+00,  8.79452955e-02)
( 3.00000000e+00,  8.79452955e-02)
( 4.00000000e+00,  1.31917943e-01)
( 5.00000000e+00,  1.31917943e-01)
( 6.00000000e+00,  1.31917943e-01)
( 7.00000000e+00,  1.31917943e-01)
( 8.00000000e+00,  1.31917943e-01)
( 9.00000000e+00,  1.31917943e-01)
( 1.00000000e+01,  1.31917943e-01)
( 1.10000000e+01,  1.31917943e-01)
( 1.20000000e+01,  1.31917943e-01)
( 1.30000000e+01,  1.31917943e-01)
( 1.40000000e+01,  6.59589716e-02)
( 1.50000000e+01,  6.59589716e-02)
( 1.60000000e+01,  6.59589716e-02)
( 1.70000000e+01,  6.59589716e-02)
( 1.80000000e+01,  3.29794858e-02)
( 1.90000000e+01,  3.29794858e-02)
( 2.00000000e+01,  1.64897429e-02)
( 2.10000000e+01,  1.64897429e-02)
( 2.20000000e+01,  2.47346144e-02)
( 2.30000000e+01,  3.71019215e-02)
( 2.40000000e+01,  3.71019215e-02)
( 2.50000000e+01,  1.85509608e-02)
( 2.60000000e+01,  1.85509608e-02)
( 2.70000000e+01,  9.27548038e-03)
( 2.80000000e+01,  9.27548038e-03)
( 2.90000000e+01,  9.27548038e-03)
( 3.00000000e+01,  9.27548038e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb0_nel60x20_rmin0p12_romset1_minit0.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.8\textwidth,
ymax=100.0,
xmax=200,
ylabel={$|J(\psibold_j^{(k)})-J^*|$},
xmin=0,
ymode=log,
height=0.4\textwidth]
\addplot [dotted, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  2.09358817e+01)
( 4.00000000e+00,  2.17097382e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.00000000e+00,  2.17097382e+01)
( 6.00000000e+00,  1.35720730e+01)
( 7.00000000e+00,  1.14736053e+01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.00000000e+00,  2.17097382e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.14736053e+01)
( 9.00000000e+00,  8.78161171e+00)
( 1.00000000e+01,  8.13222633e+00)
( 1.10000000e+01,  9.69513622e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  1.14736053e+01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  9.69513622e+00)
( 1.30000000e+01,  7.33762601e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  9.69513622e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.40000000e+01,  7.33762601e+00)
( 1.50000000e+01,  6.04959033e+00)
( 1.60000000e+01,  5.65100819e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.40000000e+01,  7.33762601e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  5.65100819e+00)
( 1.80000000e+01,  5.18832568e+00)
( 1.90000000e+01,  4.73827847e+00)
( 2.00000000e+01,  4.24217410e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  5.65100819e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  4.24217410e+00)
( 2.20000000e+01,  3.74792918e+00)
( 2.30000000e+01,  3.36313393e+00)
( 2.40000000e+01,  3.04624436e+00)
( 2.50000000e+01,  2.84964969e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.10000000e+01,  4.24217410e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  2.84964969e+00)
( 2.70000000e+01,  2.32523818e+00)
( 2.80000000e+01,  1.96656191e+00)
( 2.90000000e+01,  1.73222996e+00)
( 3.00000000e+01,  1.64378593e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.60000000e+01,  2.84964969e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.10000000e+01,  1.64378593e+00)
( 3.20000000e+01,  1.30587797e+00)
( 3.30000000e+01,  1.13683556e+00)
( 3.40000000e+01,  1.05842857e+00)
( 3.50000000e+01,  1.03011300e+00)
( 3.60000000e+01,  1.04369267e+00)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.10000000e+01,  1.64378593e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  1.04369267e+00)
( 3.80000000e+01,  8.96356918e-01)
( 3.90000000e+01,  7.92932319e-01)
( 4.00000000e+01,  7.16919999e-01)
( 4.10000000e+01,  6.66500209e-01)
( 4.20000000e+01,  6.45391817e-01)
( 4.30000000e+01,  6.86752305e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.70000000e+01,  1.04369267e+00)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  6.86752305e-01)
( 4.50000000e+01,  5.79765359e-01)
( 4.60000000e+01,  5.15233451e-01)
( 4.70000000e+01,  4.74114656e-01)
( 4.80000000e+01,  4.51382052e-01)
( 4.90000000e+01,  4.53479911e-01)
( 5.00000000e+01,  5.21477921e-01)
( 5.10000000e+01,  7.33524451e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 4.40000000e+01,  6.86752305e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.20000000e+01,  6.86752305e-01)
( 5.30000000e+01,  5.79765359e-01)
( 5.40000000e+01,  5.15355519e-01)
( 5.50000000e+01,  4.72954174e-01)
( 5.60000000e+01,  4.42184667e-01)
( 5.70000000e+01,  4.17823403e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.20000000e+01,  6.86752305e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 5.80000000e+01,  4.17823403e-01)
( 5.90000000e+01,  3.91517047e-01)
( 6.00000000e+01,  3.77505086e-01)
( 6.10000000e+01,  3.63159275e-01)
( 6.20000000e+01,  3.47466193e-01)
( 6.30000000e+01,  3.30578018e-01)
( 6.40000000e+01,  3.14082877e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 5.80000000e+01,  4.17823403e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 6.50000000e+01,  3.14082877e-01)
( 6.60000000e+01,  2.96336758e-01)
( 6.70000000e+01,  2.88138067e-01)
( 6.80000000e+01,  2.79284240e-01)
( 6.90000000e+01,  2.68928994e-01)
( 7.00000000e+01,  2.57247871e-01)
( 7.10000000e+01,  2.44364685e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 6.50000000e+01,  3.14082877e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 7.20000000e+01,  2.44364685e-01)
( 7.30000000e+01,  2.33942705e-01)
( 7.40000000e+01,  2.28173500e-01)
( 7.50000000e+01,  2.21859043e-01)
( 7.60000000e+01,  2.14744391e-01)
( 7.70000000e+01,  2.07686427e-01)
( 7.80000000e+01,  2.03318642e-01)
( 7.90000000e+01,  2.00011530e-01)
( 8.00000000e+01,  1.97628241e-01)
( 8.10000000e+01,  1.97124614e-01)
( 8.20000000e+01,  2.00624973e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 7.20000000e+01,  2.44364685e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 8.30000000e+01,  2.00624973e-01)
( 8.40000000e+01,  1.92213044e-01)
( 8.50000000e+01,  1.88760561e-01)
( 8.60000000e+01,  1.85846813e-01)
( 8.70000000e+01,  1.83210791e-01)
( 8.80000000e+01,  1.80919325e-01)
( 8.90000000e+01,  1.79042066e-01)
( 9.00000000e+01,  1.77675852e-01)
( 9.10000000e+01,  1.77200057e-01)
( 9.20000000e+01,  1.77602584e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 8.30000000e+01,  2.00624973e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 9.30000000e+01,  1.77602584e-01)
( 9.40000000e+01,  1.73231995e-01)
( 9.50000000e+01,  1.71019200e-01)
( 9.60000000e+01,  1.68982904e-01)
( 9.70000000e+01,  1.67086999e-01)
( 9.80000000e+01,  1.65630532e-01)
( 9.90000000e+01,  1.64690906e-01)
( 1.00000000e+02,  1.64474048e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 9.30000000e+01,  1.77602584e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.01000000e+02,  1.64474048e-01)
( 1.02000000e+02,  1.62479916e-01)
( 1.03000000e+02,  1.61808324e-01)
( 1.04000000e+02,  1.61135827e-01)
( 1.05000000e+02,  1.60472190e-01)
( 1.06000000e+02,  1.59865669e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.01000000e+02,  1.64474048e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  1.59865669e-01)
( 1.08000000e+02,  1.59483715e-01)
( 1.09000000e+02,  1.59257746e-01)
( 1.10000000e+02,  1.58998887e-01)
( 1.11000000e+02,  1.58686139e-01)
( 1.12000000e+02,  1.58306089e-01)
( 1.13000000e+02,  1.57842789e-01)
( 1.14000000e+02,  1.57284059e-01)
( 1.15000000e+02,  1.56598804e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  1.59865669e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.16000000e+02,  1.56598804e-01)
( 1.17000000e+02,  1.56187375e-01)
( 1.18000000e+02,  1.55985265e-01)
( 1.19000000e+02,  1.55751478e-01)
( 1.20000000e+02,  1.55467958e-01)
( 1.21000000e+02,  1.55121851e-01)
( 1.22000000e+02,  1.54696875e-01)
( 1.23000000e+02,  1.54171563e-01)
( 1.24000000e+02,  1.53517505e-01)
( 1.25000000e+02,  1.52697781e-01)
( 1.26000000e+02,  1.51672778e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.16000000e+02,  1.56598804e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.27000000e+02,  1.51672778e-01)
( 1.28000000e+02,  1.51075007e-01)
( 1.29000000e+02,  1.50805920e-01)
( 1.30000000e+02,  1.50493870e-01)
( 1.31000000e+02,  1.50115644e-01)
( 1.32000000e+02,  1.49667966e-01)
( 1.33000000e+02,  1.49133012e-01)
( 1.34000000e+02,  1.48515571e-01)
( 1.35000000e+02,  1.47779305e-01)
( 1.36000000e+02,  1.46938802e-01)
( 1.37000000e+02,  1.45951237e-01)
( 1.38000000e+02,  1.44785685e-01)
( 1.39000000e+02,  1.43561972e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.27000000e+02,  1.51672778e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.40000000e+02,  1.43561972e-01)
( 1.41000000e+02,  1.42613704e-01)
( 1.42000000e+02,  1.42324073e-01)
( 1.43000000e+02,  1.42004309e-01)
( 1.44000000e+02,  1.41636061e-01)
( 1.45000000e+02,  1.41213988e-01)
( 1.46000000e+02,  1.40732620e-01)
( 1.47000000e+02,  1.40187593e-01)
( 1.48000000e+02,  1.39605955e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.40000000e+02,  1.43561972e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.49000000e+02,  1.39605955e-01)
( 1.50000000e+02,  1.39200504e-01)
( 1.51000000e+02,  1.39031253e-01)
( 1.52000000e+02,  1.38835576e-01)
( 1.53000000e+02,  1.38599052e-01)
( 1.54000000e+02,  1.38312943e-01)
( 1.55000000e+02,  1.37967301e-01)
( 1.56000000e+02,  1.37552368e-01)
( 1.57000000e+02,  1.37057227e-01)
( 1.58000000e+02,  1.36481942e-01)
( 1.59000000e+02,  1.35973362e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.49000000e+02,  1.39605955e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.60000000e+02,  1.35973362e-01)
( 1.61000000e+02,  1.35595373e-01)
( 1.62000000e+02,  1.35449083e-01)
( 1.63000000e+02,  1.35285344e-01)
( 1.64000000e+02,  1.35094071e-01)
( 1.65000000e+02,  1.34871438e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.60000000e+02,  1.35973362e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.66000000e+02,  1.34871438e-01)
( 1.67000000e+02,  1.34715040e-01)
( 1.68000000e+02,  1.34599454e-01)
( 1.69000000e+02,  1.34468676e-01)
( 1.70000000e+02,  1.34314038e-01)
( 1.71000000e+02,  1.34131005e-01)
( 1.72000000e+02,  1.33913981e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.66000000e+02,  1.34871438e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.73000000e+02,  1.33913981e-01)
( 1.74000000e+02,  1.33776064e-01)
( 1.75000000e+02,  1.33670236e-01)
( 1.76000000e+02,  1.33553410e-01)
( 1.77000000e+02,  1.33419244e-01)
( 1.78000000e+02,  1.33259339e-01)
( 1.79000000e+02,  1.33068006e-01)
( 1.80000000e+02,  1.32838426e-01)
( 1.81000000e+02,  1.32561845e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.73000000e+02,  1.33913981e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.82000000e+02,  1.32561845e-01)
( 1.83000000e+02,  1.32415423e-01)
( 1.84000000e+02,  1.32319867e-01)
( 1.85000000e+02,  1.32209704e-01)
( 1.86000000e+02,  1.32077065e-01)
( 1.87000000e+02,  1.31917130e-01)
( 1.88000000e+02,  1.31724346e-01)
( 1.89000000e+02,  1.31517326e-01)
( 1.90000000e+02,  1.31306342e-01)
( 1.91000000e+02,  1.31072812e-01)
( 1.92000000e+02,  1.30793637e-01)
( 1.93000000e+02,  1.30462394e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.82000000e+02,  1.32561845e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 1.94000000e+02,  1.30462394e-01)
( 1.95000000e+02,  1.30288380e-01)
( 1.96000000e+02,  1.30223250e-01)
( 1.97000000e+02,  1.30147951e-01)
( 1.98000000e+02,  1.30057007e-01)
( 1.99000000e+02,  1.29947553e-01)
( 2.00000000e+02,  1.29818074e-01)
( 2.01000000e+02,  1.29663334e-01)
( 2.02000000e+02,  1.29476924e-01)
( 2.03000000e+02,  1.29258359e-01)
( 2.04000000e+02,  1.29010980e-01)
( 2.05000000e+02,  1.28721835e-01)
( 2.06000000e+02,  1.28436171e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 1.94000000e+02,  1.30462394e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.07000000e+02,  1.28436171e-01)
( 2.08000000e+02,  1.28195279e-01)
( 2.09000000e+02,  1.28109238e-01)
( 2.10000000e+02,  1.28015445e-01)
( 2.11000000e+02,  1.27908670e-01)
( 2.12000000e+02,  1.27787776e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.07000000e+02,  1.28436171e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.13000000e+02,  1.27787776e-01)
( 2.14000000e+02,  1.27703942e-01)
( 2.15000000e+02,  1.27644315e-01)
( 2.16000000e+02,  1.27577346e-01)
( 2.17000000e+02,  1.27498680e-01)
( 2.18000000e+02,  1.27406102e-01)
( 2.19000000e+02,  1.27296855e-01)
( 2.20000000e+02,  1.27167600e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.13000000e+02,  1.27787776e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.21000000e+02,  1.27167600e-01)
( 2.22000000e+02,  1.27092969e-01)
( 2.23000000e+02,  1.27040868e-01)
( 2.24000000e+02,  1.26981241e-01)
( 2.25000000e+02,  1.26909923e-01)
( 2.26000000e+02,  1.26824609e-01)
( 2.27000000e+02,  1.26722413e-01)
( 2.28000000e+02,  1.26599654e-01)
( 2.29000000e+02,  1.26451703e-01)
( 2.30000000e+02,  1.26272344e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.21000000e+02,  1.27167600e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.31000000e+02,  1.26272344e-01)
( 2.32000000e+02,  1.26185173e-01)
( 2.33000000e+02,  1.26132147e-01)
( 2.34000000e+02,  1.26070738e-01)
( 2.35000000e+02,  1.25996460e-01)
( 2.36000000e+02,  1.25906379e-01)
( 2.37000000e+02,  1.25796642e-01)
( 2.38000000e+02,  1.25662231e-01)
( 2.39000000e+02,  1.25496287e-01)
( 2.40000000e+02,  1.25288854e-01)
( 2.41000000e+02,  1.25024845e-01)
( 2.42000000e+02,  1.24679826e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.31000000e+02,  1.26272344e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.43000000e+02,  1.24679826e-01)
( 2.44000000e+02,  1.24524766e-01)
( 2.45000000e+02,  1.24446807e-01)
( 2.46000000e+02,  1.24355055e-01)
( 2.47000000e+02,  1.24241876e-01)
( 2.48000000e+02,  1.24101096e-01)
( 2.49000000e+02,  1.23924109e-01)
( 2.50000000e+02,  1.23698614e-01)
( 2.51000000e+02,  1.23406405e-01)
( 2.52000000e+02,  1.23018930e-01)
( 2.53000000e+02,  1.22490065e-01)
( 2.54000000e+02,  1.21746007e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.43000000e+02,  1.24679826e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.55000000e+02,  1.21746007e-01)
( 2.56000000e+02,  1.21394815e-01)
( 2.57000000e+02,  1.21209166e-01)
( 2.58000000e+02,  1.20985491e-01)
( 2.59000000e+02,  1.20700314e-01)
( 2.60000000e+02,  1.20331338e-01)
( 2.61000000e+02,  1.19845515e-01)
( 2.62000000e+02,  1.19196946e-01)
( 2.63000000e+02,  1.18314698e-01)
( 2.64000000e+02,  1.17042632e-01)
( 2.65000000e+02,  1.15146703e-01)
( 2.66000000e+02,  1.12280416e-01)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.55000000e+02,  1.21746007e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.67000000e+02,  1.12280416e-01)
( 2.68000000e+02,  1.10729091e-01)
( 2.69000000e+02,  1.09901635e-01)
( 2.70000000e+02,  1.08887131e-01)
( 2.71000000e+02,  1.07582236e-01)
( 2.72000000e+02,  1.05926719e-01)
( 2.73000000e+02,  1.03792283e-01)
( 2.74000000e+02,  1.00984895e-01)
( 2.75000000e+02,  9.72080837e-02)
( 2.76000000e+02,  9.20600142e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.67000000e+02,  1.12280416e-01)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.77000000e+02,  9.20600142e-02)
( 2.78000000e+02,  8.92761668e-02)
( 2.79000000e+02,  8.76163577e-02)
( 2.80000000e+02,  8.56304921e-02)
( 2.81000000e+02,  8.31244310e-02)
( 2.82000000e+02,  7.99978191e-02)
( 2.83000000e+02,  7.61286215e-02)
( 2.84000000e+02,  7.14492447e-02)
( 2.85000000e+02,  6.60322278e-02)
( 2.86000000e+02,  6.00704672e-02)
( 2.87000000e+02,  5.39952401e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.77000000e+02,  9.20600142e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 2.88000000e+02,  5.39952401e-02)
( 2.89000000e+02,  5.09170096e-02)
( 2.90000000e+02,  4.98042505e-02)
( 2.91000000e+02,  4.85470868e-02)
( 2.92000000e+02,  4.71451794e-02)
( 2.93000000e+02,  4.56250215e-02)
( 2.94000000e+02,  4.38396521e-02)
( 2.95000000e+02,  4.17229609e-02)
( 2.96000000e+02,  3.96120277e-02)
( 2.97000000e+02,  3.76023707e-02)
( 2.98000000e+02,  3.59759014e-02)
( 2.99000000e+02,  3.51991408e-02)
( 3.00000000e+02,  3.64186119e-02)
( 3.01000000e+02,  3.96497059e-02)
( 3.02000000e+02,  4.63348163e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 2.88000000e+02,  5.39952401e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.03000000e+02,  4.63348163e-02)
( 3.04000000e+02,  4.04865954e-02)
( 3.05000000e+02,  3.75342846e-02)
( 3.06000000e+02,  3.46814486e-02)
( 3.07000000e+02,  3.18457610e-02)
( 3.08000000e+02,  2.91586601e-02)
( 3.09000000e+02,  2.67327843e-02)
( 3.10000000e+02,  2.47295870e-02)
( 3.11000000e+02,  2.33527904e-02)
( 3.12000000e+02,  2.26642551e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.03000000e+02,  4.63348163e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.13000000e+02,  2.26642551e-02)
( 3.14000000e+02,  2.13561328e-02)
( 3.15000000e+02,  2.08915917e-02)
( 3.16000000e+02,  2.03954425e-02)
( 3.17000000e+02,  1.98445627e-02)
( 3.18000000e+02,  1.92426075e-02)
( 3.19000000e+02,  1.86007179e-02)
( 3.20000000e+02,  1.79484866e-02)
( 3.21000000e+02,  1.72535993e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.13000000e+02,  2.26642551e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.22000000e+02,  1.72535993e-02)
( 3.23000000e+02,  1.67419067e-02)
( 3.24000000e+02,  1.65705175e-02)
( 3.25000000e+02,  1.63772289e-02)
( 3.26000000e+02,  1.61485397e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.22000000e+02,  1.72535993e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.27000000e+02,  1.61485397e-02)
( 3.28000000e+02,  1.59677704e-02)
( 3.29000000e+02,  1.58147049e-02)
( 3.30000000e+02,  1.56441628e-02)
( 3.31000000e+02,  1.54595079e-02)
( 3.32000000e+02,  1.52464210e-02)
( 3.33000000e+02,  1.49959804e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.27000000e+02,  1.61485397e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.34000000e+02,  1.49959804e-02)
( 3.35000000e+02,  1.48385127e-02)
( 3.36000000e+02,  1.47215120e-02)
( 3.37000000e+02,  1.45933647e-02)
( 3.38000000e+02,  1.44440920e-02)
( 3.39000000e+02,  1.42687814e-02)
( 3.40000000e+02,  1.40634255e-02)
( 3.41000000e+02,  1.38238261e-02)
( 3.42000000e+02,  1.35517364e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.34000000e+02,  1.49959804e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.43000000e+02,  1.35517364e-02)
( 3.44000000e+02,  1.34127607e-02)
( 3.45000000e+02,  1.33240333e-02)
( 3.46000000e+02,  1.32266382e-02)
( 3.47000000e+02,  1.31141332e-02)
( 3.48000000e+02,  1.29816734e-02)
( 3.49000000e+02,  1.28267251e-02)
( 3.50000000e+02,  1.26629738e-02)
( 3.51000000e+02,  1.24879957e-02)
( 3.52000000e+02,  1.23132797e-02)
( 3.53000000e+02,  1.21202357e-02)
( 3.54000000e+02,  1.19003732e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.43000000e+02,  1.35517364e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.55000000e+02,  1.19003732e-02)
( 3.56000000e+02,  1.17948866e-02)
( 3.57000000e+02,  1.17566611e-02)
( 3.58000000e+02,  1.17132665e-02)
( 3.59000000e+02,  1.16624771e-02)
( 3.60000000e+02,  1.16050373e-02)
( 3.61000000e+02,  1.15387342e-02)
( 3.62000000e+02,  1.14616622e-02)
( 3.63000000e+02,  1.13728087e-02)
( 3.64000000e+02,  1.12717135e-02)
( 3.65000000e+02,  1.11589026e-02)
( 3.66000000e+02,  1.10414386e-02)
( 3.67000000e+02,  1.09466018e-02)
( 3.68000000e+02,  1.08817857e-02)
( 3.69000000e+02,  1.08816396e-02)
( 3.70000000e+02,  1.10000704e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.55000000e+02,  1.19003732e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.71000000e+02,  1.10000704e-02)
( 3.72000000e+02,  1.08367538e-02)
( 3.73000000e+02,  1.07705231e-02)
( 3.74000000e+02,  1.07045225e-02)
( 3.75000000e+02,  1.06364702e-02)
( 3.76000000e+02,  1.05683419e-02)
( 3.77000000e+02,  1.05024239e-02)
( 3.78000000e+02,  1.04412150e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.71000000e+02,  1.10000704e-02)};

\addplot [dotted, color=blue, forget plot]
coordinates {
( 3.79000000e+02,  1.04412150e-02)
( 3.80000000e+02,  1.04069093e-02)
( 3.81000000e+02,  1.03910298e-02)
( 3.82000000e+02,  1.03740841e-02)
( 3.83000000e+02,  1.03553073e-02)
( 3.84000000e+02,  1.03347702e-02)
( 3.85000000e+02,  1.03125799e-02)
( 3.86000000e+02,  1.02889994e-02)
( 3.87000000e+02,  1.02644801e-02)
( 3.88000000e+02,  1.02396589e-02)
( 3.89000000e+02,  1.02153370e-02)
( 3.90000000e+02,  1.01936689e-02)
( 3.91000000e+02,  1.01779425e-02)
( 3.92000000e+02,  1.01748836e-02)};

\addplot [only marks, mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.79000000e+02,  1.04412150e-02)};

\addplot [mark options={solid, thick}, mark=+, mark size=3, color=blue, forget plot]
coordinates {
( 3.92000000e+02,  1.01748836e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)
( 1.00000000e+00,  4.20516541e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  9.89780627e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  2.09358817e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+00,  4.20516541e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.09358817e+01)
( 5.00000000e+00,  1.38038905e+01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+00,  2.09358817e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.38038905e+01)
( 7.00000000e+00,  1.10801310e+01)
( 8.00000000e+00,  9.67961404e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.00000000e+00,  1.38038905e+01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.00000000e+00,  9.67961404e+00)
( 1.00000000e+01,  8.52966884e+00)
( 1.10000000e+01,  7.86668779e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.00000000e+00,  9.67961404e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  7.86668779e+00)
( 1.30000000e+01,  7.28279677e+00)
( 1.40000000e+01,  6.89115474e+00)
( 1.50000000e+01,  6.60393553e+00)
( 1.60000000e+01,  6.72985143e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.20000000e+01,  7.86668779e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.72985143e+00)
( 1.80000000e+01,  5.97880338e+00)
( 1.90000000e+01,  5.62358474e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.70000000e+01,  6.72985143e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.00000000e+01,  5.62358474e+00)
( 2.10000000e+01,  5.24866621e+00)
( 2.20000000e+01,  5.01477520e+00)
( 2.30000000e+01,  4.95569914e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.00000000e+01,  5.62358474e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.40000000e+01,  4.95569914e+00)
( 2.50000000e+01,  4.46202950e+00)
( 2.60000000e+01,  4.15883215e+00)
( 2.70000000e+01,  4.01813892e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.40000000e+01,  4.95569914e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.80000000e+01,  4.01813892e+00)
( 2.90000000e+01,  3.45800320e+00)
( 3.00000000e+01,  3.07045370e+00)
( 3.10000000e+01,  2.81745043e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.80000000e+01,  4.01813892e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  2.81745043e+00)
( 3.30000000e+01,  2.33223086e+00)
( 3.40000000e+01,  2.03604540e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.20000000e+01,  2.81745043e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 3.50000000e+01,  2.03604540e+00)
( 3.60000000e+01,  1.72728622e+00)
( 3.70000000e+01,  1.52670995e+00)
( 3.80000000e+01,  1.33679659e+00)
( 3.90000000e+01,  1.22751885e+00)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 3.50000000e+01,  2.03604540e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.00000000e+01,  1.22751885e+00)
( 4.10000000e+01,  1.00255511e+00)
( 4.20000000e+01,  8.24664753e-01)
( 4.30000000e+01,  7.13793922e-01)
( 4.40000000e+01,  6.43542861e-01)
( 4.50000000e+01,  6.07838219e-01)
( 4.60000000e+01,  6.04149928e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.00000000e+01,  1.22751885e+00)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 4.70000000e+01,  6.04149928e-01)
( 4.80000000e+01,  5.07775178e-01)
( 4.90000000e+01,  4.48605636e-01)
( 5.00000000e+01,  4.05771001e-01)
( 5.10000000e+01,  3.78562922e-01)
( 5.20000000e+01,  3.65852211e-01)
( 5.30000000e+01,  3.69791711e-01)
( 5.40000000e+01,  4.05235573e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 4.70000000e+01,  6.04149928e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 5.50000000e+01,  4.05235573e-01)
( 5.60000000e+01,  3.40888069e-01)
( 5.70000000e+01,  3.04321682e-01)
( 5.80000000e+01,  2.80170259e-01)
( 5.90000000e+01,  2.65235837e-01)
( 6.00000000e+01,  2.55731729e-01)
( 6.10000000e+01,  2.48023413e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 5.50000000e+01,  4.05235573e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 6.20000000e+01,  2.48023413e-01)
( 6.30000000e+01,  2.21316442e-01)
( 6.40000000e+01,  2.05722791e-01)
( 6.50000000e+01,  1.91555786e-01)
( 6.60000000e+01,  1.78453346e-01)
( 6.70000000e+01,  1.67057301e-01)
( 6.80000000e+01,  1.58197035e-01)
( 6.90000000e+01,  1.53897454e-01)
( 7.00000000e+01,  1.56984508e-01)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 6.20000000e+01,  2.48023413e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 7.10000000e+01,  1.56984508e-01)
( 7.20000000e+01,  1.33746097e-01)
( 7.30000000e+01,  1.19472011e-01)
( 7.40000000e+01,  1.09305804e-01)
( 7.50000000e+01,  1.01718139e-01)
( 7.60000000e+01,  9.54014471e-02)
( 7.70000000e+01,  8.95446122e-02)
( 7.80000000e+01,  8.41022348e-02)
( 7.90000000e+01,  7.96983171e-02)
( 8.00000000e+01,  7.50639968e-02)
( 8.10000000e+01,  7.12291047e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 7.10000000e+01,  1.56984508e-01)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 8.20000000e+01,  7.12291047e-02)
( 8.30000000e+01,  5.87737254e-02)
( 8.40000000e+01,  5.25023843e-02)
( 8.50000000e+01,  4.74532887e-02)
( 8.60000000e+01,  4.22856335e-02)
( 8.70000000e+01,  3.74157867e-02)
( 8.80000000e+01,  3.35471361e-02)
( 8.90000000e+01,  3.05146535e-02)
( 9.00000000e+01,  2.85314048e-02)
( 9.10000000e+01,  2.88218558e-02)
( 9.20000000e+01,  3.39080783e-02)
( 9.30000000e+01,  4.64422014e-02)
( 9.40000000e+01,  7.81015938e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 8.20000000e+01,  7.12291047e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 9.50000000e+01,  7.12291047e-02)
( 9.60000000e+01,  5.87737254e-02)
( 9.70000000e+01,  5.25601305e-02)
( 9.80000000e+01,  4.76756689e-02)
( 9.90000000e+01,  4.27650462e-02)
( 1.00000000e+02,  3.80054352e-02)
( 1.01000000e+02,  3.40034642e-02)
( 1.02000000e+02,  3.04515528e-02)
( 1.03000000e+02,  2.69673688e-02)
( 1.04000000e+02,  2.35996190e-02)
( 1.05000000e+02,  2.12403546e-02)
( 1.06000000e+02,  1.98565445e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 9.50000000e+01,  7.12291047e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  1.98565445e-02)
( 1.08000000e+02,  1.78938268e-02)
( 1.09000000e+02,  1.72184549e-02)
( 1.10000000e+02,  1.65556927e-02)
( 1.11000000e+02,  1.58269302e-02)
( 1.12000000e+02,  1.50594346e-02)
( 1.13000000e+02,  1.42503606e-02)
( 1.14000000e+02,  1.34390441e-02)
( 1.15000000e+02,  1.27354442e-02)
( 1.16000000e+02,  1.24170532e-02)
( 1.17000000e+02,  1.31100102e-02)
( 1.18000000e+02,  1.61020480e-02)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.07000000e+02,  1.98565445e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.19000000e+02,  1.61020480e-02)
( 1.20000000e+02,  1.23989533e-02)
( 1.21000000e+02,  1.08678308e-02)
( 1.22000000e+02,  9.46762426e-03)
( 1.23000000e+02,  8.14301933e-03)
( 1.24000000e+02,  6.99927881e-03)
( 1.25000000e+02,  6.16440660e-03)
( 1.26000000e+02,  5.81984378e-03)
( 1.27000000e+02,  6.18125026e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.19000000e+02,  1.61020480e-02)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.28000000e+02,  6.18125026e-03)
( 1.29000000e+02,  4.86117210e-03)
( 1.30000000e+02,  4.48208591e-03)
( 1.31000000e+02,  4.10673279e-03)
( 1.32000000e+02,  3.71761712e-03)
( 1.33000000e+02,  3.32233148e-03)
( 1.34000000e+02,  2.94123444e-03)
( 1.35000000e+02,  2.58047762e-03)
( 1.36000000e+02,  2.29382906e-03)
( 1.37000000e+02,  2.22654070e-03)
( 1.38000000e+02,  2.29772529e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.28000000e+02,  6.18125026e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.39000000e+02,  2.29772529e-03)
( 1.40000000e+02,  1.83862437e-03)
( 1.41000000e+02,  1.72414879e-03)
( 1.42000000e+02,  1.61116920e-03)
( 1.43000000e+02,  1.49337868e-03)
( 1.44000000e+02,  1.37212526e-03)
( 1.45000000e+02,  1.25070884e-03)
( 1.46000000e+02,  1.13424742e-03)
( 1.47000000e+02,  1.03200122e-03)
( 1.48000000e+02,  9.62432922e-04)
( 1.49000000e+02,  9.54348696e-04)
( 1.50000000e+02,  1.07646632e-03)
( 1.51000000e+02,  1.40463779e-03)
( 1.52000000e+02,  2.15677772e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.39000000e+02,  2.29772529e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.53000000e+02,  2.29772529e-03)
( 1.54000000e+02,  1.83862438e-03)
( 1.55000000e+02,  1.72547590e-03)
( 1.56000000e+02,  1.61665040e-03)
( 1.57000000e+02,  1.50580742e-03)
( 1.58000000e+02,  1.39398594e-03)
( 1.59000000e+02,  1.28280461e-03)
( 1.60000000e+02,  1.17349245e-03)
( 1.61000000e+02,  1.06759244e-03)
( 1.62000000e+02,  9.67927461e-04)
( 1.63000000e+02,  8.84553771e-04)
( 1.64000000e+02,  8.56642173e-04)
( 1.65000000e+02,  9.57910349e-04)
( 1.66000000e+02,  1.38311934e-03)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.53000000e+02,  2.29772529e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.67000000e+02,  1.38311934e-03)
( 1.68000000e+02,  1.11915126e-03)
( 1.69000000e+02,  9.92893006e-04)
( 1.70000000e+02,  8.76528854e-04)
( 1.71000000e+02,  7.64309485e-04)
( 1.72000000e+02,  6.61151008e-04)
( 1.73000000e+02,  5.73758373e-04)
( 1.74000000e+02,  5.09606273e-04)
( 1.75000000e+02,  4.78295286e-04)
( 1.76000000e+02,  4.89874011e-04)
( 1.77000000e+02,  5.53282963e-04)
( 1.78000000e+02,  6.99551831e-04)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.67000000e+02,  1.38311934e-03)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.79000000e+02,  6.99551831e-04)
( 1.80000000e+02,  5.86265549e-04)
( 1.81000000e+02,  5.35970921e-04)
( 1.82000000e+02,  4.88296637e-04)
( 1.83000000e+02,  4.42996823e-04)
( 1.84000000e+02,  4.00476968e-04)
( 1.85000000e+02,  3.62160677e-04)
( 1.86000000e+02,  3.30517239e-04)
( 1.87000000e+02,  3.08983767e-04)
( 1.88000000e+02,  3.02807914e-04)
( 1.89000000e+02,  3.21305691e-04)
( 1.90000000e+02,  3.81348608e-04)
( 1.91000000e+02,  5.20630236e-04)
( 1.92000000e+02,  8.14239940e-04)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.79000000e+02,  6.99551831e-04)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 1.93000000e+02,  6.99551831e-04)
( 1.94000000e+02,  5.86265550e-04)
( 1.95000000e+02,  5.36322086e-04)
( 1.96000000e+02,  4.89687686e-04)
( 1.97000000e+02,  4.46071927e-04)
( 1.98000000e+02,  4.05547226e-04)
( 1.99000000e+02,  3.68754534e-04)
( 2.00000000e+02,  3.36721489e-04)
( 2.01000000e+02,  3.09756206e-04)
( 2.02000000e+02,  2.87600439e-04)
( 2.03000000e+02,  2.69698698e-04)
( 2.04000000e+02,  2.55571738e-04)
( 2.05000000e+02,  2.45857778e-04)
( 2.06000000e+02,  2.43936843e-04)
( 2.07000000e+02,  2.60634691e-04)
( 2.08000000e+02,  3.25755338e-04)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 1.93000000e+02,  6.99551831e-04)};

\addplot [solid, color=blue, forget plot]
coordinates {
( 2.09000000e+02,  3.25755338e-04)
( 2.10000000e+02,  2.82057783e-04)
( 2.11000000e+02,  2.67782679e-04)
( 2.12000000e+02,  2.53580373e-04)
( 2.13000000e+02,  2.38791753e-04)
( 2.14000000e+02,  2.23818883e-04)
( 2.15000000e+02,  2.09195945e-04)
( 2.16000000e+02,  1.95639491e-04)
( 2.17000000e+02,  1.84009871e-04)
( 2.18000000e+02,  1.75459532e-04)
( 2.19000000e+02,  1.71667412e-04)
( 2.20000000e+02,  1.75194585e-04)
( 2.21000000e+02,  1.90631261e-04)
( 2.22000000e+02,  2.16542237e-04)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.09000000e+02,  3.25755338e-04)};

\addplot [mark options={solid, thick}, mark=x, mark size=3, color=blue, forget plot]
coordinates {
( 2.22000000e+02,  2.16542237e-04)};

\end{axis}
\end{tikzpicture}

==> py/mbb0_rmin0p12_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.45\textwidth, xmax=40, ylabel={$J(\psibold^{(k)})$}]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.42079047e+01)
( 4.00000000e+00,  3.16078131e+01)
( 5.00000000e+00,  3.01545845e+01)
( 6.00000000e+00,  2.91367275e+01)
( 7.00000000e+00,  2.83875775e+01)
( 8.00000000e+00,  2.77892564e+01)
( 9.00000000e+00,  2.72777234e+01)
( 1.00000000e+01,  2.67916096e+01)
( 1.10000000e+01,  2.63007239e+01)
( 1.20000000e+01,  2.58180983e+01)
( 1.30000000e+01,  2.53088677e+01)
( 1.40000000e+01,  2.47351504e+01)
( 1.50000000e+01,  2.40406600e+01)
( 1.60000000e+01,  2.32874791e+01)
( 1.70000000e+01,  2.25719339e+01)
( 1.80000000e+01,  2.19638251e+01)
( 1.90000000e+01,  2.15351236e+01)
( 2.00000000e+01,  2.12499983e+01)
( 2.10000000e+01,  2.10447629e+01)
( 2.20000000e+01,  2.09172427e+01)
( 2.30000000e+01,  2.08357452e+01)
( 2.40000000e+01,  2.07700611e+01)
( 2.50000000e+01,  2.07126843e+01)
( 2.60000000e+01,  2.06664062e+01)
( 2.70000000e+01,  2.06318574e+01)
( 2.80000000e+01,  2.06035380e+01)
( 2.90000000e+01,  2.05765640e+01)
( 3.00000000e+01,  2.05559905e+01)
( 3.10000000e+01,  2.05433541e+01)
( 3.20000000e+01,  2.05346508e+01)
( 3.30000000e+01,  2.05290301e+01)
( 3.40000000e+01,  2.05244145e+01)
( 3.50000000e+01,  2.05202569e+01)
( 3.60000000e+01,  2.05169683e+01)
( 3.70000000e+01,  2.05143476e+01)
( 3.80000000e+01,  2.05119640e+01)
( 3.90000000e+01,  2.05099490e+01)
( 4.00000000e+01,  2.05082387e+01)
( 4.10000000e+01,  2.05071117e+01)
( 4.20000000e+01,  2.05062732e+01)
( 4.30000000e+01,  2.05056450e+01)
( 4.40000000e+01,  2.05053310e+01)
( 4.50000000e+01,  2.05051567e+01)
( 4.60000000e+01,  2.05050246e+01)
( 4.70000000e+01,  2.05049194e+01)
( 4.80000000e+01,  2.05048326e+01)
( 4.90000000e+01,  2.05047670e+01)
( 5.00000000e+01,  2.05047327e+01)
( 5.10000000e+01,  2.05047076e+01)
( 5.20000000e+01,  2.05046875e+01)
( 5.30000000e+01,  2.05046712e+01)
( 5.40000000e+01,  2.05046581e+01)
( 5.50000000e+01,  2.05046481e+01)
( 5.60000000e+01,  2.05046410e+01)
( 5.70000000e+01,  2.05046349e+01)
( 5.80000000e+01,  2.05046272e+01)
( 5.90000000e+01,  2.05046200e+01)
( 6.00000000e+01,  2.05046156e+01)
( 6.10000000e+01,  2.05046121e+01)
( 6.20000000e+01,  2.05046088e+01)
( 6.30000000e+01,  2.05046054e+01)
( 6.40000000e+01,  2.05046021e+01)
( 6.50000000e+01,  2.05045988e+01)
( 6.60000000e+01,  2.05045955e+01)
( 6.70000000e+01,  2.05045923e+01)
( 6.80000000e+01,  2.05045892e+01)
( 6.90000000e+01,  2.05045864e+01)
( 7.00000000e+01,  2.05045835e+01)
( 7.10000000e+01,  2.05045809e+01)
( 7.20000000e+01,  2.05045789e+01)
( 7.30000000e+01,  2.05045772e+01)
( 7.40000000e+01,  2.05045759e+01)
( 7.50000000e+01,  2.05045744e+01)
( 7.60000000e+01,  2.05045731e+01)
( 7.70000000e+01,  2.05045719e+01)
( 7.80000000e+01,  2.05045706e+01)
( 7.90000000e+01,  2.05045694e+01)
( 8.00000000e+01,  2.05045684e+01)
( 8.10000000e+01,  2.05045675e+01)
( 8.20000000e+01,  2.05045665e+01)
( 8.30000000e+01,  2.05045657e+01)
( 8.40000000e+01,  2.05045648e+01)
( 8.50000000e+01,  2.05045640e+01)
( 8.60000000e+01,  2.05045632e+01)
( 8.70000000e+01,  2.05045624e+01)
( 8.80000000e+01,  2.05045616e+01)
( 8.90000000e+01,  2.05045608e+01)
( 9.00000000e+01,  2.05045601e+01)
( 9.10000000e+01,  2.05045594e+01)
( 9.20000000e+01,  2.05045588e+01)
( 9.30000000e+01,  2.05045582e+01)
( 9.40000000e+01,  2.05045578e+01)
( 9.50000000e+01,  2.05045573e+01)
( 9.60000000e+01,  2.05045566e+01)
( 9.70000000e+01,  2.05045561e+01)
( 9.80000000e+01,  2.05045557e+01)
( 9.90000000e+01,  2.05045553e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.43084192e+01)
( 4.00000000e+00,  3.15846597e+01)
( 5.00000000e+00,  3.00959926e+01)
( 6.00000000e+00,  2.90525588e+01)
( 7.00000000e+00,  2.83517539e+01)
( 8.00000000e+00,  2.78346831e+01)
( 9.00000000e+00,  2.74261317e+01)
( 1.00000000e+01,  2.70802806e+01)
( 1.10000000e+01,  2.65229036e+01)
( 1.20000000e+01,  2.60507796e+01)
( 1.30000000e+01,  2.56484329e+01)
( 1.40000000e+01,  2.54565082e+01)
( 1.50000000e+01,  2.50872955e+01)
( 1.60000000e+01,  2.48938252e+01)
( 1.70000000e+01,  2.45033143e+01)
( 1.80000000e+01,  2.42909520e+01)
( 1.90000000e+01,  2.38425543e+01)
( 2.00000000e+01,  2.36146560e+01)
( 2.10000000e+01,  2.31536882e+01)
( 2.20000000e+01,  2.29250575e+01)
( 2.30000000e+01,  2.27057491e+01)
( 2.40000000e+01,  2.24983856e+01)
( 2.50000000e+01,  2.22966709e+01)
( 2.60000000e+01,  2.20886947e+01)
( 2.70000000e+01,  2.16179952e+01)
( 2.80000000e+01,  2.14229998e+01)
( 2.90000000e+01,  2.12071018e+01)
( 3.00000000e+01,  2.10955501e+01)
( 3.10000000e+01,  2.10184952e+01)
( 3.20000000e+01,  2.09346488e+01)
( 3.30000000e+01,  2.08770286e+01)
( 3.40000000e+01,  2.08338386e+01)
( 3.50000000e+01,  2.07858263e+01)
( 3.60000000e+01,  2.07444525e+01)
( 3.70000000e+01,  2.07054779e+01)
( 3.80000000e+01,  2.06569927e+01)
( 3.90000000e+01,  2.06228427e+01)
( 4.00000000e+01,  2.05839646e+01)
( 4.10000000e+01,  2.05694473e+01)
( 4.20000000e+01,  2.05504617e+01)
( 4.30000000e+01,  2.05330479e+01)
( 4.40000000e+01,  2.05263818e+01)
( 4.50000000e+01,  2.05209687e+01)
( 4.60000000e+01,  2.05150145e+01)
( 4.70000000e+01,  2.05107300e+01)
( 4.80000000e+01,  2.05081713e+01)
( 4.90000000e+01,  2.05062497e+01)
( 5.00000000e+01,  2.05054510e+01)
( 5.10000000e+01,  2.05050812e+01)
( 5.20000000e+01,  2.05048982e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.43084192e+01)
( 4.00000000e+00,  3.15846597e+01)
( 5.00000000e+00,  2.90826969e+01)
( 6.00000000e+00,  2.78322105e+01)
( 7.00000000e+00,  2.70639392e+01)
( 8.00000000e+00,  2.62447188e+01)
( 9.00000000e+00,  2.57478409e+01)
( 1.00000000e+01,  2.50974737e+01)
( 1.10000000e+01,  2.46095407e+01)
( 1.20000000e+01,  2.38597009e+01)
( 1.30000000e+01,  2.33388826e+01)
( 1.40000000e+01,  2.28494839e+01)
( 1.50000000e+01,  2.23719094e+01)
( 1.60000000e+01,  2.18700178e+01)
( 1.70000000e+01,  2.13261017e+01)
( 1.80000000e+01,  2.10446624e+01)
( 1.90000000e+01,  2.08878168e+01)
( 2.00000000e+01,  2.08024563e+01)
( 2.10000000e+01,  2.07289290e+01)
( 2.20000000e+01,  2.06604893e+01)
( 2.30000000e+01,  2.06097378e+01)
( 2.40000000e+01,  2.05733405e+01)
( 2.50000000e+01,  2.05365122e+01)
( 2.60000000e+01,  2.05215321e+01)
( 2.70000000e+01,  2.05150613e+01)
( 2.80000000e+01,  2.05089137e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  1.12795365e+02)
( 3.00000000e+00,  5.67404956e+01)
( 4.00000000e+00,  3.74777260e+01)
( 5.00000000e+00,  3.07375396e+01)
( 6.00000000e+00,  2.87122473e+01)
( 7.00000000e+00,  2.76944511e+01)
( 8.00000000e+00,  2.67935321e+01)
( 9.00000000e+00,  2.57537187e+01)
( 1.00000000e+01,  2.46174483e+01)
( 1.10000000e+01,  2.38445376e+01)
( 1.20000000e+01,  2.31908324e+01)
( 1.30000000e+01,  2.27381566e+01)
( 1.40000000e+01,  2.24496810e+01)
( 1.50000000e+01,  2.22130576e+01)
( 1.60000000e+01,  2.20779418e+01)
( 1.70000000e+01,  2.19402944e+01)
( 1.80000000e+01,  2.16508728e+01)
( 1.90000000e+01,  2.12814571e+01)
( 2.00000000e+01,  2.10593388e+01)
( 2.10000000e+01,  2.10277395e+01)
( 2.20000000e+01,  2.10141370e+01)
( 2.30000000e+01,  2.09611071e+01)
( 2.40000000e+01,  2.11318001e+01)
( 2.50000000e+01,  2.08729039e+01)
( 2.60000000e+01,  2.08261184e+01)
( 2.70000000e+01,  2.08300071e+01)
( 2.80000000e+01,  2.07648774e+01)
( 2.90000000e+01,  2.07857216e+01)
( 3.00000000e+01,  2.08033382e+01)
( 3.10000000e+01,  2.08036083e+01)
( 3.20000000e+01,  2.07409619e+01)
( 3.30000000e+01,  2.06755075e+01)
( 3.40000000e+01,  2.06332854e+01)
( 3.50000000e+01,  2.05944997e+01)
( 3.60000000e+01,  2.05791122e+01)
( 3.70000000e+01,  2.05895148e+01)
( 3.80000000e+01,  2.05983823e+01)
( 3.90000000e+01,  2.05356233e+01)
( 4.00000000e+01,  2.05589782e+01)
( 4.10000000e+01,  2.05431273e+01)
( 4.20000000e+01,  2.05503010e+01)
( 4.30000000e+01,  2.05775266e+01)
( 4.40000000e+01,  2.05565582e+01)
( 4.50000000e+01,  2.05803182e+01)
( 4.60000000e+01,  2.05654574e+01)
( 4.70000000e+01,  2.05871645e+01)
( 4.80000000e+01,  2.05897875e+01)
( 4.90000000e+01,  2.05802413e+01)
( 5.00000000e+01,  2.05412589e+01)
( 5.10000000e+01,  2.05767918e+01)
( 5.20000000e+01,  2.05640917e+01)
( 5.30000000e+01,  2.05458995e+01)
( 5.40000000e+01,  2.05569146e+01)
( 5.50000000e+01,  2.05787390e+01)
( 5.60000000e+01,  2.05994522e+01)
( 5.70000000e+01,  2.05563921e+01)
( 5.80000000e+01,  2.05647188e+01)
( 5.90000000e+01,  2.05743145e+01)
( 6.00000000e+01,  2.05827056e+01)
( 6.10000000e+01,  2.05807479e+01)
( 6.20000000e+01,  2.05535664e+01)
( 6.30000000e+01,  2.05509331e+01)
( 6.40000000e+01,  2.05574039e+01)
( 6.50000000e+01,  2.05342944e+01)
( 6.60000000e+01,  2.05146106e+01)
( 6.70000000e+01,  2.05002558e+01)
( 6.80000000e+01,  2.05066825e+01)
( 6.90000000e+01,  2.05069102e+01)
( 7.00000000e+01,  2.04839555e+01)
( 7.10000000e+01,  2.05038973e+01)
( 7.20000000e+01,  2.04931798e+01)
( 7.30000000e+01,  2.04967100e+01)
( 7.40000000e+01,  2.04930717e+01)
( 7.50000000e+01,  2.05240918e+01)
( 7.60000000e+01,  2.04780736e+01)
( 7.70000000e+01,  2.04891888e+01)
( 7.80000000e+01,  2.04941545e+01)
( 7.90000000e+01,  2.04884463e+01)
( 8.00000000e+01,  2.04965670e+01)
( 8.10000000e+01,  2.05028721e+01)
( 8.20000000e+01,  2.04893293e+01)
( 8.30000000e+01,  2.05047993e+01)
( 8.40000000e+01,  2.05039162e+01)
( 8.50000000e+01,  2.04701398e+01)
( 8.60000000e+01,  2.04625497e+01)
( 8.70000000e+01,  2.04648568e+01)
( 8.80000000e+01,  2.04675035e+01)
( 8.90000000e+01,  2.04629220e+01)
( 9.00000000e+01,  2.04661381e+01)
( 9.10000000e+01,  2.04530902e+01)
( 9.20000000e+01,  2.04512448e+01)
( 9.30000000e+01,  2.04482467e+01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.43084192e+01)
( 4.00000000e+00,  3.15846597e+01)
( 5.00000000e+00,  2.90826969e+01)
( 6.00000000e+00,  2.74473986e+01)
( 7.00000000e+00,  2.65732565e+01)
( 8.00000000e+00,  2.59138263e+01)
( 9.00000000e+00,  2.50801770e+01)
( 1.00000000e+01,  2.38941477e+01)
( 1.10000000e+01,  2.27450167e+01)
( 1.20000000e+01,  2.18252218e+01)
( 1.30000000e+01,  2.12124680e+01)
( 1.40000000e+01,  2.09406984e+01)
( 1.50000000e+01,  2.07992725e+01)
( 1.60000000e+01,  2.06960556e+01)
( 1.70000000e+01,  2.06773187e+01)
( 1.80000000e+01,  2.06174878e+01)
( 1.90000000e+01,  2.05981572e+01)
( 2.00000000e+01,  2.05515415e+01)
( 2.10000000e+01,  2.05232028e+01)
( 2.20000000e+01,  2.05232028e+01)
( 2.30000000e+01,  2.05129139e+01)
( 2.40000000e+01,  2.05103613e+01)
( 2.50000000e+01,  2.05072680e+01)
( 2.60000000e+01,  2.05061190e+01)
( 2.70000000e+01,  2.05057417e+01)
( 2.80000000e+01,  2.05051318e+01)
( 2.90000000e+01,  2.05048861e+01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  4.14404104e+01)
( 3.00000000e+00,  3.19840800e+01)
( 4.00000000e+00,  3.07221399e+01)
( 5.00000000e+00,  2.85354838e+01)
( 6.00000000e+00,  2.67287907e+01)
( 7.00000000e+00,  2.58482704e+01)
( 8.00000000e+00,  2.50017536e+01)
( 9.00000000e+00,  2.40484006e+01)
( 1.00000000e+01,  2.30003498e+01)
( 1.10000000e+01,  2.19144835e+01)
( 1.20000000e+01,  2.12215517e+01)
( 1.30000000e+01,  2.09083649e+01)
( 1.40000000e+01,  2.07494921e+01)
( 1.50000000e+01,  2.06652330e+01)
( 1.60000000e+01,  2.06652330e+01)
( 1.70000000e+01,  2.05423195e+01)
( 1.80000000e+01,  2.05423195e+01)
( 1.90000000e+01,  2.05203741e+01)
( 2.00000000e+01,  2.05203741e+01)
( 2.10000000e+01,  2.05170923e+01)
( 2.20000000e+01,  2.05151485e+01)
( 2.30000000e+01,  2.05151485e+01)
( 2.40000000e+01,  2.05135177e+01)
( 2.50000000e+01,  2.05129064e+01)
( 2.60000000e+01,  2.05119812e+01)
( 2.70000000e+01,  2.05109830e+01)
( 2.80000000e+01,  2.05091742e+01)
( 2.90000000e+01,  2.05075247e+01)
( 3.00000000e+01,  2.05062116e+01)
( 3.10000000e+01,  2.05053503e+01)
( 3.20000000e+01,  2.05050886e+01)
( 3.30000000e+01,  2.05047357e+01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.19482591e+02)
( 1.00000000e+00,  6.25561828e+01)
( 2.00000000e+00,  6.25561828e+01)
( 3.00000000e+00,  3.97772914e+01)
( 4.00000000e+00,  3.32487785e+01)
( 5.00000000e+00,  2.93000491e+01)
( 6.00000000e+00,  2.81251520e+01)
( 7.00000000e+00,  2.62409278e+01)
( 8.00000000e+00,  2.52690322e+01)
( 9.00000000e+00,  2.32884575e+01)
( 1.00000000e+01,  2.21165114e+01)
( 1.10000000e+01,  2.15492100e+01)
( 1.20000000e+01,  2.11322471e+01)
( 1.30000000e+01,  2.09133665e+01)
( 1.40000000e+01,  2.09133665e+01)
( 1.50000000e+01,  2.07824932e+01)
( 1.60000000e+01,  2.06907046e+01)
( 1.70000000e+01,  2.06413116e+01)
( 1.80000000e+01,  2.06413116e+01)
( 1.90000000e+01,  2.06188210e+01)
( 2.00000000e+01,  2.06144768e+01)
( 2.10000000e+01,  2.06070120e+01)
( 2.20000000e+01,  2.05964859e+01)
( 2.30000000e+01,  2.05598893e+01)
( 2.40000000e+01,  2.05264401e+01)
( 2.50000000e+01,  2.05200111e+01)
( 2.60000000e+01,  2.05123876e+01)
( 2.70000000e+01,  2.05107032e+01)
( 2.80000000e+01,  2.05075858e+01)
( 2.90000000e+01,  2.05061783e+01)
( 3.00000000e+01,  2.05053527e+01)};

\nextgroupplot[width=0.45\textwidth, ymode=log, xmax=40, ylabel={$|J(\psibold^{(k)})-J^*|$}]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.37033760e+01)
( 4.00000000e+00,  1.11032844e+01)
( 5.00000000e+00,  9.65005582e+00)
( 6.00000000e+00,  8.63219886e+00)
( 7.00000000e+00,  7.88304877e+00)
( 8.00000000e+00,  7.28472773e+00)
( 9.00000000e+00,  6.77319469e+00)
( 1.00000000e+01,  6.28708094e+00)
( 1.10000000e+01,  5.79619520e+00)
( 1.20000000e+01,  5.31356960e+00)
( 1.30000000e+01,  4.80433897e+00)
( 1.40000000e+01,  4.23062168e+00)
( 1.50000000e+01,  3.53613132e+00)
( 1.60000000e+01,  2.78295044e+00)
( 1.70000000e+01,  2.06740519e+00)
( 1.80000000e+01,  1.45929641e+00)
( 1.90000000e+01,  1.03059491e+00)
( 2.00000000e+01,  7.45469634e-01)
( 2.10000000e+01,  5.40234222e-01)
( 2.20000000e+01,  4.12714006e-01)
( 2.30000000e+01,  3.31216509e-01)
( 2.40000000e+01,  2.65532403e-01)
( 2.50000000e+01,  2.08155637e-01)
( 2.60000000e+01,  1.61877485e-01)
( 2.70000000e+01,  1.27328739e-01)
( 2.80000000e+01,  9.90092706e-02)
( 2.90000000e+01,  7.20353376e-02)
( 3.00000000e+01,  5.14618193e-02)
( 3.10000000e+01,  3.88254487e-02)
( 3.20000000e+01,  3.01220638e-02)
( 3.30000000e+01,  2.45014088e-02)
( 3.40000000e+01,  1.98858497e-02)
( 3.50000000e+01,  1.57281676e-02)
( 3.60000000e+01,  1.24396209e-02)
( 3.70000000e+01,  9.81895289e-03)
( 3.80000000e+01,  7.43529640e-03)
( 3.90000000e+01,  5.42027771e-03)
( 4.00000000e+01,  3.70997316e-03)
( 4.10000000e+01,  2.58302178e-03)
( 4.20000000e+01,  1.74447942e-03)
( 4.30000000e+01,  1.11625888e-03)
( 4.40000000e+01,  8.02344503e-04)
( 4.50000000e+01,  6.28003135e-04)
( 4.60000000e+01,  4.95861004e-04)
( 4.70000000e+01,  3.90689008e-04)
( 4.80000000e+01,  3.03908768e-04)
( 4.90000000e+01,  2.38306048e-04)
( 5.00000000e+01,  2.04032836e-04)
( 5.10000000e+01,  1.78910926e-04)
( 5.20000000e+01,  1.58820892e-04)
( 5.30000000e+01,  1.42507313e-04)
( 5.40000000e+01,  1.29411667e-04)
( 5.50000000e+01,  1.19414627e-04)
( 5.60000000e+01,  1.12296541e-04)
( 5.70000000e+01,  1.06165262e-04)
( 5.80000000e+01,  9.84650190e-05)
( 5.90000000e+01,  9.13214795e-05)
( 6.00000000e+01,  8.68720770e-05)
( 6.10000000e+01,  8.34100108e-05)
( 6.20000000e+01,  8.00705994e-05)
( 6.30000000e+01,  7.67324596e-05)
( 6.40000000e+01,  7.33899687e-05)
( 6.50000000e+01,  7.01214800e-05)
( 6.60000000e+01,  6.67646866e-05)
( 6.70000000e+01,  6.35897694e-05)
( 6.80000000e+01,  6.05105163e-05)
( 6.90000000e+01,  5.77080967e-05)
( 7.00000000e+01,  5.47972086e-05)
( 7.10000000e+01,  5.22464418e-05)
( 7.20000000e+01,  5.02157188e-05)
( 7.30000000e+01,  4.84835446e-05)
( 7.40000000e+01,  4.72261070e-05)
( 7.50000000e+01,  4.56750921e-05)
( 7.60000000e+01,  4.44495519e-05)
( 7.70000000e+01,  4.32079650e-05)
( 7.80000000e+01,  4.19290929e-05)
( 7.90000000e+01,  4.07411551e-05)
( 8.00000000e+01,  3.97123563e-05)
( 8.10000000e+01,  3.87633423e-05)
( 8.20000000e+01,  3.78561922e-05)
( 8.30000000e+01,  3.69716836e-05)
( 8.40000000e+01,  3.61222911e-05)
( 8.50000000e+01,  3.52940914e-05)
( 8.60000000e+01,  3.44867005e-05)
( 8.70000000e+01,  3.36889578e-05)
( 8.80000000e+01,  3.29088895e-05)
( 8.90000000e+01,  3.21506879e-05)
( 9.00000000e+01,  3.14333066e-05)
( 9.10000000e+01,  3.07446641e-05)
( 9.20000000e+01,  3.01173535e-05)
( 9.30000000e+01,  2.95454156e-05)
( 9.40000000e+01,  2.90866317e-05)
( 9.50000000e+01,  2.85766077e-05)
( 9.60000000e+01,  2.79446799e-05)
( 9.70000000e+01,  2.73721578e-05)
( 9.80000000e+01,  2.69765209e-05)
( 9.90000000e+01,  2.66249451e-05)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  9.59146395e+00)
( 6.00000000e+00,  8.54803010e+00)
( 7.00000000e+00,  7.84722519e+00)
( 8.00000000e+00,  7.33015438e+00)
( 9.00000000e+00,  6.92160305e+00)
( 1.00000000e+01,  6.57575194e+00)
( 1.10000000e+01,  6.01837489e+00)
( 1.20000000e+01,  5.54625090e+00)
( 1.30000000e+01,  5.14390418e+00)
( 1.40000000e+01,  4.95197949e+00)
( 1.50000000e+01,  4.58276685e+00)
( 1.60000000e+01,  4.38929651e+00)
( 1.70000000e+01,  3.99878562e+00)
( 1.80000000e+01,  3.78642331e+00)
( 1.90000000e+01,  3.33802560e+00)
( 2.00000000e+01,  3.11012726e+00)
( 2.10000000e+01,  2.64915953e+00)
( 2.20000000e+01,  2.42052879e+00)
( 2.30000000e+01,  2.20122036e+00)
( 2.40000000e+01,  1.99385687e+00)
( 2.50000000e+01,  1.79214222e+00)
( 2.60000000e+01,  1.58416599e+00)
( 2.70000000e+01,  1.11346646e+00)
( 2.80000000e+01,  9.18471069e-01)
( 2.90000000e+01,  7.02573102e-01)
( 3.00000000e+01,  5.91021428e-01)
( 3.10000000e+01,  5.13966511e-01)
( 3.20000000e+01,  4.30120064e-01)
( 3.30000000e+01,  3.72499942e-01)
( 3.40000000e+01,  3.29309957e-01)
( 3.50000000e+01,  2.81297627e-01)
( 3.60000000e+01,  2.39923829e-01)
( 3.70000000e+01,  2.00949232e-01)
( 3.80000000e+01,  1.52464015e-01)
( 3.90000000e+01,  1.18314036e-01)
( 4.00000000e+01,  7.94358699e-02)
( 4.10000000e+01,  6.49185618e-02)
( 4.20000000e+01,  4.59330214e-02)
( 4.30000000e+01,  2.85191936e-02)
( 4.40000000e+01,  2.18530597e-02)
( 4.50000000e+01,  1.64399872e-02)
( 4.60000000e+01,  1.04857943e-02)
( 4.70000000e+01,  6.20131177e-03)
( 4.80000000e+01,  3.64264913e-03)
( 4.90000000e+01,  1.72103566e-03)
( 5.00000000e+01,  9.22338786e-04)
( 5.10000000e+01,  5.52461716e-04)
( 5.20000000e+01,  3.69468367e-04)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  8.57816822e+00)
( 6.00000000e+00,  7.32768177e+00)
( 7.00000000e+00,  6.55941053e+00)
( 8.00000000e+00,  5.74019015e+00)
( 9.00000000e+00,  5.24331224e+00)
( 1.00000000e+01,  4.59294500e+00)
( 1.10000000e+01,  4.10501199e+00)
( 1.20000000e+01,  3.35517220e+00)
( 1.30000000e+01,  2.83435392e+00)
( 1.40000000e+01,  2.34495526e+00)
( 1.50000000e+01,  1.86738070e+00)
( 1.60000000e+01,  1.36548907e+00)
( 1.70000000e+01,  8.21572965e-01)
( 1.80000000e+01,  5.40133709e-01)
( 1.90000000e+01,  3.83288130e-01)
( 2.00000000e+01,  2.97927578e-01)
( 2.10000000e+01,  2.24400337e-01)
( 2.20000000e+01,  1.55960636e-01)
( 2.30000000e+01,  1.05209114e-01)
( 2.40000000e+01,  6.88118099e-02)
( 2.50000000e+01,  3.19834607e-02)
( 2.60000000e+01,  1.70033910e-02)
( 2.70000000e+01,  1.05325583e-02)
( 2.80000000e+01,  4.38496978e-03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  9.22908360e+01)
( 3.00000000e+00,  3.62359669e+01)
( 4.00000000e+00,  1.69731973e+01)
( 5.00000000e+00,  1.02330109e+01)
( 6.00000000e+00,  8.20771860e+00)
( 7.00000000e+00,  7.18992238e+00)
( 8.00000000e+00,  6.28900337e+00)
( 9.00000000e+00,  5.24918999e+00)
( 1.00000000e+01,  4.11291958e+00)
( 1.10000000e+01,  3.34000893e+00)
( 1.20000000e+01,  2.68630372e+00)
( 1.30000000e+01,  2.23362794e+00)
( 1.40000000e+01,  1.94515227e+00)
( 1.50000000e+01,  1.70852886e+00)
( 1.60000000e+01,  1.57341311e+00)
( 1.70000000e+01,  1.43576571e+00)
( 1.80000000e+01,  1.14634406e+00)
( 1.90000000e+01,  7.76928432e-01)
( 2.00000000e+01,  5.54810158e-01)
( 2.10000000e+01,  5.23210765e-01)
( 2.20000000e+01,  5.09608278e-01)
( 2.30000000e+01,  4.56578365e-01)
( 2.40000000e+01,  6.27271402e-01)
( 2.50000000e+01,  3.68375181e-01)
( 2.60000000e+01,  3.21589756e-01)
( 2.70000000e+01,  3.25478359e-01)
( 2.80000000e+01,  2.60348686e-01)
( 2.90000000e+01,  2.81192934e-01)
( 3.00000000e+01,  2.98809502e-01)
( 3.10000000e+01,  2.99079580e-01)
( 3.20000000e+01,  2.36433245e-01)
( 3.30000000e+01,  1.70978796e-01)
( 3.40000000e+01,  1.28756750e-01)
( 3.50000000e+01,  8.99709733e-02)
( 3.60000000e+01,  7.45834916e-02)
( 3.70000000e+01,  8.49860604e-02)
( 3.80000000e+01,  9.38535890e-02)
( 3.90000000e+01,  3.10946571e-02)
( 4.00000000e+01,  5.44495167e-02)
( 4.10000000e+01,  3.85985947e-02)
( 4.20000000e+01,  4.57722881e-02)
( 4.30000000e+01,  7.29978719e-02)
( 4.40000000e+01,  5.20295117e-02)
( 4.50000000e+01,  7.57894867e-02)
( 4.60000000e+01,  6.09287177e-02)
( 4.70000000e+01,  8.26358042e-02)
( 4.80000000e+01,  8.52587915e-02)
( 4.90000000e+01,  7.57126557e-02)
( 5.00000000e+01,  3.67302153e-02)
( 5.10000000e+01,  7.22630759e-02)
( 5.20000000e+01,  5.95629641e-02)
( 5.30000000e+01,  4.13707788e-02)
( 5.40000000e+01,  5.23858988e-02)
( 5.50000000e+01,  7.42103124e-02)
( 5.60000000e+01,  9.49234659e-02)
( 5.70000000e+01,  5.18633986e-02)
( 5.80000000e+01,  6.01900941e-02)
( 5.90000000e+01,  6.97857957e-02)
( 6.00000000e+01,  7.81768919e-02)
( 6.10000000e+01,  7.62192054e-02)
( 6.20000000e+01,  4.90377123e-02)
( 6.30000000e+01,  4.64044297e-02)
( 6.40000000e+01,  5.28752514e-02)
( 6.50000000e+01,  2.97657372e-02)
( 6.60000000e+01,  1.00819313e-02)
( 6.70000000e+01,  4.27288487e-03)
( 6.80000000e+01,  2.15381204e-03)
( 6.90000000e+01,  2.38154978e-03)
( 7.00000000e+01,  2.05731992e-02)
( 7.10000000e+01,  6.31388568e-04)
( 7.20000000e+01,  1.13489365e-02)
( 7.30000000e+01,  7.81872279e-03)
( 7.40000000e+01,  1.14569848e-02)
( 7.50000000e+01,  1.95630584e-02)
( 7.60000000e+01,  2.64550534e-02)
( 7.70000000e+01,  1.53398532e-02)
( 7.80000000e+01,  1.03741595e-02)
( 7.90000000e+01,  1.60823620e-02)
( 8.00000000e+01,  7.96166464e-03)
( 8.10000000e+01,  1.65655547e-03)
( 8.20000000e+01,  1.51993453e-02)
( 8.30000000e+01,  2.70632248e-04)
( 8.40000000e+01,  6.12503592e-04)
( 8.50000000e+01,  3.43888556e-02)
( 8.60000000e+01,  4.19789851e-02)
( 8.70000000e+01,  3.96718515e-02)
( 8.80000000e+01,  3.70251874e-02)
( 8.90000000e+01,  4.16067190e-02)
( 9.00000000e+01,  3.83905885e-02)
( 9.10000000e+01,  5.14385179e-02)
( 9.20000000e+01,  5.32839329e-02)
( 9.30000000e+01,  5.62819662e-02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.38038905e+01)
( 4.00000000e+00,  1.10801310e+01)
( 5.00000000e+00,  8.57816822e+00)
( 6.00000000e+00,  6.94286992e+00)
( 7.00000000e+00,  6.06872778e+00)
( 8.00000000e+00,  5.40929764e+00)
( 9.00000000e+00,  4.57564830e+00)
( 1.00000000e+01,  3.38961905e+00)
( 1.10000000e+01,  2.24048802e+00)
( 1.20000000e+01,  1.32069309e+00)
( 1.30000000e+01,  7.07939290e-01)
( 1.40000000e+01,  4.36169710e-01)
( 1.50000000e+01,  2.94743812e-01)
( 1.60000000e+01,  1.91526873e-01)
( 1.70000000e+01,  1.72790028e-01)
( 1.80000000e+01,  1.12959109e-01)
( 1.90000000e+01,  9.36285248e-02)
( 2.00000000e+01,  4.70127671e-02)
( 2.10000000e+01,  1.86741226e-02)
( 2.20000000e+01,  1.86741226e-02)
( 2.30000000e+01,  8.38523736e-03)
( 2.40000000e+01,  5.83256000e-03)
( 2.50000000e+01,  2.73934509e-03)
( 2.60000000e+01,  1.59033839e-03)
( 2.70000000e+01,  1.21297435e-03)
( 2.80000000e+01,  6.03109698e-04)
( 2.90000000e+01,  3.57381586e-04)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  2.09358817e+01)
( 3.00000000e+00,  1.14795513e+01)
( 4.00000000e+00,  1.02176112e+01)
( 5.00000000e+00,  8.03095508e+00)
( 6.00000000e+00,  6.22426202e+00)
( 7.00000000e+00,  5.34374173e+00)
( 8.00000000e+00,  4.49722490e+00)
( 9.00000000e+00,  3.54387190e+00)
( 1.00000000e+01,  2.49582115e+00)
( 1.10000000e+01,  1.40995477e+00)
( 1.20000000e+01,  7.17022975e-01)
( 1.30000000e+01,  4.03836171e-01)
( 1.40000000e+01,  2.44963439e-01)
( 1.50000000e+01,  1.60704345e-01)
( 1.60000000e+01,  1.60704345e-01)
( 1.70000000e+01,  3.77908472e-02)
( 1.80000000e+01,  3.77908472e-02)
( 1.90000000e+01,  1.58454091e-02)
( 2.00000000e+01,  1.58454091e-02)
( 2.10000000e+01,  1.25635668e-02)
( 2.20000000e+01,  1.06198289e-02)
( 2.30000000e+01,  1.06198289e-02)
( 2.40000000e+01,  8.98904153e-03)
( 2.50000000e+01,  8.37775533e-03)
( 2.60000000e+01,  7.45253942e-03)
( 2.70000000e+01,  6.45429379e-03)
( 2.80000000e+01,  4.64549606e-03)
( 2.90000000e+01,  2.99597696e-03)
( 3.00000000e+01,  1.68295777e-03)
( 3.10000000e+01,  8.21616029e-04)
( 3.20000000e+01,  5.59898852e-04)
( 3.30000000e+01,  2.06969563e-04)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  9.89780626e+01)
( 1.00000000e+00,  4.20516541e+01)
( 2.00000000e+00,  4.20516541e+01)
( 3.00000000e+00,  1.92727627e+01)
( 4.00000000e+00,  1.27442499e+01)
( 5.00000000e+00,  8.79552040e+00)
( 6.00000000e+00,  7.62062329e+00)
( 7.00000000e+00,  5.73639910e+00)
( 8.00000000e+00,  4.76450355e+00)
( 9.00000000e+00,  2.78392877e+00)
( 1.00000000e+01,  1.61198272e+00)
( 1.10000000e+01,  1.04468134e+00)
( 1.20000000e+01,  6.27718380e-01)
( 1.30000000e+01,  4.08837851e-01)
( 1.40000000e+01,  4.08837851e-01)
( 1.50000000e+01,  2.77964521e-01)
( 1.60000000e+01,  1.86175909e-01)
( 1.70000000e+01,  1.36782910e-01)
( 1.80000000e+01,  1.36782910e-01)
( 1.90000000e+01,  1.14292317e-01)
( 2.00000000e+01,  1.09948096e-01)
( 2.10000000e+01,  1.02483279e-01)
( 2.20000000e+01,  9.19571817e-02)
( 2.30000000e+01,  5.53605769e-02)
( 2.40000000e+01,  2.19114062e-02)
( 2.50000000e+01,  1.54823963e-02)
( 2.60000000e+01,  7.85888194e-03)
( 2.70000000e+01,  6.17448565e-03)
( 2.80000000e+01,  3.05715298e-03)
( 2.90000000e+01,  1.64962744e-03)
( 3.00000000e+01,  8.24034893e-04)};

\nextgroupplot[width=0.45\textwidth, ymode=log, xmax=40, ylabel={Cum. No. ROM solves}]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  5.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)
( 7.00000000e+00,  7.00000000e+00)
( 8.00000000e+00,  8.00000000e+00)
( 9.00000000e+00,  9.00000000e+00)
( 1.00000000e+01,  1.00000000e+01)
( 1.10000000e+01,  1.20000000e+01)
( 1.20000000e+01,  1.40000000e+01)
( 1.30000000e+01,  1.60000000e+01)
( 1.40000000e+01,  1.70000000e+01)
( 1.50000000e+01,  1.90000000e+01)
( 1.60000000e+01,  2.00000000e+01)
( 1.70000000e+01,  2.20000000e+01)
( 1.80000000e+01,  2.30000000e+01)
( 1.90000000e+01,  2.50000000e+01)
( 2.00000000e+01,  2.60000000e+01)
( 2.10000000e+01,  2.80000000e+01)
( 2.20000000e+01,  2.90000000e+01)
( 2.30000000e+01,  3.00000000e+01)
( 2.40000000e+01,  3.10000000e+01)
( 2.50000000e+01,  3.20000000e+01)
( 2.60000000e+01,  3.30000000e+01)
( 2.70000000e+01,  3.50000000e+01)
( 2.80000000e+01,  3.60000000e+01)
( 2.90000000e+01,  3.80000000e+01)
( 3.00000000e+01,  4.00000000e+01)
( 3.10000000e+01,  4.20000000e+01)
( 3.20000000e+01,  4.50000000e+01)
( 3.30000000e+01,  4.80000000e+01)
( 3.40000000e+01,  5.10000000e+01)
( 3.50000000e+01,  5.50000000e+01)
( 3.60000000e+01,  5.90000000e+01)
( 3.70000000e+01,  6.30000000e+01)
( 3.80000000e+01,  6.80000000e+01)
( 3.90000000e+01,  7.20000000e+01)
( 4.00000000e+01,  7.70000000e+01)
( 4.10000000e+01,  8.10000000e+01)
( 4.20000000e+01,  8.70000000e+01)
( 4.30000000e+01,  9.40000000e+01)
( 4.40000000e+01,  1.00000000e+02)
( 4.50000000e+01,  1.07000000e+02)
( 4.60000000e+01,  1.16000000e+02)
( 4.70000000e+01,  1.25000000e+02)
( 4.80000000e+01,  1.34000000e+02)
( 4.90000000e+01,  1.45000000e+02)
( 5.00000000e+01,  1.57000000e+02)
( 5.10000000e+01,  1.69000000e+02)
( 5.20000000e+01,  1.81000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  6.00000000e+00)
( 6.00000000e+00,  8.00000000e+00)
( 7.00000000e+00,  1.00000000e+01)
( 8.00000000e+00,  1.30000000e+01)
( 9.00000000e+00,  1.50000000e+01)
( 1.00000000e+01,  1.80000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.30000000e+01)
( 1.30000000e+01,  2.50000000e+01)
( 1.40000000e+01,  2.70000000e+01)
( 1.50000000e+01,  2.90000000e+01)
( 1.60000000e+01,  3.10000000e+01)
( 1.70000000e+01,  3.40000000e+01)
( 1.80000000e+01,  3.80000000e+01)
( 1.90000000e+01,  4.30000000e+01)
( 2.00000000e+01,  4.80000000e+01)
( 2.10000000e+01,  5.40000000e+01)
( 2.20000000e+01,  6.10000000e+01)
( 2.30000000e+01,  6.80000000e+01)
( 2.40000000e+01,  7.60000000e+01)
( 2.50000000e+01,  8.50000000e+01)
( 2.60000000e+01,  9.50000000e+01)
( 2.70000000e+01,  1.05000000e+02)
( 2.80000000e+01,  1.16000000e+02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  4.00000000e+00)
( 3.00000000e+00,  5.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.50000000e+01)
( 1.20000000e+01,  3.00000000e+01)
( 1.30000000e+01,  3.60000000e+01)
( 1.40000000e+01,  4.10000000e+01)
( 1.50000000e+01,  4.80000000e+01)
( 1.60000000e+01,  5.50000000e+01)
( 1.70000000e+01,  6.20000000e+01)
( 1.80000000e+01,  7.00000000e+01)
( 1.90000000e+01,  7.80000000e+01)
( 2.00000000e+01,  8.70000000e+01)
( 2.10000000e+01,  9.70000000e+01)
( 2.20000000e+01,  1.07000000e+02)
( 2.30000000e+01,  1.17000000e+02)
( 2.40000000e+01,  1.27000000e+02)
( 2.50000000e+01,  1.33000000e+02)
( 2.60000000e+01,  1.43000000e+02)
( 2.70000000e+01,  1.56000000e+02)
( 2.80000000e+01,  1.67000000e+02)
( 2.90000000e+01,  1.82000000e+02)
( 3.00000000e+01,  2.00000000e+02)
( 3.10000000e+01,  2.15000000e+02)
( 3.20000000e+01,  2.30000000e+02)
( 3.30000000e+01,  2.41000000e+02)
( 3.40000000e+01,  2.56000000e+02)
( 3.50000000e+01,  2.71000000e+02)
( 3.60000000e+01,  2.88000000e+02)
( 3.70000000e+01,  3.01000000e+02)
( 3.80000000e+01,  3.15000000e+02)
( 3.90000000e+01,  3.30000000e+02)
( 4.00000000e+01,  3.45000000e+02)
( 4.10000000e+01,  3.63000000e+02)
( 4.20000000e+01,  3.78000000e+02)
( 4.30000000e+01,  3.93000000e+02)
( 4.40000000e+01,  4.11000000e+02)
( 4.50000000e+01,  4.31000000e+02)
( 4.60000000e+01,  4.50000000e+02)
( 4.70000000e+01,  4.69000000e+02)
( 4.80000000e+01,  4.89000000e+02)
( 4.90000000e+01,  5.25000000e+02)
( 5.00000000e+01,  5.46000000e+02)
( 5.10000000e+01,  5.66000000e+02)
( 5.20000000e+01,  5.92000000e+02)
( 5.30000000e+01,  6.41000000e+02)
( 5.40000000e+01,  6.61000000e+02)
( 5.50000000e+01,  7.06000000e+02)
( 5.60000000e+01,  7.32000000e+02)
( 5.70000000e+01,  7.81000000e+02)
( 5.80000000e+01,  8.23000000e+02)
( 5.90000000e+01,  8.72000000e+02)
( 6.00000000e+01,  8.97000000e+02)
( 6.10000000e+01,  9.17000000e+02)
( 6.20000000e+01,  9.29000000e+02)
( 6.30000000e+01,  9.45000000e+02)
( 6.40000000e+01,  9.61000000e+02)
( 6.50000000e+01,  9.79000000e+02)
( 6.60000000e+01,  9.94000000e+02)
( 6.70000000e+01,  1.01000000e+03)
( 6.80000000e+01,  1.02400000e+03)
( 6.90000000e+01,  1.04200000e+03)
( 7.00000000e+01,  1.05700000e+03)
( 7.10000000e+01,  1.07500000e+03)
( 7.20000000e+01,  1.09400000e+03)
( 7.30000000e+01,  1.11300000e+03)
( 7.40000000e+01,  1.16200000e+03)
( 7.50000000e+01,  1.21100000e+03)
( 7.60000000e+01,  1.26000000e+03)
( 7.70000000e+01,  1.30200000e+03)
( 7.80000000e+01,  1.35100000e+03)
( 7.90000000e+01,  1.40000000e+03)
( 8.00000000e+01,  1.44600000e+03)
( 8.10000000e+01,  1.48800000e+03)
( 8.20000000e+01,  1.53700000e+03)
( 8.30000000e+01,  1.58000000e+03)
( 8.40000000e+01,  1.62300000e+03)
( 8.50000000e+01,  1.67200000e+03)
( 8.60000000e+01,  1.72100000e+03)
( 8.70000000e+01,  1.77000000e+03)
( 8.80000000e+01,  1.81900000e+03)
( 8.90000000e+01,  1.86800000e+03)
( 9.00000000e+01,  1.91700000e+03)
( 9.10000000e+01,  1.96600000e+03)
( 9.20000000e+01,  2.01500000e+03)
( 9.30000000e+01,  2.06400000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 5.00000000e+00,  6.00000000e+00)
( 6.00000000e+00,  9.00000000e+00)
( 7.00000000e+00,  1.20000000e+01)
( 8.00000000e+00,  1.50000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  2.10000000e+01)
( 1.10000000e+01,  2.40000000e+01)
( 1.20000000e+01,  2.70000000e+01)
( 1.30000000e+01,  3.20000000e+01)
( 1.40000000e+01,  3.70000000e+01)
( 1.50000000e+01,  4.50000000e+01)
( 1.60000000e+01,  5.20000000e+01)
( 1.70000000e+01,  6.30000000e+01)
( 1.80000000e+01,  7.00000000e+01)
( 1.90000000e+01,  8.00000000e+01)
( 2.00000000e+01,  9.00000000e+01)
( 2.10000000e+01,  1.00000000e+02)
( 2.20000000e+01,  1.12000000e+02)
( 2.30000000e+01,  1.25000000e+02)
( 2.40000000e+01,  1.36000000e+02)
( 2.50000000e+01,  1.43000000e+02)
( 2.60000000e+01,  1.53000000e+02)
( 2.70000000e+01,  1.64000000e+02)
( 2.80000000e+01,  1.72000000e+02)
( 2.90000000e+01,  1.82000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  7.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.70000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  2.50000000e+01)
( 1.20000000e+01,  3.10000000e+01)
( 1.30000000e+01,  3.70000000e+01)
( 1.40000000e+01,  4.70000000e+01)
( 1.50000000e+01,  5.50000000e+01)
( 1.60000000e+01,  6.60000000e+01)
( 1.70000000e+01,  7.60000000e+01)
( 1.80000000e+01,  8.90000000e+01)
( 1.90000000e+01,  1.03000000e+02)
( 2.00000000e+01,  1.17000000e+02)
( 2.10000000e+01,  1.32000000e+02)
( 2.20000000e+01,  1.44000000e+02)
( 2.30000000e+01,  1.55000000e+02)
( 2.40000000e+01,  1.68000000e+02)
( 2.50000000e+01,  1.79000000e+02)
( 2.60000000e+01,  1.90000000e+02)
( 2.70000000e+01,  2.02000000e+02)
( 2.80000000e+01,  2.13000000e+02)
( 2.90000000e+01,  2.25000000e+02)
( 3.00000000e+01,  2.36000000e+02)
( 3.10000000e+01,  2.49000000e+02)
( 3.20000000e+01,  2.63000000e+02)
( 3.30000000e+01,  2.74000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.80000000e+01)
( 3.00000000e+00,  2.00000000e+01)
( 4.00000000e+00,  2.10000000e+01)
( 5.00000000e+00,  2.40000000e+01)
( 6.00000000e+00,  2.70000000e+01)
( 7.00000000e+00,  3.00000000e+01)
( 8.00000000e+00,  3.40000000e+01)
( 9.00000000e+00,  3.60000000e+01)
( 1.00000000e+01,  4.00000000e+01)
( 1.10000000e+01,  4.40000000e+01)
( 1.20000000e+01,  5.00000000e+01)
( 1.30000000e+01,  5.60000000e+01)
( 1.40000000e+01,  6.80000000e+01)
( 1.50000000e+01,  7.60000000e+01)
( 1.60000000e+01,  8.40000000e+01)
( 1.70000000e+01,  9.50000000e+01)
( 1.80000000e+01,  1.07000000e+02)
( 1.90000000e+01,  1.19000000e+02)
( 2.00000000e+01,  1.31000000e+02)
( 2.10000000e+01,  1.39000000e+02)
( 2.20000000e+01,  1.48000000e+02)
( 2.30000000e+01,  1.58000000e+02)
( 2.40000000e+01,  1.69000000e+02)
( 2.50000000e+01,  1.79000000e+02)
( 2.60000000e+01,  1.87000000e+02)
( 2.70000000e+01,  1.97000000e+02)
( 2.80000000e+01,  2.04000000e+02)
( 2.90000000e+01,  2.15000000e+02)
( 3.00000000e+01,  2.26000000e+02)};

\nextgroupplot[width=0.45\textwidth, ylabel={$\Delta_k$}, xlabel={Major iteration}, xmax=40, ymode=log]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=blue, label=line:rom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  7.32877462e-03)
( 1.00000000e+00,  7.32877462e-03)
( 2.00000000e+00,  7.32877462e-03)
( 3.00000000e+00,  7.32877462e-03)
( 4.00000000e+00,  7.32877462e-03)
( 5.00000000e+00,  7.32877462e-03)
( 6.00000000e+00,  7.32877462e-03)
( 7.00000000e+00,  7.32877462e-03)
( 8.00000000e+00,  7.32877462e-03)
( 9.00000000e+00,  7.32877462e-03)
( 1.00000000e+01,  7.32877462e-03)
( 1.10000000e+01,  7.32877462e-03)
( 1.20000000e+01,  7.32877462e-03)
( 1.30000000e+01,  7.32877462e-03)
( 1.40000000e+01,  7.32877462e-03)
( 1.50000000e+01,  7.32877462e-03)
( 1.60000000e+01,  7.32877462e-03)
( 1.70000000e+01,  7.32877462e-03)
( 1.80000000e+01,  7.32877462e-03)
( 1.90000000e+01,  7.32877462e-03)
( 2.00000000e+01,  7.32877462e-03)
( 2.10000000e+01,  7.32877462e-03)
( 2.20000000e+01,  7.32877462e-03)
( 2.30000000e+01,  7.32877462e-03)
( 2.40000000e+01,  7.32877462e-03)
( 2.50000000e+01,  7.32877462e-03)
( 2.60000000e+01,  7.32877462e-03)
( 2.70000000e+01,  7.32877462e-03)
( 2.80000000e+01,  7.32877462e-03)
( 2.90000000e+01,  7.32877462e-03)
( 3.00000000e+01,  7.32877462e-03)
( 3.10000000e+01,  7.32877462e-03)
( 3.20000000e+01,  7.32877462e-03)
( 3.30000000e+01,  7.32877462e-03)
( 3.40000000e+01,  7.32877462e-03)
( 3.50000000e+01,  7.32877462e-03)
( 3.60000000e+01,  7.32877462e-03)
( 3.70000000e+01,  7.32877462e-03)
( 3.80000000e+01,  7.32877462e-03)
( 3.90000000e+01,  7.32877462e-03)
( 4.00000000e+01,  7.32877462e-03)
( 4.10000000e+01,  7.32877462e-03)
( 4.20000000e+01,  7.32877462e-03)
( 4.30000000e+01,  7.32877462e-03)
( 4.40000000e+01,  7.32877462e-03)
( 4.50000000e+01,  7.32877462e-03)
( 4.60000000e+01,  7.32877462e-03)
( 4.70000000e+01,  7.32877462e-03)
( 4.80000000e+01,  7.32877462e-03)
( 4.90000000e+01,  7.32877462e-03)
( 5.00000000e+01,  7.32877462e-03)
( 5.10000000e+01,  7.32877462e-03)
( 5.20000000e+01,  7.32877462e-03)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=red, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  2.93150985e-02)
( 1.00000000e+00,  2.93150985e-02)
( 2.00000000e+00,  2.93150985e-02)
( 3.00000000e+00,  2.93150985e-02)
( 4.00000000e+00,  2.93150985e-02)
( 5.00000000e+00,  2.93150985e-02)
( 6.00000000e+00,  2.93150985e-02)
( 7.00000000e+00,  2.93150985e-02)
( 8.00000000e+00,  2.93150985e-02)
( 9.00000000e+00,  2.93150985e-02)
( 1.00000000e+01,  2.93150985e-02)
( 1.10000000e+01,  2.93150985e-02)
( 1.20000000e+01,  2.93150985e-02)
( 1.30000000e+01,  2.93150985e-02)
( 1.40000000e+01,  2.93150985e-02)
( 1.50000000e+01,  2.93150985e-02)
( 1.60000000e+01,  2.93150985e-02)
( 1.70000000e+01,  2.93150985e-02)
( 1.80000000e+01,  2.93150985e-02)
( 1.90000000e+01,  2.93150985e-02)
( 2.00000000e+01,  2.93150985e-02)
( 2.10000000e+01,  2.93150985e-02)
( 2.20000000e+01,  2.93150985e-02)
( 2.30000000e+01,  2.93150985e-02)
( 2.40000000e+01,  2.93150985e-02)
( 2.50000000e+01,  2.93150985e-02)
( 2.60000000e+01,  2.93150985e-02)
( 2.70000000e+01,  2.93150985e-02)
( 2.80000000e+01,  2.93150985e-02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=2, color=magenta, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-01)
( 1.00000000e+00,  1.17260394e-01)
( 2.00000000e+00,  1.17260394e-01)
( 3.00000000e+00,  1.17260394e-01)
( 4.00000000e+00,  1.17260394e-01)
( 5.00000000e+00,  1.17260394e-01)
( 6.00000000e+00,  1.17260394e-01)
( 7.00000000e+00,  1.17260394e-01)
( 8.00000000e+00,  1.17260394e-01)
( 9.00000000e+00,  1.17260394e-01)
( 1.00000000e+01,  1.17260394e-01)
( 1.10000000e+01,  1.17260394e-01)
( 1.20000000e+01,  1.17260394e-01)
( 1.30000000e+01,  1.17260394e-01)
( 1.40000000e+01,  1.17260394e-01)
( 1.50000000e+01,  1.17260394e-01)
( 1.60000000e+01,  1.17260394e-01)
( 1.70000000e+01,  1.17260394e-01)
( 1.80000000e+01,  1.17260394e-01)
( 1.90000000e+01,  1.17260394e-01)
( 2.00000000e+01,  1.17260394e-01)
( 2.10000000e+01,  1.17260394e-01)
( 2.20000000e+01,  1.17260394e-01)
( 2.30000000e+01,  1.17260394e-01)
( 2.40000000e+01,  1.17260394e-01)
( 2.50000000e+01,  1.17260394e-01)
( 2.60000000e+01,  1.17260394e-01)
( 2.70000000e+01,  1.17260394e-01)
( 2.80000000e+01,  1.17260394e-01)
( 2.90000000e+01,  1.17260394e-01)
( 3.00000000e+01,  1.17260394e-01)
( 3.10000000e+01,  1.17260394e-01)
( 3.20000000e+01,  1.17260394e-01)
( 3.30000000e+01,  1.17260394e-01)
( 3.40000000e+01,  1.17260394e-01)
( 3.50000000e+01,  1.17260394e-01)
( 3.60000000e+01,  1.17260394e-01)
( 3.70000000e+01,  1.17260394e-01)
( 3.80000000e+01,  1.17260394e-01)
( 3.90000000e+01,  1.17260394e-01)
( 4.00000000e+01,  1.17260394e-01)
( 4.10000000e+01,  1.17260394e-01)
( 4.20000000e+01,  1.17260394e-01)
( 4.30000000e+01,  1.17260394e-01)
( 4.40000000e+01,  1.17260394e-01)
( 4.50000000e+01,  1.17260394e-01)
( 4.60000000e+01,  1.17260394e-01)
( 4.70000000e+01,  1.17260394e-01)
( 4.80000000e+01,  1.17260394e-01)
( 4.90000000e+01,  1.17260394e-01)
( 5.00000000e+01,  1.17260394e-01)
( 5.10000000e+01,  1.17260394e-01)
( 5.20000000e+01,  1.17260394e-01)
( 5.30000000e+01,  1.17260394e-01)
( 5.40000000e+01,  1.17260394e-01)
( 5.50000000e+01,  1.17260394e-01)
( 5.60000000e+01,  1.17260394e-01)
( 5.70000000e+01,  1.17260394e-01)
( 5.80000000e+01,  1.17260394e-01)
( 5.90000000e+01,  1.17260394e-01)
( 6.00000000e+01,  1.17260394e-01)
( 6.10000000e+01,  1.17260394e-01)
( 6.20000000e+01,  1.17260394e-01)
( 6.30000000e+01,  1.17260394e-01)
( 6.40000000e+01,  1.17260394e-01)
( 6.50000000e+01,  1.17260394e-01)
( 6.60000000e+01,  1.17260394e-01)
( 6.70000000e+01,  1.17260394e-01)
( 6.80000000e+01,  1.17260394e-01)
( 6.90000000e+01,  1.17260394e-01)
( 7.00000000e+01,  1.17260394e-01)
( 7.10000000e+01,  1.17260394e-01)
( 7.20000000e+01,  1.17260394e-01)
( 7.30000000e+01,  1.17260394e-01)
( 7.40000000e+01,  1.17260394e-01)
( 7.50000000e+01,  1.17260394e-01)
( 7.60000000e+01,  1.17260394e-01)
( 7.70000000e+01,  1.17260394e-01)
( 7.80000000e+01,  1.17260394e-01)
( 7.90000000e+01,  1.17260394e-01)
( 8.00000000e+01,  1.17260394e-01)
( 8.10000000e+01,  1.17260394e-01)
( 8.20000000e+01,  1.17260394e-01)
( 8.30000000e+01,  1.17260394e-01)
( 8.40000000e+01,  1.17260394e-01)
( 8.50000000e+01,  1.17260394e-01)
( 8.60000000e+01,  1.17260394e-01)
( 8.70000000e+01,  1.17260394e-01)
( 8.80000000e+01,  1.17260394e-01)
( 8.90000000e+01,  1.17260394e-01)
( 9.00000000e+01,  1.17260394e-01)
( 9.10000000e+01,  1.17260394e-01)
( 9.20000000e+01,  1.17260394e-01)
( 9.30000000e+01,  1.17260394e-01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=blue, label=line:trrom0, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  7.32877462e-03)
( 1.00000000e+00,  1.09931619e-02)
( 2.00000000e+00,  1.64897429e-02)
( 3.00000000e+00,  2.47346144e-02)
( 4.00000000e+00,  3.71019215e-02)
( 5.00000000e+00,  5.56528823e-02)
( 6.00000000e+00,  8.34793235e-02)
( 7.00000000e+00,  8.34793235e-02)
( 8.00000000e+00,  8.34793235e-02)
( 9.00000000e+00,  8.34793235e-02)
( 1.00000000e+01,  8.34793235e-02)
( 1.10000000e+01,  8.34793235e-02)
( 1.20000000e+01,  8.34793235e-02)
( 1.30000000e+01,  8.34793235e-02)
( 1.40000000e+01,  8.34793235e-02)
( 1.50000000e+01,  8.34793235e-02)
( 1.60000000e+01,  8.34793235e-02)
( 1.70000000e+01,  4.17396617e-02)
( 1.80000000e+01,  4.17396617e-02)
( 1.90000000e+01,  4.17396617e-02)
( 2.00000000e+01,  4.17396617e-02)
( 2.10000000e+01,  4.17396617e-02)
( 2.20000000e+01,  2.08698309e-02)
( 2.30000000e+01,  2.08698309e-02)
( 2.40000000e+01,  1.04349154e-02)
( 2.50000000e+01,  1.04349154e-02)
( 2.60000000e+01,  1.04349154e-02)
( 2.70000000e+01,  5.21745772e-03)
( 2.80000000e+01,  5.21745772e-03)
( 2.90000000e+01,  5.21745772e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=red, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  2.93150985e-02)
( 1.00000000e+00,  4.39726477e-02)
( 2.00000000e+00,  6.59589716e-02)
( 3.00000000e+00,  9.89384574e-02)
( 4.00000000e+00,  4.94692287e-02)
( 5.00000000e+00,  7.42038431e-02)
( 6.00000000e+00,  7.42038431e-02)
( 7.00000000e+00,  7.42038431e-02)
( 8.00000000e+00,  7.42038431e-02)
( 9.00000000e+00,  7.42038431e-02)
( 1.00000000e+01,  7.42038431e-02)
( 1.10000000e+01,  1.11305765e-01)
( 1.20000000e+01,  1.11305765e-01)
( 1.30000000e+01,  1.11305765e-01)
( 1.40000000e+01,  1.11305765e-01)
( 1.50000000e+01,  1.11305765e-01)
( 1.60000000e+01,  5.56528823e-02)
( 1.70000000e+01,  8.34793235e-02)
( 1.80000000e+01,  4.17396617e-02)
( 1.90000000e+01,  4.17396617e-02)
( 2.00000000e+01,  2.08698309e-02)
( 2.10000000e+01,  2.08698309e-02)
( 2.20000000e+01,  2.08698309e-02)
( 2.30000000e+01,  1.04349154e-02)
( 2.40000000e+01,  1.04349154e-02)
( 2.50000000e+01,  1.04349154e-02)
( 2.60000000e+01,  1.04349154e-02)
( 2.70000000e+01,  1.04349154e-02)
( 2.80000000e+01,  1.04349154e-02)
( 2.90000000e+01,  1.04349154e-02)
( 3.00000000e+01,  1.04349154e-02)
( 3.10000000e+01,  1.04349154e-02)
( 3.20000000e+01,  5.21745772e-03)
( 3.30000000e+01,  5.21745772e-03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=2, color=magenta, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  1.17260394e-01)
( 1.00000000e+00,  1.75890591e-01)
( 2.00000000e+00,  8.79452955e-02)
( 3.00000000e+00,  8.79452955e-02)
( 4.00000000e+00,  1.31917943e-01)
( 5.00000000e+00,  1.31917943e-01)
( 6.00000000e+00,  1.31917943e-01)
( 7.00000000e+00,  1.31917943e-01)
( 8.00000000e+00,  1.31917943e-01)
( 9.00000000e+00,  1.31917943e-01)
( 1.00000000e+01,  1.31917943e-01)
( 1.10000000e+01,  1.31917943e-01)
( 1.20000000e+01,  1.31917943e-01)
( 1.30000000e+01,  1.31917943e-01)
( 1.40000000e+01,  6.59589716e-02)
( 1.50000000e+01,  6.59589716e-02)
( 1.60000000e+01,  6.59589716e-02)
( 1.70000000e+01,  6.59589716e-02)
( 1.80000000e+01,  3.29794858e-02)
( 1.90000000e+01,  3.29794858e-02)
( 2.00000000e+01,  1.64897429e-02)
( 2.10000000e+01,  1.64897429e-02)
( 2.20000000e+01,  2.47346144e-02)
( 2.30000000e+01,  3.71019215e-02)
( 2.40000000e+01,  3.71019215e-02)
( 2.50000000e+01,  1.85509608e-02)
( 2.60000000e+01,  1.85509608e-02)
( 2.70000000e+01,  9.27548038e-03)
( 2.80000000e+01,  9.27548038e-03)
( 2.90000000e+01,  9.27548038e-03)
( 3.00000000e+01,  9.27548038e-03)};

\end{groupplot}\end{tikzpicture}

==> py/mbb1.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
xlabel={Minor iteration},
xmax=100,
ylabel={$m_k(\psibold)$},
xmin=1,
ymode=log]
\addplot [solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.01881826e+02)
( 1.00000000e+00,  2.66056265e+01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.01881826e+02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.00000000e+00,  4.31083112e+01)
( 3.00000000e+00,  1.98017618e+01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.00000000e+00,  4.31083112e+01)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.00000000e+00,  2.15897196e+01)
( 5.00000000e+00,  1.37717165e+01)
( 6.00000000e+00,  9.65025238e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.00000000e+00,  2.15897196e+01)};

\addplot [solid, thick, forget plot]
coordinates {
( 7.00000000e+00,  1.20008825e+01)
( 8.00000000e+00,  9.74661662e+00)
( 9.00000000e+00,  7.64940880e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 7.00000000e+00,  1.20008825e+01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.00000000e+01,  9.50623618e+00)
( 1.10000000e+01,  8.14103290e+00)
( 1.20000000e+01,  7.03562697e+00)
( 1.30000000e+01,  5.70610180e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+01,  9.50623618e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.40000000e+01,  8.05039710e+00)
( 1.50000000e+01,  6.68933879e+00)
( 1.60000000e+01,  5.40567625e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.40000000e+01,  8.05039710e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.70000000e+01,  6.64175122e+00)
( 1.80000000e+01,  5.66945649e+00)
( 1.90000000e+01,  4.69830568e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.70000000e+01,  6.64175122e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.00000000e+01,  5.73597179e+00)
( 2.10000000e+01,  5.07927092e+00)
( 2.20000000e+01,  4.47504020e+00)
( 2.30000000e+01,  3.76709405e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.00000000e+01,  5.73597179e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.40000000e+01,  4.59066030e+00)
( 2.50000000e+01,  4.05730007e+00)
( 2.60000000e+01,  3.53311878e+00)
( 2.70000000e+01,  2.91152921e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.40000000e+01,  4.59066030e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.80000000e+01,  3.52513993e+00)
( 2.90000000e+01,  2.95515703e+00)
( 3.00000000e+01,  2.48452794e+00)
( 3.10000000e+01,  2.04979149e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.80000000e+01,  3.52513993e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.20000000e+01,  2.49987328e+00)
( 3.30000000e+01,  2.13116345e+00)
( 3.40000000e+01,  1.82602586e+00)
( 3.50000000e+01,  1.51602037e+00)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.20000000e+01,  2.49987328e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.60000000e+01,  1.74154467e+00)
( 3.70000000e+01,  1.51587197e+00)
( 3.80000000e+01,  1.33497923e+00)
( 3.90000000e+01,  1.15387465e+00)
( 4.00000000e+01,  9.51254400e-01)
( 4.10000000e+01,  7.07456638e-01)
( 4.20000000e+01,  4.40759587e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.60000000e+01,  1.74154467e+00)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.30000000e+01,  9.71113129e-01)
( 4.40000000e+01,  7.17042602e-01)
( 4.50000000e+01,  5.00787496e-01)
( 4.60000000e+01,  3.44130134e-01)
( 4.70000000e+01,  1.93398597e-01)
( 4.80000000e+01,  3.74125779e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.30000000e+01,  9.71113129e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.90000000e+01,  6.04777692e-01)
( 5.00000000e+01,  3.79381022e-01)
( 5.10000000e+01,  2.28252303e-01)
( 5.20000000e+01,  1.50091542e-01)
( 5.30000000e+01,  8.05787733e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.90000000e+01,  6.04777692e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.40000000e+01,  4.73079156e-01)
( 5.50000000e+01,  3.26160277e-01)
( 5.60000000e+01,  2.04898444e-01)
( 5.70000000e+01,  1.42341499e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.40000000e+01,  4.73079156e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.80000000e+01,  3.64847141e-01)
( 5.90000000e+01,  2.90090816e-01)
( 6.00000000e+01,  2.34500727e-01)
( 6.10000000e+01,  2.03514586e-01)
( 6.20000000e+01,  1.73983507e-01)
( 6.30000000e+01,  1.46325883e-01)
( 6.40000000e+01,  1.20287702e-01)
( 6.50000000e+01,  9.53236237e-02)
( 6.60000000e+01,  7.15983596e-02)
( 6.70000000e+01,  4.83394066e-02)
( 6.80000000e+01,  2.72655338e-02)
( 6.90000000e+01,  6.97550845e-03)
( 7.00000000e+01,  1.60433839e-02)
( 7.10000000e+01,  4.65086920e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.80000000e+01,  3.64847141e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 7.20000000e+01,  3.64847141e-01)
( 7.30000000e+01,  2.66529776e-01)
( 7.40000000e+01,  2.06165869e-01)
( 7.50000000e+01,  1.80257295e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 7.20000000e+01,  3.64847141e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 7.60000000e+01,  2.16817292e-01)
( 7.70000000e+01,  1.93292029e-01)
( 7.80000000e+01,  1.70198945e-01)
( 7.90000000e+01,  1.43414613e-01)
( 8.00000000e+01,  1.15741430e-01)
( 8.10000000e+01,  8.91579341e-02)
( 8.20000000e+01,  6.59284681e-02)
( 8.30000000e+01,  4.32313409e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 7.60000000e+01,  2.16817292e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 8.40000000e+01,  2.16817292e-01)
( 8.50000000e+01,  2.01036044e-01)
( 8.60000000e+01,  1.81709246e-01)
( 8.70000000e+01,  1.66163073e-01)
( 8.80000000e+01,  1.53985802e-01)
( 8.90000000e+01,  1.41114798e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 8.40000000e+01,  2.16817292e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 9.00000000e+01,  1.76254176e-01)
( 9.10000000e+01,  1.63452722e-01)
( 9.20000000e+01,  1.53075083e-01)
( 9.30000000e+01,  1.44315272e-01)
( 9.40000000e+01,  1.36808449e-01)
( 9.50000000e+01,  1.29345754e-01)
( 9.60000000e+01,  1.22061615e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 9.00000000e+01,  1.76254176e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 9.70000000e+01,  1.57801880e-01)
( 9.80000000e+01,  1.47964899e-01)
( 9.90000000e+01,  1.40201122e-01)
( 1.00000000e+02,  1.34048152e-01)
( 1.01000000e+02,  1.28227819e-01)
( 1.02000000e+02,  1.22932282e-01)
( 1.03000000e+02,  1.17309723e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 9.70000000e+01,  1.57801880e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.04000000e+02,  1.41296347e-01)
( 1.05000000e+02,  1.36405257e-01)
( 1.06000000e+02,  1.31967944e-01)
( 1.07000000e+02,  1.26964503e-01)
( 1.08000000e+02,  1.22273315e-01)
( 1.09000000e+02,  1.17708859e-01)
( 1.10000000e+02,  1.11999017e-01)
( 1.11000000e+02,  1.06157025e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.04000000e+02,  1.41296347e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.12000000e+02,  1.41296347e-01)
( 1.13000000e+02,  1.36416074e-01)
( 1.14000000e+02,  1.32977898e-01)
( 1.15000000e+02,  1.30348267e-01)
( 1.16000000e+02,  1.27650686e-01)
( 1.17000000e+02,  1.24481610e-01)
( 1.18000000e+02,  1.21750453e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.12000000e+02,  1.41296347e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.19000000e+02,  1.30700464e-01)
( 1.20000000e+02,  1.27746165e-01)
( 1.21000000e+02,  1.25216122e-01)
( 1.22000000e+02,  1.23250505e-01)
( 1.23000000e+02,  1.21294843e-01)
( 1.24000000e+02,  1.19103058e-01)
( 1.25000000e+02,  1.16714398e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.19000000e+02,  1.30700464e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.26000000e+02,  1.25907156e-01)
( 1.27000000e+02,  1.23737155e-01)
( 1.28000000e+02,  1.22038268e-01)
( 1.29000000e+02,  1.20596599e-01)
( 1.30000000e+02,  1.19100427e-01)
( 1.31000000e+02,  1.17509373e-01)
( 1.32000000e+02,  1.15702961e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.26000000e+02,  1.25907156e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.33000000e+02,  1.22300272e-01)
( 1.34000000e+02,  1.20967903e-01)
( 1.35000000e+02,  1.19925249e-01)
( 1.36000000e+02,  1.18998743e-01)
( 1.37000000e+02,  1.17947010e-01)
( 1.38000000e+02,  1.16705402e-01)
( 1.39000000e+02,  1.15144462e-01)
( 1.40000000e+02,  1.12961525e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.33000000e+02,  1.22300272e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.41000000e+02,  1.22300272e-01)
( 1.42000000e+02,  1.21021712e-01)
( 1.43000000e+02,  1.20223931e-01)
( 1.44000000e+02,  1.19668511e-01)
( 1.45000000e+02,  1.19025663e-01)
( 1.46000000e+02,  1.18173665e-01)
( 1.47000000e+02,  1.17043596e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.41000000e+02,  1.22300272e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.48000000e+02,  1.19234619e-01)
( 1.49000000e+02,  1.18304437e-01)
( 1.50000000e+02,  1.17440151e-01)
( 1.51000000e+02,  1.16464276e-01)
( 1.52000000e+02,  1.15038898e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.48000000e+02,  1.19234619e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.53000000e+02,  1.16885797e-01)
( 1.54000000e+02,  1.15810574e-01)
( 1.55000000e+02,  1.14689280e-01)
( 1.56000000e+02,  1.13094703e-01)
( 1.57000000e+02,  1.10858491e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.53000000e+02,  1.16885797e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.58000000e+02,  1.13724768e-01)
( 1.59000000e+02,  1.12396418e-01)
( 1.60000000e+02,  1.11070282e-01)
( 1.61000000e+02,  1.09248833e-01)
( 1.62000000e+02,  1.06884541e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.58000000e+02,  1.13724768e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.63000000e+02,  1.09318100e-01)
( 1.64000000e+02,  1.07772002e-01)
( 1.65000000e+02,  1.06485841e-01)
( 1.66000000e+02,  1.05115759e-01)
( 1.67000000e+02,  1.03646528e-01)
( 1.68000000e+02,  1.01856047e-01)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.63000000e+02,  1.09318100e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.69000000e+02,  1.04019591e-01)
( 1.70000000e+02,  1.02787585e-01)
( 1.71000000e+02,  1.01899416e-01)
( 1.72000000e+02,  1.01030240e-01)
( 1.73000000e+02,  9.99481102e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.69000000e+02,  1.04019591e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.74000000e+02,  1.01160090e-01)
( 1.75000000e+02,  1.00414829e-01)
( 1.76000000e+02,  9.96907524e-02)
( 1.77000000e+02,  9.87287137e-02)
( 1.78000000e+02,  9.74372676e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.74000000e+02,  1.01160090e-01)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.79000000e+02,  9.88995904e-02)
( 1.80000000e+02,  9.80489855e-02)
( 1.81000000e+02,  9.73720206e-02)
( 1.82000000e+02,  9.65971525e-02)
( 1.83000000e+02,  9.55773225e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.79000000e+02,  9.88995904e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.84000000e+02,  9.69802164e-02)
( 1.85000000e+02,  9.63457265e-02)
( 1.86000000e+02,  9.57853959e-02)
( 1.87000000e+02,  9.51690249e-02)
( 1.88000000e+02,  9.44131391e-02)
( 1.89000000e+02,  9.34178406e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.84000000e+02,  9.69802164e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.90000000e+02,  9.51197815e-02)
( 1.91000000e+02,  9.44624328e-02)
( 1.92000000e+02,  9.39029592e-02)
( 1.93000000e+02,  9.32604379e-02)
( 1.94000000e+02,  9.24739707e-02)
( 1.95000000e+02,  9.14497016e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.90000000e+02,  9.51197815e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 1.96000000e+02,  9.32535428e-02)
( 1.97000000e+02,  9.26090833e-02)
( 1.98000000e+02,  9.20198208e-02)
( 1.99000000e+02,  9.12868459e-02)
( 2.00000000e+02,  9.03876478e-02)
( 2.01000000e+02,  8.93664401e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.96000000e+02,  9.32535428e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.02000000e+02,  9.13990187e-02)
( 2.03000000e+02,  9.05398747e-02)
( 2.04000000e+02,  8.97088948e-02)
( 2.05000000e+02,  8.86873177e-02)
( 2.06000000e+02,  8.72516756e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.02000000e+02,  9.13990187e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.07000000e+02,  8.90088917e-02)
( 2.08000000e+02,  8.82348156e-02)
( 2.09000000e+02,  8.75965646e-02)
( 2.10000000e+02,  8.68225282e-02)
( 2.11000000e+02,  8.58991004e-02)
( 2.12000000e+02,  8.48027042e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.07000000e+02,  8.90088917e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.13000000e+02,  8.62434845e-02)
( 2.14000000e+02,  8.54804412e-02)
( 2.15000000e+02,  8.46918386e-02)
( 2.16000000e+02,  8.36871330e-02)
( 2.17000000e+02,  8.24564209e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.13000000e+02,  8.62434845e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.18000000e+02,  8.35739124e-02)
( 2.19000000e+02,  8.27896357e-02)
( 2.20000000e+02,  8.21599838e-02)
( 2.21000000e+02,  8.14916409e-02)
( 2.22000000e+02,  8.06635392e-02)
( 2.23000000e+02,  7.96321560e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.18000000e+02,  8.35739124e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.24000000e+02,  8.09024401e-02)
( 2.25000000e+02,  8.02447427e-02)
( 2.26000000e+02,  7.96926946e-02)
( 2.27000000e+02,  7.90700925e-02)
( 2.28000000e+02,  7.82432305e-02)
( 2.29000000e+02,  7.72696829e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.24000000e+02,  8.09024401e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.30000000e+02,  7.85142293e-02)
( 2.31000000e+02,  7.79379110e-02)
( 2.32000000e+02,  7.74098304e-02)
( 2.33000000e+02,  7.67311602e-02)
( 2.34000000e+02,  7.59619058e-02)
( 2.35000000e+02,  7.51305040e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.30000000e+02,  7.85142293e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.36000000e+02,  7.66117429e-02)
( 2.37000000e+02,  7.60243074e-02)
( 2.38000000e+02,  7.54619665e-02)
( 2.39000000e+02,  7.47415601e-02)
( 2.40000000e+02,  7.38087178e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.36000000e+02,  7.66117429e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.41000000e+02,  7.51577100e-02)
( 2.42000000e+02,  7.46347577e-02)
( 2.43000000e+02,  7.42009136e-02)
( 2.44000000e+02,  7.37419503e-02)
( 2.45000000e+02,  7.31678822e-02)
( 2.46000000e+02,  7.23668012e-02)
( 2.47000000e+02,  7.12701569e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.41000000e+02,  7.51577100e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.48000000e+02,  7.28082783e-02)
( 2.49000000e+02,  7.20263281e-02)
( 2.50000000e+02,  7.12867803e-02)
( 2.51000000e+02,  7.04231952e-02)
( 2.52000000e+02,  6.93704675e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.48000000e+02,  7.28082783e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.53000000e+02,  7.05924995e-02)
( 2.54000000e+02,  6.98760728e-02)
( 2.55000000e+02,  6.91888619e-02)
( 2.56000000e+02,  6.83127139e-02)
( 2.57000000e+02,  6.71386705e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.53000000e+02,  7.05924995e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.58000000e+02,  6.82368620e-02)
( 2.59000000e+02,  6.74987322e-02)
( 2.60000000e+02,  6.69246937e-02)
( 2.61000000e+02,  6.62302132e-02)
( 2.62000000e+02,  6.53861354e-02)
( 2.63000000e+02,  6.42734387e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.58000000e+02,  6.82368620e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.64000000e+02,  6.58707304e-02)
( 2.65000000e+02,  6.49904780e-02)
( 2.66000000e+02,  6.41770583e-02)
( 2.67000000e+02,  6.33121790e-02)
( 2.68000000e+02,  6.23616559e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.64000000e+02,  6.58707304e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.69000000e+02,  6.35972115e-02)
( 2.70000000e+02,  6.30314500e-02)
( 2.71000000e+02,  6.26062706e-02)
( 2.72000000e+02,  6.21343035e-02)
( 2.73000000e+02,  6.15950628e-02)
( 2.74000000e+02,  6.09724490e-02)
( 2.75000000e+02,  6.02548931e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.69000000e+02,  6.35972115e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.76000000e+02,  6.17830950e-02)
( 2.77000000e+02,  6.11451224e-02)
( 2.78000000e+02,  6.05351376e-02)
( 2.79000000e+02,  5.97828319e-02)
( 2.80000000e+02,  5.86550327e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.76000000e+02,  6.17830950e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.81000000e+02,  6.04458484e-02)
( 2.82000000e+02,  5.96483386e-02)
( 2.83000000e+02,  5.89830064e-02)
( 2.84000000e+02,  5.83160909e-02)
( 2.85000000e+02,  5.75588902e-02)
( 2.86000000e+02,  5.66809514e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.81000000e+02,  6.04458484e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.87000000e+02,  5.82339572e-02)
( 2.88000000e+02,  5.76618508e-02)
( 2.89000000e+02,  5.71678226e-02)
( 2.90000000e+02,  5.65832733e-02)
( 2.91000000e+02,  5.57794514e-02)
( 2.92000000e+02,  5.46043315e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.87000000e+02,  5.82339572e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.93000000e+02,  5.64848881e-02)
( 2.94000000e+02,  5.57145803e-02)
( 2.95000000e+02,  5.51117760e-02)
( 2.96000000e+02,  5.44661617e-02)
( 2.97000000e+02,  5.36556233e-02)
( 2.98000000e+02,  5.26317901e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.93000000e+02,  5.64848881e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 2.99000000e+02,  5.47217263e-02)
( 3.00000000e+02,  5.39202475e-02)
( 3.01000000e+02,  5.32100593e-02)
( 3.02000000e+02,  5.23990120e-02)
( 3.03000000e+02,  5.12924860e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 2.99000000e+02,  5.47217263e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.04000000e+02,  5.29211934e-02)
( 3.05000000e+02,  5.21964267e-02)
( 3.06000000e+02,  5.16398258e-02)
( 3.07000000e+02,  5.10601023e-02)
( 3.08000000e+02,  5.03240669e-02)
( 3.09000000e+02,  4.95375754e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.04000000e+02,  5.29211934e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.10000000e+02,  5.11591559e-02)
( 3.11000000e+02,  5.05695060e-02)
( 3.12000000e+02,  5.00272822e-02)
( 3.13000000e+02,  4.94519106e-02)
( 3.14000000e+02,  4.87740256e-02)
( 3.15000000e+02,  4.80002316e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.10000000e+02,  5.11591559e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.16000000e+02,  4.93788060e-02)
( 3.17000000e+02,  4.88465668e-02)
( 3.18000000e+02,  4.83761116e-02)
( 3.19000000e+02,  4.78372913e-02)
( 3.20000000e+02,  4.71507798e-02)
( 3.21000000e+02,  4.63367141e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.16000000e+02,  4.93788060e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.22000000e+02,  4.75141101e-02)
( 3.23000000e+02,  4.69551188e-02)
( 3.24000000e+02,  4.64290405e-02)
( 3.25000000e+02,  4.57860739e-02)
( 3.26000000e+02,  4.49549555e-02)
( 3.27000000e+02,  4.39568631e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.22000000e+02,  4.75141101e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.28000000e+02,  4.59161930e-02)
( 3.29000000e+02,  4.50851329e-02)
( 3.30000000e+02,  4.43748783e-02)
( 3.31000000e+02,  4.37718859e-02)
( 3.32000000e+02,  4.31271177e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.28000000e+02,  4.59161930e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.33000000e+02,  4.40456451e-02)
( 3.34000000e+02,  4.36460921e-02)
( 3.35000000e+02,  4.32917261e-02)
( 3.36000000e+02,  4.29007651e-02)
( 3.37000000e+02,  4.24184674e-02)
( 3.38000000e+02,  4.18150890e-02)
( 3.39000000e+02,  4.10304541e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.33000000e+02,  4.40456451e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.40000000e+02,  4.24002228e-02)
( 3.41000000e+02,  4.18313546e-02)
( 3.42000000e+02,  4.13708115e-02)
( 3.43000000e+02,  4.08695515e-02)
( 3.44000000e+02,  4.02224301e-02)
( 3.45000000e+02,  3.94652510e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.40000000e+02,  4.24002228e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.46000000e+02,  4.07478409e-02)
( 3.47000000e+02,  4.02517104e-02)
( 3.48000000e+02,  3.98122066e-02)
( 3.49000000e+02,  3.93015228e-02)
( 3.50000000e+02,  3.86537299e-02)
( 3.51000000e+02,  3.78320464e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.46000000e+02,  4.07478409e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.52000000e+02,  3.90673052e-02)
( 3.53000000e+02,  3.85948113e-02)
( 3.54000000e+02,  3.82058482e-02)
( 3.55000000e+02,  3.77798727e-02)
( 3.56000000e+02,  3.72476316e-02)
( 3.57000000e+02,  3.65420274e-02)
( 3.58000000e+02,  3.57212590e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.52000000e+02,  3.90673052e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.59000000e+02,  3.73372667e-02)
( 3.60000000e+02,  3.67733705e-02)
( 3.61000000e+02,  3.63349721e-02)
( 3.62000000e+02,  3.58848468e-02)
( 3.63000000e+02,  3.53304369e-02)
( 3.64000000e+02,  3.46275954e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.59000000e+02,  3.73372667e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.65000000e+02,  3.57011467e-02)
( 3.66000000e+02,  3.51893561e-02)
( 3.67000000e+02,  3.47199733e-02)
( 3.68000000e+02,  3.41903188e-02)
( 3.69000000e+02,  3.35381909e-02)
( 3.70000000e+02,  3.27690411e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.65000000e+02,  3.57011467e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.71000000e+02,  3.39247304e-02)
( 3.72000000e+02,  3.34161551e-02)
( 3.73000000e+02,  3.29917844e-02)
( 3.74000000e+02,  3.25191913e-02)
( 3.75000000e+02,  3.19486921e-02)
( 3.76000000e+02,  3.12576475e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.71000000e+02,  3.39247304e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.77000000e+02,  3.20879113e-02)
( 3.78000000e+02,  3.16083072e-02)
( 3.79000000e+02,  3.11828421e-02)
( 3.80000000e+02,  3.06870131e-02)
( 3.81000000e+02,  3.00693837e-02)
( 3.82000000e+02,  2.94451540e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.77000000e+02,  3.20879113e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.83000000e+02,  3.03486756e-02)
( 3.84000000e+02,  2.99556579e-02)
( 3.85000000e+02,  2.96243618e-02)
( 3.86000000e+02,  2.92732000e-02)
( 3.87000000e+02,  2.88622005e-02)
( 3.88000000e+02,  2.83875317e-02)
( 3.89000000e+02,  2.78422652e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.83000000e+02,  3.03486756e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.90000000e+02,  2.90931536e-02)
( 3.91000000e+02,  2.87189174e-02)
( 3.92000000e+02,  2.84127558e-02)
( 3.93000000e+02,  2.81179000e-02)
( 3.94000000e+02,  2.77699497e-02)
( 3.95000000e+02,  2.73618154e-02)
( 3.96000000e+02,  2.68548902e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.90000000e+02,  2.90931536e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 3.97000000e+02,  2.79387550e-02)
( 3.98000000e+02,  2.75755546e-02)
( 3.99000000e+02,  2.72586570e-02)
( 4.00000000e+02,  2.69375017e-02)
( 4.01000000e+02,  2.65604066e-02)
( 4.02000000e+02,  2.61125556e-02)
( 4.03000000e+02,  2.55774295e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.97000000e+02,  2.79387550e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.04000000e+02,  2.65772679e-02)
( 4.05000000e+02,  2.62186093e-02)
( 4.06000000e+02,  2.59109740e-02)
( 4.07000000e+02,  2.56012908e-02)
( 4.08000000e+02,  2.52598875e-02)
( 4.09000000e+02,  2.48937885e-02)
( 4.10000000e+02,  2.45470341e-02)
( 4.11000000e+02,  2.41718903e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.04000000e+02,  2.65772679e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.12000000e+02,  2.51826557e-02)
( 4.13000000e+02,  2.48972537e-02)
( 4.14000000e+02,  2.46524630e-02)
( 4.15000000e+02,  2.43954392e-02)
( 4.16000000e+02,  2.40885353e-02)
( 4.17000000e+02,  2.37151461e-02)
( 4.18000000e+02,  2.32662101e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.12000000e+02,  2.51826557e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.19000000e+02,  2.43969045e-02)
( 4.20000000e+02,  2.40616349e-02)
( 4.21000000e+02,  2.37874779e-02)
( 4.22000000e+02,  2.34877305e-02)
( 4.23000000e+02,  2.31259293e-02)
( 4.24000000e+02,  2.26998774e-02)
( 4.25000000e+02,  2.21740034e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.19000000e+02,  2.43969045e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.26000000e+02,  2.33219764e-02)
( 4.27000000e+02,  2.29456688e-02)
( 4.28000000e+02,  2.26323462e-02)
( 4.29000000e+02,  2.23181676e-02)
( 4.30000000e+02,  2.19499043e-02)
( 4.31000000e+02,  2.14967963e-02)
( 4.32000000e+02,  2.09412795e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.26000000e+02,  2.33219764e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.33000000e+02,  2.18243864e-02)
( 4.34000000e+02,  2.14237430e-02)
( 4.35000000e+02,  2.10988508e-02)
( 4.36000000e+02,  2.07864807e-02)
( 4.37000000e+02,  2.04375398e-02)
( 4.38000000e+02,  2.00553576e-02)
( 4.39000000e+02,  1.96100466e-02)
( 4.40000000e+02,  1.91091488e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.33000000e+02,  2.18243864e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.41000000e+02,  2.01875435e-02)
( 4.42000000e+02,  1.98042069e-02)
( 4.43000000e+02,  1.94372332e-02)
( 4.44000000e+02,  1.90510419e-02)
( 4.45000000e+02,  1.85754257e-02)
( 4.46000000e+02,  1.79723436e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.41000000e+02,  2.01875435e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.47000000e+02,  1.89589353e-02)
( 4.48000000e+02,  1.85091564e-02)
( 4.49000000e+02,  1.80905133e-02)
( 4.50000000e+02,  1.77048370e-02)
( 4.51000000e+02,  1.73014914e-02)
( 4.52000000e+02,  1.69522497e-02)
( 4.53000000e+02,  1.66461305e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.47000000e+02,  1.89589353e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.54000000e+02,  1.74071990e-02)
( 4.55000000e+02,  1.71541284e-02)
( 4.56000000e+02,  1.69201866e-02)
( 4.57000000e+02,  1.67047515e-02)
( 4.58000000e+02,  1.64653420e-02)
( 4.59000000e+02,  1.62010409e-02)
( 4.60000000e+02,  1.59223789e-02)
( 4.61000000e+02,  1.56526962e-02)
( 4.62000000e+02,  1.53561952e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.54000000e+02,  1.74071990e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.63000000e+02,  1.62574009e-02)
( 4.64000000e+02,  1.60199026e-02)
( 4.65000000e+02,  1.58135600e-02)
( 4.66000000e+02,  1.56110113e-02)
( 4.67000000e+02,  1.53683504e-02)
( 4.68000000e+02,  1.50655341e-02)
( 4.69000000e+02,  1.46824199e-02)
( 4.70000000e+02,  1.42662351e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.63000000e+02,  1.62574009e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.71000000e+02,  1.52871777e-02)
( 4.72000000e+02,  1.49821368e-02)
( 4.73000000e+02,  1.47147451e-02)
( 4.74000000e+02,  1.44426249e-02)
( 4.75000000e+02,  1.41037769e-02)
( 4.76000000e+02,  1.36799360e-02)
( 4.77000000e+02,  1.31844055e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.71000000e+02,  1.52871777e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.78000000e+02,  1.41266147e-02)
( 4.79000000e+02,  1.37701884e-02)
( 4.80000000e+02,  1.34610056e-02)
( 4.81000000e+02,  1.31608347e-02)
( 4.82000000e+02,  1.28260905e-02)
( 4.83000000e+02,  1.25131950e-02)
( 4.84000000e+02,  1.22219508e-02)
( 4.85000000e+02,  1.18819551e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.78000000e+02,  1.41266147e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.86000000e+02,  1.27903750e-02)
( 4.87000000e+02,  1.25510653e-02)
( 4.88000000e+02,  1.23545002e-02)
( 4.89000000e+02,  1.21600433e-02)
( 4.90000000e+02,  1.19549488e-02)
( 4.91000000e+02,  1.17239591e-02)
( 4.92000000e+02,  1.14468100e-02)
( 4.93000000e+02,  1.11149520e-02)
( 4.94000000e+02,  1.07564642e-02)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.86000000e+02,  1.27903750e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 4.95000000e+02,  1.16799537e-02)
( 4.96000000e+02,  1.14664338e-02)
( 4.97000000e+02,  1.13005290e-02)
( 4.98000000e+02,  1.11171278e-02)
( 4.99000000e+02,  1.09077930e-02)
( 5.00000000e+02,  1.06826693e-02)
( 5.01000000e+02,  1.04253435e-02)
( 5.02000000e+02,  1.01232259e-02)
( 5.03000000e+02,  9.79199331e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 4.95000000e+02,  1.16799537e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.04000000e+02,  1.07714427e-02)
( 5.05000000e+02,  1.05391143e-02)
( 5.06000000e+02,  1.03647392e-02)
( 5.07000000e+02,  1.02017509e-02)
( 5.08000000e+02,  1.00158725e-02)
( 5.09000000e+02,  9.79874755e-03)
( 5.10000000e+02,  9.53971883e-03)
( 5.11000000e+02,  9.23820691e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.04000000e+02,  1.07714427e-02)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.12000000e+02,  9.85860709e-03)
( 5.13000000e+02,  9.66661156e-03)
( 5.14000000e+02,  9.50087753e-03)
( 5.15000000e+02,  9.31009669e-03)
( 5.16000000e+02,  9.08873598e-03)
( 5.17000000e+02,  8.83288740e-03)
( 5.18000000e+02,  8.53666604e-03)
( 5.19000000e+02,  8.18327481e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.12000000e+02,  9.85860709e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.20000000e+02,  8.90890421e-03)
( 5.21000000e+02,  8.64377841e-03)
( 5.22000000e+02,  8.41888917e-03)
( 5.23000000e+02,  8.19764612e-03)
( 5.24000000e+02,  7.93304470e-03)
( 5.25000000e+02,  7.60542267e-03)
( 5.26000000e+02,  7.23032041e-03)
( 5.27000000e+02,  6.79107788e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.20000000e+02,  8.90890421e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.28000000e+02,  7.81508963e-03)
( 5.29000000e+02,  7.53786962e-03)
( 5.30000000e+02,  7.32885712e-03)
( 5.31000000e+02,  7.14311021e-03)
( 5.32000000e+02,  6.93673911e-03)
( 5.33000000e+02,  6.70782008e-03)
( 5.34000000e+02,  6.43541106e-03)
( 5.35000000e+02,  6.14953215e-03)
( 5.36000000e+02,  5.86833111e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.28000000e+02,  7.81508963e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.37000000e+02,  6.68852110e-03)
( 5.38000000e+02,  6.47889531e-03)
( 5.39000000e+02,  6.30300460e-03)
( 5.40000000e+02,  6.12944768e-03)
( 5.41000000e+02,  5.93285394e-03)
( 5.42000000e+02,  5.69425069e-03)
( 5.43000000e+02,  5.41060412e-03)
( 5.44000000e+02,  5.11561473e-03)
( 5.45000000e+02,  4.81175882e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.37000000e+02,  6.68852110e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.46000000e+02,  5.73126074e-03)
( 5.47000000e+02,  5.48173696e-03)
( 5.48000000e+02,  5.27957290e-03)
( 5.49000000e+02,  5.10286390e-03)
( 5.50000000e+02,  4.92253524e-03)
( 5.51000000e+02,  4.75176623e-03)
( 5.52000000e+02,  4.57816168e-03)
( 5.53000000e+02,  4.38751548e-03)
( 5.54000000e+02,  4.21213645e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.46000000e+02,  5.73126074e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.55000000e+02,  4.74553911e-03)
( 5.56000000e+02,  4.62902668e-03)
( 5.57000000e+02,  4.53544875e-03)
( 5.58000000e+02,  4.43590882e-03)
( 5.59000000e+02,  4.32053601e-03)
( 5.60000000e+02,  4.18870553e-03)
( 5.61000000e+02,  4.04634207e-03)
( 5.62000000e+02,  3.88309815e-03)
( 5.63000000e+02,  3.71514355e-03)
( 5.64000000e+02,  3.53852748e-03)
( 5.65000000e+02,  3.34523593e-03)
( 5.66000000e+02,  3.13219356e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.55000000e+02,  4.74553911e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.67000000e+02,  4.01100912e-03)
( 5.68000000e+02,  3.85096316e-03)
( 5.69000000e+02,  3.72427119e-03)
( 5.70000000e+02,  3.59630469e-03)
( 5.71000000e+02,  3.45812013e-03)
( 5.72000000e+02,  3.32141108e-03)
( 5.73000000e+02,  3.16842206e-03)
( 5.74000000e+02,  2.98922844e-03)
( 5.75000000e+02,  2.77793038e-03)
( 5.76000000e+02,  2.52176164e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.67000000e+02,  4.01100912e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.77000000e+02,  3.32764014e-03)
( 5.78000000e+02,  3.18010966e-03)
( 5.79000000e+02,  3.08959834e-03)
( 5.80000000e+02,  3.00552879e-03)
( 5.81000000e+02,  2.91403902e-03)
( 5.82000000e+02,  2.81745108e-03)
( 5.83000000e+02,  2.71827517e-03)
( 5.84000000e+02,  2.60912766e-03)
( 5.85000000e+02,  2.49200093e-03)
( 5.86000000e+02,  2.36623911e-03)
( 5.87000000e+02,  2.22139399e-03)
( 5.88000000e+02,  2.04884444e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.77000000e+02,  3.32764014e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 5.89000000e+02,  2.94859145e-03)
( 5.90000000e+02,  2.79906586e-03)
( 5.91000000e+02,  2.68729009e-03)
( 5.92000000e+02,  2.58901497e-03)
( 5.93000000e+02,  2.48758951e-03)
( 5.94000000e+02,  2.38320698e-03)
( 5.95000000e+02,  2.27105844e-03)
( 5.96000000e+02,  2.14446622e-03)
( 5.97000000e+02,  2.00023124e-03)
( 5.98000000e+02,  1.85337788e-03)
( 5.99000000e+02,  1.69570916e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.89000000e+02,  2.94859145e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 6.00000000e+02,  2.42343806e-03)
( 6.01000000e+02,  2.27090033e-03)
( 6.02000000e+02,  2.15527591e-03)
( 6.03000000e+02,  2.05018031e-03)
( 6.04000000e+02,  1.93541754e-03)
( 6.05000000e+02,  1.80975120e-03)
( 6.06000000e+02,  1.68090142e-03)
( 6.07000000e+02,  1.57347483e-03)
( 6.08000000e+02,  1.47336362e-03)
( 6.09000000e+02,  1.36510143e-03)
( 6.10000000e+02,  1.26180591e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 6.00000000e+02,  2.42343806e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 6.11000000e+02,  2.06730771e-03)
( 6.12000000e+02,  1.91560989e-03)
( 6.13000000e+02,  1.79245776e-03)
( 6.14000000e+02,  1.70156256e-03)
( 6.15000000e+02,  1.60965718e-03)
( 6.16000000e+02,  1.51248952e-03)
( 6.17000000e+02,  1.40460078e-03)
( 6.18000000e+02,  1.27712902e-03)
( 6.19000000e+02,  1.11925341e-03)
( 6.20000000e+02,  9.17725077e-04)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 6.11000000e+02,  2.06730771e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 6.21000000e+02,  1.63301531e-03)
( 6.22000000e+02,  1.47356541e-03)
( 6.23000000e+02,  1.35555580e-03)
( 6.24000000e+02,  1.24628617e-03)
( 6.25000000e+02,  1.12356346e-03)
( 6.26000000e+02,  9.86903604e-04)
( 6.27000000e+02,  8.39983783e-04)
( 6.28000000e+02,  6.79967740e-04)
( 6.29000000e+02,  5.22402916e-04)
( 6.30000000e+02,  3.58588913e-04)
( 6.31000000e+02,  1.87836858e-04)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 6.21000000e+02,  1.63301531e-03)};

\addplot [solid, thick, forget plot]
coordinates {
( 6.32000000e+02,  9.11216448e-04)
( 6.33000000e+02,  7.51047062e-04)
( 6.34000000e+02,  6.10643781e-04)
( 6.35000000e+02,  4.88513826e-04)
( 6.36000000e+02,  3.77302290e-04)
( 6.37000000e+02,  2.72883432e-04)
( 6.38000000e+02,  1.62797739e-04)
( 6.39000000e+02,  4.29379680e-05)
( 6.40000000e+02,  8.83647094e-05)
( 6.41000000e+02,  2.41485146e-04)
( 6.42000000e+02,  4.23870755e-04)
( 6.43000000e+02,  6.29903973e-04)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 6.32000000e+02,  9.11216448e-04)};

\addplot [solid, thick, forget plot]
coordinates {
( 6.44000000e+02,  1.06407016e-04)
( 6.45000000e+02,  6.35701765e-05)
( 6.46000000e+02,  2.14926353e-04)
( 6.47000000e+02,  3.77101742e-04)
( 6.48000000e+02,  5.63179674e-04)
( 6.49000000e+02,  7.76110223e-04)
( 6.50000000e+02,  1.01778985e-03)
( 6.51000000e+02,  1.28754044e-03)
( 6.52000000e+02,  1.60236742e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 6.44000000e+02,  1.06407016e-04)};

\addplot [solid, thick, forget plot]
coordinates {
( 6.53000000e+02,  7.50794350e-04)
( 6.54000000e+02,  9.60881881e-04)
( 6.55000000e+02,  1.11073081e-03)
( 6.56000000e+02,  1.24196714e-03)
( 6.57000000e+02,  1.38607614e-03)
( 6.58000000e+02,  1.55002479e-03)
( 6.59000000e+02,  1.72353420e-03)
( 6.60000000e+02,  1.91261417e-03)
( 6.61000000e+02,  2.09994908e-03)
( 6.62000000e+02,  2.31335770e-03)};

\addplot [solid, thick, only marks, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 6.53000000e+02,  7.50794350e-04)};

\end{axis}
\end{tikzpicture}

==> py/ssbeam0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
width=0.8\textwidth,
xtick={0, 15, 30},
ytick={0, 15},
grid=both,
ymax=17,
xmax=32,
xmin=-2,
ymin=-5]
\addplot [black, solid, opacity=0.6, fill=lightgray, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.00000000e+01,  0.00000000e+00)
( 3.00000000e+01,  1.50000000e+01)
( 0.00000000e+00,  1.50000000e+01)
( 0.00000000e+00,  0.00000000e+00)};

\draw [-{Latex[width=2mm,length=4mm]}, thick] plot [] coordinates {(axis cs:15.0, 0.0) (axis cs:15.0, -3.0)
};

\node[below]    at    (axis cs:15, -3) {$F_\text{in}$};
\addplot [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
(-6.92820323e-01, -8.00000000e-01)
( 6.92820323e-01, -8.00000000e-01)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
(-6.92820323e-01, -8.00000000e-01)
( 6.92820323e-01, -8.00000000e-01)
( 6.92820323e-01, -9.60000000e-01)
(-6.92820323e-01, -9.60000000e-01)
(-6.92820323e-01, -8.00000000e-01)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
(-6.92820323e-01, -8.00000000e-01)
( 6.92820323e-01, -8.00000000e-01)
( 6.92820323e-01, -9.60000000e-01)
(-6.92820323e-01, -9.60000000e-01)
(-6.92820323e-01, -8.00000000e-01)};

\addplot [black, solid, forget plot]
coordinates {
( 3.00000000e+01,  0.00000000e+00)
( 2.93071797e+01, -8.00000000e-01)
( 3.06928203e+01, -8.00000000e-01)
( 3.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, forget plot]
coordinates {
( 3.02400000e+01, -1.04000000e+00)
( 3.02380296e+01, -1.00930948e+00)
( 3.02321508e+01, -9.79122900e-01)
( 3.02224600e+01, -9.49935919e-01)
( 3.02091165e+01, -9.22227788e-01)
( 3.01923393e+01, -8.96453473e-01)
( 3.01724038e+01, -8.73036188e-01)
( 3.01496376e+01, -8.52360444e-01)
( 3.01244142e+01, -8.34765737e-01)
( 3.00971480e+01, -8.20540970e-01)
( 3.00682866e+01, -8.09919715e-01)
( 3.00383040e+01, -8.03076372e-01)
( 3.00076924e+01, -8.00123308e-01)
( 2.99769545e+01, -8.01109013e-01)
( 2.99465950e+01, -8.06017301e-01)
( 2.99171124e+01, -8.14767579e-01)
( 2.98889908e+01, -8.27216166e-01)
( 2.98626920e+01, -8.43158659e-01)
( 2.98386478e+01, -8.62333281e-01)
( 2.98172530e+01, -8.84425185e-01)
( 2.97988589e+01, -9.09071624e-01)
( 2.97837675e+01, -9.35867903e-01)
( 2.97722266e+01, -9.64374028e-01)
( 2.97644258e+01, -9.94121929e-01)
( 2.97604931e+01, -1.02462315e+00)
( 2.97604931e+01, -1.05537685e+00)
( 2.97644258e+01, -1.08587807e+00)
( 2.97722266e+01, -1.11562597e+00)
( 2.97837675e+01, -1.14413210e+00)
( 2.97988589e+01, -1.17092838e+00)
( 2.98172530e+01, -1.19557481e+00)
( 2.98386478e+01, -1.21766672e+00)
( 2.98626920e+01, -1.23684134e+00)
( 2.98889908e+01, -1.25278383e+00)
( 2.99171124e+01, -1.26523242e+00)
( 2.99465950e+01, -1.27398270e+00)
( 2.99769545e+01, -1.27889099e+00)
( 3.00076924e+01, -1.27987669e+00)
( 3.00383040e+01, -1.27692363e+00)
( 3.00682866e+01, -1.27008028e+00)
( 3.00971480e+01, -1.25945903e+00)
( 3.01244142e+01, -1.24523426e+00)
( 3.01496376e+01, -1.22763956e+00)
( 3.01724038e+01, -1.20696381e+00)
( 3.01923393e+01, -1.18354653e+00)
( 3.02091165e+01, -1.15777221e+00)
( 3.02224600e+01, -1.13006408e+00)
( 3.02321508e+01, -1.10087710e+00)
( 3.02380296e+01, -1.07069052e+00)
( 3.02400000e+01, -1.04000000e+00)};

\addplot [black, solid, fill=black, forget plot]
coordinates {
( 2.93071797e+01, -1.28000000e+00)
( 3.06928203e+01, -1.28000000e+00)
( 3.06928203e+01, -1.44000000e+00)
( 2.93071797e+01, -1.44000000e+00)
( 2.93071797e+01, -1.28000000e+00)};

\addplot []
graphics [xmin=0,xmax=30,ymin=0,ymax=15] { img/ssbeam0_hdmviz_nel180x90_rmin0p5_iter2000.png};

\end{axis}
\end{tikzpicture}

==> py/ssbeam0_nel150x75_rmin0p12_romset1_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=69.8597554055498, xmax=50, ylabel={$|J(\psibold^{(k)})-J^*|$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.98597554e+01)
( 1.00000000e+00,  2.43865920e+01)
( 2.00000000e+00,  1.41269752e+01)
( 3.00000000e+00,  1.13751022e+01)
( 4.00000000e+00,  9.87928151e+00)
( 5.00000000e+00,  8.62074408e+00)
( 6.00000000e+00,  7.39835463e+00)
( 7.00000000e+00,  6.18191411e+00)
( 8.00000000e+00,  4.99723435e+00)
( 9.00000000e+00,  3.96717692e+00)
( 1.00000000e+01,  3.12940075e+00)
( 1.10000000e+01,  2.41481213e+00)
( 1.20000000e+01,  1.90970474e+00)
( 1.30000000e+01,  1.38769068e+00)
( 1.40000000e+01,  1.00513816e+00)
( 1.50000000e+01,  7.77814951e-01)
( 1.60000000e+01,  5.73382565e-01)
( 1.70000000e+01,  4.29598211e-01)
( 1.80000000e+01,  3.32095173e-01)
( 1.90000000e+01,  4.26126439e-01)
( 2.00000000e+01,  3.40095501e-01)
( 2.10000000e+01,  3.43591075e-01)
( 2.20000000e+01,  2.00943146e-01)
( 2.30000000e+01,  1.56526417e-01)
( 2.40000000e+01,  1.23821900e-01)
( 2.50000000e+01,  1.17598966e-01)
( 2.60000000e+01,  1.03928829e-01)
( 2.70000000e+01,  9.04623871e-02)
( 2.80000000e+01,  4.56974939e-01)
( 2.90000000e+01,  1.67303884e-01)
( 3.00000000e+01,  1.09202708e-01)
( 3.10000000e+01,  8.59131780e-02)
( 3.20000000e+01,  7.05112464e-02)
( 3.30000000e+01,  6.24786118e-02)
( 3.40000000e+01,  6.56839528e-02)
( 3.50000000e+01,  5.63377474e-02)
( 3.60000000e+01,  6.50229183e-02)
( 3.70000000e+01,  6.71608293e-02)
( 3.80000000e+01,  5.32257699e-02)
( 3.90000000e+01,  9.41877755e-02)
( 4.00000000e+01,  7.29202269e-02)
( 4.10000000e+01,  5.60939712e-02)
( 4.20000000e+01,  4.42072055e-02)
( 4.30000000e+01,  4.54786433e-02)
( 4.40000000e+01,  7.17643199e-02)
( 4.50000000e+01,  4.53502223e-02)
( 4.60000000e+01,  5.12341194e-02)
( 4.70000000e+01,  4.09112342e-02)
( 4.80000000e+01,  3.77061011e-02)
( 4.90000000e+01,  8.74743316e-02)
( 5.00000000e+01,  4.99550401e-02)
( 5.10000000e+01,  3.79994649e-02)
( 5.20000000e+01,  3.72914310e-02)
( 5.30000000e+01,  3.66148840e-02)
( 5.40000000e+01,  3.90363710e-02)
( 5.50000000e+01,  4.54986969e-02)
( 5.60000000e+01,  3.64464678e-02)
( 5.70000000e+01,  3.60062168e-02)
( 5.80000000e+01,  3.35818547e-02)
( 5.90000000e+01,  3.38639954e-02)
( 6.00000000e+01,  3.28365382e-02)
( 6.10000000e+01,  3.56505532e-02)
( 6.20000000e+01,  3.27521497e-02)
( 6.30000000e+01,  3.21542312e-02)
( 6.40000000e+01,  3.17379245e-02)
( 6.50000000e+01,  3.28820165e-02)
( 6.60000000e+01,  3.16801771e-02)
( 6.70000000e+01,  3.09961353e-02)
( 6.80000000e+01,  3.16905857e-02)
( 6.90000000e+01,  3.09933478e-02)
( 7.00000000e+01,  3.00340396e-02)
( 7.10000000e+01,  3.42748376e-02)
( 7.20000000e+01,  3.00702339e-02)
( 7.30000000e+01,  3.18073571e-02)
( 7.40000000e+01,  3.35699839e-02)
( 7.50000000e+01,  3.18095563e-02)
( 7.60000000e+01,  2.88423779e-02)
( 7.70000000e+01,  2.84502507e-02)
( 7.80000000e+01,  2.89928460e-02)
( 7.90000000e+01,  2.77995631e-02)
( 8.00000000e+01,  2.74368031e-02)
( 8.10000000e+01,  2.94522409e-02)
( 8.20000000e+01,  2.84463770e-02)
( 8.30000000e+01,  2.69989886e-02)
( 8.40000000e+01,  2.67288569e-02)
( 8.50000000e+01,  2.76774492e-02)
( 8.60000000e+01,  2.64563078e-02)
( 8.70000000e+01,  2.63127485e-02)
( 8.80000000e+01,  2.61249007e-02)
( 8.90000000e+01,  2.58691261e-02)
( 9.00000000e+01,  2.56872831e-02)
( 9.10000000e+01,  2.56433355e-02)
( 9.20000000e+01,  3.99403093e-02)
( 9.30000000e+01,  2.81795225e-02)
( 9.40000000e+01,  2.91486127e-02)
( 9.50000000e+01,  2.59699066e-02)
( 9.60000000e+01,  2.74300446e-02)
( 9.70000000e+01,  2.70612276e-02)
( 9.80000000e+01,  2.69269517e-02)
( 9.90000000e+01,  2.54309836e-02)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.98597554e+01)
( 1.00000000e+00,  2.43865920e+01)
( 2.00000000e+00,  1.41269752e+01)
( 3.00000000e+00,  1.03451057e+01)
( 4.00000000e+00,  8.59659313e+00)
( 5.00000000e+00,  6.14404081e+00)
( 6.00000000e+00,  4.07003976e+00)
( 7.00000000e+00,  2.66405747e+00)
( 8.00000000e+00,  1.65878303e+00)
( 9.00000000e+00,  1.03953792e+00)
( 1.00000000e+01,  6.05601373e-01)
( 1.10000000e+01,  6.05601373e-01)
( 1.20000000e+01,  4.68735538e-01)
( 1.30000000e+01,  3.74186558e-01)
( 1.40000000e+01,  2.95877962e-01)
( 1.50000000e+01,  2.54647157e-01)
( 1.60000000e+01,  2.54647157e-01)
( 1.70000000e+01,  2.54647157e-01)
( 1.80000000e+01,  2.54647157e-01)
( 1.90000000e+01,  2.54647157e-01)
( 2.00000000e+01,  2.54647157e-01)
( 2.10000000e+01,  2.54647157e-01)
( 2.20000000e+01,  2.54647157e-01)
( 2.30000000e+01,  2.54647157e-01)
( 2.40000000e+01,  2.54647157e-01)
( 2.50000000e+01,  2.54647157e-01)
( 2.60000000e+01,  2.54647157e-01)
( 2.70000000e+01,  2.54647157e-01)
( 2.80000000e+01,  2.54647157e-01)
( 2.90000000e+01,  2.54647157e-01)
( 3.00000000e+01,  2.54647157e-01)
( 3.10000000e+01,  2.54647157e-01)
( 3.20000000e+01,  2.54647157e-01)
( 3.30000000e+01,  2.54647157e-01)
( 3.40000000e+01,  2.54647157e-01)
( 3.50000000e+01,  2.54647157e-01)
( 3.60000000e+01,  2.54647157e-01)
( 3.70000000e+01,  2.54647157e-01)
( 3.80000000e+01,  2.54647157e-01)
( 3.90000000e+01,  2.54647157e-01)
( 4.00000000e+01,  2.54647157e-01)
( 4.10000000e+01,  2.54647157e-01)
( 4.20000000e+01,  2.54647157e-01)
( 4.30000000e+01,  2.54647157e-01)
( 4.40000000e+01,  2.54647157e-01)
( 4.50000000e+01,  2.54647157e-01)
( 4.60000000e+01,  2.54647157e-01)
( 4.70000000e+01,  2.54647157e-01)
( 4.80000000e+01,  2.54647157e-01)
( 4.90000000e+01,  2.54647157e-01)
( 5.00000000e+01,  2.54647157e-01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.98597554e+01)
( 1.00000000e+00,  6.98597554e+01)
( 2.00000000e+00,  5.23502724e+01)
( 3.00000000e+00,  1.74242509e+01)
( 4.00000000e+00,  5.75230984e+00)
( 5.00000000e+00,  2.04440681e+00)
( 6.00000000e+00,  1.09496304e+00)
( 7.00000000e+00,  7.28978345e-01)
( 8.00000000e+00,  5.91548305e-01)
( 9.00000000e+00,  5.91548305e-01)
( 1.00000000e+01,  4.99591971e-01)
( 1.10000000e+01,  4.99591971e-01)
( 1.20000000e+01,  4.94265835e-01)
( 1.30000000e+01,  4.40912861e-01)
( 1.40000000e+01,  4.26470288e-01)
( 1.50000000e+01,  3.84417433e-01)
( 1.60000000e+01,  3.65387194e-01)
( 1.70000000e+01,  3.53599732e-01)
( 1.80000000e+01,  3.53599732e-01)
( 1.90000000e+01,  3.53599732e-01)
( 2.00000000e+01,  3.53599732e-01)
( 2.10000000e+01,  3.53599732e-01)
( 2.20000000e+01,  3.53599732e-01)
( 2.30000000e+01,  3.53599732e-01)
( 2.40000000e+01,  3.53599732e-01)
( 2.50000000e+01,  3.53599732e-01)
( 2.60000000e+01,  3.53599732e-01)
( 2.70000000e+01,  3.53599732e-01)
( 2.80000000e+01,  3.53599732e-01)
( 2.90000000e+01,  3.53599732e-01)
( 3.00000000e+01,  3.53599732e-01)
( 3.10000000e+01,  3.53599732e-01)
( 3.20000000e+01,  3.53599732e-01)
( 3.30000000e+01,  3.53599732e-01)
( 3.40000000e+01,  3.53599732e-01)
( 3.50000000e+01,  3.53599732e-01)
( 3.60000000e+01,  3.53599732e-01)
( 3.70000000e+01,  3.53599732e-01)
( 3.80000000e+01,  3.53599732e-01)
( 3.90000000e+01,  3.53599732e-01)
( 4.00000000e+01,  3.53599732e-01)
( 4.10000000e+01,  3.53599732e-01)
( 4.20000000e+01,  3.53599732e-01)
( 4.30000000e+01,  3.53599732e-01)
( 4.40000000e+01,  3.53599732e-01)
( 4.50000000e+01,  3.53599732e-01)
( 4.60000000e+01,  3.53599732e-01)
( 4.70000000e+01,  3.53599732e-01)
( 4.80000000e+01,  3.53599732e-01)
( 4.90000000e+01,  3.53599732e-01)
( 5.00000000e+01,  3.53599732e-01)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.98597554e+01)
( 1.00000000e+00,  2.43865920e+01)
( 2.00000000e+00,  1.41269752e+01)
( 3.00000000e+00,  1.14161601e+01)
( 4.00000000e+00,  9.34728094e+00)
( 5.00000000e+00,  7.36926451e+00)
( 6.00000000e+00,  7.36926451e+00)
( 7.00000000e+00,  4.89150704e+00)
( 8.00000000e+00,  2.70786819e+00)
( 9.00000000e+00,  1.55347252e+00)
( 1.00000000e+01,  1.18992246e+00)
( 1.10000000e+01,  9.84308956e-01)
( 1.20000000e+01,  5.56707983e-01)
( 1.30000000e+01,  4.30438716e-01)
( 1.40000000e+01,  3.80383754e-01)
( 1.50000000e+01,  2.66235473e-01)
( 1.60000000e+01,  1.77073892e-01)
( 1.70000000e+01,  1.57948190e-01)
( 1.80000000e+01,  1.57948190e-01)
( 1.90000000e+01,  1.57948190e-01)
( 2.00000000e+01,  1.49448112e-01)
( 2.10000000e+01,  1.36709730e-01)
( 2.20000000e+01,  1.26890892e-01)
( 2.30000000e+01,  1.26890892e-01)
( 2.40000000e+01,  1.26890892e-01)
( 2.50000000e+01,  1.26890892e-01)
( 2.60000000e+01,  1.09719173e-01)
( 2.70000000e+01,  1.02093336e-01)
( 2.80000000e+01,  9.59740446e-02)
( 2.90000000e+01,  9.59740446e-02)
( 3.00000000e+01,  9.59740446e-02)
( 3.10000000e+01,  9.59740446e-02)
( 3.20000000e+01,  8.99050838e-02)
( 3.30000000e+01,  8.83553613e-02)
( 3.40000000e+01,  8.83553613e-02)
( 3.50000000e+01,  8.83553613e-02)
( 3.60000000e+01,  8.83553613e-02)
( 3.70000000e+01,  8.83553613e-02)
( 3.80000000e+01,  8.83553613e-02)
( 3.90000000e+01,  8.72994643e-02)
( 4.00000000e+01,  8.72994643e-02)
( 4.10000000e+01,  7.24673899e-02)
( 4.20000000e+01,  6.73881398e-02)
( 4.30000000e+01,  6.73881398e-02)
( 4.40000000e+01,  6.73881398e-02)
( 4.50000000e+01,  6.26222685e-02)
( 4.60000000e+01,  5.85693947e-02)
( 4.70000000e+01,  5.85693947e-02)
( 4.80000000e+01,  5.85693947e-02)
( 4.90000000e+01,  5.85693947e-02)
( 5.00000000e+01,  5.85693947e-02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  6.98597554e+01)
( 1.00000000e+00,  6.98597554e+01)
( 2.00000000e+00,  2.43865920e+01)
( 3.00000000e+00,  1.47974660e+01)
( 4.00000000e+00,  1.01560547e+01)
( 5.00000000e+00,  1.01560547e+01)
( 6.00000000e+00,  6.32635779e+00)
( 7.00000000e+00,  3.79025672e+00)
( 8.00000000e+00,  1.52416051e+00)
( 9.00000000e+00,  6.42476700e-01)
( 1.00000000e+01,  3.10964974e-01)
( 1.10000000e+01,  2.62663653e-01)
( 1.20000000e+01,  2.39226069e-01)
( 1.30000000e+01,  1.72084953e-01)
( 1.40000000e+01,  1.47234428e-01)
( 1.50000000e+01,  1.47234428e-01)
( 1.60000000e+01,  1.35016473e-01)
( 1.70000000e+01,  1.13766903e-01)
( 1.80000000e+01,  1.13766903e-01)
( 1.90000000e+01,  1.13766903e-01)
( 2.00000000e+01,  1.13766903e-01)
( 2.10000000e+01,  1.13766903e-01)
( 2.20000000e+01,  1.13766903e-01)
( 2.30000000e+01,  1.13766903e-01)
( 2.40000000e+01,  9.43714295e-02)
( 2.50000000e+01,  9.43714295e-02)
( 2.60000000e+01,  9.08267308e-02)
( 2.70000000e+01,  8.45745156e-02)
( 2.80000000e+01,  7.31712559e-02)
( 2.90000000e+01,  6.87436248e-02)
( 3.00000000e+01,  6.87436248e-02)
( 3.10000000e+01,  6.87436248e-02)
( 3.20000000e+01,  6.87436248e-02)
( 3.30000000e+01,  6.87436248e-02)
( 3.40000000e+01,  6.87436248e-02)
( 3.50000000e+01,  6.81733077e-02)
( 3.60000000e+01,  6.81733077e-02)
( 3.70000000e+01,  6.81733077e-02)
( 3.80000000e+01,  6.81733077e-02)
( 3.90000000e+01,  6.81733077e-02)
( 4.00000000e+01,  5.91150801e-02)
( 4.10000000e+01,  5.71145593e-02)
( 4.20000000e+01,  5.71145593e-02)
( 4.30000000e+01,  5.71145593e-02)
( 4.40000000e+01,  5.71145593e-02)
( 4.50000000e+01,  5.29922785e-02)
( 4.60000000e+01,  4.66282533e-02)
( 4.70000000e+01,  4.66282533e-02)
( 4.80000000e+01,  4.66282533e-02)
( 4.90000000e+01,  4.66282533e-02)
( 5.00000000e+01,  4.66282533e-02)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.20000000e+01)
( 8.00000000e+00,  1.40000000e+01)
( 9.00000000e+00,  1.70000000e+01)
( 1.00000000e+01,  2.20000000e+01)
( 1.10000000e+01,  3.40000000e+01)
( 1.20000000e+01,  3.60000000e+01)
( 1.30000000e+01,  3.90000000e+01)
( 1.40000000e+01,  4.20000000e+01)
( 1.50000000e+01,  4.30000000e+01)
( 1.60000000e+01,  4.40000000e+01)
( 1.70000000e+01,  4.50000000e+01)
( 1.80000000e+01,  4.60000000e+01)
( 1.90000000e+01,  4.70000000e+01)
( 2.00000000e+01,  4.80000000e+01)
( 2.10000000e+01,  4.90000000e+01)
( 2.20000000e+01,  5.00000000e+01)
( 2.30000000e+01,  5.10000000e+01)
( 2.40000000e+01,  5.20000000e+01)
( 2.50000000e+01,  5.30000000e+01)
( 2.60000000e+01,  5.40000000e+01)
( 2.70000000e+01,  5.50000000e+01)
( 2.80000000e+01,  5.60000000e+01)
( 2.90000000e+01,  5.70000000e+01)
( 3.00000000e+01,  5.80000000e+01)
( 3.10000000e+01,  5.90000000e+01)
( 3.20000000e+01,  6.00000000e+01)
( 3.30000000e+01,  6.10000000e+01)
( 3.40000000e+01,  6.20000000e+01)
( 3.50000000e+01,  6.30000000e+01)
( 3.60000000e+01,  6.40000000e+01)
( 3.70000000e+01,  6.50000000e+01)
( 3.80000000e+01,  6.60000000e+01)
( 3.90000000e+01,  6.70000000e+01)
( 4.00000000e+01,  6.80000000e+01)
( 4.10000000e+01,  6.90000000e+01)
( 4.20000000e+01,  7.00000000e+01)
( 4.30000000e+01,  7.10000000e+01)
( 4.40000000e+01,  7.20000000e+01)
( 4.50000000e+01,  7.30000000e+01)
( 4.60000000e+01,  7.40000000e+01)
( 4.70000000e+01,  7.50000000e+01)
( 4.80000000e+01,  7.60000000e+01)
( 4.90000000e+01,  7.70000000e+01)
( 5.00000000e+01,  7.80000000e+01)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.20000000e+01)
( 3.00000000e+00,  5.30000000e+01)
( 4.00000000e+00,  5.50000000e+01)
( 5.00000000e+00,  5.70000000e+01)
( 6.00000000e+00,  6.10000000e+01)
( 7.00000000e+00,  6.50000000e+01)
( 8.00000000e+00,  7.10000000e+01)
( 9.00000000e+00,  7.50000000e+01)
( 1.00000000e+01,  7.60000000e+01)
( 1.10000000e+01,  7.80000000e+01)
( 1.20000000e+01,  7.90000000e+01)
( 1.30000000e+01,  8.00000000e+01)
( 1.40000000e+01,  8.10000000e+01)
( 1.50000000e+01,  8.20000000e+01)
( 1.60000000e+01,  8.30000000e+01)
( 1.70000000e+01,  8.40000000e+01)
( 1.80000000e+01,  8.50000000e+01)
( 1.90000000e+01,  8.60000000e+01)
( 2.00000000e+01,  8.70000000e+01)
( 2.10000000e+01,  8.80000000e+01)
( 2.20000000e+01,  8.90000000e+01)
( 2.30000000e+01,  9.00000000e+01)
( 2.40000000e+01,  9.10000000e+01)
( 2.50000000e+01,  9.20000000e+01)
( 2.60000000e+01,  9.30000000e+01)
( 2.70000000e+01,  9.40000000e+01)
( 2.80000000e+01,  9.50000000e+01)
( 2.90000000e+01,  9.60000000e+01)
( 3.00000000e+01,  9.70000000e+01)
( 3.10000000e+01,  9.80000000e+01)
( 3.20000000e+01,  9.90000000e+01)
( 3.30000000e+01,  1.00000000e+02)
( 3.40000000e+01,  1.01000000e+02)
( 3.50000000e+01,  1.02000000e+02)
( 3.60000000e+01,  1.03000000e+02)
( 3.70000000e+01,  1.04000000e+02)
( 3.80000000e+01,  1.05000000e+02)
( 3.90000000e+01,  1.06000000e+02)
( 4.00000000e+01,  1.07000000e+02)
( 4.10000000e+01,  1.08000000e+02)
( 4.20000000e+01,  1.09000000e+02)
( 4.30000000e+01,  1.10000000e+02)
( 4.40000000e+01,  1.11000000e+02)
( 4.50000000e+01,  1.12000000e+02)
( 4.60000000e+01,  1.13000000e+02)
( 4.70000000e+01,  1.14000000e+02)
( 4.80000000e+01,  1.15000000e+02)
( 4.90000000e+01,  1.16000000e+02)
( 5.00000000e+01,  1.17000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  7.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  1.90000000e+01)
( 1.10000000e+01,  2.00000000e+01)
( 1.20000000e+01,  2.40000000e+01)
( 1.30000000e+01,  2.60000000e+01)
( 1.40000000e+01,  2.80000000e+01)
( 1.50000000e+01,  3.10000000e+01)
( 1.60000000e+01,  3.60000000e+01)
( 1.70000000e+01,  3.80000000e+01)
( 1.80000000e+01,  3.90000000e+01)
( 1.90000000e+01,  4.10000000e+01)
( 2.00000000e+01,  4.40000000e+01)
( 2.10000000e+01,  4.50000000e+01)
( 2.20000000e+01,  4.60000000e+01)
( 2.30000000e+01,  4.70000000e+01)
( 2.40000000e+01,  4.90000000e+01)
( 2.50000000e+01,  5.20000000e+01)
( 2.60000000e+01,  5.60000000e+01)
( 2.70000000e+01,  5.70000000e+01)
( 2.80000000e+01,  5.80000000e+01)
( 2.90000000e+01,  5.90000000e+01)
( 3.00000000e+01,  6.10000000e+01)
( 3.10000000e+01,  6.40000000e+01)
( 3.20000000e+01,  6.80000000e+01)
( 3.30000000e+01,  6.90000000e+01)
( 3.40000000e+01,  7.00000000e+01)
( 3.50000000e+01,  7.20000000e+01)
( 3.60000000e+01,  7.50000000e+01)
( 3.70000000e+01,  7.90000000e+01)
( 3.80000000e+01,  8.40000000e+01)
( 3.90000000e+01,  9.00000000e+01)
( 4.00000000e+01,  9.10000000e+01)
( 4.10000000e+01,  9.30000000e+01)
( 4.20000000e+01,  9.40000000e+01)
( 4.30000000e+01,  9.50000000e+01)
( 4.40000000e+01,  9.70000000e+01)
( 4.50000000e+01,  1.00000000e+02)
( 4.60000000e+01,  1.01000000e+02)
( 4.70000000e+01,  1.02000000e+02)
( 4.80000000e+01,  1.04000000e+02)
( 4.90000000e+01,  1.07000000e+02)
( 5.00000000e+01,  1.11000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.00000000e+01)
( 3.00000000e+00,  5.20000000e+01)
( 4.00000000e+00,  5.40000000e+01)
( 5.00000000e+00,  5.80000000e+01)
( 6.00000000e+00,  6.00000000e+01)
( 7.00000000e+00,  6.20000000e+01)
( 8.00000000e+00,  6.50000000e+01)
( 9.00000000e+00,  6.80000000e+01)
( 1.00000000e+01,  7.20000000e+01)
( 1.10000000e+01,  7.40000000e+01)
( 1.20000000e+01,  7.50000000e+01)
( 1.30000000e+01,  7.80000000e+01)
( 1.40000000e+01,  8.00000000e+01)
( 1.50000000e+01,  8.20000000e+01)
( 1.60000000e+01,  8.50000000e+01)
( 1.70000000e+01,  8.80000000e+01)
( 1.80000000e+01,  9.00000000e+01)
( 1.90000000e+01,  9.20000000e+01)
( 2.00000000e+01,  9.30000000e+01)
( 2.10000000e+01,  9.50000000e+01)
( 2.20000000e+01,  9.80000000e+01)
( 2.30000000e+01,  1.02000000e+02)
( 2.40000000e+01,  1.07000000e+02)
( 2.50000000e+01,  1.08000000e+02)
( 2.60000000e+01,  1.10000000e+02)
( 2.70000000e+01,  1.11000000e+02)
( 2.80000000e+01,  1.12000000e+02)
( 2.90000000e+01,  1.13000000e+02)
( 3.00000000e+01,  1.14000000e+02)
( 3.10000000e+01,  1.16000000e+02)
( 3.20000000e+01,  1.19000000e+02)
( 3.30000000e+01,  1.23000000e+02)
( 3.40000000e+01,  1.28000000e+02)
( 3.50000000e+01,  1.34000000e+02)
( 3.60000000e+01,  1.35000000e+02)
( 3.70000000e+01,  1.37000000e+02)
( 3.80000000e+01,  1.40000000e+02)
( 3.90000000e+01,  1.44000000e+02)
( 4.00000000e+01,  1.49000000e+02)
( 4.10000000e+01,  1.50000000e+02)
( 4.20000000e+01,  1.51000000e+02)
( 4.30000000e+01,  1.53000000e+02)
( 4.40000000e+01,  1.56000000e+02)
( 4.50000000e+01,  1.60000000e+02)
( 4.60000000e+01,  1.61000000e+02)
( 4.70000000e+01,  1.62000000e+02)
( 4.80000000e+01,  1.64000000e+02)
( 4.90000000e+01,  1.67000000e+02)
( 5.00000000e+01,  1.71000000e+02)};

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={$\Delta_k$}, xmin=0, ymode=log, xlabel={Major iteration}, height=0.4\textwidth]
\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=blue, label=line:rom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  3.81837662e+00)
( 1.00000000e+00,  3.81837662e+00)
( 2.00000000e+00,  5.72756493e+00)
( 3.00000000e+00,  5.72756493e+00)
( 4.00000000e+00,  5.72756493e+00)
( 5.00000000e+00,  5.72756493e+00)
( 6.00000000e+00,  5.72756493e+00)
( 7.00000000e+00,  5.72756493e+00)
( 8.00000000e+00,  8.59134739e+00)
( 9.00000000e+00,  8.59134739e+00)
( 1.00000000e+01,  8.59134739e+00)
( 1.10000000e+01,  4.29567370e+00)
( 1.20000000e+01,  4.29567370e+00)
( 1.30000000e+01,  4.29567370e+00)
( 1.40000000e+01,  2.14783685e+00)
( 1.50000000e+01,  1.07391842e+00)
( 1.60000000e+01,  5.36959212e-01)
( 1.70000000e+01,  2.68479606e-01)
( 1.80000000e+01,  1.34239803e-01)
( 1.90000000e+01,  6.71199015e-02)
( 2.00000000e+01,  3.35599507e-02)
( 2.10000000e+01,  1.67799754e-02)
( 2.20000000e+01,  8.38998769e-03)
( 2.30000000e+01,  4.19499384e-03)
( 2.40000000e+01,  2.09749692e-03)
( 2.50000000e+01,  1.04874846e-03)
( 2.60000000e+01,  5.24374230e-04)
( 2.70000000e+01,  2.62187115e-04)
( 2.80000000e+01,  1.31093558e-04)
( 2.90000000e+01,  6.55467788e-05)
( 3.00000000e+01,  3.27733894e-05)
( 3.10000000e+01,  1.63866947e-05)
( 3.20000000e+01,  8.19334735e-06)
( 3.30000000e+01,  4.09667368e-06)
( 3.40000000e+01,  2.04833684e-06)
( 3.50000000e+01,  1.02416842e-06)
( 3.60000000e+01,  5.12084209e-07)
( 3.70000000e+01,  2.56042105e-07)
( 3.80000000e+01,  1.28021052e-07)
( 3.90000000e+01,  6.40105262e-08)
( 4.00000000e+01,  3.20052631e-08)
( 4.10000000e+01,  1.60026315e-08)
( 4.20000000e+01,  8.00131577e-09)
( 4.30000000e+01,  4.00065789e-09)
( 4.40000000e+01,  2.00032894e-09)
( 4.50000000e+01,  1.00016447e-09)
( 4.60000000e+01,  5.00082236e-10)
( 4.70000000e+01,  2.50041118e-10)
( 4.80000000e+01,  1.25020559e-10)
( 4.90000000e+01,  6.25102795e-11)
( 5.00000000e+01,  3.12551397e-11)};

\addplot [dotted, thick, mark options={solid, thick}, mark=+, mark size=3, color=red, label=line:rom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  3.81837662e+01)
( 1.00000000e+00,  1.90918831e+01)
( 2.00000000e+00,  9.54594155e+00)
( 3.00000000e+00,  9.54594155e+00)
( 4.00000000e+00,  9.54594155e+00)
( 5.00000000e+00,  9.54594155e+00)
( 6.00000000e+00,  9.54594155e+00)
( 7.00000000e+00,  9.54594155e+00)
( 8.00000000e+00,  4.77297077e+00)
( 9.00000000e+00,  2.38648539e+00)
( 1.00000000e+01,  2.38648539e+00)
( 1.10000000e+01,  1.19324269e+00)
( 1.20000000e+01,  1.19324269e+00)
( 1.30000000e+01,  1.19324269e+00)
( 1.40000000e+01,  5.96621347e-01)
( 1.50000000e+01,  5.96621347e-01)
( 1.60000000e+01,  5.68758602e-01)
( 1.70000000e+01,  5.68758602e-01)
( 1.80000000e+01,  2.84379301e-01)
( 1.90000000e+01,  1.42189650e-01)
( 2.00000000e+01,  7.10948252e-02)
( 2.10000000e+01,  3.55474126e-02)
( 2.20000000e+01,  1.77737063e-02)
( 2.30000000e+01,  8.88685315e-03)
( 2.40000000e+01,  4.44342658e-03)
( 2.50000000e+01,  2.22171329e-03)
( 2.60000000e+01,  1.11085664e-03)
( 2.70000000e+01,  5.55428322e-04)
( 2.80000000e+01,  2.77714161e-04)
( 2.90000000e+01,  1.38857081e-04)
( 3.00000000e+01,  6.94285403e-05)
( 3.10000000e+01,  3.47142701e-05)
( 3.20000000e+01,  1.73571351e-05)
( 3.30000000e+01,  8.67856753e-06)
( 3.40000000e+01,  4.33928377e-06)
( 3.50000000e+01,  2.16964188e-06)
( 3.60000000e+01,  1.08482094e-06)
( 3.70000000e+01,  5.42410471e-07)
( 3.80000000e+01,  2.71205235e-07)
( 3.90000000e+01,  1.35602618e-07)
( 4.00000000e+01,  6.78013088e-08)
( 4.10000000e+01,  3.39006544e-08)
( 4.20000000e+01,  1.69503272e-08)
( 4.30000000e+01,  8.47516360e-09)
( 4.40000000e+01,  4.23758180e-09)
( 4.50000000e+01,  2.11879090e-09)
( 4.60000000e+01,  1.05939545e-09)
( 4.70000000e+01,  5.29697725e-10)
( 4.80000000e+01,  2.64848863e-10)
( 4.90000000e+01,  1.32424431e-10)
( 5.00000000e+01,  6.62122157e-11)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  3.23852341e-02)
( 1.00000000e+00,  3.23852341e-02)
( 2.00000000e+00,  4.85778511e-02)
( 3.00000000e+00,  7.28667767e-02)
( 4.00000000e+00,  7.28667767e-02)
( 5.00000000e+00,  1.09300165e-01)
( 6.00000000e+00,  5.46500825e-02)
( 7.00000000e+00,  8.19751238e-02)
( 8.00000000e+00,  8.19751238e-02)
( 9.00000000e+00,  8.19751238e-02)
( 1.00000000e+01,  8.19751238e-02)
( 1.10000000e+01,  8.19751238e-02)
( 1.20000000e+01,  8.19751238e-02)
( 1.30000000e+01,  8.19751238e-02)
( 1.40000000e+01,  4.09875619e-02)
( 1.50000000e+01,  6.14813428e-02)
( 1.60000000e+01,  6.14813428e-02)
( 1.70000000e+01,  3.07406714e-02)
( 1.80000000e+01,  1.53703357e-02)
( 1.90000000e+01,  7.68516786e-03)
( 2.00000000e+01,  7.68516786e-03)
( 2.10000000e+01,  7.68516786e-03)
( 2.20000000e+01,  1.15277518e-02)
( 2.30000000e+01,  5.76387589e-03)
( 2.40000000e+01,  2.88193795e-03)
( 2.50000000e+01,  1.44096897e-03)
( 2.60000000e+01,  2.16145346e-03)
( 2.70000000e+01,  3.24218019e-03)
( 2.80000000e+01,  4.86327028e-03)
( 2.90000000e+01,  2.43163514e-03)
( 3.00000000e+01,  1.21581757e-03)
( 3.10000000e+01,  6.07908785e-04)
( 3.20000000e+01,  6.07908785e-04)
( 3.30000000e+01,  6.07908785e-04)
( 3.40000000e+01,  3.03954393e-04)
( 3.50000000e+01,  1.51977196e-04)
( 3.60000000e+01,  7.59885982e-05)
( 3.70000000e+01,  3.79942991e-05)
( 3.80000000e+01,  1.89971495e-05)
( 3.90000000e+01,  1.89971495e-05)
( 4.00000000e+01,  9.49857477e-06)
( 4.10000000e+01,  1.42478622e-05)
( 4.20000000e+01,  2.13717932e-05)
( 4.30000000e+01,  1.06858966e-05)
( 4.40000000e+01,  5.34294831e-06)
( 4.50000000e+01,  5.34294831e-06)
( 4.60000000e+01,  8.01442246e-06)
( 4.70000000e+01,  4.00721123e-06)
( 4.80000000e+01,  2.00360562e-06)
( 4.90000000e+01,  1.00180281e-06)
( 5.00000000e+01,  5.00901404e-07)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 0.00000000e+00,  3.23852341e-01)
( 1.00000000e+00,  1.61926170e-01)
( 2.00000000e+00,  1.61926170e-01)
( 3.00000000e+00,  1.61926170e-01)
( 4.00000000e+00,  1.61926170e-01)
( 5.00000000e+00,  8.09630852e-02)
( 6.00000000e+00,  8.09630852e-02)
( 7.00000000e+00,  1.21444628e-01)
( 8.00000000e+00,  1.21444628e-01)
( 9.00000000e+00,  1.21444628e-01)
( 1.00000000e+01,  1.21444628e-01)
( 1.10000000e+01,  6.07223139e-02)
( 1.20000000e+01,  3.03611570e-02)
( 1.30000000e+01,  4.55417354e-02)
( 1.40000000e+01,  4.55417354e-02)
( 1.50000000e+01,  2.27708677e-02)
( 1.60000000e+01,  2.27708677e-02)
( 1.70000000e+01,  2.27708677e-02)
( 1.80000000e+01,  1.13854339e-02)
( 1.90000000e+01,  5.69271693e-03)
( 2.00000000e+01,  2.84635847e-03)
( 2.10000000e+01,  1.42317923e-03)
( 2.20000000e+01,  7.11589616e-04)
( 2.30000000e+01,  3.55794808e-04)
( 2.40000000e+01,  5.33692212e-04)
( 2.50000000e+01,  2.66846106e-04)
( 2.60000000e+01,  2.66846106e-04)
( 2.70000000e+01,  2.66846106e-04)
( 2.80000000e+01,  4.00269159e-04)
( 2.90000000e+01,  6.00403739e-04)
( 3.00000000e+01,  3.00201869e-04)
( 3.10000000e+01,  1.50100935e-04)
( 3.20000000e+01,  7.50504673e-05)
( 3.30000000e+01,  3.75252337e-05)
( 3.40000000e+01,  1.87626168e-05)
( 3.50000000e+01,  9.38130842e-06)
( 3.60000000e+01,  4.69065421e-06)
( 3.70000000e+01,  2.34532710e-06)
( 3.80000000e+01,  1.17266355e-06)
( 3.90000000e+01,  5.86331776e-07)
( 4.00000000e+01,  8.79497664e-07)
( 4.10000000e+01,  8.79497664e-07)
( 4.20000000e+01,  4.39748832e-07)
( 4.30000000e+01,  2.19874416e-07)
( 4.40000000e+01,  1.09937208e-07)
( 4.50000000e+01,  1.09937208e-07)
( 4.60000000e+01,  1.64905812e-07)
( 4.70000000e+01,  8.24529060e-08)
( 4.80000000e+01,  4.12264530e-08)
( 4.90000000e+01,  2.06132265e-08)
( 5.00000000e+01,  1.03066133e-08)};

\end{groupplot}\end{tikzpicture}

==> py/ssbeam0_nel180x90_rmin0p5_romset1_majit0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=10.269162838408105, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  1.02691628e+01)
( 1.00000000e+00,  3.69188775e+00)
( 2.00000000e+00,  2.16977774e+00)
( 3.00000000e+00,  1.78179880e+00)
( 4.00000000e+00,  1.58743343e+00)
( 5.00000000e+00,  1.41299091e+00)
( 6.00000000e+00,  1.22183978e+00)
( 7.00000000e+00,  1.02354078e+00)
( 8.00000000e+00,  8.31983288e-01)
( 9.00000000e+00,  6.75354422e-01)
( 1.00000000e+01,  5.44579378e-01)
( 1.10000000e+01,  4.40195163e-01)
( 1.20000000e+01,  3.43906125e-01)
( 1.30000000e+01,  2.58006863e-01)
( 1.40000000e+01,  1.78988369e-01)
( 1.50000000e+01,  1.20263229e-01)
( 1.60000000e+01,  8.76676209e-02)
( 1.70000000e+01,  6.72621257e-02)
( 1.80000000e+01,  5.35708760e-02)
( 1.90000000e+01,  4.34860552e-02)
( 2.00000000e+01,  3.56170741e-02)
( 2.10000000e+01,  3.06025271e-02)
( 2.20000000e+01,  2.75825598e-02)
( 2.30000000e+01,  2.58885908e-02)
( 2.40000000e+01,  2.45999809e-02)
( 2.50000000e+01,  2.33491632e-02)
( 2.60000000e+01,  2.21182012e-02)
( 2.70000000e+01,  2.14575567e-02)
( 2.80000000e+01,  2.09544065e-02)
( 2.90000000e+01,  2.04216993e-02)
( 3.00000000e+01,  1.98693815e-02)
( 3.10000000e+01,  1.94087233e-02)
( 3.20000000e+01,  1.90497914e-02)
( 3.30000000e+01,  1.87433051e-02)
( 3.40000000e+01,  1.84470526e-02)
( 3.50000000e+01,  1.81181967e-02)
( 3.60000000e+01,  1.77142411e-02)
( 3.70000000e+01,  1.72337833e-02)
( 3.80000000e+01,  1.66786913e-02)
( 3.90000000e+01,  1.61326559e-02)
( 4.00000000e+01,  1.55318329e-02)
( 4.10000000e+01,  1.50028534e-02)
( 4.20000000e+01,  1.45984942e-02)
( 4.30000000e+01,  1.42558993e-02)
( 4.40000000e+01,  1.39009790e-02)
( 4.50000000e+01,  1.34318339e-02)
( 4.60000000e+01,  1.27991774e-02)
( 4.70000000e+01,  1.21976757e-02)
( 4.80000000e+01,  1.16353858e-02)
( 4.90000000e+01,  1.10625937e-02)
( 5.00000000e+01,  1.03879488e-02)
( 5.10000000e+01,  9.55141337e-03)
( 5.20000000e+01,  8.62752632e-03)
( 5.30000000e+01,  7.92098831e-03)
( 5.40000000e+01,  7.25458688e-03)
( 5.50000000e+01,  6.81088494e-03)
( 5.60000000e+01,  6.52535509e-03)
( 5.70000000e+01,  6.28487903e-03)
( 5.80000000e+01,  6.04869239e-03)
( 5.90000000e+01,  5.86713598e-03)
( 6.00000000e+01,  5.67657062e-03)
( 6.10000000e+01,  5.45430171e-03)
( 6.20000000e+01,  5.16267749e-03)
( 6.30000000e+01,  4.82690998e-03)
( 6.40000000e+01,  4.52084240e-03)
( 6.50000000e+01,  4.21011891e-03)
( 6.60000000e+01,  3.84611328e-03)
( 6.70000000e+01,  3.35166393e-03)
( 6.80000000e+01,  2.76781427e-03)
( 6.90000000e+01,  2.35181842e-03)
( 7.00000000e+01,  1.89865872e-03)
( 7.10000000e+01,  1.42811729e-03)
( 7.20000000e+01,  1.11818069e-03)
( 7.30000000e+01,  9.36088626e-04)
( 7.40000000e+01,  7.97425431e-04)
( 7.50000000e+01,  7.13410265e-04)
( 7.60000000e+01,  6.64190262e-04)
( 7.70000000e+01,  6.30636282e-04)
( 7.80000000e+01,  6.04396906e-04)
( 7.90000000e+01,  5.80640688e-04)
( 8.00000000e+01,  5.61828339e-04)
( 8.10000000e+01,  5.46685965e-04)
( 8.20000000e+01,  5.31061820e-04)
( 8.30000000e+01,  5.13926251e-04)
( 8.40000000e+01,  4.95496242e-04)
( 8.50000000e+01,  4.75160707e-04)
( 8.60000000e+01,  4.55079897e-04)
( 8.70000000e+01,  4.35467571e-04)
( 8.80000000e+01,  4.15602852e-04)
( 8.90000000e+01,  3.97494760e-04)
( 9.00000000e+01,  3.82644882e-04)
( 9.10000000e+01,  3.70721123e-04)
( 9.20000000e+01,  3.61381298e-04)
( 9.30000000e+01,  3.53232431e-04)
( 9.40000000e+01,  3.45626068e-04)
( 9.50000000e+01,  3.38776673e-04)
( 9.60000000e+01,  3.32336079e-04)
( 9.70000000e+01,  3.25988035e-04)
( 9.80000000e+01,  3.19445717e-04)
( 9.90000000e+01,  3.12256553e-04)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:hdm}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5]
coordinates {
( 0.00000000e+00,  1.02691628e+01)
( 1.00000000e+00,  3.69188775e+00)
( 2.00000000e+00,  2.16977774e+00)
( 3.00000000e+00,  1.65488112e+00)
( 4.00000000e+00,  1.31232943e+00)
( 5.00000000e+00,  9.53903643e-01)
( 6.00000000e+00,  6.87970981e-01)
( 7.00000000e+00,  4.42604544e-01)
( 8.00000000e+00,  2.22381046e-01)
( 9.00000000e+00,  1.15266235e-01)
( 1.00000000e+01,  5.93801085e-02)
( 1.10000000e+01,  2.96562212e-02)
( 1.20000000e+01,  1.69515125e-02)
( 1.30000000e+01,  1.69515125e-02)
( 1.40000000e+01,  7.85123208e-03)
( 1.50000000e+01,  3.28819562e-03)
( 1.60000000e+01,  1.79049709e-03)
( 1.70000000e+01,  1.21648492e-03)
( 1.80000000e+01,  6.19997822e-04)
( 1.90000000e+01,  6.19997822e-04)
( 2.00000000e+01,  3.90698931e-04)
( 2.10000000e+01,  3.90698931e-04)
( 2.20000000e+01,  3.13482313e-04)
( 2.30000000e+01,  2.96504982e-04)
( 2.40000000e+01,  2.63546721e-04)
( 2.50000000e+01,  2.57591832e-04)
( 2.60000000e+01,  2.51259863e-04)
( 2.70000000e+01,  2.42646284e-04)
( 2.80000000e+01,  2.31582805e-04)
( 2.90000000e+01,  2.13946578e-04)
( 3.00000000e+01,  1.87972303e-04)
( 3.10000000e+01,  1.59793786e-04)
( 3.20000000e+01,  1.33089891e-04)
( 3.30000000e+01,  1.06688250e-04)
( 3.40000000e+01,  1.06688250e-04)
( 3.50000000e+01,  9.13242042e-05)
( 3.60000000e+01,  7.65384318e-05)
( 3.70000000e+01,  7.09687050e-05)
( 3.80000000e+01,  6.46497564e-05)
( 3.90000000e+01,  5.53279693e-05)
( 4.00000000e+01,  4.14261417e-05)
( 4.10000000e+01,  1.68277978e-05)
( 4.20000000e+01,  3.88141967e-06)
( 4.30000000e+01,  1.09883919e-05)
( 4.40000000e+01,  1.61509202e-05)
( 4.50000000e+01,  2.13617624e-05)
( 4.60000000e+01,  2.76658795e-05)
( 4.70000000e+01,  3.07067301e-05)
( 4.80000000e+01,  3.25842335e-05)
( 4.90000000e+01,  3.30249445e-05)
( 5.00000000e+01,  3.31923666e-05)
( 5.10000000e+01,  3.32953394e-05)
( 5.20000000e+01,  3.33899509e-05)
( 5.30000000e+01,  3.34614510e-05)
( 5.40000000e+01,  3.34614510e-05)
( 5.50000000e+01,  3.34671008e-05)
( 5.60000000e+01,  3.34691194e-05)
( 5.70000000e+01,  3.34718780e-05)
( 5.80000000e+01,  3.34752333e-05)
( 5.90000000e+01,  3.34804033e-05)
( 6.00000000e+01,  3.34868309e-05)
( 6.10000000e+01,  3.34948416e-05)
( 6.20000000e+01,  3.34973314e-05)
( 6.30000000e+01,  3.34987804e-05)
( 6.40000000e+01,  3.34994668e-05)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romA1}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5]
coordinates {
( 0.00000000e+00,  1.02691628e+01)
( 1.00000000e+00,  1.02691628e+01)
( 2.00000000e+00,  1.02691628e+01)
( 3.00000000e+00,  3.71918995e+00)
( 4.00000000e+00,  3.71918995e+00)
( 5.00000000e+00,  2.01220984e+00)
( 6.00000000e+00,  1.22407645e+00)
( 7.00000000e+00,  1.07594265e+00)
( 8.00000000e+00,  7.61718444e-01)
( 9.00000000e+00,  4.53443148e-01)
( 1.00000000e+01,  3.05166579e-01)
( 1.10000000e+01,  2.02690185e-01)
( 1.20000000e+01,  1.15266840e-01)
( 1.30000000e+01,  6.61685487e-02)
( 1.40000000e+01,  4.51175132e-02)
( 1.50000000e+01,  3.76723392e-02)
( 1.60000000e+01,  3.05140668e-02)
( 1.70000000e+01,  2.82719402e-02)
( 1.80000000e+01,  2.66816529e-02)
( 1.90000000e+01,  2.59098847e-02)
( 2.00000000e+01,  2.59098847e-02)
( 2.10000000e+01,  2.52689697e-02)
( 2.20000000e+01,  2.49392210e-02)
( 2.30000000e+01,  2.47831857e-02)
( 2.40000000e+01,  2.44751629e-02)
( 2.50000000e+01,  2.43177098e-02)
( 2.60000000e+01,  2.42120905e-02)
( 2.70000000e+01,  2.41520413e-02)
( 2.80000000e+01,  2.40793441e-02)
( 2.90000000e+01,  2.39817382e-02)
( 3.00000000e+01,  2.38445556e-02)
( 3.10000000e+01,  2.36426916e-02)
( 3.20000000e+01,  2.33880747e-02)
( 3.30000000e+01,  2.33880747e-02)
( 3.40000000e+01,  2.31822613e-02)
( 3.50000000e+01,  2.29388612e-02)
( 3.60000000e+01,  2.27438013e-02)
( 3.70000000e+01,  2.25387611e-02)
( 3.80000000e+01,  2.24074182e-02)
( 3.90000000e+01,  2.23103496e-02)
( 4.00000000e+01,  2.22386102e-02)
( 4.10000000e+01,  2.21406156e-02)
( 4.20000000e+01,  2.20378347e-02)
( 4.30000000e+01,  2.19224953e-02)
( 4.40000000e+01,  2.18585497e-02)
( 4.50000000e+01,  2.17572706e-02)
( 4.60000000e+01,  2.16217443e-02)
( 4.70000000e+01,  2.15037097e-02)
( 4.80000000e+01,  2.13298749e-02)
( 4.90000000e+01,  2.11092711e-02)
( 5.00000000e+01,  2.09009601e-02)
( 5.10000000e+01,  2.06780496e-02)
( 5.20000000e+01,  2.05017980e-02)
( 5.30000000e+01,  2.03767295e-02)
( 5.40000000e+01,  2.02360833e-02)
( 5.50000000e+01,  2.00459694e-02)
( 5.60000000e+01,  1.98936596e-02)
( 5.70000000e+01,  1.97781736e-02)
( 5.80000000e+01,  1.96531288e-02)
( 5.90000000e+01,  1.94688675e-02)
( 6.00000000e+01,  1.92967618e-02)
( 6.10000000e+01,  1.90945739e-02)
( 6.20000000e+01,  1.89099693e-02)
( 6.30000000e+01,  1.87437628e-02)
( 6.40000000e+01,  1.85070586e-02)
( 6.50000000e+01,  1.81568179e-02)
( 6.60000000e+01,  1.78441172e-02)
( 6.70000000e+01,  1.74954328e-02)
( 6.80000000e+01,  1.71266364e-02)
( 6.90000000e+01,  1.68022845e-02)
( 7.00000000e+01,  1.64921546e-02)
( 7.10000000e+01,  1.61773091e-02)
( 7.20000000e+01,  1.58899378e-02)
( 7.30000000e+01,  1.55399475e-02)
( 7.40000000e+01,  1.51401947e-02)
( 7.50000000e+01,  1.47277082e-02)
( 7.60000000e+01,  1.43613987e-02)
( 7.70000000e+01,  1.40128164e-02)
( 7.80000000e+01,  1.36684116e-02)
( 7.90000000e+01,  1.33232945e-02)
( 8.00000000e+01,  1.29361857e-02)
( 8.10000000e+01,  1.25560567e-02)
( 8.20000000e+01,  1.21087670e-02)
( 8.30000000e+01,  1.17593805e-02)
( 8.40000000e+01,  1.12852911e-02)
( 8.50000000e+01,  1.08495627e-02)
( 8.60000000e+01,  1.03857717e-02)
( 8.70000000e+01,  9.94488419e-03)
( 8.80000000e+01,  9.36652799e-03)
( 8.90000000e+01,  8.74367009e-03)
( 9.00000000e+01,  8.04086216e-03)
( 9.10000000e+01,  7.29664090e-03)
( 9.20000000e+01,  6.44243390e-03)
( 9.30000000e+01,  5.59723111e-03)
( 9.40000000e+01,  4.96129775e-03)
( 9.50000000e+01,  4.96129775e-03)
( 9.60000000e+01,  4.58953510e-03)
( 9.70000000e+01,  4.52377276e-03)
( 9.80000000e+01,  4.38254209e-03)
( 9.90000000e+01,  4.28823667e-03)
( 1.00000000e+02,  4.22841669e-03)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romA2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  1.02691628e+01)
( 1.00000000e+00,  3.69188775e+00)
( 2.00000000e+00,  2.16977774e+00)
( 3.00000000e+00,  1.79014149e+00)
( 4.00000000e+00,  1.44589648e+00)
( 5.00000000e+00,  1.18273291e+00)
( 6.00000000e+00,  7.27224602e-01)
( 7.00000000e+00,  5.22470730e-01)
( 8.00000000e+00,  2.93700829e-01)
( 9.00000000e+00,  1.26402557e-01)
( 1.00000000e+01,  5.46366704e-02)
( 1.10000000e+01,  2.69440406e-02)
( 1.20000000e+01,  1.51793257e-02)
( 1.30000000e+01,  1.51793257e-02)
( 1.40000000e+01,  7.67167646e-03)
( 1.50000000e+01,  4.10446401e-03)
( 1.60000000e+01,  2.38349096e-03)
( 1.70000000e+01,  2.38349096e-03)
( 1.80000000e+01,  1.39956198e-03)
( 1.90000000e+01,  1.02105943e-03)
( 2.00000000e+01,  6.05017455e-04)
( 2.10000000e+01,  4.81335188e-04)
( 2.20000000e+01,  4.81335188e-04)
( 2.30000000e+01,  3.67548964e-04)
( 2.40000000e+01,  3.29292761e-04)
( 2.50000000e+01,  2.95926592e-04)
( 2.60000000e+01,  2.70790328e-04)
( 2.70000000e+01,  2.52438001e-04)
( 2.80000000e+01,  2.40658043e-04)
( 2.90000000e+01,  2.29735274e-04)
( 3.00000000e+01,  2.25569281e-04)
( 3.10000000e+01,  2.17143359e-04)
( 3.20000000e+01,  2.13640146e-04)
( 3.30000000e+01,  2.09475959e-04)
( 3.40000000e+01,  2.07769099e-04)
( 3.50000000e+01,  2.04383616e-04)
( 3.60000000e+01,  2.02538687e-04)
( 3.70000000e+01,  2.01380757e-04)
( 3.80000000e+01,  2.00063919e-04)
( 3.90000000e+01,  1.98824650e-04)
( 4.00000000e+01,  1.97810621e-04)
( 4.10000000e+01,  1.97152518e-04)
( 4.20000000e+01,  1.96311865e-04)
( 4.30000000e+01,  1.95721590e-04)
( 4.40000000e+01,  1.95223307e-04)
( 4.50000000e+01,  1.94812434e-04)
( 4.60000000e+01,  1.94339467e-04)
( 4.70000000e+01,  1.93870163e-04)
( 4.80000000e+01,  1.93365128e-04)
( 4.90000000e+01,  1.93003540e-04)
( 5.00000000e+01,  1.92771713e-04)
( 5.10000000e+01,  1.92466920e-04)
( 5.20000000e+01,  1.92466920e-04)
( 5.30000000e+01,  1.92179993e-04)
( 5.40000000e+01,  1.91944878e-04)
( 5.50000000e+01,  1.91718874e-04)
( 5.60000000e+01,  1.91460514e-04)
( 5.70000000e+01,  1.91218878e-04)
( 5.80000000e+01,  1.91019522e-04)
( 5.90000000e+01,  1.90720148e-04)
( 6.00000000e+01,  1.90389236e-04)
( 6.10000000e+01,  1.89934745e-04)
( 6.20000000e+01,  1.89500445e-04)
( 6.30000000e+01,  1.88939774e-04)
( 6.40000000e+01,  1.88499567e-04)
( 6.50000000e+01,  1.88075714e-04)
( 6.60000000e+01,  1.87562541e-04)
( 6.70000000e+01,  1.87079215e-04)
( 6.80000000e+01,  1.86575725e-04)
( 6.90000000e+01,  1.86138416e-04)
( 7.00000000e+01,  1.85846119e-04)
( 7.10000000e+01,  1.85681659e-04)
( 7.20000000e+01,  1.85603311e-04)
( 7.30000000e+01,  1.85445975e-04)
( 7.40000000e+01,  1.85415176e-04)
( 7.50000000e+01,  1.85323649e-04)
( 7.60000000e+01,  1.85273440e-04)
( 7.70000000e+01,  1.85239944e-04)
( 7.80000000e+01,  1.85214511e-04)
( 7.90000000e+01,  1.85201511e-04)
( 8.00000000e+01,  1.85169746e-04)
( 8.10000000e+01,  1.85159321e-04)
( 8.20000000e+01,  1.85151033e-04)
( 8.30000000e+01,  1.85145500e-04)
( 8.40000000e+01,  1.85142863e-04)
( 8.50000000e+01,  1.85140907e-04)
( 8.60000000e+01,  1.85137958e-04)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  1.02691628e+01)
( 1.00000000e+00,  1.02691628e+01)
( 2.00000000e+00,  4.01626904e+00)
( 3.00000000e+00,  2.09439080e+00)
( 4.00000000e+00,  1.39799922e+00)
( 5.00000000e+00,  9.07949041e-01)
( 6.00000000e+00,  4.34512047e-01)
( 7.00000000e+00,  2.54970595e-01)
( 8.00000000e+00,  1.48378189e-01)
( 9.00000000e+00,  1.06763712e-01)
( 1.00000000e+01,  8.57580728e-02)
( 1.10000000e+01,  6.83468752e-02)
( 1.20000000e+01,  6.83468752e-02)
( 1.30000000e+01,  5.98331633e-02)
( 1.40000000e+01,  5.98331633e-02)
( 1.50000000e+01,  5.47977863e-02)
( 1.60000000e+01,  5.25805060e-02)
( 1.70000000e+01,  5.10586193e-02)
( 1.80000000e+01,  5.10586193e-02)
( 1.90000000e+01,  4.98696345e-02)
( 2.00000000e+01,  4.91354592e-02)
( 2.10000000e+01,  4.91354592e-02)
( 2.20000000e+01,  4.86908482e-02)
( 2.30000000e+01,  4.83842232e-02)
( 2.40000000e+01,  4.79484072e-02)
( 2.50000000e+01,  4.75398804e-02)
( 2.60000000e+01,  4.68647152e-02)
( 2.70000000e+01,  4.60854037e-02)
( 2.80000000e+01,  4.49689854e-02)
( 2.90000000e+01,  4.38259085e-02)
( 3.00000000e+01,  4.38259085e-02)
( 3.10000000e+01,  4.34017062e-02)
( 3.20000000e+01,  4.30919445e-02)
( 3.30000000e+01,  4.26374543e-02)
( 3.40000000e+01,  4.26374543e-02)
( 3.50000000e+01,  4.24419292e-02)
( 3.60000000e+01,  4.20484788e-02)
( 3.70000000e+01,  4.14759891e-02)
( 3.80000000e+01,  4.07494614e-02)
( 3.90000000e+01,  3.31137198e-02)
( 4.00000000e+01,  3.08732193e-02)
( 4.10000000e+01,  3.01311466e-02)
( 4.20000000e+01,  3.01311466e-02)
( 4.30000000e+01,  2.95712555e-02)
( 4.40000000e+01,  2.92376109e-02)
( 4.50000000e+01,  2.89221232e-02)
( 4.60000000e+01,  2.84393980e-02)
( 4.70000000e+01,  2.79109872e-02)
( 4.80000000e+01,  2.76112054e-02)
( 4.90000000e+01,  2.71926985e-02)
( 5.00000000e+01,  2.66190646e-02)
( 5.10000000e+01,  2.49364115e-02)
( 5.20000000e+01,  2.16416446e-02)
( 5.30000000e+01,  2.10678015e-02)
( 5.40000000e+01,  2.08248564e-02)
( 5.50000000e+01,  2.04393746e-02)
( 5.60000000e+01,  2.02861831e-02)
( 5.70000000e+01,  2.01266901e-02)
( 5.80000000e+01,  1.99956983e-02)
( 5.90000000e+01,  1.98262299e-02)
( 6.00000000e+01,  1.96513445e-02)
( 6.10000000e+01,  1.94801119e-02)
( 6.20000000e+01,  1.93173245e-02)
( 6.30000000e+01,  1.92054705e-02)
( 6.40000000e+01,  1.90699087e-02)
( 6.50000000e+01,  1.89182658e-02)
( 6.60000000e+01,  1.87362176e-02)
( 6.70000000e+01,  1.85680444e-02)
( 6.80000000e+01,  1.84201099e-02)
( 6.90000000e+01,  1.82727880e-02)
( 7.00000000e+01,  1.81751333e-02)
( 7.10000000e+01,  1.80362762e-02)
( 7.20000000e+01,  1.79151592e-02)
( 7.30000000e+01,  1.78198275e-02)
( 7.40000000e+01,  1.76949728e-02)
( 7.50000000e+01,  1.75814522e-02)
( 7.60000000e+01,  1.74963705e-02)
( 7.70000000e+01,  1.74039586e-02)
( 7.80000000e+01,  1.73123854e-02)
( 7.90000000e+01,  1.72499319e-02)
( 8.00000000e+01,  1.71915051e-02)
( 8.10000000e+01,  1.71222600e-02)
( 8.20000000e+01,  1.70338528e-02)
( 8.30000000e+01,  1.69376407e-02)
( 8.40000000e+01,  1.68114900e-02)
( 8.50000000e+01,  1.66848771e-02)
( 8.60000000e+01,  1.65598672e-02)
( 8.70000000e+01,  1.64538024e-02)
( 8.80000000e+01,  1.63494639e-02)
( 8.90000000e+01,  1.62586319e-02)
( 9.00000000e+01,  1.61882851e-02)
( 9.10000000e+01,  1.60990238e-02)
( 9.20000000e+01,  1.59454708e-02)
( 9.30000000e+01,  1.57801038e-02)
( 9.40000000e+01,  1.56782303e-02)
( 9.50000000e+01,  1.56106485e-02)
( 9.60000000e+01,  1.55365661e-02)
( 9.70000000e+01,  1.54362546e-02)
( 9.80000000e+01,  1.53166161e-02)
( 9.90000000e+01,  1.51863426e-02)
( 1.00000000e+02,  1.50860900e-02)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romB2}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.30000000e+01)
( 8.00000000e+00,  1.60000000e+01)
( 9.00000000e+00,  1.90000000e+01)
( 1.00000000e+01,  2.40000000e+01)
( 1.10000000e+01,  3.10000000e+01)
( 1.20000000e+01,  4.00000000e+01)
( 1.30000000e+01,  5.20000000e+01)
( 1.40000000e+01,  5.80000000e+01)
( 1.50000000e+01,  6.70000000e+01)
( 1.60000000e+01,  7.80000000e+01)
( 1.70000000e+01,  9.10000000e+01)
( 1.80000000e+01,  1.01000000e+02)
( 1.90000000e+01,  1.12000000e+02)
( 2.00000000e+01,  1.22000000e+02)
( 2.10000000e+01,  1.35000000e+02)
( 2.20000000e+01,  1.47000000e+02)
( 2.30000000e+01,  1.57000000e+02)
( 2.40000000e+01,  1.63000000e+02)
( 2.50000000e+01,  1.66000000e+02)
( 2.60000000e+01,  1.71000000e+02)
( 2.70000000e+01,  1.78000000e+02)
( 2.80000000e+01,  1.86000000e+02)
( 2.90000000e+01,  1.96000000e+02)
( 3.00000000e+01,  2.07000000e+02)
( 3.10000000e+01,  2.18000000e+02)
( 3.20000000e+01,  2.25000000e+02)
( 3.30000000e+01,  2.35000000e+02)
( 3.40000000e+01,  2.47000000e+02)
( 3.50000000e+01,  2.57000000e+02)
( 3.60000000e+01,  2.69000000e+02)
( 3.70000000e+01,  2.75000000e+02)
( 3.80000000e+01,  2.83000000e+02)
( 3.90000000e+01,  2.93000000e+02)
( 4.00000000e+01,  3.05000000e+02)
( 4.10000000e+01,  3.18000000e+02)
( 4.20000000e+01,  3.26000000e+02)
( 4.30000000e+01,  3.37000000e+02)
( 4.40000000e+01,  3.43000000e+02)
( 4.50000000e+01,  3.51000000e+02)
( 4.60000000e+01,  3.61000000e+02)
( 4.70000000e+01,  3.74000000e+02)
( 4.80000000e+01,  3.79000000e+02)
( 4.90000000e+01,  3.91000000e+02)
( 5.00000000e+01,  3.93000000e+02)
( 5.10000000e+01,  3.96000000e+02)
( 5.20000000e+01,  4.01000000e+02)
( 5.30000000e+01,  4.11000000e+02)
( 5.40000000e+01,  4.24000000e+02)
( 5.50000000e+01,  4.26000000e+02)
( 5.60000000e+01,  4.28000000e+02)
( 5.70000000e+01,  4.31000000e+02)
( 5.80000000e+01,  4.35000000e+02)
( 5.90000000e+01,  4.41000000e+02)
( 6.00000000e+01,  4.49000000e+02)
( 6.10000000e+01,  4.60000000e+02)
( 6.20000000e+01,  4.75000000e+02)
( 6.30000000e+01,  4.76000000e+02)
( 6.40000000e+01,  4.77000000e+02)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.20000000e+01)
( 3.00000000e+00,  5.40000000e+01)
( 4.00000000e+00,  5.60000000e+01)
( 5.00000000e+00,  5.70000000e+01)
( 6.00000000e+00,  5.90000000e+01)
( 7.00000000e+00,  6.20000000e+01)
( 8.00000000e+00,  6.30000000e+01)
( 9.00000000e+00,  6.50000000e+01)
( 1.00000000e+01,  6.80000000e+01)
( 1.10000000e+01,  7.10000000e+01)
( 1.20000000e+01,  7.50000000e+01)
( 1.30000000e+01,  8.00000000e+01)
( 1.40000000e+01,  8.70000000e+01)
( 1.50000000e+01,  9.80000000e+01)
( 1.60000000e+01,  1.05000000e+02)
( 1.70000000e+01,  1.15000000e+02)
( 1.80000000e+01,  1.26000000e+02)
( 1.90000000e+01,  1.40000000e+02)
( 2.00000000e+01,  1.52000000e+02)
( 2.10000000e+01,  1.63000000e+02)
( 2.20000000e+01,  1.74000000e+02)
( 2.30000000e+01,  1.85000000e+02)
( 2.40000000e+01,  1.92000000e+02)
( 2.50000000e+01,  2.01000000e+02)
( 2.60000000e+01,  2.08000000e+02)
( 2.70000000e+01,  2.13000000e+02)
( 2.80000000e+01,  2.19000000e+02)
( 2.90000000e+01,  2.26000000e+02)
( 3.00000000e+01,  2.35000000e+02)
( 3.10000000e+01,  2.46000000e+02)
( 3.20000000e+01,  2.58000000e+02)
( 3.30000000e+01,  2.69000000e+02)
( 3.40000000e+01,  2.78000000e+02)
( 3.50000000e+01,  2.89000000e+02)
( 3.60000000e+01,  2.99000000e+02)
( 3.70000000e+01,  3.09000000e+02)
( 3.80000000e+01,  3.19000000e+02)
( 3.90000000e+01,  3.28000000e+02)
( 4.00000000e+01,  3.35000000e+02)
( 4.10000000e+01,  3.45000000e+02)
( 4.20000000e+01,  3.56000000e+02)
( 4.30000000e+01,  3.65000000e+02)
( 4.40000000e+01,  3.72000000e+02)
( 4.50000000e+01,  3.81000000e+02)
( 4.60000000e+01,  3.91000000e+02)
( 4.70000000e+01,  3.99000000e+02)
( 4.80000000e+01,  4.09000000e+02)
( 4.90000000e+01,  4.20000000e+02)
( 5.00000000e+01,  4.30000000e+02)
( 5.10000000e+01,  4.39000000e+02)
( 5.20000000e+01,  4.47000000e+02)
( 5.30000000e+01,  4.54000000e+02)
( 5.40000000e+01,  4.62000000e+02)
( 5.50000000e+01,  4.72000000e+02)
( 5.60000000e+01,  4.80000000e+02)
( 5.70000000e+01,  4.87000000e+02)
( 5.80000000e+01,  4.95000000e+02)
( 5.90000000e+01,  5.05000000e+02)
( 6.00000000e+01,  5.14000000e+02)
( 6.10000000e+01,  5.25000000e+02)
( 6.20000000e+01,  5.35000000e+02)
( 6.30000000e+01,  5.44000000e+02)
( 6.40000000e+01,  5.55000000e+02)
( 6.50000000e+01,  5.68000000e+02)
( 6.60000000e+01,  5.80000000e+02)
( 6.70000000e+01,  5.92000000e+02)
( 6.80000000e+01,  6.04000000e+02)
( 6.90000000e+01,  6.16000000e+02)
( 7.00000000e+01,  6.28000000e+02)
( 7.10000000e+01,  6.40000000e+02)
( 7.20000000e+01,  6.52000000e+02)
( 7.30000000e+01,  6.64000000e+02)
( 7.40000000e+01,  6.76000000e+02)
( 7.50000000e+01,  6.88000000e+02)
( 7.60000000e+01,  7.00000000e+02)
( 7.70000000e+01,  7.12000000e+02)
( 7.80000000e+01,  7.24000000e+02)
( 7.90000000e+01,  7.36000000e+02)
( 8.00000000e+01,  7.48000000e+02)
( 8.10000000e+01,  7.60000000e+02)
( 8.20000000e+01,  7.72000000e+02)
( 8.30000000e+01,  7.83000000e+02)
( 8.40000000e+01,  7.95000000e+02)
( 8.50000000e+01,  8.06000000e+02)
( 8.60000000e+01,  8.17000000e+02)
( 8.70000000e+01,  8.28000000e+02)
( 8.80000000e+01,  8.39000000e+02)
( 8.90000000e+01,  8.49000000e+02)
( 9.00000000e+01,  8.59000000e+02)
( 9.10000000e+01,  8.68000000e+02)
( 9.20000000e+01,  8.76000000e+02)
( 9.30000000e+01,  8.84000000e+02)
( 9.40000000e+01,  8.96000000e+02)
( 9.50000000e+01,  9.10000000e+02)
( 9.60000000e+01,  9.22000000e+02)
( 9.70000000e+01,  9.36000000e+02)
( 9.80000000e+01,  9.46000000e+02)
( 9.90000000e+01,  9.56000000e+02)
( 1.00000000e+02,  9.64000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.50000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  2.40000000e+01)
( 1.10000000e+01,  3.30000000e+01)
( 1.20000000e+01,  3.90000000e+01)
( 1.30000000e+01,  5.70000000e+01)
( 1.40000000e+01,  6.40000000e+01)
( 1.50000000e+01,  7.80000000e+01)
( 1.60000000e+01,  9.60000000e+01)
( 1.70000000e+01,  1.15000000e+02)
( 1.80000000e+01,  1.29000000e+02)
( 1.90000000e+01,  1.45000000e+02)
( 2.00000000e+01,  1.56000000e+02)
( 2.10000000e+01,  1.70000000e+02)
( 2.20000000e+01,  1.83000000e+02)
( 2.30000000e+01,  1.97000000e+02)
( 2.40000000e+01,  2.11000000e+02)
( 2.50000000e+01,  2.21000000e+02)
( 2.60000000e+01,  2.34000000e+02)
( 2.70000000e+01,  2.47000000e+02)
( 2.80000000e+01,  2.59000000e+02)
( 2.90000000e+01,  2.71000000e+02)
( 3.00000000e+01,  2.84000000e+02)
( 3.10000000e+01,  2.95000000e+02)
( 3.20000000e+01,  3.10000000e+02)
( 3.30000000e+01,  3.22000000e+02)
( 3.40000000e+01,  3.36000000e+02)
( 3.50000000e+01,  3.46000000e+02)
( 3.60000000e+01,  3.60000000e+02)
( 3.70000000e+01,  3.71000000e+02)
( 3.80000000e+01,  3.85000000e+02)
( 3.90000000e+01,  3.97000000e+02)
( 4.00000000e+01,  4.12000000e+02)
( 4.10000000e+01,  4.25000000e+02)
( 4.20000000e+01,  4.37000000e+02)
( 4.30000000e+01,  4.50000000e+02)
( 4.40000000e+01,  4.63000000e+02)
( 4.50000000e+01,  4.75000000e+02)
( 4.60000000e+01,  4.90000000e+02)
( 4.70000000e+01,  5.04000000e+02)
( 4.80000000e+01,  5.20000000e+02)
( 4.90000000e+01,  5.35000000e+02)
( 5.00000000e+01,  5.49000000e+02)
( 5.10000000e+01,  5.64000000e+02)
( 5.20000000e+01,  5.80000000e+02)
( 5.30000000e+01,  5.95000000e+02)
( 5.40000000e+01,  6.11000000e+02)
( 5.50000000e+01,  6.26000000e+02)
( 5.60000000e+01,  6.40000000e+02)
( 5.70000000e+01,  6.55000000e+02)
( 5.80000000e+01,  6.69000000e+02)
( 5.90000000e+01,  6.83000000e+02)
( 6.00000000e+01,  6.97000000e+02)
( 6.10000000e+01,  7.13000000e+02)
( 6.20000000e+01,  7.27000000e+02)
( 6.30000000e+01,  7.43000000e+02)
( 6.40000000e+01,  7.56000000e+02)
( 6.50000000e+01,  7.69000000e+02)
( 6.60000000e+01,  7.82000000e+02)
( 6.70000000e+01,  7.94000000e+02)
( 6.80000000e+01,  8.08000000e+02)
( 6.90000000e+01,  8.23000000e+02)
( 7.00000000e+01,  8.37000000e+02)
( 7.10000000e+01,  8.51000000e+02)
( 7.20000000e+01,  8.65000000e+02)
( 7.30000000e+01,  8.77000000e+02)
( 7.40000000e+01,  8.93000000e+02)
( 7.50000000e+01,  9.04000000e+02)
( 7.60000000e+01,  9.20000000e+02)
( 7.70000000e+01,  9.34000000e+02)
( 7.80000000e+01,  9.50000000e+02)
( 7.90000000e+01,  9.66000000e+02)
( 8.00000000e+01,  9.81000000e+02)
( 8.10000000e+01,  9.98000000e+02)
( 8.20000000e+01,  1.01200000e+03)
( 8.30000000e+01,  1.02500000e+03)
( 8.40000000e+01,  1.03500000e+03)
( 8.50000000e+01,  1.04900000e+03)
( 8.60000000e+01,  1.06500000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.10000000e+01)
( 3.00000000e+00,  5.20000000e+01)
( 4.00000000e+00,  5.50000000e+01)
( 5.00000000e+00,  5.60000000e+01)
( 6.00000000e+00,  5.90000000e+01)
( 7.00000000e+00,  6.10000000e+01)
( 8.00000000e+00,  6.50000000e+01)
( 9.00000000e+00,  6.80000000e+01)
( 1.00000000e+01,  7.50000000e+01)
( 1.10000000e+01,  7.90000000e+01)
( 1.20000000e+01,  9.20000000e+01)
( 1.30000000e+01,  9.70000000e+01)
( 1.40000000e+01,  1.10000000e+02)
( 1.50000000e+01,  1.17000000e+02)
( 1.60000000e+01,  1.24000000e+02)
( 1.70000000e+01,  1.35000000e+02)
( 1.80000000e+01,  1.42000000e+02)
( 1.90000000e+01,  1.47000000e+02)
( 2.00000000e+01,  1.55000000e+02)
( 2.10000000e+01,  1.61000000e+02)
( 2.20000000e+01,  1.66000000e+02)
( 2.30000000e+01,  1.70000000e+02)
( 2.40000000e+01,  1.76000000e+02)
( 2.50000000e+01,  1.81000000e+02)
( 2.60000000e+01,  1.88000000e+02)
( 2.70000000e+01,  1.94000000e+02)
( 2.80000000e+01,  2.03000000e+02)
( 2.90000000e+01,  2.14000000e+02)
( 3.00000000e+01,  2.23000000e+02)
( 3.10000000e+01,  2.30000000e+02)
( 3.20000000e+01,  2.39000000e+02)
( 3.30000000e+01,  2.44000000e+02)
( 3.40000000e+01,  2.51000000e+02)
( 3.50000000e+01,  2.55000000e+02)
( 3.60000000e+01,  2.60000000e+02)
( 3.70000000e+01,  2.65000000e+02)
( 3.80000000e+01,  2.68000000e+02)
( 3.90000000e+01,  2.75000000e+02)
( 4.00000000e+01,  2.85000000e+02)
( 4.10000000e+01,  2.96000000e+02)
( 4.20000000e+01,  3.06000000e+02)
( 4.30000000e+01,  3.14000000e+02)
( 4.40000000e+01,  3.23000000e+02)
( 4.50000000e+01,  3.30000000e+02)
( 4.60000000e+01,  3.39000000e+02)
( 4.70000000e+01,  3.47000000e+02)
( 4.80000000e+01,  3.53000000e+02)
( 4.90000000e+01,  3.58000000e+02)
( 5.00000000e+01,  3.66000000e+02)
( 5.10000000e+01,  3.71000000e+02)
( 5.20000000e+01,  3.81000000e+02)
( 5.30000000e+01,  3.95000000e+02)
( 5.40000000e+01,  4.09000000e+02)
( 5.50000000e+01,  4.19000000e+02)
( 5.60000000e+01,  4.31000000e+02)
( 5.70000000e+01,  4.44000000e+02)
( 5.80000000e+01,  4.56000000e+02)
( 5.90000000e+01,  4.68000000e+02)
( 6.00000000e+01,  4.80000000e+02)
( 6.10000000e+01,  4.92000000e+02)
( 6.20000000e+01,  5.04000000e+02)
( 6.30000000e+01,  5.17000000e+02)
( 6.40000000e+01,  5.29000000e+02)
( 6.50000000e+01,  5.42000000e+02)
( 6.60000000e+01,  5.54000000e+02)
( 6.70000000e+01,  5.67000000e+02)
( 6.80000000e+01,  5.79000000e+02)
( 6.90000000e+01,  5.89000000e+02)
( 7.00000000e+01,  5.99000000e+02)
( 7.10000000e+01,  6.11000000e+02)
( 7.20000000e+01,  6.22000000e+02)
( 7.30000000e+01,  6.32000000e+02)
( 7.40000000e+01,  6.44000000e+02)
( 7.50000000e+01,  6.56000000e+02)
( 7.60000000e+01,  6.67000000e+02)
( 7.70000000e+01,  6.79000000e+02)
( 7.80000000e+01,  6.91000000e+02)
( 7.90000000e+01,  7.03000000e+02)
( 8.00000000e+01,  7.15000000e+02)
( 8.10000000e+01,  7.28000000e+02)
( 8.20000000e+01,  7.39000000e+02)
( 8.30000000e+01,  7.50000000e+02)
( 8.40000000e+01,  7.62000000e+02)
( 8.50000000e+01,  7.74000000e+02)
( 8.60000000e+01,  7.86000000e+02)
( 8.70000000e+01,  7.98000000e+02)
( 8.80000000e+01,  8.11000000e+02)
( 8.90000000e+01,  8.23000000e+02)
( 9.00000000e+01,  8.36000000e+02)
( 9.10000000e+01,  8.49000000e+02)
( 9.20000000e+01,  8.61000000e+02)
( 9.30000000e+01,  8.73000000e+02)
( 9.40000000e+01,  8.85000000e+02)
( 9.50000000e+01,  8.98000000e+02)
( 9.60000000e+01,  9.10000000e+02)
( 9.70000000e+01,  9.23000000e+02)
( 9.80000000e+01,  9.35000000e+02)
( 9.90000000e+01,  9.47000000e+02)
( 1.00000000e+02,  9.59000000e+02)};

\end{groupplot}\end{tikzpicture}

==> py/ssbeam0_nel180x90_rmin0p5_romset1_majit0_matinterp1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 2.0cm, vertical sep = 1.0cm}]
\nextgroupplot[width=0.8\textwidth, grid=major, ymax=7.131682862360981, xmax=50, ylabel={$\displaystyle{\frac{|J(\psibold^{(k)})-J^*|}{|J^*|}}$}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [solid, thick, mark options={solid, thin}, mark=*, mark size=1.5, color=black, label=line:hdm, mark repeat=5]
coordinates {
( 0.00000000e+00,  7.13168286e+00)
( 1.00000000e+00,  3.43731160e+00)
( 2.00000000e+00,  2.11150936e+00)
( 3.00000000e+00,  1.76015421e+00)
( 4.00000000e+00,  1.57905465e+00)
( 5.00000000e+00,  1.41674313e+00)
( 6.00000000e+00,  1.23468668e+00)
( 7.00000000e+00,  1.04343651e+00)
( 8.00000000e+00,  8.54201912e-01)
( 9.00000000e+00,  6.81428704e-01)
( 1.00000000e+01,  5.48353672e-01)
( 1.10000000e+01,  4.45503696e-01)
( 1.20000000e+01,  3.56227079e-01)
( 1.30000000e+01,  2.79300409e-01)
( 1.40000000e+01,  2.11389404e-01)
( 1.50000000e+01,  1.58015722e-01)
( 1.60000000e+01,  1.13374560e-01)
( 1.70000000e+01,  8.12638243e-02)
( 1.80000000e+01,  6.09522438e-02)
( 1.90000000e+01,  4.85207433e-02)
( 2.00000000e+01,  3.99659708e-02)
( 2.10000000e+01,  3.30224581e-02)
( 2.20000000e+01,  2.81003741e-02)
( 2.30000000e+01,  2.45701069e-02)
( 2.40000000e+01,  2.17945977e-02)
( 2.50000000e+01,  1.89176607e-02)
( 2.60000000e+01,  1.60733234e-02)
( 2.70000000e+01,  1.39913534e-02)
( 2.80000000e+01,  1.27471729e-02)
( 2.90000000e+01,  1.19603277e-02)
( 3.00000000e+01,  1.13132287e-02)
( 3.10000000e+01,  1.08230623e-02)
( 3.20000000e+01,  1.05026591e-02)
( 3.30000000e+01,  1.02567888e-02)
( 3.40000000e+01,  1.00718711e-02)
( 3.50000000e+01,  9.91742403e-03)
( 3.60000000e+01,  9.76390338e-03)
( 3.70000000e+01,  9.60801858e-03)
( 3.80000000e+01,  9.43491006e-03)
( 3.90000000e+01,  9.22376360e-03)
( 4.00000000e+01,  9.00805806e-03)
( 4.10000000e+01,  8.81005924e-03)
( 4.20000000e+01,  8.64157444e-03)
( 4.30000000e+01,  8.47525939e-03)
( 4.40000000e+01,  8.28442159e-03)
( 4.50000000e+01,  8.01123558e-03)
( 4.60000000e+01,  7.80567801e-03)
( 4.70000000e+01,  7.60549944e-03)
( 4.80000000e+01,  7.38486637e-03)
( 4.90000000e+01,  7.17400480e-03)
( 5.00000000e+01,  6.98625310e-03)
( 5.10000000e+01,  6.82278594e-03)
( 5.20000000e+01,  6.64793597e-03)
( 5.30000000e+01,  6.46615358e-03)
( 5.40000000e+01,  6.27854436e-03)
( 5.50000000e+01,  6.11068464e-03)
( 5.60000000e+01,  5.93790962e-03)
( 5.70000000e+01,  5.74408357e-03)
( 5.80000000e+01,  5.52926969e-03)
( 5.90000000e+01,  5.30273691e-03)
( 6.00000000e+01,  5.04351515e-03)
( 6.10000000e+01,  4.74019583e-03)
( 6.20000000e+01,  4.39406474e-03)
( 6.30000000e+01,  3.98105582e-03)
( 6.40000000e+01,  3.56370767e-03)
( 6.50000000e+01,  3.24758358e-03)
( 6.60000000e+01,  3.01121988e-03)
( 6.70000000e+01,  2.82177734e-03)
( 6.80000000e+01,  2.69486997e-03)
( 6.90000000e+01,  2.59688364e-03)
( 7.00000000e+01,  2.53182535e-03)
( 7.10000000e+01,  2.46644760e-03)
( 7.20000000e+01,  2.41302247e-03)
( 7.30000000e+01,  2.37131310e-03)
( 7.40000000e+01,  2.33679123e-03)
( 7.50000000e+01,  2.30276408e-03)
( 7.60000000e+01,  2.26738145e-03)
( 7.70000000e+01,  2.23268871e-03)
( 7.80000000e+01,  2.20006559e-03)
( 7.90000000e+01,  2.16894485e-03)
( 8.00000000e+01,  2.14914236e-03)
( 8.10000000e+01,  2.13414581e-03)
( 8.20000000e+01,  2.12025768e-03)
( 8.30000000e+01,  2.10715746e-03)
( 8.40000000e+01,  2.09589875e-03)
( 8.50000000e+01,  2.08503381e-03)
( 8.60000000e+01,  2.07407007e-03)
( 8.70000000e+01,  2.06214753e-03)
( 8.80000000e+01,  2.04798461e-03)
( 8.90000000e+01,  2.03279074e-03)
( 9.00000000e+01,  2.01891190e-03)
( 9.10000000e+01,  2.00503399e-03)
( 9.20000000e+01,  1.99160835e-03)
( 9.30000000e+01,  1.97866195e-03)
( 9.40000000e+01,  1.96612913e-03)
( 9.50000000e+01,  1.95674706e-03)
( 9.60000000e+01,  1.94977990e-03)
( 9.70000000e+01,  1.94447981e-03)
( 9.80000000e+01,  1.94023328e-03)
( 9.90000000e+01,  1.93671775e-03)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:hdm}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5]
coordinates {
( 0.00000000e+00,  7.13168286e+00)
( 1.00000000e+00,  3.43731160e+00)
( 2.00000000e+00,  2.11150936e+00)
( 3.00000000e+00,  1.60749779e+00)
( 4.00000000e+00,  1.26851776e+00)
( 5.00000000e+00,  9.51972913e-01)
( 6.00000000e+00,  6.05728999e-01)
( 7.00000000e+00,  3.51613577e-01)
( 8.00000000e+00,  1.76719370e-01)
( 9.00000000e+00,  8.22654622e-02)
( 1.00000000e+01,  4.02060983e-02)
( 1.10000000e+01,  2.21880367e-02)
( 1.20000000e+01,  2.21880367e-02)
( 1.30000000e+01,  8.42712687e-03)
( 1.40000000e+01,  3.00674474e-03)
( 1.50000000e+01,  2.28785945e-03)
( 1.60000000e+01,  1.24137695e-03)
( 1.70000000e+01,  1.08825775e-03)
( 1.80000000e+01,  9.52055248e-04)
( 1.90000000e+01,  8.30568844e-04)
( 2.00000000e+01,  8.30568844e-04)
( 2.10000000e+01,  7.89395045e-04)
( 2.20000000e+01,  7.89395045e-04)
( 2.30000000e+01,  7.68714892e-04)
( 2.40000000e+01,  7.47954232e-04)
( 2.50000000e+01,  7.40250312e-04)
( 2.60000000e+01,  7.36781241e-04)
( 2.70000000e+01,  7.34137065e-04)
( 2.80000000e+01,  7.30231571e-04)
( 2.90000000e+01,  7.23764144e-04)
( 3.00000000e+01,  7.15039735e-04)
( 3.10000000e+01,  7.04490975e-04)
( 3.20000000e+01,  6.99782200e-04)
( 3.30000000e+01,  6.94418659e-04)
( 3.40000000e+01,  6.87549286e-04)
( 3.50000000e+01,  6.75986372e-04)
( 3.60000000e+01,  6.60622891e-04)
( 3.70000000e+01,  6.36124732e-04)
( 3.80000000e+01,  6.10816391e-04)
( 3.90000000e+01,  5.80501748e-04)
( 4.00000000e+01,  5.71405817e-04)
( 4.10000000e+01,  5.61899191e-04)
( 4.20000000e+01,  5.47853249e-04)
( 4.30000000e+01,  5.42413763e-04)
( 4.40000000e+01,  5.41373770e-04)
( 4.50000000e+01,  5.40722303e-04)
( 4.60000000e+01,  5.39731639e-04)
( 4.70000000e+01,  5.38321286e-04)
( 4.80000000e+01,  5.36600577e-04)
( 4.90000000e+01,  5.33952033e-04)
( 5.00000000e+01,  5.30756672e-04)
( 5.10000000e+01,  5.27607658e-04)
( 5.20000000e+01,  5.26578418e-04)
( 5.30000000e+01,  5.25604445e-04)
( 5.40000000e+01,  5.24327134e-04)
( 5.50000000e+01,  5.22468772e-04)
( 5.60000000e+01,  5.20138553e-04)
( 5.70000000e+01,  5.17707447e-04)
( 5.80000000e+01,  5.17025018e-04)
( 5.90000000e+01,  5.16332233e-04)
( 6.00000000e+01,  5.15547901e-04)
( 6.10000000e+01,  5.14525572e-04)
( 6.20000000e+01,  5.13256737e-04)
( 6.30000000e+01,  5.13256737e-04)
( 6.40000000e+01,  5.12750662e-04)
( 6.50000000e+01,  5.12161373e-04)
( 6.60000000e+01,  5.11334571e-04)
( 6.70000000e+01,  5.10250538e-04)
( 6.80000000e+01,  5.09933134e-04)
( 6.90000000e+01,  5.09699469e-04)
( 7.00000000e+01,  5.09358645e-04)
( 7.10000000e+01,  5.08828470e-04)
( 7.20000000e+01,  5.07965682e-04)
( 7.30000000e+01,  5.06991156e-04)
( 7.40000000e+01,  5.06563525e-04)
( 7.50000000e+01,  5.05918068e-04)
( 7.60000000e+01,  5.05364572e-04)
( 7.70000000e+01,  5.04763746e-04)
( 7.80000000e+01,  5.03947046e-04)
( 7.90000000e+01,  5.02949010e-04)
( 8.00000000e+01,  5.01152088e-04)
( 8.10000000e+01,  5.00080356e-04)
( 8.20000000e+01,  4.98692192e-04)
( 8.30000000e+01,  4.97431865e-04)
( 8.40000000e+01,  4.96166519e-04)
( 8.50000000e+01,  4.94287166e-04)
( 8.60000000e+01,  4.90936765e-04)
( 8.70000000e+01,  4.85640956e-04)
( 8.80000000e+01,  4.85640956e-04)
( 8.90000000e+01,  4.81831531e-04)
( 9.00000000e+01,  4.76310949e-04)
( 9.10000000e+01,  4.71047845e-04)
( 9.20000000e+01,  4.66526269e-04)
( 9.30000000e+01,  4.62347409e-04)
( 9.40000000e+01,  4.57336473e-04)
( 9.50000000e+01,  4.55714550e-04)
( 9.60000000e+01,  4.54294278e-04)
( 9.70000000e+01,  4.52044497e-04)
( 9.80000000e+01,  4.48281863e-04)
( 9.90000000e+01,  4.43356718e-04)
( 1.00000000e+02,  4.36591710e-04)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romA1}

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5]
coordinates {
( 0.00000000e+00,  7.13168286e+00)
( 1.00000000e+00,  7.13168286e+00)
( 2.00000000e+00,  7.13168286e+00)
( 3.00000000e+00,  3.29016443e+00)
( 4.00000000e+00,  2.07635063e+00)
( 5.00000000e+00,  1.20585326e+00)
( 6.00000000e+00,  5.24163795e-01)
( 7.00000000e+00,  2.15844081e-01)
( 8.00000000e+00,  2.15844081e-01)
( 9.00000000e+00,  1.20973969e-01)
( 1.00000000e+01,  7.52845955e-02)
( 1.10000000e+01,  5.62159404e-02)
( 1.20000000e+01,  4.65619862e-02)
( 1.30000000e+01,  4.25332534e-02)
( 1.40000000e+01,  3.93372991e-02)
( 1.50000000e+01,  3.78458816e-02)
( 1.60000000e+01,  3.73475390e-02)
( 1.70000000e+01,  3.68044444e-02)
( 1.80000000e+01,  3.68044444e-02)
( 1.90000000e+01,  3.65062949e-02)
( 2.00000000e+01,  3.64289518e-02)
( 2.10000000e+01,  3.63501752e-02)
( 2.20000000e+01,  3.63021467e-02)
( 2.30000000e+01,  3.62710286e-02)
( 2.40000000e+01,  3.62600946e-02)
( 2.50000000e+01,  3.62468181e-02)
( 2.60000000e+01,  3.62291385e-02)
( 2.70000000e+01,  3.61962373e-02)
( 2.80000000e+01,  3.61503726e-02)
( 2.90000000e+01,  3.60709689e-02)
( 3.00000000e+01,  3.59440212e-02)
( 3.10000000e+01,  3.57627666e-02)
( 3.20000000e+01,  3.56290818e-02)
( 3.30000000e+01,  3.54809847e-02)
( 3.40000000e+01,  3.53426783e-02)
( 3.50000000e+01,  3.52021986e-02)
( 3.60000000e+01,  3.50736465e-02)
( 3.70000000e+01,  3.49746681e-02)
( 3.80000000e+01,  3.48917999e-02)
( 3.90000000e+01,  3.47967440e-02)
( 4.00000000e+01,  3.46847028e-02)
( 4.10000000e+01,  3.45824600e-02)
( 4.20000000e+01,  3.45266204e-02)
( 4.30000000e+01,  3.44612001e-02)
( 4.40000000e+01,  3.43973337e-02)
( 4.50000000e+01,  3.43222738e-02)
( 4.60000000e+01,  3.42781724e-02)
( 4.70000000e+01,  3.42163000e-02)
( 4.80000000e+01,  3.41476537e-02)
( 4.90000000e+01,  3.40958438e-02)
( 5.00000000e+01,  3.40676418e-02)
( 5.10000000e+01,  3.40335810e-02)
( 5.20000000e+01,  3.39819848e-02)
( 5.30000000e+01,  3.39465024e-02)
( 5.40000000e+01,  3.39291998e-02)
( 5.50000000e+01,  3.39084950e-02)
( 5.60000000e+01,  3.38696604e-02)
( 5.70000000e+01,  3.38131619e-02)
( 5.80000000e+01,  3.37148036e-02)
( 5.90000000e+01,  3.36232118e-02)
( 6.00000000e+01,  3.35461253e-02)
( 6.10000000e+01,  3.34995135e-02)
( 6.20000000e+01,  3.34136157e-02)
( 6.30000000e+01,  3.33733965e-02)
( 6.40000000e+01,  3.33242889e-02)
( 6.50000000e+01,  3.32746805e-02)
( 6.60000000e+01,  3.32562243e-02)
( 6.70000000e+01,  3.32358347e-02)
( 6.80000000e+01,  3.32135866e-02)
( 6.90000000e+01,  3.31805231e-02)
( 7.00000000e+01,  3.31278096e-02)
( 7.10000000e+01,  3.30879644e-02)
( 7.20000000e+01,  3.30315460e-02)
( 7.30000000e+01,  3.29737836e-02)
( 7.40000000e+01,  3.29319038e-02)
( 7.50000000e+01,  3.28960036e-02)
( 7.60000000e+01,  3.28798235e-02)
( 7.70000000e+01,  3.28597672e-02)
( 7.80000000e+01,  3.28257290e-02)
( 7.90000000e+01,  3.27794801e-02)
( 8.00000000e+01,  3.27500518e-02)
( 8.10000000e+01,  3.27102126e-02)
( 8.20000000e+01,  3.26887011e-02)
( 8.30000000e+01,  3.26610624e-02)
( 8.40000000e+01,  3.26275209e-02)
( 8.50000000e+01,  3.25857801e-02)
( 8.60000000e+01,  3.25584538e-02)
( 8.70000000e+01,  3.25468492e-02)
( 8.80000000e+01,  3.25311539e-02)
( 8.90000000e+01,  3.25096724e-02)
( 9.00000000e+01,  3.24700340e-02)
( 9.10000000e+01,  3.24172307e-02)
( 9.20000000e+01,  3.23799679e-02)
( 9.30000000e+01,  3.23664862e-02)
( 9.40000000e+01,  3.23480855e-02)
( 9.50000000e+01,  3.23182556e-02)
( 9.60000000e+01,  3.22803553e-02)
( 9.70000000e+01,  3.22292308e-02)
( 9.80000000e+01,  3.21959279e-02)
( 9.90000000e+01,  3.21823141e-02)
( 1.00000000e+02,  3.21680793e-02)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romA2}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5]
coordinates {
( 0.00000000e+00,  7.13168286e+00)
( 1.00000000e+00,  3.43731160e+00)
( 2.00000000e+00,  2.11150936e+00)
( 3.00000000e+00,  1.76291248e+00)
( 4.00000000e+00,  1.41830829e+00)
( 5.00000000e+00,  1.08625861e+00)
( 6.00000000e+00,  7.18803366e-01)
( 7.00000000e+00,  4.95366816e-01)
( 8.00000000e+00,  2.90354704e-01)
( 9.00000000e+00,  1.27871468e-01)
( 1.00000000e+01,  5.30939581e-02)
( 1.10000000e+01,  2.73045722e-02)
( 1.20000000e+01,  1.37713489e-02)
( 1.30000000e+01,  9.16670927e-03)
( 1.40000000e+01,  4.45301357e-03)
( 1.50000000e+01,  2.47581137e-03)
( 1.60000000e+01,  2.04572429e-03)
( 1.70000000e+01,  1.30919614e-03)
( 1.80000000e+01,  9.69375126e-04)
( 1.90000000e+01,  5.98340928e-04)
( 2.00000000e+01,  4.46100315e-04)
( 2.10000000e+01,  3.26412554e-04)
( 2.20000000e+01,  2.94911511e-04)
( 2.30000000e+01,  2.51948097e-04)
( 2.40000000e+01,  2.40101116e-04)
( 2.50000000e+01,  2.26695733e-04)
( 2.60000000e+01,  2.22213888e-04)
( 2.70000000e+01,  2.17553230e-04)
( 2.80000000e+01,  2.16250764e-04)
( 2.90000000e+01,  2.16250764e-04)
( 3.00000000e+01,  2.15592061e-04)
( 3.10000000e+01,  2.15337694e-04)
( 3.20000000e+01,  2.15093109e-04)
( 3.30000000e+01,  2.14982489e-04)
( 3.40000000e+01,  2.14723337e-04)
( 3.50000000e+01,  2.14605695e-04)
( 3.60000000e+01,  2.14533958e-04)
( 3.70000000e+01,  2.14441036e-04)
( 3.80000000e+01,  2.14354368e-04)
( 3.90000000e+01,  2.14289628e-04)
( 4.00000000e+01,  2.14241945e-04)
( 4.10000000e+01,  2.14163111e-04)
( 4.20000000e+01,  2.14089392e-04)
( 4.30000000e+01,  2.13998889e-04)
( 4.40000000e+01,  2.13926217e-04)
( 4.50000000e+01,  2.13846093e-04)
( 4.60000000e+01,  2.13747744e-04)
( 4.70000000e+01,  2.13661881e-04)
( 4.80000000e+01,  2.13573056e-04)
( 4.90000000e+01,  2.13481752e-04)
( 5.00000000e+01,  2.13389993e-04)
( 5.10000000e+01,  2.13304327e-04)
( 5.20000000e+01,  2.13211113e-04)
( 5.30000000e+01,  2.13129657e-04)
( 5.40000000e+01,  2.13040817e-04)
( 5.50000000e+01,  2.12973855e-04)
( 5.60000000e+01,  2.12913151e-04)
( 5.70000000e+01,  2.12864624e-04)
( 5.80000000e+01,  2.12824670e-04)
( 5.90000000e+01,  2.12801553e-04)
( 6.00000000e+01,  2.12770884e-04)
( 6.10000000e+01,  2.12763614e-04)
( 6.20000000e+01,  2.12740215e-04)
( 6.30000000e+01,  2.12734048e-04)
( 6.40000000e+01,  2.12730531e-04)
( 6.50000000e+01,  2.12725961e-04)
( 6.60000000e+01,  2.12721443e-04)
( 6.70000000e+01,  2.12716999e-04)
( 6.80000000e+01,  2.12715455e-04)
( 6.90000000e+01,  2.12714779e-04)
( 7.00000000e+01,  2.12713250e-04)
( 7.10000000e+01,  2.12710282e-04)
( 7.20000000e+01,  2.12709245e-04)
( 7.30000000e+01,  2.12706506e-04)
( 7.40000000e+01,  2.12704652e-04)
( 7.50000000e+01,  2.12703865e-04)
( 7.60000000e+01,  2.12701391e-04)
( 7.70000000e+01,  2.12699917e-04)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romB1}

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5]
coordinates {
( 0.00000000e+00,  7.13168286e+00)
( 1.00000000e+00,  7.13168286e+00)
( 2.00000000e+00,  3.43731160e+00)
( 3.00000000e+00,  1.98128437e+00)
( 4.00000000e+00,  1.98128437e+00)
( 5.00000000e+00,  1.61998571e+00)
( 6.00000000e+00,  1.19729409e+00)
( 7.00000000e+00,  7.38354113e-01)
( 8.00000000e+00,  3.16186502e-01)
( 9.00000000e+00,  1.67755193e-01)
( 1.00000000e+01,  6.95218667e-02)
( 1.10000000e+01,  3.11087185e-02)
( 1.20000000e+01,  1.81928400e-02)
( 1.30000000e+01,  8.76206243e-03)
( 1.40000000e+01,  8.76206243e-03)
( 1.50000000e+01,  3.65474168e-03)
( 1.60000000e+01,  2.72585099e-03)
( 1.70000000e+01,  1.55403278e-03)
( 1.80000000e+01,  1.22648560e-03)
( 1.90000000e+01,  1.04146526e-03)
( 2.00000000e+01,  8.87187153e-04)
( 2.10000000e+01,  8.50113533e-04)
( 2.20000000e+01,  8.01233958e-04)
( 2.30000000e+01,  7.76568074e-04)
( 2.40000000e+01,  7.60900111e-04)
( 2.50000000e+01,  7.37351785e-04)
( 2.60000000e+01,  7.22962750e-04)
( 2.70000000e+01,  7.09549055e-04)
( 2.80000000e+01,  7.01238023e-04)
( 2.90000000e+01,  6.93798849e-04)
( 3.00000000e+01,  6.89860285e-04)
( 3.10000000e+01,  6.84742936e-04)
( 3.20000000e+01,  6.82515883e-04)
( 3.30000000e+01,  6.81024211e-04)
( 3.40000000e+01,  6.79698369e-04)
( 3.50000000e+01,  6.78381344e-04)
( 3.60000000e+01,  6.77321754e-04)
( 3.70000000e+01,  6.76238605e-04)
( 3.80000000e+01,  6.74619045e-04)
( 3.90000000e+01,  6.73321144e-04)
( 4.00000000e+01,  6.71456891e-04)
( 4.10000000e+01,  6.69692612e-04)
( 4.20000000e+01,  6.68432750e-04)
( 4.30000000e+01,  6.67498504e-04)
( 4.40000000e+01,  6.66398878e-04)
( 4.50000000e+01,  6.65144433e-04)
( 4.60000000e+01,  6.63867042e-04)
( 4.70000000e+01,  6.62237101e-04)
( 4.80000000e+01,  6.60655439e-04)
( 4.90000000e+01,  6.59207145e-04)
( 5.00000000e+01,  6.57444184e-04)
( 5.10000000e+01,  6.55879706e-04)
( 5.20000000e+01,  6.54221082e-04)
( 5.30000000e+01,  6.53136364e-04)
( 5.40000000e+01,  6.52342346e-04)
( 5.50000000e+01,  6.52008175e-04)
( 5.60000000e+01,  6.51723206e-04)
( 5.70000000e+01,  6.51644382e-04)
( 5.80000000e+01,  6.51644382e-04)
( 5.90000000e+01,  6.51593073e-04)
( 6.00000000e+01,  6.51569241e-04)
( 6.10000000e+01,  6.51569241e-04)
( 6.20000000e+01,  6.51552503e-04)
( 6.30000000e+01,  6.51547393e-04)
( 6.40000000e+01,  6.51545206e-04)
( 6.50000000e+01,  6.51544502e-04)
( 6.60000000e+01,  6.51543659e-04)
( 6.70000000e+01,  6.51542083e-04)
( 6.80000000e+01,  6.51540933e-04)};\label{line:ssbeam0_nel180x90_rmin0p5_romset1_majit0:romB2}

\nextgroupplot[width=0.8\textwidth, grid=major, xmax=50, ylabel={Cum. No. ROM solves}, xmin=0, ymode=log, height=0.4\textwidth]
\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=blue, label=line:rom11, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.10000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.70000000e+01)
( 9.00000000e+00,  2.10000000e+01)
( 1.00000000e+01,  2.80000000e+01)
( 1.10000000e+01,  3.70000000e+01)
( 1.20000000e+01,  4.90000000e+01)
( 1.30000000e+01,  5.40000000e+01)
( 1.40000000e+01,  6.40000000e+01)
( 1.50000000e+01,  7.60000000e+01)
( 1.60000000e+01,  8.40000000e+01)
( 1.70000000e+01,  9.60000000e+01)
( 1.80000000e+01,  1.05000000e+02)
( 1.90000000e+01,  1.12000000e+02)
( 2.00000000e+01,  1.24000000e+02)
( 2.10000000e+01,  1.35000000e+02)
( 2.20000000e+01,  1.48000000e+02)
( 2.30000000e+01,  1.59000000e+02)
( 2.40000000e+01,  1.72000000e+02)
( 2.50000000e+01,  1.81000000e+02)
( 2.60000000e+01,  1.85000000e+02)
( 2.70000000e+01,  1.90000000e+02)
( 2.80000000e+01,  1.97000000e+02)
( 2.90000000e+01,  2.06000000e+02)
( 3.00000000e+01,  2.16000000e+02)
( 3.10000000e+01,  2.27000000e+02)
( 3.20000000e+01,  2.32000000e+02)
( 3.30000000e+01,  2.39000000e+02)
( 3.40000000e+01,  2.47000000e+02)
( 3.50000000e+01,  2.57000000e+02)
( 3.60000000e+01,  2.68000000e+02)
( 3.70000000e+01,  2.81000000e+02)
( 3.80000000e+01,  2.95000000e+02)
( 3.90000000e+01,  3.06000000e+02)
( 4.00000000e+01,  3.14000000e+02)
( 4.10000000e+01,  3.24000000e+02)
( 4.20000000e+01,  3.37000000e+02)
( 4.30000000e+01,  3.44000000e+02)
( 4.40000000e+01,  3.46000000e+02)
( 4.50000000e+01,  3.48000000e+02)
( 4.60000000e+01,  3.51000000e+02)
( 4.70000000e+01,  3.56000000e+02)
( 4.80000000e+01,  3.62000000e+02)
( 4.90000000e+01,  3.70000000e+02)
( 5.00000000e+01,  3.80000000e+02)
( 5.10000000e+01,  3.92000000e+02)
( 5.20000000e+01,  3.96000000e+02)
( 5.30000000e+01,  4.02000000e+02)
( 5.40000000e+01,  4.10000000e+02)
( 5.50000000e+01,  4.20000000e+02)
( 5.60000000e+01,  4.32000000e+02)
( 5.70000000e+01,  4.45000000e+02)
( 5.80000000e+01,  4.49000000e+02)
( 5.90000000e+01,  4.56000000e+02)
( 6.00000000e+01,  4.65000000e+02)
( 6.10000000e+01,  4.76000000e+02)
( 6.20000000e+01,  4.89000000e+02)
( 6.30000000e+01,  5.04000000e+02)
( 6.40000000e+01,  5.12000000e+02)
( 6.50000000e+01,  5.22000000e+02)
( 6.60000000e+01,  5.34000000e+02)
( 6.70000000e+01,  5.48000000e+02)
( 6.80000000e+01,  5.52000000e+02)
( 6.90000000e+01,  5.57000000e+02)
( 7.00000000e+01,  5.64000000e+02)
( 7.10000000e+01,  5.73000000e+02)
( 7.20000000e+01,  5.84000000e+02)
( 7.30000000e+01,  5.96000000e+02)
( 7.40000000e+01,  6.10000000e+02)
( 7.50000000e+01,  6.13000000e+02)
( 7.60000000e+01,  6.18000000e+02)
( 7.70000000e+01,  6.26000000e+02)
( 7.80000000e+01,  6.37000000e+02)
( 7.90000000e+01,  6.49000000e+02)
( 8.00000000e+01,  6.63000000e+02)
( 8.10000000e+01,  6.77000000e+02)
( 8.20000000e+01,  6.81000000e+02)
( 8.30000000e+01,  6.88000000e+02)
( 8.40000000e+01,  6.97000000e+02)
( 8.50000000e+01,  7.08000000e+02)
( 8.60000000e+01,  7.21000000e+02)
( 8.70000000e+01,  7.35000000e+02)
( 8.80000000e+01,  7.50000000e+02)
( 8.90000000e+01,  7.60000000e+02)
( 9.00000000e+01,  7.72000000e+02)
( 9.10000000e+01,  7.86000000e+02)
( 9.20000000e+01,  7.92000000e+02)
( 9.30000000e+01,  8.02000000e+02)
( 9.40000000e+01,  8.14000000e+02)
( 9.50000000e+01,  8.19000000e+02)
( 9.60000000e+01,  8.25000000e+02)
( 9.70000000e+01,  8.33000000e+02)
( 9.80000000e+01,  8.43000000e+02)
( 9.90000000e+01,  8.54000000e+02)
( 1.00000000e+02,  8.67000000e+02)};

\addplot [dash dot, thick, mark options={solid, thin}, mark=square*, mark size=1.5, color=red, label=line:rom12, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.20000000e+01)
( 3.00000000e+00,  5.40000000e+01)
( 4.00000000e+00,  5.60000000e+01)
( 5.00000000e+00,  5.90000000e+01)
( 6.00000000e+00,  6.10000000e+01)
( 7.00000000e+00,  6.70000000e+01)
( 8.00000000e+00,  8.80000000e+01)
( 9.00000000e+00,  9.20000000e+01)
( 1.00000000e+01,  9.70000000e+01)
( 1.10000000e+01,  1.05000000e+02)
( 1.20000000e+01,  1.15000000e+02)
( 1.30000000e+01,  1.30000000e+02)
( 1.40000000e+01,  1.39000000e+02)
( 1.50000000e+01,  1.52000000e+02)
( 1.60000000e+01,  1.67000000e+02)
( 1.70000000e+01,  1.82000000e+02)
( 1.80000000e+01,  1.99000000e+02)
( 1.90000000e+01,  2.14000000e+02)
( 2.00000000e+01,  2.29000000e+02)
( 2.10000000e+01,  2.41000000e+02)
( 2.20000000e+01,  2.52000000e+02)
( 2.30000000e+01,  2.61000000e+02)
( 2.40000000e+01,  2.66000000e+02)
( 2.50000000e+01,  2.72000000e+02)
( 2.60000000e+01,  2.79000000e+02)
( 2.70000000e+01,  2.88000000e+02)
( 2.80000000e+01,  2.98000000e+02)
( 2.90000000e+01,  3.10000000e+02)
( 3.00000000e+01,  3.23000000e+02)
( 3.10000000e+01,  3.37000000e+02)
( 3.20000000e+01,  3.50000000e+02)
( 3.30000000e+01,  3.63000000e+02)
( 3.40000000e+01,  3.76000000e+02)
( 3.50000000e+01,  3.89000000e+02)
( 3.60000000e+01,  4.02000000e+02)
( 3.70000000e+01,  4.16000000e+02)
( 3.80000000e+01,  4.30000000e+02)
( 3.90000000e+01,  4.44000000e+02)
( 4.00000000e+01,  4.58000000e+02)
( 4.10000000e+01,  4.72000000e+02)
( 4.20000000e+01,  4.86000000e+02)
( 4.30000000e+01,  5.00000000e+02)
( 4.40000000e+01,  5.13000000e+02)
( 4.50000000e+01,  5.25000000e+02)
( 4.60000000e+01,  5.35000000e+02)
( 4.70000000e+01,  5.48000000e+02)
( 4.80000000e+01,  5.62000000e+02)
( 4.90000000e+01,  5.74000000e+02)
( 5.00000000e+01,  5.84000000e+02)
( 5.10000000e+01,  5.96000000e+02)
( 5.20000000e+01,  6.10000000e+02)
( 5.30000000e+01,  6.21000000e+02)
( 5.40000000e+01,  6.29000000e+02)
( 5.50000000e+01,  6.38000000e+02)
( 5.60000000e+01,  6.49000000e+02)
( 5.70000000e+01,  6.61000000e+02)
( 5.80000000e+01,  6.75000000e+02)
( 5.90000000e+01,  6.90000000e+02)
( 6.00000000e+01,  7.05000000e+02)
( 6.10000000e+01,  7.20000000e+02)
( 6.20000000e+01,  7.30000000e+02)
( 6.30000000e+01,  7.39000000e+02)
( 6.40000000e+01,  7.51000000e+02)
( 6.50000000e+01,  7.65000000e+02)
( 6.60000000e+01,  7.77000000e+02)
( 6.70000000e+01,  7.86000000e+02)
( 6.80000000e+01,  7.98000000e+02)
( 6.90000000e+01,  8.11000000e+02)
( 7.00000000e+01,  8.25000000e+02)
( 7.10000000e+01,  8.36000000e+02)
( 7.20000000e+01,  8.49000000e+02)
( 7.30000000e+01,  8.64000000e+02)
( 7.40000000e+01,  8.78000000e+02)
( 7.50000000e+01,  8.90000000e+02)
( 7.60000000e+01,  8.99000000e+02)
( 7.70000000e+01,  9.10000000e+02)
( 7.80000000e+01,  9.23000000e+02)
( 7.90000000e+01,  9.37000000e+02)
( 8.00000000e+01,  9.48000000e+02)
( 8.10000000e+01,  9.62000000e+02)
( 8.20000000e+01,  9.73000000e+02)
( 8.30000000e+01,  9.86000000e+02)
( 8.40000000e+01,  1.00100000e+03)
( 8.50000000e+01,  1.01400000e+03)
( 8.60000000e+01,  1.02500000e+03)
( 8.70000000e+01,  1.03200000e+03)
( 8.80000000e+01,  1.04100000e+03)
( 8.90000000e+01,  1.05100000e+03)
( 9.00000000e+01,  1.06300000e+03)
( 9.10000000e+01,  1.07600000e+03)
( 9.20000000e+01,  1.08600000e+03)
( 9.30000000e+01,  1.09200000e+03)
( 9.40000000e+01,  1.10000000e+03)
( 9.50000000e+01,  1.11000000e+03)
( 9.60000000e+01,  1.12100000e+03)
( 9.70000000e+01,  1.13400000e+03)
( 9.80000000e+01,  1.14400000e+03)
( 9.90000000e+01,  1.15100000e+03)
( 1.00000000e+02,  1.16000000e+03)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=blue, label=line:trrom1, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.00000000e+00)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  8.00000000e+00)
( 6.00000000e+00,  1.00000000e+01)
( 7.00000000e+00,  1.40000000e+01)
( 8.00000000e+00,  1.50000000e+01)
( 9.00000000e+00,  1.80000000e+01)
( 1.00000000e+01,  2.40000000e+01)
( 1.10000000e+01,  3.00000000e+01)
( 1.20000000e+01,  3.60000000e+01)
( 1.30000000e+01,  4.90000000e+01)
( 1.40000000e+01,  5.60000000e+01)
( 1.50000000e+01,  6.50000000e+01)
( 1.60000000e+01,  8.00000000e+01)
( 1.70000000e+01,  9.00000000e+01)
( 1.80000000e+01,  1.01000000e+02)
( 1.90000000e+01,  1.16000000e+02)
( 2.00000000e+01,  1.31000000e+02)
( 2.10000000e+01,  1.43000000e+02)
( 2.20000000e+01,  1.57000000e+02)
( 2.30000000e+01,  1.68000000e+02)
( 2.40000000e+01,  1.83000000e+02)
( 2.50000000e+01,  1.94000000e+02)
( 2.60000000e+01,  2.09000000e+02)
( 2.70000000e+01,  2.18000000e+02)
( 2.80000000e+01,  2.31000000e+02)
( 2.90000000e+01,  2.46000000e+02)
( 3.00000000e+01,  2.59000000e+02)
( 3.10000000e+01,  2.74000000e+02)
( 3.20000000e+01,  2.87000000e+02)
( 3.30000000e+01,  3.02000000e+02)
( 3.40000000e+01,  3.13000000e+02)
( 3.50000000e+01,  3.29000000e+02)
( 3.60000000e+01,  3.43000000e+02)
( 3.70000000e+01,  3.55000000e+02)
( 3.80000000e+01,  3.71000000e+02)
( 3.90000000e+01,  3.85000000e+02)
( 4.00000000e+01,  3.99000000e+02)
( 4.10000000e+01,  4.14000000e+02)
( 4.20000000e+01,  4.29000000e+02)
( 4.30000000e+01,  4.45000000e+02)
( 4.40000000e+01,  4.60000000e+02)
( 4.50000000e+01,  4.76000000e+02)
( 4.60000000e+01,  4.92000000e+02)
( 4.70000000e+01,  5.07000000e+02)
( 4.80000000e+01,  5.23000000e+02)
( 4.90000000e+01,  5.38000000e+02)
( 5.00000000e+01,  5.54000000e+02)
( 5.10000000e+01,  5.69000000e+02)
( 5.20000000e+01,  5.85000000e+02)
( 5.30000000e+01,  6.00000000e+02)
( 5.40000000e+01,  6.16000000e+02)
( 5.50000000e+01,  6.31000000e+02)
( 5.60000000e+01,  6.47000000e+02)
( 5.70000000e+01,  6.63000000e+02)
( 5.80000000e+01,  6.78000000e+02)
( 5.90000000e+01,  6.94000000e+02)
( 6.00000000e+01,  7.09000000e+02)
( 6.10000000e+01,  7.25000000e+02)
( 6.20000000e+01,  7.37000000e+02)
( 6.30000000e+01,  7.48000000e+02)
( 6.40000000e+01,  7.58000000e+02)
( 6.50000000e+01,  7.71000000e+02)
( 6.60000000e+01,  7.86000000e+02)
( 6.70000000e+01,  8.01000000e+02)
( 6.80000000e+01,  8.12000000e+02)
( 6.90000000e+01,  8.20000000e+02)
( 7.00000000e+01,  8.31000000e+02)
( 7.10000000e+01,  8.46000000e+02)
( 7.20000000e+01,  8.58000000e+02)
( 7.30000000e+01,  8.74000000e+02)
( 7.40000000e+01,  8.90000000e+02)
( 7.50000000e+01,  9.03000000e+02)
( 7.60000000e+01,  9.20000000e+02)
( 7.70000000e+01,  9.37000000e+02)};

\addplot [dashed, thick, mark options={solid, thick}, mark=x, mark size=3, color=red, label=line:trrom2, mark repeat=5, forget plot]
coordinates {
( 1.00000000e+00,  4.90000000e+01)
( 2.00000000e+00,  5.00000000e+01)
( 3.00000000e+00,  5.20000000e+01)
( 4.00000000e+00,  5.50000000e+01)
( 5.00000000e+00,  5.60000000e+01)
( 6.00000000e+00,  5.90000000e+01)
( 7.00000000e+00,  6.10000000e+01)
( 8.00000000e+00,  6.50000000e+01)
( 9.00000000e+00,  6.70000000e+01)
( 1.00000000e+01,  7.20000000e+01)
( 1.10000000e+01,  7.80000000e+01)
( 1.20000000e+01,  8.80000000e+01)
( 1.30000000e+01,  9.30000000e+01)
( 1.40000000e+01,  1.08000000e+02)
( 1.50000000e+01,  1.17000000e+02)
( 1.60000000e+01,  1.30000000e+02)
( 1.70000000e+01,  1.39000000e+02)
( 1.80000000e+01,  1.51000000e+02)
( 1.90000000e+01,  1.65000000e+02)
( 2.00000000e+01,  1.77000000e+02)
( 2.10000000e+01,  1.92000000e+02)
( 2.20000000e+01,  2.03000000e+02)
( 2.30000000e+01,  2.18000000e+02)
( 2.40000000e+01,  2.31000000e+02)
( 2.50000000e+01,  2.41000000e+02)
( 2.60000000e+01,  2.53000000e+02)
( 2.70000000e+01,  2.66000000e+02)
( 2.80000000e+01,  2.78000000e+02)
( 2.90000000e+01,  2.92000000e+02)
( 3.00000000e+01,  3.08000000e+02)
( 3.10000000e+01,  3.19000000e+02)
( 3.20000000e+01,  3.34000000e+02)
( 3.30000000e+01,  3.50000000e+02)
( 3.40000000e+01,  3.64000000e+02)
( 3.50000000e+01,  3.76000000e+02)
( 3.60000000e+01,  3.91000000e+02)
( 3.70000000e+01,  4.04000000e+02)
( 3.80000000e+01,  4.19000000e+02)
( 3.90000000e+01,  4.32000000e+02)
( 4.00000000e+01,  4.46000000e+02)
( 4.10000000e+01,  4.60000000e+02)
( 4.20000000e+01,  4.74000000e+02)
( 4.30000000e+01,  4.87000000e+02)
( 4.40000000e+01,  5.02000000e+02)
( 4.50000000e+01,  5.18000000e+02)
( 4.60000000e+01,  5.33000000e+02)
( 4.70000000e+01,  5.48000000e+02)
( 4.80000000e+01,  5.63000000e+02)
( 4.90000000e+01,  5.77000000e+02)
( 5.00000000e+01,  5.92000000e+02)
( 5.10000000e+01,  6.06000000e+02)
( 5.20000000e+01,  6.21000000e+02)
( 5.30000000e+01,  6.36000000e+02)
( 5.40000000e+01,  6.51000000e+02)
( 5.50000000e+01,  6.68000000e+02)
( 5.60000000e+01,  6.81000000e+02)
( 5.70000000e+01,  6.97000000e+02)
( 5.80000000e+01,  7.12000000e+02)
( 5.90000000e+01,  7.28000000e+02)
( 6.00000000e+01,  7.43000000e+02)
( 6.10000000e+01,  7.59000000e+02)
( 6.20000000e+01,  7.75000000e+02)
( 6.30000000e+01,  7.89000000e+02)
( 6.40000000e+01,  8.00000000e+02)
( 6.50000000e+01,  8.08000000e+02)
( 6.60000000e+01,  8.19000000e+02)
( 6.70000000e+01,  8.34000000e+02)
( 6.80000000e+01,  8.50000000e+02)};

\end{groupplot}\end{tikzpicture}

==> py/timings_hdm.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.45\textwidth, xlabel={Number of elements}, xmax=150000.0, ylabel={Runtime (s)}, xmin=1000.0, ymode=log, ymin=1e-05, xmode=log]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1.5, color=black]
coordinates {
( 1.20000000e+03,  7.50400000e-05)
( 1.87500000e+03,  5.31200000e-05)
( 7.50000000e+03,  3.05460000e-04)
( 3.00000000e+04,  6.70240000e-04)
( 1.20000000e+05,  2.55464000e-03)};\label{line:hdm:time_rhs_helm}

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=diamond*, mark size=1.5, color=blue]
coordinates {
( 1.20000000e+03,  1.13340000e-04)
( 1.87500000e+03,  9.27000000e-05)
( 7.50000000e+03,  6.81160000e-04)
( 3.00000000e+04,  4.04590000e-03)
( 1.20000000e+05,  2.37543200e-02)};\label{line:hdm:time_solve_helm}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=triangle*, mark size=1.5, color=red]
coordinates {
( 1.20000000e+03,  2.23660000e-04)
( 1.87500000e+03,  2.66200000e-05)
( 7.50000000e+03,  1.53540000e-04)
( 3.00000000e+04,  5.22200000e-04)
( 1.20000000e+05,  1.74060000e-03)};\label{line:hdm:time_rho}

\addplot [solid, thick, color=cyan, mark=mark options={solid, thin}, mark=square*, mark size=1.5, color=cyan]
coordinates {
( 1.20000000e+03,  6.47318000e-03)
( 1.87500000e+03,  8.87972000e-03)
( 7.50000000e+03,  3.99627800e-02)
( 3.00000000e+04,  1.46048800e-01)
( 1.20000000e+05,  6.80403620e-01)};\label{line:hdm:time_stiff_linelast}

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1.5, color=magenta]
coordinates {
( 1.20000000e+03,  7.51846000e-03)
( 1.87500000e+03,  1.34559800e-02)
( 7.50000000e+03,  6.77943600e-02)
( 3.00000000e+04,  4.00154200e-01)
( 1.20000000e+05,  1.83468820e+00)};\label{line:hdm:time_solve_linelast}

\nextgroupplot[width=0.45\textwidth, xlabel={Number of elements}, ymax=0.8, xmax=150000.0, ylabel={Fraction of total runtime}, xmin=1000.0, ymin=0, xmode=log]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1.5, color=black, forget plot]
coordinates {
( 1.20000000e+03,  5.20977972e-03)
( 1.87500000e+03,  2.36003508e-03)
( 7.50000000e+03,  2.80502822e-03)
( 3.00000000e+04,  1.21543300e-03)
( 1.20000000e+05,  1.00452142e-03)};

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=diamond*, mark size=1.5, color=blue, forget plot]
coordinates {
( 1.20000000e+03,  7.86882241e-03)
( 1.87500000e+03,  4.11851001e-03)
( 7.50000000e+03,  6.25506785e-03)
( 3.00000000e+04,  7.33695446e-03)
( 1.20000000e+05,  9.34054244e-03)};

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=triangle*, mark size=1.5, color=red, forget plot]
coordinates {
( 1.20000000e+03,  1.55279762e-02)
( 1.87500000e+03,  1.18268324e-03)
( 7.50000000e+03,  1.40995231e-03)
( 3.00000000e+04,  9.46972891e-04)
( 1.20000000e+05,  6.84429113e-04)};

\addplot [solid, thick, color=cyan, mark=mark options={solid, thin}, mark=square*, mark size=1.5, color=cyan, forget plot]
coordinates {
( 1.20000000e+03,  4.49411539e-01)
( 1.87500000e+03,  3.94511497e-01)
( 7.50000000e+03,  3.66976775e-01)
( 3.00000000e+04,  2.64849204e-01)
( 1.20000000e+05,  2.67544552e-01)};

\addplot [solid, thick, color=magenta, mark=mark options={solid, thin}, mark=pentagon*, mark size=1.5, color=magenta, forget plot]
coordinates {
( 1.20000000e+03,  5.21981882e-01)
( 1.87500000e+03,  5.97827275e-01)
( 7.50000000e+03,  6.22553176e-01)
( 3.00000000e+04,  7.25651436e-01)
( 1.20000000e+05,  7.21425955e-01)};

\end{groupplot}\end{tikzpicture}

==> py/timings_rom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.45\textwidth, ytick={1e-8, 1e-6, 1e-4, 1e-2}, xlabel={Reduced basis size}, ymax=0.03, xmax=21.0, ylabel={Runtime (fraction of HDM solve)}, xmin=0.0, grid=both, ymin=1e-08, ymode=log]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1.5, color=black]
coordinates {
( 1.00000000e+00,  6.03556494e-06)
( 2.00000000e+00,  3.49092623e-05)
( 3.00000000e+00,  1.68956058e-04)
( 4.00000000e+00,  1.10826968e-04)
( 5.00000000e+00,  2.79393378e-04)
( 1.00000000e+01,  9.25254490e-04)
( 2.00000000e+01,  4.49566092e-03)};\label{line:rom:time_stiff}

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=diamond*, mark size=1.5, color=blue]
coordinates {
( 1.00000000e+00,  3.18079839e-08)
( 2.00000000e+00,  5.24831734e-07)
( 3.00000000e+00,  7.64186812e-06)
( 4.00000000e+00,  3.05356645e-06)
( 5.00000000e+00,  4.41335776e-06)
( 1.00000000e+01,  2.39355078e-06)
( 2.00000000e+01,  5.07337342e-06)};\label{line:rom:time_solve}

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=triangle*, mark size=1.5, color=red]
coordinates {
( 1.00000000e+00,  2.57644669e-05)
( 2.00000000e+00,  1.50849363e-05)
( 3.00000000e+00,  5.28887252e-05)
( 4.00000000e+00,  6.02443214e-05)
( 5.00000000e+00,  8.04741991e-05)
( 1.00000000e+01,  1.44837654e-04)
( 2.00000000e+01,  4.72213376e-04)};\label{line:rom:time_recon}

\addplot [solid, thick, color=green, mark=mark options={solid, thin}, mark=square*, mark size=1.5, color=green]
coordinates {
( 1.00000000e+00,  2.49741180e-03)
( 2.00000000e+00,  2.67783464e-03)
( 3.00000000e+00,  2.88709937e-03)
( 4.00000000e+00,  2.96227754e-03)
( 5.00000000e+00,  3.11381872e-03)
( 1.00000000e+01,  3.66843068e-03)
( 2.00000000e+01,  5.14389968e-03)};\label{line:rom:time_resnm}

\nextgroupplot[ymax=0.03, xmode=log, ymode=log, width=0.45\textwidth, ytick={1e-8, 1e-6, 1e-4, 1e-2}, xlabel={Number of elements}, xmax=150000.0, ylabel={Runtime (fraction of HDM solve)}, xmin=1000.0, grid=both, ymin=1e-08]
\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1.5, color=black, forget plot]
coordinates {
( 1.20000000e+03,  4.53127725e-04)
( 1.87500000e+03,  3.22353900e-04)
( 7.50000000e+03,  4.65862401e-05)
( 3.00000000e+04,  1.64773903e-05)
( 1.20000000e+05,  6.03556494e-06)};

\addplot [solid, thick, color=black, mark=mark options={solid, thin}, mark=*, mark size=1.5, color=black, forget plot]
coordinates {
( 1.20000000e+03,  3.25337130e-03)
( 1.87500000e+03,  8.67669247e-04)
( 7.50000000e+03,  4.72005846e-03)
( 3.00000000e+04,  4.21978642e-03)
( 1.20000000e+05,  4.49566092e-03)};

\addplot [opacity=0.5, fill=black, forget plot]
coordinates {
( 1.20000000e+03,  4.53127725e-04)
( 1.87500000e+03,  3.22353900e-04)
( 7.50000000e+03,  4.65862401e-05)
( 3.00000000e+04,  1.64773903e-05)
( 1.20000000e+05,  6.03556494e-06)
( 1.20000000e+05,  4.49566092e-03)
( 3.00000000e+04,  4.21978642e-03)
( 7.50000000e+03,  4.72005846e-03)
( 1.87500000e+03,  8.67669247e-04)
( 1.20000000e+03,  3.25337130e-03)};

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=diamond*, mark size=1.5, color=blue, forget plot]
coordinates {
( 1.20000000e+03,  3.21620625e-04)
( 1.87500000e+03,  2.56092265e-04)
( 7.50000000e+03,  5.56807651e-07)
( 3.00000000e+04,  1.09849268e-07)
( 1.20000000e+05,  3.18079839e-08)};

\addplot [solid, thick, color=blue, mark=mark options={solid, thin}, mark=diamond*, mark size=1.5, color=blue, forget plot]
coordinates {
( 1.20000000e+03,  9.99168075e-04)
( 1.87500000e+03,  5.75759882e-04)
( 7.50000000e+03,  1.25096119e-04)
( 3.00000000e+04,  2.74623171e-05)
( 1.20000000e+05,  5.07337342e-06)};

\addplot [opacity=0.5, fill=blue, forget plot]
coordinates {
( 1.20000000e+03,  3.21620625e-04)
( 1.87500000e+03,  2.56092265e-04)
( 7.50000000e+03,  5.56807651e-07)
( 3.00000000e+04,  1.09849268e-07)
( 1.20000000e+05,  3.18079839e-08)
( 1.20000000e+05,  5.07337342e-06)
( 3.00000000e+04,  2.74623171e-05)
( 7.50000000e+03,  1.25096119e-04)
( 1.87500000e+03,  5.75759882e-04)
( 1.20000000e+03,  9.99168075e-04)};

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=triangle*, mark size=1.5, color=red, forget plot]
coordinates {
( 1.20000000e+03,  7.87613175e-04)
( 1.87500000e+03,  1.59386095e-04)
( 7.50000000e+03,  1.14331171e-04)
( 3.00000000e+04,  4.97251022e-05)
( 1.20000000e+05,  2.57644669e-05)};

\addplot [solid, thick, color=red, mark=mark options={solid, thin}, mark=triangle*, mark size=1.5, color=red, forget plot]
coordinates {
( 1.20000000e+03,  5.31746100e-04)
( 1.87500000e+03,  3.37576167e-04)
( 7.50000000e+03,  1.38645105e-04)
( 3.00000000e+04,  1.93407945e-04)
( 1.20000000e+05,  4.72213376e-04)};

\addplot [opacity=0.5, fill=red, forget plot]
coordinates {
( 1.20000000e+03,  7.87613175e-04)
( 1.87500000e+03,  1.59386095e-04)
( 7.50000000e+03,  1.14331171e-04)
( 3.00000000e+04,  4.97251022e-05)
( 1.20000000e+05,  2.57644669e-05)
( 1.20000000e+05,  4.72213376e-04)
( 3.00000000e+04,  1.93407945e-04)
( 7.50000000e+03,  1.38645105e-04)
( 1.87500000e+03,  3.37576167e-04)
( 1.20000000e+03,  5.31746100e-04)};

\addplot [solid, thick, color=green, mark=mark options={solid, thin}, mark=square*, mark size=1.5, color=green, forget plot]
coordinates {
( 1.20000000e+03,  9.91735065e-03)
( 1.87500000e+03,  8.00691270e-03)
( 7.50000000e+03,  4.78576176e-03)
( 3.00000000e+04,  2.70525794e-03)
( 1.20000000e+05,  2.49741180e-03)};

\addplot [solid, thick, color=green, mark=mark options={solid, thin}, mark=square*, mark size=1.5, color=green, forget plot]
coordinates {
( 1.20000000e+03,  8.05052160e-03)
( 1.87500000e+03,  9.53451201e-03)
( 7.50000000e+03,  6.05602561e-03)
( 3.00000000e+04,  4.82150409e-03)
( 1.20000000e+05,  5.14389968e-03)};

\addplot [opacity=0.5, fill=green, forget plot]
coordinates {
( 1.20000000e+03,  9.91735065e-03)
( 1.87500000e+03,  8.00691270e-03)
( 7.50000000e+03,  4.78576176e-03)
( 3.00000000e+04,  2.70525794e-03)
( 1.20000000e+05,  2.49741180e-03)
( 1.20000000e+05,  5.14389968e-03)
( 3.00000000e+04,  4.82150409e-03)
( 7.50000000e+03,  6.05602561e-03)
( 1.87500000e+03,  9.53451201e-03)
( 1.20000000e+03,  8.05052160e-03)};

\end{groupplot}\end{tikzpicture}
